A regret minimization approach to fixed-point iterations

We propose a conversion scheme that turns regret minimizing algorithms into fixed point iterations, with convergence guarantees following from regret bounds. The resulting iterations can be seen as a grand extension of the classical Krasnoselskii--Mann iterations, as the latter are recovered by converting the Online Gradient Descent algorithm. This approach yields new simple iterations for finding fixed points of non-self operators. We also focus on converting algorithms from the AdaGrad family of regret minimizers, and thus obtain fixed point iterations with adaptive guarantees of a new kind. Numerical experiments on various problems demonstrate faster convergence of AdaGrad-based fixed point iterations over Krasnoselskii--Mann iterations.

==> chambolle_pock.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.760937in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992258in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992258in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570590in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570590in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570590in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148921in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.148921in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148921in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148921in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727253in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.727253in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727253in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305584in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.305584in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305584in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305584in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883916in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.883916in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883916in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883916in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462247in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462247in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462247in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040579in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040579in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.040579in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618910in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.618910in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618910in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618910in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305469in,y=0.272658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.998569in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.998569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{0.998569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320350in, y=0.950374in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{1.515318in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.515318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{1.515318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=1.467124in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{2.032068in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.032068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{2.032068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=1.983873in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{2.548817in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.548817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{2.548817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=2.500623in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.065567in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.065567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{3.065567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462518in, y=3.017372in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.582316in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.582316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{3.582316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462518in, y=3.534122in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264794in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TV residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{1.000818in}{3.063382in}}%
\pgfpathlineto{\pgfqpoint{1.005444in}{2.969168in}}%
\pgfpathlineto{\pgfqpoint{1.009840in}{2.922737in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{1.024182in}{2.833834in}}%
\pgfpathlineto{\pgfqpoint{1.039450in}{2.769732in}}%
\pgfpathlineto{\pgfqpoint{1.053330in}{2.725166in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{2.661342in}}%
\pgfpathlineto{\pgfqpoint{1.099134in}{2.610336in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{2.564973in}}%
\pgfpathlineto{\pgfqpoint{1.137535in}{2.537057in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{2.510111in}}%
\pgfpathlineto{\pgfqpoint{1.191667in}{2.462712in}}%
\pgfpathlineto{\pgfqpoint{1.211099in}{2.440377in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{2.390721in}}%
\pgfpathlineto{\pgfqpoint{1.289752in}{2.368005in}}%
\pgfpathlineto{\pgfqpoint{1.329310in}{2.337826in}}%
\pgfpathlineto{\pgfqpoint{1.352675in}{2.321195in}}%
\pgfpathlineto{\pgfqpoint{1.383904in}{2.301768in}}%
\pgfpathlineto{\pgfqpoint{1.443820in}{2.266871in}}%
\pgfpathlineto{\pgfqpoint{1.510675in}{2.231619in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{2.209618in}}%
\pgfpathlineto{\pgfqpoint{1.612924in}{2.187461in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{2.167199in}}%
\pgfpathlineto{\pgfqpoint{1.875255in}{2.108302in}}%
\pgfpathlineto{\pgfqpoint{1.934013in}{2.086011in}}%
\pgfpathlineto{\pgfqpoint{2.061015in}{2.034774in}}%
\pgfpathlineto{\pgfqpoint{2.805675in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{3.268340in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{3.668314in}{1.388997in}}%
\pgfpathlineto{\pgfqpoint{3.780047in}{1.345101in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{3.922548in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{3.936197in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{3.944988in}{1.280628in}}%
\pgfpathlineto{\pgfqpoint{3.953547in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{3.964651in}{1.272941in}}%
\pgfpathlineto{\pgfqpoint{3.984777in}{1.265071in}}%
\pgfpathlineto{\pgfqpoint{4.006059in}{1.256794in}}%
\pgfpathlineto{\pgfqpoint{4.078929in}{1.228461in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{4.090033in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{4.110390in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{1.214063in}}%
\pgfpathlineto{\pgfqpoint{4.135837in}{1.206351in}}%
\pgfpathlineto{\pgfqpoint{4.139770in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{4.218654in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{4.220736in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{4.223743in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{4.230452in}{1.169756in}}%
\pgfpathlineto{\pgfqpoint{4.232997in}{1.168783in}}%
\pgfpathlineto{\pgfqpoint{4.239011in}{1.166368in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.165350in}}%
\pgfpathlineto{\pgfqpoint{4.247108in}{1.163272in}}%
\pgfpathlineto{\pgfqpoint{4.250115in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{4.254973in}{1.160199in}}%
\pgfpathlineto{\pgfqpoint{4.257981in}{1.159093in}}%
\pgfpathlineto{\pgfqpoint{4.262145in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{4.264689in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{4.268853in}{1.154836in}}%
\pgfpathlineto{\pgfqpoint{4.272092in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{4.276256in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{4.279263in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{4.282733in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{4.285741in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{4.289211in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{4.291755in}{1.146088in}}%
\pgfpathlineto{\pgfqpoint{4.294763in}{1.144943in}}%
\pgfpathlineto{\pgfqpoint{4.297539in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{4.301008in}{1.142400in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{1.141399in}}%
\pgfpathlineto{\pgfqpoint{4.307254in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{4.310262in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{4.312112in}{1.138101in}}%
\pgfpathlineto{\pgfqpoint{4.315351in}{1.137040in}}%
\pgfpathlineto{\pgfqpoint{4.318358in}{1.135747in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{4.323448in}{1.133986in}}%
\pgfpathlineto{\pgfqpoint{4.325761in}{1.133090in}}%
\pgfpathlineto{\pgfqpoint{4.328537in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{4.333395in}{1.129867in}}%
\pgfpathlineto{\pgfqpoint{4.336634in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{4.338947in}{1.127961in}}%
\pgfpathlineto{\pgfqpoint{4.341492in}{1.126990in}}%
\pgfpathlineto{\pgfqpoint{4.343805in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{4.346581in}{1.125008in}}%
\pgfpathlineto{\pgfqpoint{4.348894in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{4.351902in}{1.122972in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{1.121933in}}%
\pgfpathlineto{\pgfqpoint{4.357454in}{1.120880in}}%
\pgfpathlineto{\pgfqpoint{4.359767in}{1.119811in}}%
\pgfpathlineto{\pgfqpoint{4.363006in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{4.365319in}{1.117627in}}%
\pgfpathlineto{\pgfqpoint{4.367864in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{4.369946in}{1.115946in}}%
\pgfpathlineto{\pgfqpoint{4.372490in}{1.115091in}}%
\pgfpathlineto{\pgfqpoint{4.374572in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{4.377117in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{4.379199in}{1.112466in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{4.383594in}{1.110663in}}%
\pgfpathlineto{\pgfqpoint{4.386370in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{4.388452in}{1.108816in}}%
\pgfpathlineto{\pgfqpoint{4.390997in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{1.107241in}}%
\pgfpathlineto{\pgfqpoint{4.395624in}{1.106280in}}%
\pgfpathlineto{\pgfqpoint{4.397243in}{1.105632in}}%
\pgfpathlineto{\pgfqpoint{4.399556in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{4.400944in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{4.403026in}{1.103320in}}%
\pgfpathlineto{\pgfqpoint{4.404414in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{4.406496in}{1.101966in}}%
\pgfpathlineto{\pgfqpoint{4.408347in}{1.100934in}}%
\pgfpathlineto{\pgfqpoint{4.411817in}{1.099888in}}%
\pgfpathlineto{\pgfqpoint{4.413436in}{1.099182in}}%
\pgfpathlineto{\pgfqpoint{4.417137in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{4.418757in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{4.421533in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{4.422921in}{1.095921in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{4.426622in}{1.094425in}}%
\pgfpathlineto{\pgfqpoint{4.428935in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{4.430555in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{4.432637in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{4.434487in}{1.090945in}}%
\pgfpathlineto{\pgfqpoint{4.437263in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{4.438651in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{4.440965in}{1.088939in}}%
\pgfpathlineto{\pgfqpoint{4.442584in}{1.088122in}}%
\pgfpathlineto{\pgfqpoint{4.445591in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{4.447211in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{4.449755in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{4.451375in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{4.454382in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{4.456001in}{1.083019in}}%
\pgfpathlineto{\pgfqpoint{4.459009in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{4.460165in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{4.463404in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{4.465023in}{1.079413in}}%
\pgfpathlineto{\pgfqpoint{4.468262in}{1.078484in}}%
\pgfpathlineto{\pgfqpoint{4.469881in}{1.077543in}}%
\pgfpathlineto{\pgfqpoint{4.472889in}{1.076590in}}%
\pgfpathlineto{\pgfqpoint{4.474508in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{4.478672in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{4.480291in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{4.483993in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{1.071634in}}%
\pgfpathlineto{\pgfqpoint{4.488619in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{4.490239in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{4.496022in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{4.500186in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{4.501805in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{4.503425in}{1.064658in}}%
\pgfpathlineto{\pgfqpoint{4.504813in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{4.506663in}{1.063524in}}%
\pgfpathlineto{\pgfqpoint{4.508051in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{4.510827in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{4.512215in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{4.513372in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{4.515222in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{4.516610in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.520080in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{4.523088in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{4.524476in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{4.526095in}{1.056337in}}%
\pgfpathlineto{\pgfqpoint{4.527483in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{4.529102in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{4.530490in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{4.532804in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{4.534192in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{4.536042in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{4.537430in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{4.539975in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{1.049771in}}%
\pgfpathlineto{\pgfqpoint{4.543676in}{1.049082in}}%
\pgfpathlineto{\pgfqpoint{4.546915in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{4.548303in}{1.047683in}}%
\pgfpathlineto{\pgfqpoint{4.550385in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{4.551773in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{4.554086in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{4.558482in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{4.559870in}{1.043324in}}%
\pgfpathlineto{\pgfqpoint{4.562414in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{4.563802in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{4.566810in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{4.568198in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{4.570048in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{4.571436in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{4.574906in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{4.578376in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{4.579533in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{4.583234in}{1.034607in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{4.587630in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{4.592256in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{4.593413in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{1.029386in}}%
\pgfpathlineto{\pgfqpoint{4.598040in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{4.601510in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{4.602666in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{4.611920in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{4.613076in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{4.616315in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{4.617471in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{1.019782in}}%
\pgfpathlineto{\pgfqpoint{4.622561in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.627187in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{4.628344in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.634821in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{4.639217in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.645000in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.646157in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.649164in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.650321in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{4.651246in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{4.652403in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.656335in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.657261in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.658417in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.662119in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.663275in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.663507in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.664663in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.668827in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.670215in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.670447in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.671372in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.674148in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.674611in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.675073in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.675305in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.676461in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.676693in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.677849in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.681782in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.682939in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{4.684558in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{4.685715in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.689416in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.690573in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.691961in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.693117in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.696587in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.697744in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.701445in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.704453in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.709542in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.713706in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.714863in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.718101in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.722959in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.724116in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.726429in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.727586in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.731981in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.733138in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.735682in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.736839in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.741697in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.742854in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.745398in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.746555in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.751182in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.752338in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.756040in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.757196in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.763905in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.766681in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.767838in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.774546in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.775703in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.778942in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.780098in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.786576in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.787732in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.791202in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.792359in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.800224in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.801381in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.805082in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.812716in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.813873in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.818731in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.819888in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.827984in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.829141in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.834230in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.835387in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.845103in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.846259in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.851349in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.852505in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.861990in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.863147in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{4.870549in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{4.880034in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{4.881191in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{4.889750in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{4.902011in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{4.903167in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{4.913346in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{4.925607in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{4.936710in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{4.937867in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{4.962157in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{4.985059in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{4.998245in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{4.999402in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{5.022304in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{5.044974in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{5.046131in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{5.074353in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{5.075510in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{5.090084in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{5.091241in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{5.134037in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{5.135194in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{5.162954in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{5.163416in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.163879in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{5.168506in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{5.169662in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.169894in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.170125in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{5.170819in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.172438in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.173132in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{5.173364in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.221481in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.221944in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.222406in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{5.225645in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.263121in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.264277in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.269829in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.270986in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.271680in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.272837in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.273531in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.274687in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.277695in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.278851in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.279777in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.280933in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.292037in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.292963in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.306843in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.307768in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.310775in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.311701in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{5.312857in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.358661in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.359586in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.360974in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.362362in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.363056in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.364213in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.365370in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.369765in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.369996in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.370690in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.376705in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.379018in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.379481in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.379712in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.396831in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.397988in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.399144in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.399607in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.400070in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.400995in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.401689in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.402846in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.403540in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.406547in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.407704in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.414644in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.415800in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.416957in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.418114in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.426210in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.427367in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.427598in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.428755in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.433150in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.433382in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.434076in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.437083in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.438240in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.439396in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.443792in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.444948in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.445180in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.446336in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.447262in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.448418in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.448881in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.450038in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.455127in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.455358in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.456052in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.457671in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.458828in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.459522in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.460679in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.464611in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.465305in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.465537in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.467850in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.469007in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.472477in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.473633in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.475715in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.475947in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.476641in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.478491in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.480805in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.481961in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.482887in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.483812in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.484969in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.486357in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.486588in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.487282in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.489133in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.491446in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.495841in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.496304in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.496767in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.496998in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.497229in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.497923in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.504632in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.505789in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.507408in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.508565in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.511109in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.512266in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.512729in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.513885in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.516893in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.518049in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.520131in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.521057in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.522213in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.523370in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.524527in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.528922in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.530079in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.534011in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.535168in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.539563in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.539795in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.540489in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.544190in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.544884in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.545115in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.557144in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.558070in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.559226in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.559458in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.559689in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.560383in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.562465in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.562928in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.563390in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.563622in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.564778in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.565935in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.567092in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.569405in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{5.571949in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{5.572875in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.574263in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.575420in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.576576in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.577733in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.584210in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.586292in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.587449in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.588143in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.588374in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.593926in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.594389in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.597859in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.598322in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.598784in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.599016in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.600172in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.601329in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.605262in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.606187in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{5.608731in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{5.609657in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.612664in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.613821in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{5.616365in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{5.616597in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.617291in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.618448in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{0.750677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{3.362893in}}%
\pgfpathlineto{\pgfqpoint{0.998504in}{3.102916in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{3.005169in}}%
\pgfpathlineto{\pgfqpoint{1.007064in}{2.950498in}}%
\pgfpathlineto{\pgfqpoint{1.013310in}{2.897792in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{2.849203in}}%
\pgfpathlineto{\pgfqpoint{1.033898in}{2.788956in}}%
\pgfpathlineto{\pgfqpoint{1.044077in}{2.751012in}}%
\pgfpathlineto{\pgfqpoint{1.061427in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{2.625935in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{2.559164in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{2.536690in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{1.167840in}{2.483961in}}%
\pgfpathlineto{\pgfqpoint{1.203002in}{2.438856in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{2.419345in}}%
\pgfpathlineto{\pgfqpoint{1.243254in}{2.399334in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{1.286745in}{2.359281in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.337039in}}%
\pgfpathlineto{\pgfqpoint{1.419298in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{2.213534in}}%
\pgfpathlineto{\pgfqpoint{1.561799in}{2.191219in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{2.168539in}}%
\pgfpathlineto{\pgfqpoint{1.678391in}{2.145626in}}%
\pgfpathlineto{\pgfqpoint{1.745015in}{2.123212in}}%
\pgfpathlineto{\pgfqpoint{1.822974in}{2.097171in}}%
\pgfpathlineto{\pgfqpoint{1.880344in}{2.072738in}}%
\pgfpathlineto{\pgfqpoint{1.984444in}{2.025386in}}%
\pgfpathlineto{\pgfqpoint{2.527844in}{1.773741in}}%
\pgfpathlineto{\pgfqpoint{4.112472in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{4.114323in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{4.115711in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{4.117330in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{4.121032in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{4.122188in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.034607in}}%
\pgfpathlineto{\pgfqpoint{4.124964in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{4.127740in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{4.128897in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{4.131904in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{4.133061in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{4.134449in}{1.029386in}}%
\pgfpathlineto{\pgfqpoint{4.135606in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{4.140001in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{4.141158in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{4.142777in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{4.143934in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{4.147635in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{4.148792in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{4.150642in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{4.151799in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{4.152030in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{4.152724in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{4.157120in}{1.019782in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.160821in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{4.161978in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{4.165910in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.167067in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{4.170074in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{4.171231in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.174007in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.175164in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.175858in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.177014in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.179096in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.180484in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.183954in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.185111in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.186268in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.187424in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.189044in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.190200in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.191588in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.192745in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.194364in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.195521in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.195752in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.196677in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.196909in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.197603in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.201304in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.202461in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.202923in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.204080in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.206856in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.208244in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.211945in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.213102in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.214490in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.215647in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.219117in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.220273in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.220967in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.222124in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.226057in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.227213in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.228601in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.229758in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.232071in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.233228in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.237392in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.240168in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.241325in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.242713in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.243869in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.246645in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.247802in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.250809in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.251966in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.255436in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.256593in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.258212in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.259369in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.263533in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.264689in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.267234in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.268391in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.273017in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.274174in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.276719in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.282271in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.285741in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.286897in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.291755in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.292912in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.294994in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.296151in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.302396in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.303553in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.307254in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.308411in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.313500in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.314657in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.319515in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.320672in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.325992in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.327149in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.330388in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.331544in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.337559in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.345193in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.346350in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.353290in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.354446in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{4.359073in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{4.360230in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{4.371334in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{4.372490in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{4.376423in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{4.377580in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{4.387064in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{4.388221in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{4.391691in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{4.392848in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{4.408347in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{4.409503in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{4.415287in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{4.416443in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{4.426622in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{4.427779in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{4.435181in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{4.436338in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{4.455076in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{4.456233in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{4.466180in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{4.467337in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{4.483761in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{4.484918in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.486769in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{4.487231in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{4.487463in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.488157in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{4.488388in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{4.489545in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.500186in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.502499in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.503656in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.520080in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{4.522162in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.525401in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.526558in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{4.537893in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{4.582078in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{4.583234in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{4.600353in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{4.601510in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{4.603360in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{4.604517in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{4.605674in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{4.637829in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{4.671835in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{4.672991in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{4.787270in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{4.787501in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{4.787964in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{4.788426in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{4.883273in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{4.883273in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{4.883273in}{0.538769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{3.362826in}}%
\pgfpathlineto{\pgfqpoint{0.998504in}{3.101803in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{3.003386in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{2.945786in}}%
\pgfpathlineto{\pgfqpoint{1.013772in}{2.891000in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{2.844558in}}%
\pgfpathlineto{\pgfqpoint{1.033898in}{2.781130in}}%
\pgfpathlineto{\pgfqpoint{1.045465in}{2.736138in}}%
\pgfpathlineto{\pgfqpoint{1.063046in}{2.677900in}}%
\pgfpathlineto{\pgfqpoint{1.084329in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{1.100522in}{2.571477in}}%
\pgfpathlineto{\pgfqpoint{1.112783in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{1.136379in}{2.492408in}}%
\pgfpathlineto{\pgfqpoint{1.180100in}{2.417981in}}%
\pgfpathlineto{\pgfqpoint{1.197682in}{2.391258in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{2.366982in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{2.345151in}}%
\pgfpathlineto{\pgfqpoint{1.257366in}{2.313026in}}%
\pgfpathlineto{\pgfqpoint{1.285588in}{2.277581in}}%
\pgfpathlineto{\pgfqpoint{1.287901in}{2.274761in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{2.269296in}}%
\pgfpathlineto{\pgfqpoint{1.292759in}{2.270369in}}%
\pgfpathlineto{\pgfqpoint{1.293453in}{2.268517in}}%
\pgfpathlineto{\pgfqpoint{1.293685in}{2.269260in}}%
\pgfpathlineto{\pgfqpoint{1.293916in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{1.294147in}{2.268070in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{2.268295in}}%
\pgfpathlineto{\pgfqpoint{1.295304in}{2.266464in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{2.267614in}}%
\pgfpathlineto{\pgfqpoint{1.296229in}{2.265473in}}%
\pgfpathlineto{\pgfqpoint{1.296461in}{2.266536in}}%
\pgfpathlineto{\pgfqpoint{1.297155in}{2.264683in}}%
\pgfpathlineto{\pgfqpoint{1.297386in}{2.265636in}}%
\pgfpathlineto{\pgfqpoint{1.298543in}{2.262957in}}%
\pgfpathlineto{\pgfqpoint{1.298774in}{2.263028in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{2.263496in}}%
\pgfpathlineto{\pgfqpoint{1.299931in}{2.261238in}}%
\pgfpathlineto{\pgfqpoint{1.300162in}{2.262575in}}%
\pgfpathlineto{\pgfqpoint{1.300856in}{2.260404in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{2.261433in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{2.258758in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{2.258905in}}%
\pgfpathlineto{\pgfqpoint{1.302938in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.257348in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{2.261957in}}%
\pgfpathlineto{\pgfqpoint{1.304557in}{2.256899in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{2.260758in}}%
\pgfpathlineto{\pgfqpoint{1.305483in}{2.255272in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{2.255445in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{2.257860in}}%
\pgfpathlineto{\pgfqpoint{1.307333in}{2.252634in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{2.257603in}}%
\pgfpathlineto{\pgfqpoint{1.308259in}{2.251455in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{2.256311in}}%
\pgfpathlineto{\pgfqpoint{1.309878in}{2.250603in}}%
\pgfpathlineto{\pgfqpoint{1.310341in}{2.253990in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{2.248592in}}%
\pgfpathlineto{\pgfqpoint{1.311960in}{2.247136in}}%
\pgfpathlineto{\pgfqpoint{1.312191in}{2.253397in}}%
\pgfpathlineto{\pgfqpoint{1.312885in}{2.246218in}}%
\pgfpathlineto{\pgfqpoint{1.313348in}{2.246870in}}%
\pgfpathlineto{\pgfqpoint{1.313579in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{2.245575in}}%
\pgfpathlineto{\pgfqpoint{1.314042in}{2.251836in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{2.250192in}}%
\pgfpathlineto{\pgfqpoint{1.315199in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{1.315430in}{2.247352in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{2.247192in}}%
\pgfpathlineto{\pgfqpoint{1.316355in}{2.245287in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.252892in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{2.244892in}}%
\pgfpathlineto{\pgfqpoint{1.318437in}{2.243979in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{2.251229in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{2.242935in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{2.249127in}}%
\pgfpathlineto{\pgfqpoint{1.319825in}{2.248864in}}%
\pgfpathlineto{\pgfqpoint{1.320288in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{1.320519in}{2.249056in}}%
\pgfpathlineto{\pgfqpoint{1.321213in}{2.241356in}}%
\pgfpathlineto{\pgfqpoint{1.321676in}{2.249937in}}%
\pgfpathlineto{\pgfqpoint{1.321907in}{2.241272in}}%
\pgfpathlineto{\pgfqpoint{1.322370in}{2.247351in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{2.248405in}}%
\pgfpathlineto{\pgfqpoint{1.322833in}{2.239732in}}%
\pgfpathlineto{\pgfqpoint{1.323527in}{2.249263in}}%
\pgfpathlineto{\pgfqpoint{1.323758in}{2.239845in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{2.239834in}}%
\pgfpathlineto{\pgfqpoint{1.324221in}{2.247802in}}%
\pgfpathlineto{\pgfqpoint{1.324915in}{2.236409in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{2.244330in}}%
\pgfpathlineto{\pgfqpoint{1.325377in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{1.325609in}{2.236432in}}%
\pgfpathlineto{\pgfqpoint{1.326303in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{1.326534in}{2.237236in}}%
\pgfpathlineto{\pgfqpoint{1.327228in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{1.327459in}{2.237122in}}%
\pgfpathlineto{\pgfqpoint{1.327691in}{2.236236in}}%
\pgfpathlineto{\pgfqpoint{1.328153in}{2.245619in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{2.234639in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{2.244656in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{2.243631in}}%
\pgfpathlineto{\pgfqpoint{1.329541in}{2.233179in}}%
\pgfpathlineto{\pgfqpoint{1.330004in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{1.330235in}{2.234698in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{2.243108in}}%
\pgfpathlineto{\pgfqpoint{1.331161in}{2.233714in}}%
\pgfpathlineto{\pgfqpoint{1.331392in}{2.234357in}}%
\pgfpathlineto{\pgfqpoint{1.331855in}{2.244624in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{2.232413in}}%
\pgfpathlineto{\pgfqpoint{1.332549in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{1.332780in}{2.239853in}}%
\pgfpathlineto{\pgfqpoint{1.333243in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{2.242439in}}%
\pgfpathlineto{\pgfqpoint{1.333937in}{2.231486in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{2.242488in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{2.238221in}}%
\pgfpathlineto{\pgfqpoint{1.336481in}{2.241518in}}%
\pgfpathlineto{\pgfqpoint{1.336713in}{2.227952in}}%
\pgfpathlineto{\pgfqpoint{1.338332in}{2.244537in}}%
\pgfpathlineto{\pgfqpoint{1.338563in}{2.228206in}}%
\pgfpathlineto{\pgfqpoint{1.339489in}{2.231261in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{1.340414in}{2.235958in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{2.237380in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{2.226037in}}%
\pgfpathlineto{\pgfqpoint{1.342496in}{2.224921in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{2.237053in}}%
\pgfpathlineto{\pgfqpoint{1.343421in}{2.228042in}}%
\pgfpathlineto{\pgfqpoint{1.343884in}{2.239774in}}%
\pgfpathlineto{\pgfqpoint{1.344115in}{2.228755in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{1.344809in}{2.235073in}}%
\pgfpathlineto{\pgfqpoint{1.345272in}{2.225038in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{2.233478in}}%
\pgfpathlineto{\pgfqpoint{1.345966in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{1.346891in}{2.227063in}}%
\pgfpathlineto{\pgfqpoint{1.346660in}{2.238483in}}%
\pgfpathlineto{\pgfqpoint{1.347123in}{2.228778in}}%
\pgfpathlineto{\pgfqpoint{1.348048in}{2.224493in}}%
\pgfpathlineto{\pgfqpoint{1.348511in}{2.236626in}}%
\pgfpathlineto{\pgfqpoint{1.348973in}{2.224940in}}%
\pgfpathlineto{\pgfqpoint{1.349667in}{2.225547in}}%
\pgfpathlineto{\pgfqpoint{1.350130in}{2.238693in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{2.227740in}}%
\pgfpathlineto{\pgfqpoint{1.351055in}{2.227447in}}%
\pgfpathlineto{\pgfqpoint{1.352212in}{2.235819in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.232855in}}%
\pgfpathlineto{\pgfqpoint{1.352675in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{1.352906in}{2.234288in}}%
\pgfpathlineto{\pgfqpoint{1.353137in}{2.228643in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{2.228075in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{2.308026in}}%
\pgfpathlineto{\pgfqpoint{1.355913in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{1.356145in}{2.347863in}}%
\pgfpathlineto{\pgfqpoint{1.356376in}{2.348376in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{2.355275in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{2.354840in}}%
\pgfpathlineto{\pgfqpoint{1.358689in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{2.370299in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{2.350567in}}%
\pgfpathlineto{\pgfqpoint{1.360077in}{2.364023in}}%
\pgfpathlineto{\pgfqpoint{1.361003in}{2.363601in}}%
\pgfpathlineto{\pgfqpoint{1.361465in}{2.350324in}}%
\pgfpathlineto{\pgfqpoint{1.361928in}{2.367592in}}%
\pgfpathlineto{\pgfqpoint{1.362159in}{2.354571in}}%
\pgfpathlineto{\pgfqpoint{1.362391in}{2.351928in}}%
\pgfpathlineto{\pgfqpoint{1.362622in}{2.358629in}}%
\pgfpathlineto{\pgfqpoint{1.362853in}{2.366012in}}%
\pgfpathlineto{\pgfqpoint{1.363547in}{2.360235in}}%
\pgfpathlineto{\pgfqpoint{1.363779in}{2.350854in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{2.363803in}}%
\pgfpathlineto{\pgfqpoint{1.364935in}{2.361056in}}%
\pgfpathlineto{\pgfqpoint{1.365167in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{1.365398in}{2.357435in}}%
\pgfpathlineto{\pgfqpoint{1.366323in}{2.365723in}}%
\pgfpathlineto{\pgfqpoint{1.366786in}{2.364900in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{2.374589in}}%
\pgfpathlineto{\pgfqpoint{1.368174in}{2.367550in}}%
\pgfpathlineto{\pgfqpoint{1.369099in}{2.371993in}}%
\pgfpathlineto{\pgfqpoint{1.370024in}{2.371263in}}%
\pgfpathlineto{\pgfqpoint{1.370256in}{2.383831in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{2.372802in}}%
\pgfpathlineto{\pgfqpoint{1.371644in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{1.373032in}{2.389424in}}%
\pgfpathlineto{\pgfqpoint{1.373263in}{2.374735in}}%
\pgfpathlineto{\pgfqpoint{1.373957in}{2.392655in}}%
\pgfpathlineto{\pgfqpoint{1.375114in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{1.376270in}{2.396740in}}%
\pgfpathlineto{\pgfqpoint{1.376502in}{2.384222in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{2.404704in}}%
\pgfpathlineto{\pgfqpoint{1.378584in}{2.391719in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{2.405718in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{2.413646in}}%
\pgfpathlineto{\pgfqpoint{1.380666in}{2.403795in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{2.409310in}}%
\pgfpathlineto{\pgfqpoint{1.381822in}{2.413256in}}%
\pgfpathlineto{\pgfqpoint{1.382516in}{2.405679in}}%
\pgfpathlineto{\pgfqpoint{1.383210in}{2.403729in}}%
\pgfpathlineto{\pgfqpoint{1.383904in}{2.414006in}}%
\pgfpathlineto{\pgfqpoint{1.384136in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{1.385061in}{2.411083in}}%
\pgfpathlineto{\pgfqpoint{1.385755in}{2.422899in}}%
\pgfpathlineto{\pgfqpoint{1.385986in}{2.409850in}}%
\pgfpathlineto{\pgfqpoint{1.386218in}{2.415680in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{2.414744in}}%
\pgfpathlineto{\pgfqpoint{1.387837in}{2.430108in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{2.424403in}}%
\pgfpathlineto{\pgfqpoint{1.388762in}{2.426750in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{2.437972in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{2.428775in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{2.439520in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{2.436907in}}%
\pgfpathlineto{\pgfqpoint{1.391307in}{2.433012in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{2.444705in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{2.434721in}}%
\pgfpathlineto{\pgfqpoint{1.392926in}{2.451984in}}%
\pgfpathlineto{\pgfqpoint{1.393158in}{2.442011in}}%
\pgfpathlineto{\pgfqpoint{1.394314in}{2.456608in}}%
\pgfpathlineto{\pgfqpoint{1.394546in}{2.456373in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.458790in}}%
\pgfpathlineto{\pgfqpoint{1.395702in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{1.396859in}{2.473265in}}%
\pgfpathlineto{\pgfqpoint{1.397090in}{2.464173in}}%
\pgfpathlineto{\pgfqpoint{1.397322in}{2.475727in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{2.466914in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{2.487725in}}%
\pgfpathlineto{\pgfqpoint{1.398941in}{2.473804in}}%
\pgfpathlineto{\pgfqpoint{1.399635in}{2.492162in}}%
\pgfpathlineto{\pgfqpoint{1.399866in}{2.491786in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{2.515055in}}%
\pgfpathlineto{\pgfqpoint{1.404724in}{2.553368in}}%
\pgfpathlineto{\pgfqpoint{1.404956in}{2.552752in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{2.584931in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{2.597543in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{2.591378in}}%
\pgfpathlineto{\pgfqpoint{1.409351in}{2.624469in}}%
\pgfpathlineto{\pgfqpoint{1.411896in}{2.676023in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{2.671610in}}%
\pgfpathlineto{\pgfqpoint{1.413746in}{2.715577in}}%
\pgfpathlineto{\pgfqpoint{1.413978in}{2.713026in}}%
\pgfpathlineto{\pgfqpoint{1.416060in}{2.768281in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{2.769405in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{2.835370in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{2.909930in}}%
\pgfpathlineto{\pgfqpoint{1.424156in}{2.951016in}}%
\pgfpathlineto{\pgfqpoint{1.424388in}{2.946883in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{2.957830in}}%
\pgfpathlineto{\pgfqpoint{1.424850in}{2.954799in}}%
\pgfpathlineto{\pgfqpoint{1.426470in}{2.984750in}}%
\pgfpathlineto{\pgfqpoint{1.426701in}{2.976585in}}%
\pgfpathlineto{\pgfqpoint{1.426932in}{2.990010in}}%
\pgfpathlineto{\pgfqpoint{1.427164in}{2.980792in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{3.008896in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{3.001251in}}%
\pgfpathlineto{\pgfqpoint{1.430171in}{3.026802in}}%
\pgfpathlineto{\pgfqpoint{1.430402in}{3.022828in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{1.430865in}{3.029406in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{3.052022in}}%
\pgfpathlineto{\pgfqpoint{1.432947in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{3.068406in}}%
\pgfpathlineto{\pgfqpoint{1.434798in}{3.065031in}}%
\pgfpathlineto{\pgfqpoint{1.435029in}{3.071385in}}%
\pgfpathlineto{\pgfqpoint{1.435260in}{3.067909in}}%
\pgfpathlineto{\pgfqpoint{1.436648in}{3.080202in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{3.077211in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{3.082589in}}%
\pgfpathlineto{\pgfqpoint{1.437342in}{3.079596in}}%
\pgfpathlineto{\pgfqpoint{1.438962in}{3.094265in}}%
\pgfpathlineto{\pgfqpoint{1.439193in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{1.441044in}{3.106777in}}%
\pgfpathlineto{\pgfqpoint{1.443126in}{3.120710in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{3.118024in}}%
\pgfpathlineto{\pgfqpoint{1.443588in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{1.443820in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{1.445439in}{3.131273in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{3.127929in}}%
\pgfpathlineto{\pgfqpoint{1.445902in}{3.133568in}}%
\pgfpathlineto{\pgfqpoint{1.446133in}{3.130304in}}%
\pgfpathlineto{\pgfqpoint{1.447290in}{3.139269in}}%
\pgfpathlineto{\pgfqpoint{1.447521in}{3.138572in}}%
\pgfpathlineto{\pgfqpoint{1.449834in}{3.148842in}}%
\pgfpathlineto{\pgfqpoint{1.450297in}{3.149917in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{3.162532in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{3.163797in}}%
\pgfpathlineto{\pgfqpoint{1.455155in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{1.456543in}{3.165413in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{3.169568in}}%
\pgfpathlineto{\pgfqpoint{1.457006in}{3.166731in}}%
\pgfpathlineto{\pgfqpoint{1.458162in}{3.173445in}}%
\pgfpathlineto{\pgfqpoint{1.458394in}{3.168929in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{3.175766in}}%
\pgfpathlineto{\pgfqpoint{1.459319in}{3.171366in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{3.178757in}}%
\pgfpathlineto{\pgfqpoint{1.461170in}{3.175765in}}%
\pgfpathlineto{\pgfqpoint{1.461401in}{3.180425in}}%
\pgfpathlineto{\pgfqpoint{1.461632in}{3.177975in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{3.177820in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{3.184304in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{3.180199in}}%
\pgfpathlineto{\pgfqpoint{1.463714in}{3.186754in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{3.182651in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{3.189069in}}%
\pgfpathlineto{\pgfqpoint{1.465334in}{3.186931in}}%
\pgfpathlineto{\pgfqpoint{1.465565in}{3.190738in}}%
\pgfpathlineto{\pgfqpoint{1.465796in}{3.187253in}}%
\pgfpathlineto{\pgfqpoint{1.466953in}{3.193567in}}%
\pgfpathlineto{\pgfqpoint{1.467184in}{3.192048in}}%
\pgfpathlineto{\pgfqpoint{1.467416in}{3.194785in}}%
\pgfpathlineto{\pgfqpoint{1.467647in}{3.192589in}}%
\pgfpathlineto{\pgfqpoint{1.469035in}{3.196991in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{3.200341in}}%
\pgfpathlineto{\pgfqpoint{1.471348in}{3.198188in}}%
\pgfpathlineto{\pgfqpoint{1.472042in}{3.201193in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{3.199400in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{3.202129in}}%
\pgfpathlineto{\pgfqpoint{1.474124in}{3.201201in}}%
\pgfpathlineto{\pgfqpoint{1.474355in}{3.202681in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.201523in}}%
\pgfpathlineto{\pgfqpoint{1.475281in}{3.203308in}}%
\pgfpathlineto{\pgfqpoint{1.475049in}{3.201229in}}%
\pgfpathlineto{\pgfqpoint{1.475743in}{3.203128in}}%
\pgfpathlineto{\pgfqpoint{1.476437in}{3.201128in}}%
\pgfpathlineto{\pgfqpoint{1.476206in}{3.203476in}}%
\pgfpathlineto{\pgfqpoint{1.476900in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{1.477131in}{3.203706in}}%
\pgfpathlineto{\pgfqpoint{1.478057in}{3.203517in}}%
\pgfpathlineto{\pgfqpoint{1.478751in}{3.201551in}}%
\pgfpathlineto{\pgfqpoint{1.479213in}{3.202085in}}%
\pgfpathlineto{\pgfqpoint{1.479907in}{3.203339in}}%
\pgfpathlineto{\pgfqpoint{1.480370in}{3.203190in}}%
\pgfpathlineto{\pgfqpoint{1.481295in}{3.202438in}}%
\pgfpathlineto{\pgfqpoint{1.482221in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{1.482452in}{3.203925in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{3.201271in}}%
\pgfpathlineto{\pgfqpoint{1.483609in}{3.201530in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{3.202242in}}%
\pgfpathlineto{\pgfqpoint{1.484534in}{3.201677in}}%
\pgfpathlineto{\pgfqpoint{1.485691in}{3.200350in}}%
\pgfpathlineto{\pgfqpoint{1.485922in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{3.199950in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{3.198863in}}%
\pgfpathlineto{\pgfqpoint{1.488004in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{1.489161in}{3.197476in}}%
\pgfpathlineto{\pgfqpoint{1.489392in}{3.199775in}}%
\pgfpathlineto{\pgfqpoint{1.489623in}{3.197180in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{3.198658in}}%
\pgfpathlineto{\pgfqpoint{1.491243in}{3.196771in}}%
\pgfpathlineto{\pgfqpoint{1.491705in}{3.196148in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{3.194119in}}%
\pgfpathlineto{\pgfqpoint{1.493325in}{3.199041in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{1.494481in}{3.194765in}}%
\pgfpathlineto{\pgfqpoint{1.495407in}{3.195584in}}%
\pgfpathlineto{\pgfqpoint{1.495638in}{3.196258in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{1.496332in}{3.195458in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{3.195304in}}%
\pgfpathlineto{\pgfqpoint{1.498414in}{3.193512in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{3.194804in}}%
\pgfpathlineto{\pgfqpoint{1.498877in}{3.193346in}}%
\pgfpathlineto{\pgfqpoint{1.499571in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{1.500265in}{3.193287in}}%
\pgfpathlineto{\pgfqpoint{1.500727in}{3.193456in}}%
\pgfpathlineto{\pgfqpoint{1.502115in}{3.193126in}}%
\pgfpathlineto{\pgfqpoint{1.503503in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{3.192030in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{3.193408in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{3.193617in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{3.190985in}}%
\pgfpathlineto{\pgfqpoint{1.505585in}{3.192834in}}%
\pgfpathlineto{\pgfqpoint{1.506511in}{3.192029in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{3.190340in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{1.508361in}{3.189747in}}%
\pgfpathlineto{\pgfqpoint{1.508593in}{3.193003in}}%
\pgfpathlineto{\pgfqpoint{1.508824in}{3.189462in}}%
\pgfpathlineto{\pgfqpoint{1.509749in}{3.189700in}}%
\pgfpathlineto{\pgfqpoint{1.509981in}{3.191529in}}%
\pgfpathlineto{\pgfqpoint{1.510906in}{3.190645in}}%
\pgfpathlineto{\pgfqpoint{1.511831in}{3.190010in}}%
\pgfpathlineto{\pgfqpoint{1.512757in}{3.189328in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{3.191226in}}%
\pgfpathlineto{\pgfqpoint{1.513682in}{3.188417in}}%
\pgfpathlineto{\pgfqpoint{1.514145in}{3.188812in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{3.190885in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{3.190025in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{1.522010in}{3.191527in}}%
\pgfpathlineto{\pgfqpoint{1.522241in}{3.188001in}}%
\pgfpathlineto{\pgfqpoint{1.522935in}{3.191460in}}%
\pgfpathlineto{\pgfqpoint{1.522704in}{3.187673in}}%
\pgfpathlineto{\pgfqpoint{1.523398in}{3.191016in}}%
\pgfpathlineto{\pgfqpoint{1.523629in}{3.188276in}}%
\pgfpathlineto{\pgfqpoint{1.524555in}{3.188919in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{3.190206in}}%
\pgfpathlineto{\pgfqpoint{1.526174in}{3.188865in}}%
\pgfpathlineto{\pgfqpoint{1.527099in}{3.189475in}}%
\pgfpathlineto{\pgfqpoint{1.528256in}{3.189703in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{3.190450in}}%
\pgfpathlineto{\pgfqpoint{1.529413in}{3.188931in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{3.191319in}}%
\pgfpathlineto{\pgfqpoint{1.530338in}{3.188563in}}%
\pgfpathlineto{\pgfqpoint{1.530569in}{3.191200in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{3.188414in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{3.191421in}}%
\pgfpathlineto{\pgfqpoint{1.531726in}{3.188558in}}%
\pgfpathlineto{\pgfqpoint{1.531957in}{3.190974in}}%
\pgfpathlineto{\pgfqpoint{1.532883in}{3.190522in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{3.189039in}}%
\pgfpathlineto{\pgfqpoint{1.534733in}{3.187829in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{3.192236in}}%
\pgfpathlineto{\pgfqpoint{1.535196in}{3.187707in}}%
\pgfpathlineto{\pgfqpoint{1.535427in}{3.192404in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{3.188031in}}%
\pgfpathlineto{\pgfqpoint{1.536353in}{3.191696in}}%
\pgfpathlineto{\pgfqpoint{1.537278in}{3.190061in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{3.189287in}}%
\pgfpathlineto{\pgfqpoint{1.538435in}{3.190504in}}%
\pgfpathlineto{\pgfqpoint{1.539360in}{3.189964in}}%
\pgfpathlineto{\pgfqpoint{1.540517in}{3.189357in}}%
\pgfpathlineto{\pgfqpoint{1.541442in}{3.189078in}}%
\pgfpathlineto{\pgfqpoint{1.541673in}{3.191137in}}%
\pgfpathlineto{\pgfqpoint{1.542599in}{3.192199in}}%
\pgfpathlineto{\pgfqpoint{1.542830in}{3.188048in}}%
\pgfpathlineto{\pgfqpoint{1.543524in}{3.192789in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{3.187710in}}%
\pgfpathlineto{\pgfqpoint{1.543987in}{3.192459in}}%
\pgfpathlineto{\pgfqpoint{1.544218in}{3.188350in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{3.189753in}}%
\pgfpathlineto{\pgfqpoint{1.546069in}{3.191292in}}%
\pgfpathlineto{\pgfqpoint{1.546994in}{3.192718in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{3.187325in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{3.193186in}}%
\pgfpathlineto{\pgfqpoint{1.547688in}{3.187122in}}%
\pgfpathlineto{\pgfqpoint{1.548382in}{3.192727in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{3.188047in}}%
\pgfpathlineto{\pgfqpoint{1.549539in}{3.189948in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{3.189609in}}%
\pgfpathlineto{\pgfqpoint{1.550464in}{3.191439in}}%
\pgfpathlineto{\pgfqpoint{1.551158in}{3.188178in}}%
\pgfpathlineto{\pgfqpoint{1.551389in}{3.191847in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{3.188308in}}%
\pgfpathlineto{\pgfqpoint{1.552777in}{3.192177in}}%
\pgfpathlineto{\pgfqpoint{1.553009in}{3.189786in}}%
\pgfpathlineto{\pgfqpoint{1.553934in}{3.190628in}}%
\pgfpathlineto{\pgfqpoint{1.555091in}{3.191153in}}%
\pgfpathlineto{\pgfqpoint{1.555322in}{3.190528in}}%
\pgfpathlineto{\pgfqpoint{1.556016in}{3.191044in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{3.192727in}}%
\pgfpathlineto{\pgfqpoint{1.558329in}{3.189357in}}%
\pgfpathlineto{\pgfqpoint{1.559486in}{3.193224in}}%
\pgfpathlineto{\pgfqpoint{1.560180in}{3.190065in}}%
\pgfpathlineto{\pgfqpoint{1.560643in}{3.190655in}}%
\pgfpathlineto{\pgfqpoint{1.562031in}{3.191846in}}%
\pgfpathlineto{\pgfqpoint{1.562956in}{3.192546in}}%
\pgfpathlineto{\pgfqpoint{1.563187in}{3.190762in}}%
\pgfpathlineto{\pgfqpoint{1.564113in}{3.190199in}}%
\pgfpathlineto{\pgfqpoint{1.564344in}{3.192901in}}%
\pgfpathlineto{\pgfqpoint{1.564575in}{3.190395in}}%
\pgfpathlineto{\pgfqpoint{1.565501in}{3.190880in}}%
\pgfpathlineto{\pgfqpoint{1.565732in}{3.192499in}}%
\pgfpathlineto{\pgfqpoint{1.566657in}{3.191279in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{3.190669in}}%
\pgfpathlineto{\pgfqpoint{1.567814in}{3.193336in}}%
\pgfpathlineto{\pgfqpoint{1.568045in}{3.190478in}}%
\pgfpathlineto{\pgfqpoint{1.568277in}{3.193380in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{3.191624in}}%
\pgfpathlineto{\pgfqpoint{1.569896in}{3.193026in}}%
\pgfpathlineto{\pgfqpoint{1.570821in}{3.193973in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{3.189605in}}%
\pgfpathlineto{\pgfqpoint{1.571284in}{3.194214in}}%
\pgfpathlineto{\pgfqpoint{1.572209in}{3.193024in}}%
\pgfpathlineto{\pgfqpoint{1.573135in}{3.191222in}}%
\pgfpathlineto{\pgfqpoint{1.574060in}{3.190448in}}%
\pgfpathlineto{\pgfqpoint{1.574291in}{3.194444in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{3.190417in}}%
\pgfpathlineto{\pgfqpoint{1.575448in}{3.191171in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{3.193321in}}%
\pgfpathlineto{\pgfqpoint{1.576605in}{3.192268in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{3.191733in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{3.192941in}}%
\pgfpathlineto{\pgfqpoint{1.577992in}{3.191634in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{3.192748in}}%
\pgfpathlineto{\pgfqpoint{1.580768in}{3.192045in}}%
\pgfpathlineto{\pgfqpoint{1.581462in}{3.193316in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{3.192525in}}%
\pgfpathlineto{\pgfqpoint{1.581925in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{1.582619in}{3.193061in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{3.193209in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{3.192208in}}%
\pgfpathlineto{\pgfqpoint{1.585164in}{3.193379in}}%
\pgfpathlineto{\pgfqpoint{1.586320in}{3.192210in}}%
\pgfpathlineto{\pgfqpoint{1.587708in}{3.193426in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{3.194065in}}%
\pgfpathlineto{\pgfqpoint{1.588865in}{3.191620in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{3.194103in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{3.193636in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{3.192675in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{3.191541in}}%
\pgfpathlineto{\pgfqpoint{1.592104in}{3.194533in}}%
\pgfpathlineto{\pgfqpoint{1.592335in}{3.191608in}}%
\pgfpathlineto{\pgfqpoint{1.593260in}{3.192441in}}%
\pgfpathlineto{\pgfqpoint{1.594186in}{3.193903in}}%
\pgfpathlineto{\pgfqpoint{1.595111in}{3.194344in}}%
\pgfpathlineto{\pgfqpoint{1.595342in}{3.191355in}}%
\pgfpathlineto{\pgfqpoint{1.596036in}{3.194305in}}%
\pgfpathlineto{\pgfqpoint{1.596499in}{3.193973in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{3.192217in}}%
\pgfpathlineto{\pgfqpoint{1.598118in}{3.193303in}}%
\pgfpathlineto{\pgfqpoint{1.598350in}{3.192069in}}%
\pgfpathlineto{\pgfqpoint{1.599044in}{3.192898in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{3.192704in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{3.192054in}}%
\pgfpathlineto{\pgfqpoint{1.601126in}{3.194119in}}%
\pgfpathlineto{\pgfqpoint{1.601357in}{3.191841in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{3.193236in}}%
\pgfpathlineto{\pgfqpoint{1.603902in}{3.192230in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{3.193617in}}%
\pgfpathlineto{\pgfqpoint{1.604364in}{3.192495in}}%
\pgfpathlineto{\pgfqpoint{1.605752in}{3.193944in}}%
\pgfpathlineto{\pgfqpoint{1.606446in}{3.192405in}}%
\pgfpathlineto{\pgfqpoint{1.606909in}{3.192574in}}%
\pgfpathlineto{\pgfqpoint{1.608297in}{3.194111in}}%
\pgfpathlineto{\pgfqpoint{1.609222in}{3.194815in}}%
\pgfpathlineto{\pgfqpoint{1.609454in}{3.191659in}}%
\pgfpathlineto{\pgfqpoint{1.610610in}{3.195001in}}%
\pgfpathlineto{\pgfqpoint{1.610842in}{3.192109in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{3.193275in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{3.193743in}}%
\pgfpathlineto{\pgfqpoint{1.612461in}{3.192561in}}%
\pgfpathlineto{\pgfqpoint{1.613386in}{3.191870in}}%
\pgfpathlineto{\pgfqpoint{1.613618in}{3.195454in}}%
\pgfpathlineto{\pgfqpoint{1.614080in}{3.195661in}}%
\pgfpathlineto{\pgfqpoint{1.614774in}{3.191378in}}%
\pgfpathlineto{\pgfqpoint{1.615006in}{3.195533in}}%
\pgfpathlineto{\pgfqpoint{1.615931in}{3.194886in}}%
\pgfpathlineto{\pgfqpoint{1.616162in}{3.191792in}}%
\pgfpathlineto{\pgfqpoint{1.617088in}{3.193308in}}%
\pgfpathlineto{\pgfqpoint{1.617782in}{3.192577in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{3.191063in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{3.196139in}}%
\pgfpathlineto{\pgfqpoint{1.619632in}{3.190131in}}%
\pgfpathlineto{\pgfqpoint{1.620095in}{3.190481in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{3.195508in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{3.194437in}}%
\pgfpathlineto{\pgfqpoint{1.622177in}{3.192410in}}%
\pgfpathlineto{\pgfqpoint{1.623102in}{3.190845in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{3.195281in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{3.191039in}}%
\pgfpathlineto{\pgfqpoint{1.624490in}{3.191440in}}%
\pgfpathlineto{\pgfqpoint{1.624722in}{3.194514in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{3.193781in}}%
\pgfpathlineto{\pgfqpoint{1.627035in}{3.192880in}}%
\pgfpathlineto{\pgfqpoint{1.628192in}{3.193867in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{3.194307in}}%
\pgfpathlineto{\pgfqpoint{1.629348in}{3.191967in}}%
\pgfpathlineto{\pgfqpoint{1.630042in}{3.194742in}}%
\pgfpathlineto{\pgfqpoint{1.629811in}{3.191858in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{3.194667in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{3.192596in}}%
\pgfpathlineto{\pgfqpoint{1.631662in}{3.193290in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{3.194046in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{3.192779in}}%
\pgfpathlineto{\pgfqpoint{1.633512in}{3.194779in}}%
\pgfpathlineto{\pgfqpoint{1.633744in}{3.193032in}}%
\pgfpathlineto{\pgfqpoint{1.633975in}{3.194791in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{3.192830in}}%
\pgfpathlineto{\pgfqpoint{1.634900in}{3.194302in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{3.192835in}}%
\pgfpathlineto{\pgfqpoint{1.636057in}{3.193194in}}%
\pgfpathlineto{\pgfqpoint{1.636288in}{3.194219in}}%
\pgfpathlineto{\pgfqpoint{1.637214in}{3.193803in}}%
\pgfpathlineto{\pgfqpoint{1.638602in}{3.193593in}}%
\pgfpathlineto{\pgfqpoint{1.639758in}{3.194769in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{3.193815in}}%
\pgfpathlineto{\pgfqpoint{1.640915in}{3.194020in}}%
\pgfpathlineto{\pgfqpoint{1.642534in}{3.193181in}}%
\pgfpathlineto{\pgfqpoint{1.642997in}{3.193109in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{1.643922in}{3.193349in}}%
\pgfpathlineto{\pgfqpoint{1.644848in}{3.193759in}}%
\pgfpathlineto{\pgfqpoint{1.646236in}{3.194466in}}%
\pgfpathlineto{\pgfqpoint{1.647161in}{3.195266in}}%
\pgfpathlineto{\pgfqpoint{1.647392in}{3.193246in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{3.192928in}}%
\pgfpathlineto{\pgfqpoint{1.648549in}{3.195444in}}%
\pgfpathlineto{\pgfqpoint{1.649243in}{3.192964in}}%
\pgfpathlineto{\pgfqpoint{1.649706in}{3.193468in}}%
\pgfpathlineto{\pgfqpoint{1.649937in}{3.195017in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{3.194336in}}%
\pgfpathlineto{\pgfqpoint{1.651325in}{3.193767in}}%
\pgfpathlineto{\pgfqpoint{1.651556in}{3.195616in}}%
\pgfpathlineto{\pgfqpoint{1.652482in}{3.196183in}}%
\pgfpathlineto{\pgfqpoint{1.652713in}{3.193019in}}%
\pgfpathlineto{\pgfqpoint{1.652944in}{3.195849in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.192571in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{3.195196in}}%
\pgfpathlineto{\pgfqpoint{1.654101in}{3.193155in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{3.194850in}}%
\pgfpathlineto{\pgfqpoint{1.655952in}{3.195835in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{3.192750in}}%
\pgfpathlineto{\pgfqpoint{1.656414in}{3.195785in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{3.195357in}}%
\pgfpathlineto{\pgfqpoint{1.657571in}{3.193742in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{3.194556in}}%
\pgfpathlineto{\pgfqpoint{1.659653in}{3.193423in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{3.193350in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{3.195291in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{3.193660in}}%
\pgfpathlineto{\pgfqpoint{1.661966in}{3.193967in}}%
\pgfpathlineto{\pgfqpoint{1.662429in}{3.193784in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{3.195409in}}%
\pgfpathlineto{\pgfqpoint{1.663354in}{3.193878in}}%
\pgfpathlineto{\pgfqpoint{1.664280in}{3.194238in}}%
\pgfpathlineto{\pgfqpoint{1.664511in}{3.194833in}}%
\pgfpathlineto{\pgfqpoint{1.665205in}{3.194513in}}%
\pgfpathlineto{\pgfqpoint{1.665668in}{3.194919in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{3.193123in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{3.192634in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{3.195927in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{3.192863in}}%
\pgfpathlineto{\pgfqpoint{1.668675in}{3.193283in}}%
\pgfpathlineto{\pgfqpoint{1.668906in}{3.195558in}}%
\pgfpathlineto{\pgfqpoint{1.669832in}{3.193878in}}%
\pgfpathlineto{\pgfqpoint{1.670294in}{3.193360in}}%
\pgfpathlineto{\pgfqpoint{1.670988in}{3.195988in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{3.196306in}}%
\pgfpathlineto{\pgfqpoint{1.672145in}{3.192395in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{3.195779in}}%
\pgfpathlineto{\pgfqpoint{1.673302in}{3.195128in}}%
\pgfpathlineto{\pgfqpoint{1.674227in}{3.194219in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{3.193309in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{3.195549in}}%
\pgfpathlineto{\pgfqpoint{1.675615in}{3.193547in}}%
\pgfpathlineto{\pgfqpoint{1.676540in}{3.194559in}}%
\pgfpathlineto{\pgfqpoint{1.677466in}{3.195106in}}%
\pgfpathlineto{\pgfqpoint{1.678160in}{3.193411in}}%
\pgfpathlineto{\pgfqpoint{1.677928in}{3.195277in}}%
\pgfpathlineto{\pgfqpoint{1.678622in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{1.678854in}{3.195422in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{3.194439in}}%
\pgfpathlineto{\pgfqpoint{1.680242in}{3.193660in}}%
\pgfpathlineto{\pgfqpoint{1.680473in}{3.195116in}}%
\pgfpathlineto{\pgfqpoint{1.681167in}{3.193547in}}%
\pgfpathlineto{\pgfqpoint{1.681398in}{3.195675in}}%
\pgfpathlineto{\pgfqpoint{1.681629in}{3.193672in}}%
\pgfpathlineto{\pgfqpoint{1.681861in}{3.195590in}}%
\pgfpathlineto{\pgfqpoint{1.682092in}{3.193204in}}%
\pgfpathlineto{\pgfqpoint{1.682786in}{3.194595in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{3.193960in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{3.195940in}}%
\pgfpathlineto{\pgfqpoint{1.684174in}{3.193446in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{3.195740in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{3.192963in}}%
\pgfpathlineto{\pgfqpoint{1.686025in}{3.193184in}}%
\pgfpathlineto{\pgfqpoint{1.686256in}{3.195164in}}%
\pgfpathlineto{\pgfqpoint{1.687181in}{3.193919in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{3.193350in}}%
\pgfpathlineto{\pgfqpoint{1.688338in}{3.195370in}}%
\pgfpathlineto{\pgfqpoint{1.689032in}{3.193404in}}%
\pgfpathlineto{\pgfqpoint{1.689495in}{3.194045in}}%
\pgfpathlineto{\pgfqpoint{1.690420in}{3.194770in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{3.193715in}}%
\pgfpathlineto{\pgfqpoint{1.690883in}{3.195194in}}%
\pgfpathlineto{\pgfqpoint{1.691577in}{3.193958in}}%
\pgfpathlineto{\pgfqpoint{1.691808in}{3.194971in}}%
\pgfpathlineto{\pgfqpoint{1.692733in}{3.194120in}}%
\pgfpathlineto{\pgfqpoint{1.693196in}{3.193882in}}%
\pgfpathlineto{\pgfqpoint{1.693890in}{3.195739in}}%
\pgfpathlineto{\pgfqpoint{1.694121in}{3.194013in}}%
\pgfpathlineto{\pgfqpoint{1.695047in}{3.194692in}}%
\pgfpathlineto{\pgfqpoint{1.695741in}{3.193666in}}%
\pgfpathlineto{\pgfqpoint{1.696203in}{3.193024in}}%
\pgfpathlineto{\pgfqpoint{1.696897in}{3.196956in}}%
\pgfpathlineto{\pgfqpoint{1.697129in}{3.193160in}}%
\pgfpathlineto{\pgfqpoint{1.698054in}{3.193842in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{3.195586in}}%
\pgfpathlineto{\pgfqpoint{1.699905in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{1.700599in}{3.193918in}}%
\pgfpathlineto{\pgfqpoint{1.701061in}{3.193599in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{3.196083in}}%
\pgfpathlineto{\pgfqpoint{1.701987in}{3.194156in}}%
\pgfpathlineto{\pgfqpoint{1.702912in}{3.194510in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{3.195689in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{3.194299in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{3.195348in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{3.194561in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{3.195334in}}%
\pgfpathlineto{\pgfqpoint{1.705688in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{1.706382in}{3.194529in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{3.196317in}}%
\pgfpathlineto{\pgfqpoint{1.707307in}{3.194198in}}%
\pgfpathlineto{\pgfqpoint{1.707539in}{3.195873in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.194681in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{3.195361in}}%
\pgfpathlineto{\pgfqpoint{1.709852in}{3.194895in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{1.711703in}{3.195747in}}%
\pgfpathlineto{\pgfqpoint{1.711934in}{3.193920in}}%
\pgfpathlineto{\pgfqpoint{1.712628in}{3.195445in}}%
\pgfpathlineto{\pgfqpoint{1.713091in}{3.194910in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{3.196020in}}%
\pgfpathlineto{\pgfqpoint{1.714710in}{3.196441in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{3.193053in}}%
\pgfpathlineto{\pgfqpoint{1.715173in}{3.196229in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{3.195294in}}%
\pgfpathlineto{\pgfqpoint{1.717023in}{3.194163in}}%
\pgfpathlineto{\pgfqpoint{1.717717in}{3.196254in}}%
\pgfpathlineto{\pgfqpoint{1.718180in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{1.718411in}{3.194326in}}%
\pgfpathlineto{\pgfqpoint{1.719337in}{3.195070in}}%
\pgfpathlineto{\pgfqpoint{1.720725in}{3.195823in}}%
\pgfpathlineto{\pgfqpoint{1.720956in}{3.194353in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{3.195054in}}%
\pgfpathlineto{\pgfqpoint{1.724889in}{3.195188in}}%
\pgfpathlineto{\pgfqpoint{1.725583in}{3.195140in}}%
\pgfpathlineto{\pgfqpoint{1.726739in}{3.196255in}}%
\pgfpathlineto{\pgfqpoint{1.727896in}{3.194815in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{3.196036in}}%
\pgfpathlineto{\pgfqpoint{1.730209in}{3.195231in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{3.195989in}}%
\pgfpathlineto{\pgfqpoint{1.732754in}{3.195272in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{3.195469in}}%
\pgfpathlineto{\pgfqpoint{1.735530in}{3.194533in}}%
\pgfpathlineto{\pgfqpoint{1.736687in}{3.196547in}}%
\pgfpathlineto{\pgfqpoint{1.737381in}{3.194565in}}%
\pgfpathlineto{\pgfqpoint{1.737843in}{3.194632in}}%
\pgfpathlineto{\pgfqpoint{1.738075in}{3.196159in}}%
\pgfpathlineto{\pgfqpoint{1.739000in}{3.195283in}}%
\pgfpathlineto{\pgfqpoint{1.739463in}{3.194666in}}%
\pgfpathlineto{\pgfqpoint{1.739694in}{3.196345in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{1.740619in}{3.196886in}}%
\pgfpathlineto{\pgfqpoint{1.740851in}{3.194314in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{3.196629in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{3.195036in}}%
\pgfpathlineto{\pgfqpoint{1.743164in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{1.744089in}{3.196651in}}%
\pgfpathlineto{\pgfqpoint{1.744321in}{3.194471in}}%
\pgfpathlineto{\pgfqpoint{1.745015in}{3.196823in}}%
\pgfpathlineto{\pgfqpoint{1.744783in}{3.194292in}}%
\pgfpathlineto{\pgfqpoint{1.745477in}{3.196659in}}%
\pgfpathlineto{\pgfqpoint{1.745709in}{3.194966in}}%
\pgfpathlineto{\pgfqpoint{1.746634in}{3.196235in}}%
\pgfpathlineto{\pgfqpoint{1.747097in}{3.196859in}}%
\pgfpathlineto{\pgfqpoint{1.747791in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{1.748022in}{3.196980in}}%
\pgfpathlineto{\pgfqpoint{1.748253in}{3.193840in}}%
\pgfpathlineto{\pgfqpoint{1.748947in}{3.196884in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{3.195069in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{3.195737in}}%
\pgfpathlineto{\pgfqpoint{1.750335in}{3.194859in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{3.197027in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{1.751723in}{3.193884in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{3.196871in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{1.753805in}{3.195044in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{3.194178in}}%
\pgfpathlineto{\pgfqpoint{1.754962in}{3.196988in}}%
\pgfpathlineto{\pgfqpoint{1.755193in}{3.193951in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{3.195277in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{3.196345in}}%
\pgfpathlineto{\pgfqpoint{1.758201in}{3.194769in}}%
\pgfpathlineto{\pgfqpoint{1.757969in}{3.196439in}}%
\pgfpathlineto{\pgfqpoint{1.758663in}{3.194967in}}%
\pgfpathlineto{\pgfqpoint{1.759589in}{3.196166in}}%
\pgfpathlineto{\pgfqpoint{1.760283in}{3.194860in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{3.196519in}}%
\pgfpathlineto{\pgfqpoint{1.760745in}{3.195040in}}%
\pgfpathlineto{\pgfqpoint{1.760977in}{3.196412in}}%
\pgfpathlineto{\pgfqpoint{1.761902in}{3.195266in}}%
\pgfpathlineto{\pgfqpoint{1.762827in}{3.194598in}}%
\pgfpathlineto{\pgfqpoint{1.763059in}{3.196709in}}%
\pgfpathlineto{\pgfqpoint{1.763290in}{3.194888in}}%
\pgfpathlineto{\pgfqpoint{1.763521in}{3.196980in}}%
\pgfpathlineto{\pgfqpoint{1.764215in}{3.195579in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{3.195046in}}%
\pgfpathlineto{\pgfqpoint{1.765141in}{3.195841in}}%
\pgfpathlineto{\pgfqpoint{1.765835in}{3.194385in}}%
\pgfpathlineto{\pgfqpoint{1.765603in}{3.196109in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{3.194665in}}%
\pgfpathlineto{\pgfqpoint{1.766529in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{1.767454in}{3.195739in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{3.194807in}}%
\pgfpathlineto{\pgfqpoint{1.768148in}{3.196710in}}%
\pgfpathlineto{\pgfqpoint{1.768842in}{3.193952in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{3.194063in}}%
\pgfpathlineto{\pgfqpoint{1.769536in}{3.196104in}}%
\pgfpathlineto{\pgfqpoint{1.770461in}{3.195465in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{3.194957in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{3.196053in}}%
\pgfpathlineto{\pgfqpoint{1.773006in}{3.194600in}}%
\pgfpathlineto{\pgfqpoint{1.773700in}{3.197054in}}%
\pgfpathlineto{\pgfqpoint{1.773931in}{3.194282in}}%
\pgfpathlineto{\pgfqpoint{1.774163in}{3.196844in}}%
\pgfpathlineto{\pgfqpoint{1.774394in}{3.194152in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{3.195110in}}%
\pgfpathlineto{\pgfqpoint{1.776245in}{3.196637in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{3.194133in}}%
\pgfpathlineto{\pgfqpoint{1.776707in}{3.197149in}}%
\pgfpathlineto{\pgfqpoint{1.777401in}{3.194233in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{3.197337in}}%
\pgfpathlineto{\pgfqpoint{1.778558in}{3.196399in}}%
\pgfpathlineto{\pgfqpoint{1.779946in}{3.195156in}}%
\pgfpathlineto{\pgfqpoint{1.780640in}{3.196489in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{1.782028in}{3.195811in}}%
\pgfpathlineto{\pgfqpoint{1.782259in}{3.196161in}}%
\pgfpathlineto{\pgfqpoint{1.784341in}{3.195486in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{3.196255in}}%
\pgfpathlineto{\pgfqpoint{1.785729in}{3.196874in}}%
\pgfpathlineto{\pgfqpoint{1.785961in}{3.194705in}}%
\pgfpathlineto{\pgfqpoint{1.786886in}{3.193809in}}%
\pgfpathlineto{\pgfqpoint{1.787117in}{3.197681in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{3.193734in}}%
\pgfpathlineto{\pgfqpoint{1.787580in}{3.197810in}}%
\pgfpathlineto{\pgfqpoint{1.788274in}{3.194340in}}%
\pgfpathlineto{\pgfqpoint{1.788505in}{3.196804in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{3.196162in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.197700in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{3.193083in}}%
\pgfpathlineto{\pgfqpoint{1.790587in}{3.197958in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{3.197223in}}%
\pgfpathlineto{\pgfqpoint{1.791744in}{3.194034in}}%
\pgfpathlineto{\pgfqpoint{1.792669in}{3.196068in}}%
\pgfpathlineto{\pgfqpoint{1.793594in}{3.197226in}}%
\pgfpathlineto{\pgfqpoint{1.793826in}{3.194186in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{1.794982in}{3.195707in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{3.195110in}}%
\pgfpathlineto{\pgfqpoint{1.797990in}{3.194423in}}%
\pgfpathlineto{\pgfqpoint{1.798221in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{3.193912in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.195184in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{3.196688in}}%
\pgfpathlineto{\pgfqpoint{1.800997in}{3.194243in}}%
\pgfpathlineto{\pgfqpoint{1.801228in}{3.197346in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{3.194486in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{3.195951in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{3.195288in}}%
\pgfpathlineto{\pgfqpoint{1.803310in}{3.197177in}}%
\pgfpathlineto{\pgfqpoint{1.804236in}{3.197422in}}%
\pgfpathlineto{\pgfqpoint{1.804467in}{3.194313in}}%
\pgfpathlineto{\pgfqpoint{1.805161in}{3.196732in}}%
\pgfpathlineto{\pgfqpoint{1.805624in}{3.195623in}}%
\pgfpathlineto{\pgfqpoint{1.806086in}{3.195295in}}%
\pgfpathlineto{\pgfqpoint{1.806318in}{3.196762in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{1.807243in}{3.197030in}}%
\pgfpathlineto{\pgfqpoint{1.807474in}{3.194823in}}%
\pgfpathlineto{\pgfqpoint{1.808168in}{3.196339in}}%
\pgfpathlineto{\pgfqpoint{1.808631in}{3.195583in}}%
\pgfpathlineto{\pgfqpoint{1.809325in}{3.197200in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{3.194903in}}%
\pgfpathlineto{\pgfqpoint{1.809788in}{3.196931in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{3.195201in}}%
\pgfpathlineto{\pgfqpoint{1.810944in}{3.195829in}}%
\pgfpathlineto{\pgfqpoint{1.812332in}{3.197071in}}%
\pgfpathlineto{\pgfqpoint{1.812564in}{3.194621in}}%
\pgfpathlineto{\pgfqpoint{1.813258in}{3.197219in}}%
\pgfpathlineto{\pgfqpoint{1.813489in}{3.195089in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{3.196894in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{3.195794in}}%
\pgfpathlineto{\pgfqpoint{1.815108in}{3.195321in}}%
\pgfpathlineto{\pgfqpoint{1.815340in}{3.196641in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{3.194849in}}%
\pgfpathlineto{\pgfqpoint{1.816265in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{1.816496in}{3.195316in}}%
\pgfpathlineto{\pgfqpoint{1.816728in}{3.197086in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{3.196011in}}%
\pgfpathlineto{\pgfqpoint{1.820429in}{3.196293in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{3.195702in}}%
\pgfpathlineto{\pgfqpoint{1.822511in}{3.196573in}}%
\pgfpathlineto{\pgfqpoint{1.823436in}{3.197701in}}%
\pgfpathlineto{\pgfqpoint{1.823668in}{3.194257in}}%
\pgfpathlineto{\pgfqpoint{1.823899in}{3.197963in}}%
\pgfpathlineto{\pgfqpoint{1.824593in}{3.193650in}}%
\pgfpathlineto{\pgfqpoint{1.824824in}{3.197065in}}%
\pgfpathlineto{\pgfqpoint{1.825056in}{3.194122in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{3.196000in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{3.197127in}}%
\pgfpathlineto{\pgfqpoint{1.826675in}{3.194531in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{3.193387in}}%
\pgfpathlineto{\pgfqpoint{1.827832in}{3.198433in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{3.193082in}}%
\pgfpathlineto{\pgfqpoint{1.828294in}{3.198497in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{3.193622in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{3.197399in}}%
\pgfpathlineto{\pgfqpoint{1.830145in}{3.196120in}}%
\pgfpathlineto{\pgfqpoint{1.830839in}{3.197348in}}%
\pgfpathlineto{\pgfqpoint{1.831764in}{3.198331in}}%
\pgfpathlineto{\pgfqpoint{1.831996in}{3.193439in}}%
\pgfpathlineto{\pgfqpoint{1.832690in}{3.198487in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{3.193021in}}%
\pgfpathlineto{\pgfqpoint{1.833152in}{3.198332in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{3.194439in}}%
\pgfpathlineto{\pgfqpoint{1.834309in}{3.196506in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{3.197479in}}%
\pgfpathlineto{\pgfqpoint{1.835003in}{3.193469in}}%
\pgfpathlineto{\pgfqpoint{1.835697in}{3.199197in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{3.192838in}}%
\pgfpathlineto{\pgfqpoint{1.836160in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{1.836391in}{3.193129in}}%
\pgfpathlineto{\pgfqpoint{1.837316in}{3.195351in}}%
\pgfpathlineto{\pgfqpoint{1.838010in}{3.194659in}}%
\pgfpathlineto{\pgfqpoint{1.838242in}{3.197660in}}%
\pgfpathlineto{\pgfqpoint{1.838936in}{3.193284in}}%
\pgfpathlineto{\pgfqpoint{1.839167in}{3.198547in}}%
\pgfpathlineto{\pgfqpoint{1.839398in}{3.193334in}}%
\pgfpathlineto{\pgfqpoint{1.839630in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{1.840555in}{3.196792in}}%
\pgfpathlineto{\pgfqpoint{1.841480in}{3.194611in}}%
\pgfpathlineto{\pgfqpoint{1.841943in}{3.194391in}}%
\pgfpathlineto{\pgfqpoint{1.842637in}{3.197736in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{3.194988in}}%
\pgfpathlineto{\pgfqpoint{1.843794in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{1.844950in}{3.195835in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{3.196677in}}%
\pgfpathlineto{\pgfqpoint{1.846107in}{3.195872in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{3.195447in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{3.197067in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{3.195389in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{3.197177in}}%
\pgfpathlineto{\pgfqpoint{1.848420in}{3.196099in}}%
\pgfpathlineto{\pgfqpoint{1.848652in}{3.196657in}}%
\pgfpathlineto{\pgfqpoint{1.849346in}{3.195996in}}%
\pgfpathlineto{\pgfqpoint{1.850271in}{3.196582in}}%
\pgfpathlineto{\pgfqpoint{1.850502in}{3.195241in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{3.196994in}}%
\pgfpathlineto{\pgfqpoint{1.851659in}{3.196587in}}%
\pgfpathlineto{\pgfqpoint{1.853047in}{3.195709in}}%
\pgfpathlineto{\pgfqpoint{1.854898in}{3.196135in}}%
\pgfpathlineto{\pgfqpoint{1.858136in}{3.195973in}}%
\pgfpathlineto{\pgfqpoint{1.858368in}{3.194782in}}%
\pgfpathlineto{\pgfqpoint{1.859062in}{3.196543in}}%
\pgfpathlineto{\pgfqpoint{1.859293in}{3.195087in}}%
\pgfpathlineto{\pgfqpoint{1.859987in}{3.196956in}}%
\pgfpathlineto{\pgfqpoint{1.860450in}{3.196544in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{3.195251in}}%
\pgfpathlineto{\pgfqpoint{1.862763in}{3.194538in}}%
\pgfpathlineto{\pgfqpoint{1.862994in}{3.197462in}}%
\pgfpathlineto{\pgfqpoint{1.863226in}{3.194557in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{3.195146in}}%
\pgfpathlineto{\pgfqpoint{1.864382in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{1.865308in}{3.196415in}}%
\pgfpathlineto{\pgfqpoint{1.866696in}{3.195871in}}%
\pgfpathlineto{\pgfqpoint{1.867621in}{3.195511in}}%
\pgfpathlineto{\pgfqpoint{1.867852in}{3.196796in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{3.197325in}}%
\pgfpathlineto{\pgfqpoint{1.869009in}{3.195090in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{3.197594in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{3.195043in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{3.197211in}}%
\pgfpathlineto{\pgfqpoint{1.870397in}{3.195432in}}%
\pgfpathlineto{\pgfqpoint{1.871322in}{3.196349in}}%
\pgfpathlineto{\pgfqpoint{1.872016in}{3.195305in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{3.196889in}}%
\pgfpathlineto{\pgfqpoint{1.872479in}{3.195647in}}%
\pgfpathlineto{\pgfqpoint{1.873173in}{3.196988in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{3.196528in}}%
\pgfpathlineto{\pgfqpoint{1.874792in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{1.875024in}{3.195514in}}%
\pgfpathlineto{\pgfqpoint{1.875949in}{3.195715in}}%
\pgfpathlineto{\pgfqpoint{1.877337in}{3.197080in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{3.197803in}}%
\pgfpathlineto{\pgfqpoint{1.878494in}{3.195376in}}%
\pgfpathlineto{\pgfqpoint{1.879188in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{3.196551in}}%
\pgfpathlineto{\pgfqpoint{1.881038in}{3.195542in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{3.196580in}}%
\pgfpathlineto{\pgfqpoint{1.883352in}{3.195922in}}%
\pgfpathlineto{\pgfqpoint{1.884508in}{3.196753in}}%
\pgfpathlineto{\pgfqpoint{1.885434in}{3.196987in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{3.195002in}}%
\pgfpathlineto{\pgfqpoint{1.885896in}{3.197145in}}%
\pgfpathlineto{\pgfqpoint{1.886822in}{3.196738in}}%
\pgfpathlineto{\pgfqpoint{1.888210in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{1.888672in}{3.195005in}}%
\pgfpathlineto{\pgfqpoint{1.889366in}{3.197270in}}%
\pgfpathlineto{\pgfqpoint{1.889598in}{3.195237in}}%
\pgfpathlineto{\pgfqpoint{1.890523in}{3.195498in}}%
\pgfpathlineto{\pgfqpoint{1.890754in}{3.197087in}}%
\pgfpathlineto{\pgfqpoint{1.891679in}{3.196338in}}%
\pgfpathlineto{\pgfqpoint{1.892605in}{3.196795in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{3.195395in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{1.893993in}{3.196398in}}%
\pgfpathlineto{\pgfqpoint{1.894918in}{3.195181in}}%
\pgfpathlineto{\pgfqpoint{1.895843in}{3.194602in}}%
\pgfpathlineto{\pgfqpoint{1.896075in}{3.197662in}}%
\pgfpathlineto{\pgfqpoint{1.896306in}{3.194679in}}%
\pgfpathlineto{\pgfqpoint{1.897231in}{3.194844in}}%
\pgfpathlineto{\pgfqpoint{1.898157in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{1.899082in}{3.197364in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{3.194261in}}%
\pgfpathlineto{\pgfqpoint{1.899545in}{3.197409in}}%
\pgfpathlineto{\pgfqpoint{1.900470in}{3.196789in}}%
\pgfpathlineto{\pgfqpoint{1.900701in}{3.195434in}}%
\pgfpathlineto{\pgfqpoint{1.901395in}{3.195602in}}%
\pgfpathlineto{\pgfqpoint{1.901858in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{1.902552in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{1.903246in}{3.195427in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{3.195771in}}%
\pgfpathlineto{\pgfqpoint{1.904403in}{3.195305in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{3.196512in}}%
\pgfpathlineto{\pgfqpoint{1.905559in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{3.195585in}}%
\pgfpathlineto{\pgfqpoint{1.906253in}{3.197121in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{3.197656in}}%
\pgfpathlineto{\pgfqpoint{1.907410in}{3.194710in}}%
\pgfpathlineto{\pgfqpoint{1.907641in}{3.197880in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{3.194548in}}%
\pgfpathlineto{\pgfqpoint{1.908567in}{3.196988in}}%
\pgfpathlineto{\pgfqpoint{1.909492in}{3.195756in}}%
\pgfpathlineto{\pgfqpoint{1.910417in}{3.194831in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{3.197901in}}%
\pgfpathlineto{\pgfqpoint{1.910880in}{3.194780in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{3.196877in}}%
\pgfpathlineto{\pgfqpoint{1.913656in}{3.197421in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{3.195437in}}%
\pgfpathlineto{\pgfqpoint{1.914119in}{3.197371in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{3.196394in}}%
\pgfpathlineto{\pgfqpoint{1.915507in}{3.195490in}}%
\pgfpathlineto{\pgfqpoint{1.915738in}{3.197537in}}%
\pgfpathlineto{\pgfqpoint{1.916432in}{3.194633in}}%
\pgfpathlineto{\pgfqpoint{1.916663in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{3.194715in}}%
\pgfpathlineto{\pgfqpoint{1.917126in}{3.198171in}}%
\pgfpathlineto{\pgfqpoint{1.918051in}{3.197226in}}%
\pgfpathlineto{\pgfqpoint{1.918977in}{3.195632in}}%
\pgfpathlineto{\pgfqpoint{1.919902in}{3.194426in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{3.199017in}}%
\pgfpathlineto{\pgfqpoint{1.920827in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{1.920596in}{3.199179in}}%
\pgfpathlineto{\pgfqpoint{1.921290in}{3.194335in}}%
\pgfpathlineto{\pgfqpoint{1.921521in}{3.198315in}}%
\pgfpathlineto{\pgfqpoint{1.922447in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{1.923372in}{3.195387in}}%
\pgfpathlineto{\pgfqpoint{1.924297in}{3.193909in}}%
\pgfpathlineto{\pgfqpoint{1.924529in}{3.199270in}}%
\pgfpathlineto{\pgfqpoint{1.925223in}{3.193549in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{3.193741in}}%
\pgfpathlineto{\pgfqpoint{1.925917in}{3.198507in}}%
\pgfpathlineto{\pgfqpoint{1.926842in}{3.197546in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{3.195263in}}%
\pgfpathlineto{\pgfqpoint{1.929155in}{3.194545in}}%
\pgfpathlineto{\pgfqpoint{1.929387in}{3.198788in}}%
\pgfpathlineto{\pgfqpoint{1.930081in}{3.194590in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{3.194882in}}%
\pgfpathlineto{\pgfqpoint{1.930775in}{3.198024in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{3.194732in}}%
\pgfpathlineto{\pgfqpoint{1.931700in}{3.196983in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{3.195967in}}%
\pgfpathlineto{\pgfqpoint{1.932857in}{3.196688in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{3.197365in}}%
\pgfpathlineto{\pgfqpoint{1.934013in}{3.195656in}}%
\pgfpathlineto{\pgfqpoint{1.934245in}{3.197713in}}%
\pgfpathlineto{\pgfqpoint{1.935170in}{3.197435in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{3.195653in}}%
\pgfpathlineto{\pgfqpoint{1.936327in}{3.195786in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{3.195576in}}%
\pgfpathlineto{\pgfqpoint{1.937483in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{1.938409in}{3.197429in}}%
\pgfpathlineto{\pgfqpoint{1.938640in}{3.195135in}}%
\pgfpathlineto{\pgfqpoint{1.939334in}{3.197479in}}%
\pgfpathlineto{\pgfqpoint{1.939797in}{3.197023in}}%
\pgfpathlineto{\pgfqpoint{1.940028in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{1.940953in}{3.196150in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{3.195077in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{3.194142in}}%
\pgfpathlineto{\pgfqpoint{1.942804in}{3.197746in}}%
\pgfpathlineto{\pgfqpoint{1.943498in}{3.194124in}}%
\pgfpathlineto{\pgfqpoint{1.943267in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{1.943961in}{3.194550in}}%
\pgfpathlineto{\pgfqpoint{1.944192in}{3.198031in}}%
\pgfpathlineto{\pgfqpoint{1.945117in}{3.196975in}}%
\pgfpathlineto{\pgfqpoint{1.946043in}{3.195906in}}%
\pgfpathlineto{\pgfqpoint{1.946968in}{3.194920in}}%
\pgfpathlineto{\pgfqpoint{1.947199in}{3.198490in}}%
\pgfpathlineto{\pgfqpoint{1.947431in}{3.194662in}}%
\pgfpathlineto{\pgfqpoint{1.948356in}{3.195136in}}%
\pgfpathlineto{\pgfqpoint{1.948587in}{3.197292in}}%
\pgfpathlineto{\pgfqpoint{1.949513in}{3.196610in}}%
\pgfpathlineto{\pgfqpoint{1.950669in}{3.197404in}}%
\pgfpathlineto{\pgfqpoint{1.951826in}{3.196078in}}%
\pgfpathlineto{\pgfqpoint{1.953214in}{3.197611in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{3.195879in}}%
\pgfpathlineto{\pgfqpoint{1.955065in}{3.197187in}}%
\pgfpathlineto{\pgfqpoint{1.955527in}{3.196842in}}%
\pgfpathlineto{\pgfqpoint{1.956915in}{3.196365in}}%
\pgfpathlineto{\pgfqpoint{1.957841in}{3.195574in}}%
\pgfpathlineto{\pgfqpoint{1.958072in}{3.197518in}}%
\pgfpathlineto{\pgfqpoint{1.958303in}{3.195377in}}%
\pgfpathlineto{\pgfqpoint{1.959229in}{3.195652in}}%
\pgfpathlineto{\pgfqpoint{1.959460in}{3.197184in}}%
\pgfpathlineto{\pgfqpoint{1.960385in}{3.196380in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{3.195410in}}%
\pgfpathlineto{\pgfqpoint{1.962005in}{3.197906in}}%
\pgfpathlineto{\pgfqpoint{1.961773in}{3.195150in}}%
\pgfpathlineto{\pgfqpoint{1.962467in}{3.197647in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{3.195639in}}%
\pgfpathlineto{\pgfqpoint{1.963624in}{3.196367in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{3.196808in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{3.195442in}}%
\pgfpathlineto{\pgfqpoint{1.964781in}{3.195006in}}%
\pgfpathlineto{\pgfqpoint{1.965475in}{3.197994in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{3.195451in}}%
\pgfpathlineto{\pgfqpoint{1.966631in}{3.196207in}}%
\pgfpathlineto{\pgfqpoint{1.967557in}{3.197194in}}%
\pgfpathlineto{\pgfqpoint{1.967788in}{3.195339in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{1.968713in}{3.195598in}}%
\pgfpathlineto{\pgfqpoint{1.968945in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{1.969870in}{3.196405in}}%
\pgfpathlineto{\pgfqpoint{1.971258in}{3.196779in}}%
\pgfpathlineto{\pgfqpoint{1.971721in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{3.195649in}}%
\pgfpathlineto{\pgfqpoint{1.972877in}{3.195205in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{1.973340in}{3.195389in}}%
\pgfpathlineto{\pgfqpoint{1.974265in}{3.196605in}}%
\pgfpathlineto{\pgfqpoint{1.974728in}{3.197610in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{3.195134in}}%
\pgfpathlineto{\pgfqpoint{1.975653in}{3.199329in}}%
\pgfpathlineto{\pgfqpoint{1.975885in}{3.193860in}}%
\pgfpathlineto{\pgfqpoint{1.976116in}{3.199123in}}%
\pgfpathlineto{\pgfqpoint{1.976347in}{3.194069in}}%
\pgfpathlineto{\pgfqpoint{1.977273in}{3.196098in}}%
\pgfpathlineto{\pgfqpoint{1.977967in}{3.195615in}}%
\pgfpathlineto{\pgfqpoint{1.978198in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{3.194280in}}%
\pgfpathlineto{\pgfqpoint{1.978661in}{3.199039in}}%
\pgfpathlineto{\pgfqpoint{1.979355in}{3.194381in}}%
\pgfpathlineto{\pgfqpoint{1.979586in}{3.198841in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{3.197313in}}%
\pgfpathlineto{\pgfqpoint{1.981437in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{1.981668in}{3.198212in}}%
\pgfpathlineto{\pgfqpoint{1.981899in}{3.195202in}}%
\pgfpathlineto{\pgfqpoint{1.982593in}{3.197848in}}%
\pgfpathlineto{\pgfqpoint{1.982825in}{3.195449in}}%
\pgfpathlineto{\pgfqpoint{1.983750in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{3.197743in}}%
\pgfpathlineto{\pgfqpoint{1.984907in}{3.195494in}}%
\pgfpathlineto{\pgfqpoint{1.985601in}{3.198166in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{3.195340in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{3.197683in}}%
\pgfpathlineto{\pgfqpoint{1.986295in}{3.195847in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{3.196484in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{3.197618in}}%
\pgfpathlineto{\pgfqpoint{1.988839in}{3.195155in}}%
\pgfpathlineto{\pgfqpoint{1.989533in}{3.197957in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{3.195416in}}%
\pgfpathlineto{\pgfqpoint{1.989996in}{3.197854in}}%
\pgfpathlineto{\pgfqpoint{1.990921in}{3.197049in}}%
\pgfpathlineto{\pgfqpoint{1.991847in}{3.195724in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{3.195225in}}%
\pgfpathlineto{\pgfqpoint{1.993003in}{3.198024in}}%
\pgfpathlineto{\pgfqpoint{1.993235in}{3.195262in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{3.196028in}}%
\pgfpathlineto{\pgfqpoint{1.995548in}{3.197586in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{3.196276in}}%
\pgfpathlineto{\pgfqpoint{1.996704in}{3.196383in}}%
\pgfpathlineto{\pgfqpoint{1.998786in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{3.197014in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{3.195825in}}%
\pgfpathlineto{\pgfqpoint{2.000637in}{3.197602in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{3.197235in}}%
\pgfpathlineto{\pgfqpoint{2.001331in}{3.196057in}}%
\pgfpathlineto{\pgfqpoint{2.002256in}{3.197074in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{3.197762in}}%
\pgfpathlineto{\pgfqpoint{2.003413in}{3.196114in}}%
\pgfpathlineto{\pgfqpoint{2.004107in}{3.197552in}}%
\pgfpathlineto{\pgfqpoint{2.004338in}{3.195821in}}%
\pgfpathlineto{\pgfqpoint{2.004570in}{3.197094in}}%
\pgfpathlineto{\pgfqpoint{2.004801in}{3.195638in}}%
\pgfpathlineto{\pgfqpoint{2.005726in}{3.196103in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{3.197777in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{3.196036in}}%
\pgfpathlineto{\pgfqpoint{2.008040in}{3.196125in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{3.197338in}}%
\pgfpathlineto{\pgfqpoint{2.009196in}{3.196381in}}%
\pgfpathlineto{\pgfqpoint{2.010122in}{3.195684in}}%
\pgfpathlineto{\pgfqpoint{2.010353in}{3.197801in}}%
\pgfpathlineto{\pgfqpoint{2.011278in}{3.197920in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{2.011741in}{3.197816in}}%
\pgfpathlineto{\pgfqpoint{2.012666in}{3.197201in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{3.195779in}}%
\pgfpathlineto{\pgfqpoint{2.013823in}{3.196334in}}%
\pgfpathlineto{\pgfqpoint{2.014054in}{3.197136in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{3.196423in}}%
\pgfpathlineto{\pgfqpoint{2.016368in}{3.195694in}}%
\pgfpathlineto{\pgfqpoint{2.017062in}{3.197632in}}%
\pgfpathlineto{\pgfqpoint{2.016830in}{3.195568in}}%
\pgfpathlineto{\pgfqpoint{2.017524in}{3.197554in}}%
\pgfpathlineto{\pgfqpoint{2.018681in}{3.195676in}}%
\pgfpathlineto{\pgfqpoint{2.019375in}{3.197221in}}%
\pgfpathlineto{\pgfqpoint{2.019838in}{3.196976in}}%
\pgfpathlineto{\pgfqpoint{2.021226in}{3.196135in}}%
\pgfpathlineto{\pgfqpoint{2.021688in}{3.195968in}}%
\pgfpathlineto{\pgfqpoint{2.022382in}{3.197593in}}%
\pgfpathlineto{\pgfqpoint{2.023076in}{3.195520in}}%
\pgfpathlineto{\pgfqpoint{2.023539in}{3.195973in}}%
\pgfpathlineto{\pgfqpoint{2.024927in}{3.197081in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{3.196541in}}%
\pgfpathlineto{\pgfqpoint{2.026778in}{3.196158in}}%
\pgfpathlineto{\pgfqpoint{2.027472in}{3.197523in}}%
\pgfpathlineto{\pgfqpoint{2.027703in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{2.028397in}{3.197065in}}%
\pgfpathlineto{\pgfqpoint{2.028860in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{2.029091in}{3.197840in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{3.198138in}}%
\pgfpathlineto{\pgfqpoint{2.030248in}{3.195238in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{3.198243in}}%
\pgfpathlineto{\pgfqpoint{2.031404in}{3.197363in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{3.196241in}}%
\pgfpathlineto{\pgfqpoint{2.033024in}{3.198464in}}%
\pgfpathlineto{\pgfqpoint{2.032792in}{3.195835in}}%
\pgfpathlineto{\pgfqpoint{2.033486in}{3.198241in}}%
\pgfpathlineto{\pgfqpoint{2.033718in}{3.196198in}}%
\pgfpathlineto{\pgfqpoint{2.034643in}{3.197125in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{3.198131in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{3.195629in}}%
\pgfpathlineto{\pgfqpoint{2.036031in}{3.198092in}}%
\pgfpathlineto{\pgfqpoint{2.036956in}{3.197262in}}%
\pgfpathlineto{\pgfqpoint{2.037188in}{3.195990in}}%
\pgfpathlineto{\pgfqpoint{2.038113in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{3.197221in}}%
\pgfpathlineto{\pgfqpoint{2.039270in}{3.195902in}}%
\pgfpathlineto{\pgfqpoint{2.040426in}{3.197161in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{3.196251in}}%
\pgfpathlineto{\pgfqpoint{2.041583in}{3.196385in}}%
\pgfpathlineto{\pgfqpoint{2.043202in}{3.196884in}}%
\pgfpathlineto{\pgfqpoint{2.044590in}{3.195999in}}%
\pgfpathlineto{\pgfqpoint{2.045053in}{3.195548in}}%
\pgfpathlineto{\pgfqpoint{2.045747in}{3.197612in}}%
\pgfpathlineto{\pgfqpoint{2.046210in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{2.046904in}{3.194583in}}%
\pgfpathlineto{\pgfqpoint{2.047135in}{3.197874in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{3.197290in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{3.195472in}}%
\pgfpathlineto{\pgfqpoint{2.049911in}{3.194234in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{3.198170in}}%
\pgfpathlineto{\pgfqpoint{2.050374in}{3.194458in}}%
\pgfpathlineto{\pgfqpoint{2.051299in}{3.195298in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{3.197254in}}%
\pgfpathlineto{\pgfqpoint{2.052456in}{3.195827in}}%
\pgfpathlineto{\pgfqpoint{2.053381in}{3.195336in}}%
\pgfpathlineto{\pgfqpoint{2.053612in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.195308in}}%
\pgfpathlineto{\pgfqpoint{2.054075in}{3.197710in}}%
\pgfpathlineto{\pgfqpoint{2.054769in}{3.195776in}}%
\pgfpathlineto{\pgfqpoint{2.056157in}{3.197286in}}%
\pgfpathlineto{\pgfqpoint{2.057082in}{3.197574in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{3.195761in}}%
\pgfpathlineto{\pgfqpoint{2.058008in}{3.197903in}}%
\pgfpathlineto{\pgfqpoint{2.058470in}{3.197671in}}%
\pgfpathlineto{\pgfqpoint{2.059627in}{3.196010in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{3.197081in}}%
\pgfpathlineto{\pgfqpoint{2.061015in}{3.198222in}}%
\pgfpathlineto{\pgfqpoint{2.061246in}{3.195483in}}%
\pgfpathlineto{\pgfqpoint{2.061940in}{3.198702in}}%
\pgfpathlineto{\pgfqpoint{2.062172in}{3.195062in}}%
\pgfpathlineto{\pgfqpoint{2.062403in}{3.198317in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{3.194795in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{3.195507in}}%
\pgfpathlineto{\pgfqpoint{2.064948in}{3.198167in}}%
\pgfpathlineto{\pgfqpoint{2.065873in}{3.198305in}}%
\pgfpathlineto{\pgfqpoint{2.066104in}{3.195189in}}%
\pgfpathlineto{\pgfqpoint{2.066336in}{3.197760in}}%
\pgfpathlineto{\pgfqpoint{2.067261in}{3.197148in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{3.196448in}}%
\pgfpathlineto{\pgfqpoint{2.068649in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{3.197398in}}%
\pgfpathlineto{\pgfqpoint{2.069574in}{3.195955in}}%
\pgfpathlineto{\pgfqpoint{2.070500in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{2.071656in}{3.196050in}}%
\pgfpathlineto{\pgfqpoint{2.071888in}{3.197183in}}%
\pgfpathlineto{\pgfqpoint{2.072813in}{3.196441in}}%
\pgfpathlineto{\pgfqpoint{2.073276in}{3.196115in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{3.197127in}}%
\pgfpathlineto{\pgfqpoint{2.074432in}{3.198075in}}%
\pgfpathlineto{\pgfqpoint{2.074664in}{3.195574in}}%
\pgfpathlineto{\pgfqpoint{2.074895in}{3.197925in}}%
\pgfpathlineto{\pgfqpoint{2.075820in}{3.196718in}}%
\pgfpathlineto{\pgfqpoint{2.076514in}{3.197426in}}%
\pgfpathlineto{\pgfqpoint{2.077208in}{3.195110in}}%
\pgfpathlineto{\pgfqpoint{2.077440in}{3.198455in}}%
\pgfpathlineto{\pgfqpoint{2.077671in}{3.195265in}}%
\pgfpathlineto{\pgfqpoint{2.077902in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{2.078828in}{3.197535in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{3.196211in}}%
\pgfpathlineto{\pgfqpoint{2.079984in}{3.197291in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{3.197923in}}%
\pgfpathlineto{\pgfqpoint{2.081141in}{3.195883in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{3.198136in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{2.083686in}{3.197056in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{3.197253in}}%
\pgfpathlineto{\pgfqpoint{2.089700in}{3.196742in}}%
\pgfpathlineto{\pgfqpoint{2.089932in}{3.197712in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{3.198059in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{3.195790in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{3.196245in}}%
\pgfpathlineto{\pgfqpoint{2.093402in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{2.095252in}{3.197709in}}%
\pgfpathlineto{\pgfqpoint{2.095946in}{3.195847in}}%
\pgfpathlineto{\pgfqpoint{2.096178in}{3.198004in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.195943in}}%
\pgfpathlineto{\pgfqpoint{2.097103in}{3.198851in}}%
\pgfpathlineto{\pgfqpoint{2.097566in}{3.198703in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{3.195949in}}%
\pgfpathlineto{\pgfqpoint{2.098722in}{3.196220in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{3.197779in}}%
\pgfpathlineto{\pgfqpoint{2.100342in}{3.196458in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{3.198041in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{3.196678in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{3.197580in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{3.196445in}}%
\pgfpathlineto{\pgfqpoint{2.103580in}{3.196313in}}%
\pgfpathlineto{\pgfqpoint{2.104274in}{3.198349in}}%
\pgfpathlineto{\pgfqpoint{2.105199in}{3.198626in}}%
\pgfpathlineto{\pgfqpoint{2.105431in}{3.195128in}}%
\pgfpathlineto{\pgfqpoint{2.105662in}{3.198328in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{3.196881in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{3.195864in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{3.197798in}}%
\pgfpathlineto{\pgfqpoint{2.108207in}{3.198505in}}%
\pgfpathlineto{\pgfqpoint{2.108438in}{3.194855in}}%
\pgfpathlineto{\pgfqpoint{2.108669in}{3.198597in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{3.197669in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{3.195869in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{3.197546in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{3.197299in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{3.196173in}}%
\pgfpathlineto{\pgfqpoint{2.114221in}{3.197513in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{3.196858in}}%
\pgfpathlineto{\pgfqpoint{2.116072in}{3.196141in}}%
\pgfpathlineto{\pgfqpoint{2.117229in}{3.197486in}}%
\pgfpathlineto{\pgfqpoint{2.118617in}{3.195999in}}%
\pgfpathlineto{\pgfqpoint{2.119311in}{3.197201in}}%
\pgfpathlineto{\pgfqpoint{2.119773in}{3.196587in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{3.197671in}}%
\pgfpathlineto{\pgfqpoint{2.121393in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{2.121624in}{3.195628in}}%
\pgfpathlineto{\pgfqpoint{2.121855in}{3.197770in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{3.196553in}}%
\pgfpathlineto{\pgfqpoint{2.123243in}{3.196097in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{3.198167in}}%
\pgfpathlineto{\pgfqpoint{2.124400in}{3.199218in}}%
\pgfpathlineto{\pgfqpoint{2.124631in}{3.194904in}}%
\pgfpathlineto{\pgfqpoint{2.124863in}{3.199174in}}%
\pgfpathlineto{\pgfqpoint{2.125788in}{3.197681in}}%
\pgfpathlineto{\pgfqpoint{2.127176in}{3.195964in}}%
\pgfpathlineto{\pgfqpoint{2.128333in}{3.198418in}}%
\pgfpathlineto{\pgfqpoint{2.129027in}{3.196204in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{3.196321in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{3.195590in}}%
\pgfpathlineto{\pgfqpoint{2.130646in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{2.131571in}{3.199197in}}%
\pgfpathlineto{\pgfqpoint{2.131803in}{3.195036in}}%
\pgfpathlineto{\pgfqpoint{2.132034in}{3.198609in}}%
\pgfpathlineto{\pgfqpoint{2.132959in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{2.133422in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{2.133885in}{3.194903in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{3.199167in}}%
\pgfpathlineto{\pgfqpoint{2.135041in}{3.200284in}}%
\pgfpathlineto{\pgfqpoint{2.135273in}{3.193345in}}%
\pgfpathlineto{\pgfqpoint{2.135504in}{3.200325in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{3.198957in}}%
\pgfpathlineto{\pgfqpoint{2.137817in}{3.195466in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{3.194701in}}%
\pgfpathlineto{\pgfqpoint{2.138974in}{3.199079in}}%
\pgfpathlineto{\pgfqpoint{2.139205in}{3.195139in}}%
\pgfpathlineto{\pgfqpoint{2.140131in}{3.196125in}}%
\pgfpathlineto{\pgfqpoint{2.140362in}{3.197774in}}%
\pgfpathlineto{\pgfqpoint{2.141287in}{3.196703in}}%
\pgfpathlineto{\pgfqpoint{2.142675in}{3.196913in}}%
\pgfpathlineto{\pgfqpoint{2.143832in}{3.196091in}}%
\pgfpathlineto{\pgfqpoint{2.144989in}{3.197558in}}%
\pgfpathlineto{\pgfqpoint{2.146377in}{3.195912in}}%
\pgfpathlineto{\pgfqpoint{2.146839in}{3.195626in}}%
\pgfpathlineto{\pgfqpoint{2.147533in}{3.197846in}}%
\pgfpathlineto{\pgfqpoint{2.147765in}{3.195713in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{3.196625in}}%
\pgfpathlineto{\pgfqpoint{2.149615in}{3.197229in}}%
\pgfpathlineto{\pgfqpoint{2.150078in}{3.197737in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{3.196101in}}%
\pgfpathlineto{\pgfqpoint{2.151003in}{3.197861in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{3.197291in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{3.197857in}}%
\pgfpathlineto{\pgfqpoint{2.153548in}{3.198501in}}%
\pgfpathlineto{\pgfqpoint{2.153779in}{3.195825in}}%
\pgfpathlineto{\pgfqpoint{2.154011in}{3.198569in}}%
\pgfpathlineto{\pgfqpoint{2.154936in}{3.197838in}}%
\pgfpathlineto{\pgfqpoint{2.155861in}{3.196849in}}%
\pgfpathlineto{\pgfqpoint{2.156324in}{3.196000in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{3.198952in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{3.195016in}}%
\pgfpathlineto{\pgfqpoint{2.157018in}{3.199228in}}%
\pgfpathlineto{\pgfqpoint{2.157712in}{3.195332in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{3.198824in}}%
\pgfpathlineto{\pgfqpoint{2.158869in}{3.197521in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{2.159563in}{3.198492in}}%
\pgfpathlineto{\pgfqpoint{2.160488in}{3.198932in}}%
\pgfpathlineto{\pgfqpoint{2.160719in}{3.195454in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{3.198870in}}%
\pgfpathlineto{\pgfqpoint{2.161876in}{3.198045in}}%
\pgfpathlineto{\pgfqpoint{2.163264in}{3.196296in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{3.195833in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{3.198431in}}%
\pgfpathlineto{\pgfqpoint{2.164652in}{3.196348in}}%
\pgfpathlineto{\pgfqpoint{2.165577in}{3.196993in}}%
\pgfpathlineto{\pgfqpoint{2.166503in}{3.197019in}}%
\pgfpathlineto{\pgfqpoint{2.167428in}{3.197567in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{3.196135in}}%
\pgfpathlineto{\pgfqpoint{2.168353in}{3.198113in}}%
\pgfpathlineto{\pgfqpoint{2.168816in}{3.197764in}}%
\pgfpathlineto{\pgfqpoint{2.169047in}{3.196451in}}%
\pgfpathlineto{\pgfqpoint{2.169973in}{3.196771in}}%
\pgfpathlineto{\pgfqpoint{2.173674in}{3.196619in}}%
\pgfpathlineto{\pgfqpoint{2.173905in}{3.197692in}}%
\pgfpathlineto{\pgfqpoint{2.174137in}{3.196202in}}%
\pgfpathlineto{\pgfqpoint{2.174831in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{2.175062in}{3.196500in}}%
\pgfpathlineto{\pgfqpoint{2.175987in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{2.178301in}{3.196803in}}%
\pgfpathlineto{\pgfqpoint{2.179920in}{3.197604in}}%
\pgfpathlineto{\pgfqpoint{2.180151in}{3.196787in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{3.197073in}}%
\pgfpathlineto{\pgfqpoint{2.181539in}{3.197958in}}%
\pgfpathlineto{\pgfqpoint{2.181308in}{3.196783in}}%
\pgfpathlineto{\pgfqpoint{2.182002in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{3.196856in}}%
\pgfpathlineto{\pgfqpoint{2.183159in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{2.185009in}{3.197289in}}%
\pgfpathlineto{\pgfqpoint{2.185241in}{3.196466in}}%
\pgfpathlineto{\pgfqpoint{2.185472in}{3.197608in}}%
\pgfpathlineto{\pgfqpoint{2.185935in}{3.197275in}}%
\pgfpathlineto{\pgfqpoint{2.187554in}{3.197988in}}%
\pgfpathlineto{\pgfqpoint{2.187785in}{3.196225in}}%
\pgfpathlineto{\pgfqpoint{2.188711in}{3.196856in}}%
\pgfpathlineto{\pgfqpoint{2.189636in}{3.197921in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{3.198584in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{3.195266in}}%
\pgfpathlineto{\pgfqpoint{2.191024in}{3.198501in}}%
\pgfpathlineto{\pgfqpoint{2.191949in}{3.197509in}}%
\pgfpathlineto{\pgfqpoint{2.192875in}{3.195824in}}%
\pgfpathlineto{\pgfqpoint{2.193800in}{3.194767in}}%
\pgfpathlineto{\pgfqpoint{2.194031in}{3.199038in}}%
\pgfpathlineto{\pgfqpoint{2.194263in}{3.195079in}}%
\pgfpathlineto{\pgfqpoint{2.195188in}{3.195883in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{3.197656in}}%
\pgfpathlineto{\pgfqpoint{2.196113in}{3.197169in}}%
\pgfpathlineto{\pgfqpoint{2.196576in}{3.197876in}}%
\pgfpathlineto{\pgfqpoint{2.196807in}{3.195259in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{3.198613in}}%
\pgfpathlineto{\pgfqpoint{2.197270in}{3.195116in}}%
\pgfpathlineto{\pgfqpoint{2.197964in}{3.198396in}}%
\pgfpathlineto{\pgfqpoint{2.198195in}{3.195743in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{3.196705in}}%
\pgfpathlineto{\pgfqpoint{2.200046in}{3.197643in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{3.198049in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{3.195205in}}%
\pgfpathlineto{\pgfqpoint{2.202359in}{3.198506in}}%
\pgfpathlineto{\pgfqpoint{2.202591in}{3.195453in}}%
\pgfpathlineto{\pgfqpoint{2.202822in}{3.198671in}}%
\pgfpathlineto{\pgfqpoint{2.203516in}{3.195823in}}%
\pgfpathlineto{\pgfqpoint{2.203747in}{3.197977in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{3.197363in}}%
\pgfpathlineto{\pgfqpoint{2.204904in}{3.197992in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{3.195189in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{3.194424in}}%
\pgfpathlineto{\pgfqpoint{2.206292in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{2.206523in}{3.194614in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{3.195809in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{3.198342in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{3.195662in}}%
\pgfpathlineto{\pgfqpoint{2.209299in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{3.195712in}}%
\pgfpathlineto{\pgfqpoint{2.210224in}{3.197645in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{3.197197in}}%
\pgfpathlineto{\pgfqpoint{2.213000in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{2.213694in}{3.195783in}}%
\pgfpathlineto{\pgfqpoint{2.213926in}{3.198561in}}%
\pgfpathlineto{\pgfqpoint{2.214157in}{3.195872in}}%
\pgfpathlineto{\pgfqpoint{2.214388in}{3.198528in}}%
\pgfpathlineto{\pgfqpoint{2.215314in}{3.197748in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{3.196191in}}%
\pgfpathlineto{\pgfqpoint{2.216702in}{3.195537in}}%
\pgfpathlineto{\pgfqpoint{2.217396in}{3.198493in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.195750in}}%
\pgfpathlineto{\pgfqpoint{2.218552in}{3.196639in}}%
\pgfpathlineto{\pgfqpoint{2.218784in}{3.197557in}}%
\pgfpathlineto{\pgfqpoint{2.219709in}{3.197137in}}%
\pgfpathlineto{\pgfqpoint{2.228500in}{3.197682in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{2.230350in}{3.197527in}}%
\pgfpathlineto{\pgfqpoint{2.230813in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{2.232664in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{3.197879in}}%
\pgfpathlineto{\pgfqpoint{2.233820in}{3.197445in}}%
\pgfpathlineto{\pgfqpoint{2.234746in}{3.196824in}}%
\pgfpathlineto{\pgfqpoint{2.235671in}{3.196135in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{3.198147in}}%
\pgfpathlineto{\pgfqpoint{2.236134in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{2.236365in}{3.198335in}}%
\pgfpathlineto{\pgfqpoint{2.237059in}{3.196772in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{2.238910in}{3.198720in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{3.195365in}}%
\pgfpathlineto{\pgfqpoint{2.239835in}{3.198869in}}%
\pgfpathlineto{\pgfqpoint{2.240298in}{3.198514in}}%
\pgfpathlineto{\pgfqpoint{2.240529in}{3.196391in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{3.197861in}}%
\pgfpathlineto{\pgfqpoint{2.242380in}{3.198860in}}%
\pgfpathlineto{\pgfqpoint{2.242611in}{3.195452in}}%
\pgfpathlineto{\pgfqpoint{2.242842in}{3.198933in}}%
\pgfpathlineto{\pgfqpoint{2.243074in}{3.195402in}}%
\pgfpathlineto{\pgfqpoint{2.243768in}{3.198403in}}%
\pgfpathlineto{\pgfqpoint{2.243999in}{3.196228in}}%
\pgfpathlineto{\pgfqpoint{2.244924in}{3.197717in}}%
\pgfpathlineto{\pgfqpoint{2.246081in}{3.196037in}}%
\pgfpathlineto{\pgfqpoint{2.246312in}{3.197834in}}%
\pgfpathlineto{\pgfqpoint{2.246544in}{3.195920in}}%
\pgfpathlineto{\pgfqpoint{2.247238in}{3.197348in}}%
\pgfpathlineto{\pgfqpoint{2.248626in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{2.250245in}{3.197478in}}%
\pgfpathlineto{\pgfqpoint{2.251170in}{3.198130in}}%
\pgfpathlineto{\pgfqpoint{2.251402in}{3.195926in}}%
\pgfpathlineto{\pgfqpoint{2.251633in}{3.198072in}}%
\pgfpathlineto{\pgfqpoint{2.252327in}{3.195414in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{3.197519in}}%
\pgfpathlineto{\pgfqpoint{2.252790in}{3.195723in}}%
\pgfpathlineto{\pgfqpoint{2.253715in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{2.254178in}{3.197878in}}%
\pgfpathlineto{\pgfqpoint{2.254409in}{3.196185in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{3.198329in}}%
\pgfpathlineto{\pgfqpoint{2.254872in}{3.196116in}}%
\pgfpathlineto{\pgfqpoint{2.255566in}{3.198137in}}%
\pgfpathlineto{\pgfqpoint{2.256260in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{2.256722in}{3.196551in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{3.197439in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{2.260192in}{3.197539in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{3.196390in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{3.197407in}}%
\pgfpathlineto{\pgfqpoint{2.261580in}{3.196810in}}%
\pgfpathlineto{\pgfqpoint{2.262737in}{3.197888in}}%
\pgfpathlineto{\pgfqpoint{2.263894in}{3.196750in}}%
\pgfpathlineto{\pgfqpoint{2.265050in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{2.265976in}{3.198354in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{3.195945in}}%
\pgfpathlineto{\pgfqpoint{2.266438in}{3.198476in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{3.195779in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{3.198142in}}%
\pgfpathlineto{\pgfqpoint{2.267595in}{3.196525in}}%
\pgfpathlineto{\pgfqpoint{2.268289in}{3.196722in}}%
\pgfpathlineto{\pgfqpoint{2.268752in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{2.268983in}{3.198469in}}%
\pgfpathlineto{\pgfqpoint{2.269908in}{3.199412in}}%
\pgfpathlineto{\pgfqpoint{2.270140in}{3.194420in}}%
\pgfpathlineto{\pgfqpoint{2.270371in}{3.199459in}}%
\pgfpathlineto{\pgfqpoint{2.271296in}{3.198574in}}%
\pgfpathlineto{\pgfqpoint{2.271528in}{3.195900in}}%
\pgfpathlineto{\pgfqpoint{2.272453in}{3.197582in}}%
\pgfpathlineto{\pgfqpoint{2.273378in}{3.198433in}}%
\pgfpathlineto{\pgfqpoint{2.273610in}{3.195585in}}%
\pgfpathlineto{\pgfqpoint{2.274304in}{3.198797in}}%
\pgfpathlineto{\pgfqpoint{2.274766in}{3.198097in}}%
\pgfpathlineto{\pgfqpoint{2.274998in}{3.196595in}}%
\pgfpathlineto{\pgfqpoint{2.275923in}{3.197229in}}%
\pgfpathlineto{\pgfqpoint{2.276386in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{2.276617in}{3.195956in}}%
\pgfpathlineto{\pgfqpoint{2.276848in}{3.198365in}}%
\pgfpathlineto{\pgfqpoint{2.277774in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{2.278699in}{3.196666in}}%
\pgfpathlineto{\pgfqpoint{2.279624in}{3.195722in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.280550in}{3.195436in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{2.281938in}{3.198121in}}%
\pgfpathlineto{\pgfqpoint{2.282863in}{3.199240in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{3.195492in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{3.199019in}}%
\pgfpathlineto{\pgfqpoint{2.284251in}{3.197771in}}%
\pgfpathlineto{\pgfqpoint{2.285639in}{3.196465in}}%
\pgfpathlineto{\pgfqpoint{2.286102in}{3.196367in}}%
\pgfpathlineto{\pgfqpoint{2.286796in}{3.198137in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{3.197135in}}%
\pgfpathlineto{\pgfqpoint{2.290266in}{3.196302in}}%
\pgfpathlineto{\pgfqpoint{2.290497in}{3.198160in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{3.197506in}}%
\pgfpathlineto{\pgfqpoint{2.292348in}{3.196896in}}%
\pgfpathlineto{\pgfqpoint{2.293042in}{3.198081in}}%
\pgfpathlineto{\pgfqpoint{2.293273in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{2.294198in}{3.196220in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{3.196780in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{3.197962in}}%
\pgfpathlineto{\pgfqpoint{2.297206in}{3.196889in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{3.197024in}}%
\pgfpathlineto{\pgfqpoint{2.298594in}{3.197690in}}%
\pgfpathlineto{\pgfqpoint{2.298825in}{3.196779in}}%
\pgfpathlineto{\pgfqpoint{2.299750in}{3.197503in}}%
\pgfpathlineto{\pgfqpoint{2.300213in}{3.197901in}}%
\pgfpathlineto{\pgfqpoint{2.300444in}{3.196353in}}%
\pgfpathlineto{\pgfqpoint{2.300907in}{3.196131in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{3.199136in}}%
\pgfpathlineto{\pgfqpoint{2.302295in}{3.196506in}}%
\pgfpathlineto{\pgfqpoint{2.302758in}{3.196780in}}%
\pgfpathlineto{\pgfqpoint{2.304146in}{3.198438in}}%
\pgfpathlineto{\pgfqpoint{2.304608in}{3.199077in}}%
\pgfpathlineto{\pgfqpoint{2.305302in}{3.196197in}}%
\pgfpathlineto{\pgfqpoint{2.305534in}{3.198707in}}%
\pgfpathlineto{\pgfqpoint{2.306459in}{3.197585in}}%
\pgfpathlineto{\pgfqpoint{2.308310in}{3.196979in}}%
\pgfpathlineto{\pgfqpoint{2.309698in}{3.197983in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{3.196733in}}%
\pgfpathlineto{\pgfqpoint{2.311548in}{3.197335in}}%
\pgfpathlineto{\pgfqpoint{2.312011in}{3.196786in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{3.198034in}}%
\pgfpathlineto{\pgfqpoint{2.313861in}{3.195846in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{3.198437in}}%
\pgfpathlineto{\pgfqpoint{2.314324in}{3.195917in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{3.198163in}}%
\pgfpathlineto{\pgfqpoint{2.315481in}{3.197981in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{3.196375in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{3.198023in}}%
\pgfpathlineto{\pgfqpoint{2.318257in}{3.196617in}}%
\pgfpathlineto{\pgfqpoint{2.318488in}{3.198495in}}%
\pgfpathlineto{\pgfqpoint{2.319182in}{3.196834in}}%
\pgfpathlineto{\pgfqpoint{2.319413in}{3.197902in}}%
\pgfpathlineto{\pgfqpoint{2.320339in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{2.321264in}{3.198021in}}%
\pgfpathlineto{\pgfqpoint{2.321495in}{3.196808in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{2.321958in}{3.196365in}}%
\pgfpathlineto{\pgfqpoint{2.322652in}{3.198104in}}%
\pgfpathlineto{\pgfqpoint{2.322883in}{3.196521in}}%
\pgfpathlineto{\pgfqpoint{2.323809in}{3.197696in}}%
\pgfpathlineto{\pgfqpoint{2.324271in}{3.198395in}}%
\pgfpathlineto{\pgfqpoint{2.324503in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{2.325428in}{3.195206in}}%
\pgfpathlineto{\pgfqpoint{2.325659in}{3.199205in}}%
\pgfpathlineto{\pgfqpoint{2.325891in}{3.194924in}}%
\pgfpathlineto{\pgfqpoint{2.326585in}{3.199269in}}%
\pgfpathlineto{\pgfqpoint{2.326816in}{3.196161in}}%
\pgfpathlineto{\pgfqpoint{2.327047in}{3.198631in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{3.197105in}}%
\pgfpathlineto{\pgfqpoint{2.328435in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{3.198453in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{3.196009in}}%
\pgfpathlineto{\pgfqpoint{2.329592in}{3.199066in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{3.196122in}}%
\pgfpathlineto{\pgfqpoint{2.330517in}{3.199001in}}%
\pgfpathlineto{\pgfqpoint{2.330286in}{3.195991in}}%
\pgfpathlineto{\pgfqpoint{2.330980in}{3.198660in}}%
\pgfpathlineto{\pgfqpoint{2.331211in}{3.196330in}}%
\pgfpathlineto{\pgfqpoint{2.332137in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{2.333062in}{3.198182in}}%
\pgfpathlineto{\pgfqpoint{2.333525in}{3.198852in}}%
\pgfpathlineto{\pgfqpoint{2.334219in}{3.196055in}}%
\pgfpathlineto{\pgfqpoint{2.334450in}{3.198746in}}%
\pgfpathlineto{\pgfqpoint{2.335375in}{3.198209in}}%
\pgfpathlineto{\pgfqpoint{2.336301in}{3.197224in}}%
\pgfpathlineto{\pgfqpoint{2.336532in}{3.198509in}}%
\pgfpathlineto{\pgfqpoint{2.337226in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{3.198170in}}%
\pgfpathlineto{\pgfqpoint{2.337689in}{3.196805in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{3.197089in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{3.196331in}}%
\pgfpathlineto{\pgfqpoint{2.339077in}{3.198675in}}%
\pgfpathlineto{\pgfqpoint{2.340002in}{3.199287in}}%
\pgfpathlineto{\pgfqpoint{2.340233in}{3.194485in}}%
\pgfpathlineto{\pgfqpoint{2.340465in}{3.199271in}}%
\pgfpathlineto{\pgfqpoint{2.341390in}{3.197619in}}%
\pgfpathlineto{\pgfqpoint{2.341621in}{3.197873in}}%
\pgfpathlineto{\pgfqpoint{2.342084in}{3.198815in}}%
\pgfpathlineto{\pgfqpoint{2.342315in}{3.195241in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{2.343472in}{3.199887in}}%
\pgfpathlineto{\pgfqpoint{2.343703in}{3.194230in}}%
\pgfpathlineto{\pgfqpoint{2.344629in}{3.196401in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{3.198290in}}%
\pgfpathlineto{\pgfqpoint{2.346479in}{3.198784in}}%
\pgfpathlineto{\pgfqpoint{2.346711in}{3.195579in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{3.198724in}}%
\pgfpathlineto{\pgfqpoint{2.347867in}{3.198177in}}%
\pgfpathlineto{\pgfqpoint{2.348099in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{3.197437in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{3.196807in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{3.196693in}}%
\pgfpathlineto{\pgfqpoint{2.351337in}{3.197908in}}%
\pgfpathlineto{\pgfqpoint{2.352725in}{3.196500in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{3.195897in}}%
\pgfpathlineto{\pgfqpoint{2.353882in}{3.198664in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{3.196010in}}%
\pgfpathlineto{\pgfqpoint{2.354345in}{3.198900in}}%
\pgfpathlineto{\pgfqpoint{2.355039in}{3.196410in}}%
\pgfpathlineto{\pgfqpoint{2.355270in}{3.198135in}}%
\pgfpathlineto{\pgfqpoint{2.356195in}{3.197105in}}%
\pgfpathlineto{\pgfqpoint{2.357121in}{3.196145in}}%
\pgfpathlineto{\pgfqpoint{2.357352in}{3.198525in}}%
\pgfpathlineto{\pgfqpoint{2.357583in}{3.196022in}}%
\pgfpathlineto{\pgfqpoint{2.358509in}{3.196638in}}%
\pgfpathlineto{\pgfqpoint{2.358740in}{3.197806in}}%
\pgfpathlineto{\pgfqpoint{2.359665in}{3.197519in}}%
\pgfpathlineto{\pgfqpoint{2.361747in}{3.198103in}}%
\pgfpathlineto{\pgfqpoint{2.362673in}{3.198914in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{3.195814in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{3.199056in}}%
\pgfpathlineto{\pgfqpoint{2.363829in}{3.195572in}}%
\pgfpathlineto{\pgfqpoint{2.364061in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{2.364292in}{3.196291in}}%
\pgfpathlineto{\pgfqpoint{2.365217in}{3.197951in}}%
\pgfpathlineto{\pgfqpoint{2.365680in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{2.365911in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{2.366837in}{3.194808in}}%
\pgfpathlineto{\pgfqpoint{2.367068in}{3.199350in}}%
\pgfpathlineto{\pgfqpoint{2.367299in}{3.195357in}}%
\pgfpathlineto{\pgfqpoint{2.367531in}{3.199405in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.196450in}}%
\pgfpathlineto{\pgfqpoint{2.368456in}{3.199034in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{3.197607in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{3.196002in}}%
\pgfpathlineto{\pgfqpoint{2.371695in}{3.195663in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{3.199800in}}%
\pgfpathlineto{\pgfqpoint{2.372389in}{3.199939in}}%
\pgfpathlineto{\pgfqpoint{2.373083in}{3.194945in}}%
\pgfpathlineto{\pgfqpoint{2.373314in}{3.199183in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{3.194812in}}%
\pgfpathlineto{\pgfqpoint{2.374239in}{3.198083in}}%
\pgfpathlineto{\pgfqpoint{2.375165in}{3.196369in}}%
\pgfpathlineto{\pgfqpoint{2.376090in}{3.194655in}}%
\pgfpathlineto{\pgfqpoint{2.376321in}{3.199466in}}%
\pgfpathlineto{\pgfqpoint{2.376553in}{3.194496in}}%
\pgfpathlineto{\pgfqpoint{2.377478in}{3.195804in}}%
\pgfpathlineto{\pgfqpoint{2.377709in}{3.198577in}}%
\pgfpathlineto{\pgfqpoint{2.378635in}{3.196969in}}%
\pgfpathlineto{\pgfqpoint{2.379097in}{3.196578in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{3.198423in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{3.198089in}}%
\pgfpathlineto{\pgfqpoint{2.381642in}{3.197576in}}%
\pgfpathlineto{\pgfqpoint{2.383030in}{3.196457in}}%
\pgfpathlineto{\pgfqpoint{2.383493in}{3.195920in}}%
\pgfpathlineto{\pgfqpoint{2.384187in}{3.198412in}}%
\pgfpathlineto{\pgfqpoint{2.384418in}{3.195978in}}%
\pgfpathlineto{\pgfqpoint{2.385343in}{3.196614in}}%
\pgfpathlineto{\pgfqpoint{2.386269in}{3.197297in}}%
\pgfpathlineto{\pgfqpoint{2.386500in}{3.196210in}}%
\pgfpathlineto{\pgfqpoint{2.386731in}{3.197656in}}%
\pgfpathlineto{\pgfqpoint{2.386963in}{3.196420in}}%
\pgfpathlineto{\pgfqpoint{2.387425in}{3.196056in}}%
\pgfpathlineto{\pgfqpoint{2.388119in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{2.389276in}{3.196170in}}%
\pgfpathlineto{\pgfqpoint{2.389970in}{3.197961in}}%
\pgfpathlineto{\pgfqpoint{2.390433in}{3.197375in}}%
\pgfpathlineto{\pgfqpoint{2.391127in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{3.199233in}}%
\pgfpathlineto{\pgfqpoint{2.392283in}{3.195178in}}%
\pgfpathlineto{\pgfqpoint{2.392977in}{3.199400in}}%
\pgfpathlineto{\pgfqpoint{2.393440in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{2.393671in}{3.195577in}}%
\pgfpathlineto{\pgfqpoint{2.394597in}{3.196639in}}%
\pgfpathlineto{\pgfqpoint{2.395522in}{3.198120in}}%
\pgfpathlineto{\pgfqpoint{2.396447in}{3.199185in}}%
\pgfpathlineto{\pgfqpoint{2.396679in}{3.195301in}}%
\pgfpathlineto{\pgfqpoint{2.396910in}{3.199514in}}%
\pgfpathlineto{\pgfqpoint{2.397141in}{3.194947in}}%
\pgfpathlineto{\pgfqpoint{2.397835in}{3.199061in}}%
\pgfpathlineto{\pgfqpoint{2.398067in}{3.195819in}}%
\pgfpathlineto{\pgfqpoint{2.398992in}{3.196441in}}%
\pgfpathlineto{\pgfqpoint{2.400380in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{2.400843in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{2.401537in}{3.195693in}}%
\pgfpathlineto{\pgfqpoint{2.402693in}{3.198017in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{3.196639in}}%
\pgfpathlineto{\pgfqpoint{2.403850in}{3.197037in}}%
\pgfpathlineto{\pgfqpoint{2.404544in}{3.197558in}}%
\pgfpathlineto{\pgfqpoint{2.405238in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{2.405469in}{3.197897in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{3.197223in}}%
\pgfpathlineto{\pgfqpoint{2.407089in}{3.198001in}}%
\pgfpathlineto{\pgfqpoint{2.407551in}{3.198999in}}%
\pgfpathlineto{\pgfqpoint{2.407783in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{2.408477in}{3.199571in}}%
\pgfpathlineto{\pgfqpoint{2.408245in}{3.195515in}}%
\pgfpathlineto{\pgfqpoint{2.408939in}{3.199083in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{3.195516in}}%
\pgfpathlineto{\pgfqpoint{2.410096in}{3.196976in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{3.196330in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{3.199119in}}%
\pgfpathlineto{\pgfqpoint{2.411715in}{3.195519in}}%
\pgfpathlineto{\pgfqpoint{2.411947in}{3.198973in}}%
\pgfpathlineto{\pgfqpoint{2.412178in}{3.195314in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{3.197761in}}%
\pgfpathlineto{\pgfqpoint{2.414260in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{3.196114in}}%
\pgfpathlineto{\pgfqpoint{2.415416in}{3.197671in}}%
\pgfpathlineto{\pgfqpoint{2.415648in}{3.196103in}}%
\pgfpathlineto{\pgfqpoint{2.416573in}{3.196603in}}%
\pgfpathlineto{\pgfqpoint{2.417730in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.419118in}{3.196514in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{2.420274in}{3.197997in}}%
\pgfpathlineto{\pgfqpoint{2.420506in}{3.196650in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{3.197160in}}%
\pgfpathlineto{\pgfqpoint{2.422356in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{2.423050in}{3.196279in}}%
\pgfpathlineto{\pgfqpoint{2.423513in}{3.196578in}}%
\pgfpathlineto{\pgfqpoint{2.423744in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{3.196930in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{3.196546in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{3.196765in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{3.197430in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{3.196536in}}%
\pgfpathlineto{\pgfqpoint{2.429528in}{3.198031in}}%
\pgfpathlineto{\pgfqpoint{2.429990in}{3.198265in}}%
\pgfpathlineto{\pgfqpoint{2.430684in}{3.197030in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{3.197956in}}%
\pgfpathlineto{\pgfqpoint{2.432072in}{3.198918in}}%
\pgfpathlineto{\pgfqpoint{2.432304in}{3.196220in}}%
\pgfpathlineto{\pgfqpoint{2.433229in}{3.195501in}}%
\pgfpathlineto{\pgfqpoint{2.433460in}{3.199538in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{3.195881in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{3.197649in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{2.435311in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{2.436236in}{3.195070in}}%
\pgfpathlineto{\pgfqpoint{2.436468in}{3.199309in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{3.195123in}}%
\pgfpathlineto{\pgfqpoint{2.436930in}{3.199490in}}%
\pgfpathlineto{\pgfqpoint{2.437624in}{3.196522in}}%
\pgfpathlineto{\pgfqpoint{2.437856in}{3.198659in}}%
\pgfpathlineto{\pgfqpoint{2.438781in}{3.197142in}}%
\pgfpathlineto{\pgfqpoint{2.440400in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{2.440632in}{3.197992in}}%
\pgfpathlineto{\pgfqpoint{2.441326in}{3.197374in}}%
\pgfpathlineto{\pgfqpoint{2.442020in}{3.196394in}}%
\pgfpathlineto{\pgfqpoint{2.442482in}{3.195467in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{3.198976in}}%
\pgfpathlineto{\pgfqpoint{2.443639in}{3.199990in}}%
\pgfpathlineto{\pgfqpoint{2.443870in}{3.193916in}}%
\pgfpathlineto{\pgfqpoint{2.444102in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{2.445027in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{3.196120in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{3.194410in}}%
\pgfpathlineto{\pgfqpoint{2.447109in}{3.199919in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{3.194125in}}%
\pgfpathlineto{\pgfqpoint{2.447572in}{3.200065in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{3.194737in}}%
\pgfpathlineto{\pgfqpoint{2.448497in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{2.449422in}{3.198020in}}%
\pgfpathlineto{\pgfqpoint{2.450348in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{2.451273in}{3.195524in}}%
\pgfpathlineto{\pgfqpoint{2.451504in}{3.199064in}}%
\pgfpathlineto{\pgfqpoint{2.452198in}{3.195662in}}%
\pgfpathlineto{\pgfqpoint{2.452661in}{3.195851in}}%
\pgfpathlineto{\pgfqpoint{2.452892in}{3.198428in}}%
\pgfpathlineto{\pgfqpoint{2.453818in}{3.197716in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{3.196534in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{3.195884in}}%
\pgfpathlineto{\pgfqpoint{2.455900in}{3.198726in}}%
\pgfpathlineto{\pgfqpoint{2.456131in}{3.195601in}}%
\pgfpathlineto{\pgfqpoint{2.457056in}{3.196348in}}%
\pgfpathlineto{\pgfqpoint{2.457288in}{3.198082in}}%
\pgfpathlineto{\pgfqpoint{2.458213in}{3.197492in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{3.197859in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{3.196425in}}%
\pgfpathlineto{\pgfqpoint{2.460758in}{3.197860in}}%
\pgfpathlineto{\pgfqpoint{2.461220in}{3.197498in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{3.197046in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{3.197658in}}%
\pgfpathlineto{\pgfqpoint{2.465153in}{3.196577in}}%
\pgfpathlineto{\pgfqpoint{2.465847in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{2.466078in}{3.196360in}}%
\pgfpathlineto{\pgfqpoint{2.466310in}{3.197653in}}%
\pgfpathlineto{\pgfqpoint{2.466541in}{3.196614in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{3.197499in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{2.468160in}{3.196425in}}%
\pgfpathlineto{\pgfqpoint{2.468854in}{3.198757in}}%
\pgfpathlineto{\pgfqpoint{2.469086in}{3.195906in}}%
\pgfpathlineto{\pgfqpoint{2.469317in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{3.196097in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{3.197554in}}%
\pgfpathlineto{\pgfqpoint{2.470936in}{3.198051in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{3.196277in}}%
\pgfpathlineto{\pgfqpoint{2.471862in}{3.198911in}}%
\pgfpathlineto{\pgfqpoint{2.472093in}{3.195489in}}%
\pgfpathlineto{\pgfqpoint{2.472324in}{3.198814in}}%
\pgfpathlineto{\pgfqpoint{2.472556in}{3.195754in}}%
\pgfpathlineto{\pgfqpoint{2.473481in}{3.196602in}}%
\pgfpathlineto{\pgfqpoint{2.474406in}{3.198075in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{3.195624in}}%
\pgfpathlineto{\pgfqpoint{2.475332in}{3.199126in}}%
\pgfpathlineto{\pgfqpoint{2.475563in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{2.475794in}{3.199154in}}%
\pgfpathlineto{\pgfqpoint{2.476720in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{3.196493in}}%
\pgfpathlineto{\pgfqpoint{2.477876in}{3.197098in}}%
\pgfpathlineto{\pgfqpoint{2.478339in}{3.197600in}}%
\pgfpathlineto{\pgfqpoint{2.478570in}{3.196290in}}%
\pgfpathlineto{\pgfqpoint{2.479727in}{3.198734in}}%
\pgfpathlineto{\pgfqpoint{2.479958in}{3.196687in}}%
\pgfpathlineto{\pgfqpoint{2.480884in}{3.196795in}}%
\pgfpathlineto{\pgfqpoint{2.482272in}{3.197831in}}%
\pgfpathlineto{\pgfqpoint{2.482966in}{3.197393in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{3.197759in}}%
\pgfpathlineto{\pgfqpoint{2.484816in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{2.485279in}{3.198724in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{3.196954in}}%
\pgfpathlineto{\pgfqpoint{2.486204in}{3.198815in}}%
\pgfpathlineto{\pgfqpoint{2.487130in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{2.488286in}{3.198719in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{3.198964in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{2.489674in}{3.198752in}}%
\pgfpathlineto{\pgfqpoint{2.489906in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{2.490600in}{3.197454in}}%
\pgfpathlineto{\pgfqpoint{2.491756in}{3.198564in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{3.196495in}}%
\pgfpathlineto{\pgfqpoint{2.492219in}{3.198709in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{3.196692in}}%
\pgfpathlineto{\pgfqpoint{2.494301in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{2.495226in}{3.199259in}}%
\pgfpathlineto{\pgfqpoint{2.495458in}{3.195735in}}%
\pgfpathlineto{\pgfqpoint{2.495689in}{3.199452in}}%
\pgfpathlineto{\pgfqpoint{2.496614in}{3.198378in}}%
\pgfpathlineto{\pgfqpoint{2.497540in}{3.196972in}}%
\pgfpathlineto{\pgfqpoint{2.498465in}{3.195959in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{3.199314in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{3.195751in}}%
\pgfpathlineto{\pgfqpoint{2.499853in}{3.196137in}}%
\pgfpathlineto{\pgfqpoint{2.500084in}{3.198564in}}%
\pgfpathlineto{\pgfqpoint{2.501010in}{3.197493in}}%
\pgfpathlineto{\pgfqpoint{2.501472in}{3.196842in}}%
\pgfpathlineto{\pgfqpoint{2.501704in}{3.198671in}}%
\pgfpathlineto{\pgfqpoint{2.502398in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{2.502860in}{3.196678in}}%
\pgfpathlineto{\pgfqpoint{2.503092in}{3.197923in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{3.196551in}}%
\pgfpathlineto{\pgfqpoint{2.504017in}{3.197556in}}%
\pgfpathlineto{\pgfqpoint{2.509106in}{3.196931in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{3.198083in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{3.197331in}}%
\pgfpathlineto{\pgfqpoint{2.513502in}{3.197934in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{3.198175in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{3.196922in}}%
\pgfpathlineto{\pgfqpoint{2.514890in}{3.198270in}}%
\pgfpathlineto{\pgfqpoint{2.515121in}{3.196813in}}%
\pgfpathlineto{\pgfqpoint{2.515815in}{3.198010in}}%
\pgfpathlineto{\pgfqpoint{2.516509in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{2.516972in}{3.197502in}}%
\pgfpathlineto{\pgfqpoint{2.518128in}{3.196965in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{3.197860in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{3.196635in}}%
\pgfpathlineto{\pgfqpoint{2.521598in}{3.198188in}}%
\pgfpathlineto{\pgfqpoint{2.522292in}{3.196619in}}%
\pgfpathlineto{\pgfqpoint{2.522755in}{3.197124in}}%
\pgfpathlineto{\pgfqpoint{2.523680in}{3.198156in}}%
\pgfpathlineto{\pgfqpoint{2.524605in}{3.198943in}}%
\pgfpathlineto{\pgfqpoint{2.524837in}{3.196031in}}%
\pgfpathlineto{\pgfqpoint{2.525531in}{3.199085in}}%
\pgfpathlineto{\pgfqpoint{2.525299in}{3.195716in}}%
\pgfpathlineto{\pgfqpoint{2.525993in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{2.526919in}{3.196837in}}%
\pgfpathlineto{\pgfqpoint{2.527844in}{3.195947in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{3.199474in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{3.195798in}}%
\pgfpathlineto{\pgfqpoint{2.529232in}{3.196656in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{3.199588in}}%
\pgfpathlineto{\pgfqpoint{2.531314in}{3.195753in}}%
\pgfpathlineto{\pgfqpoint{2.531545in}{3.199180in}}%
\pgfpathlineto{\pgfqpoint{2.532471in}{3.197199in}}%
\pgfpathlineto{\pgfqpoint{2.532933in}{3.196012in}}%
\pgfpathlineto{\pgfqpoint{2.533165in}{3.199035in}}%
\pgfpathlineto{\pgfqpoint{2.533859in}{3.194818in}}%
\pgfpathlineto{\pgfqpoint{2.534090in}{3.200107in}}%
\pgfpathlineto{\pgfqpoint{2.534321in}{3.194884in}}%
\pgfpathlineto{\pgfqpoint{2.534553in}{3.199874in}}%
\pgfpathlineto{\pgfqpoint{2.535478in}{3.198308in}}%
\pgfpathlineto{\pgfqpoint{2.536172in}{3.198517in}}%
\pgfpathlineto{\pgfqpoint{2.536403in}{3.196391in}}%
\pgfpathlineto{\pgfqpoint{2.537329in}{3.195555in}}%
\pgfpathlineto{\pgfqpoint{2.537560in}{3.199840in}}%
\pgfpathlineto{\pgfqpoint{2.537791in}{3.195584in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{3.196594in}}%
\pgfpathlineto{\pgfqpoint{2.538948in}{3.198598in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{2.540336in}{3.197013in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{3.198257in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{3.198697in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{3.196344in}}%
\pgfpathlineto{\pgfqpoint{2.541955in}{3.198656in}}%
\pgfpathlineto{\pgfqpoint{2.542881in}{3.198334in}}%
\pgfpathlineto{\pgfqpoint{2.544269in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{2.544731in}{3.196765in}}%
\pgfpathlineto{\pgfqpoint{2.545425in}{3.198963in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{3.199116in}}%
\pgfpathlineto{\pgfqpoint{2.546582in}{3.196593in}}%
\pgfpathlineto{\pgfqpoint{2.546813in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{3.197679in}}%
\pgfpathlineto{\pgfqpoint{2.548201in}{3.197226in}}%
\pgfpathlineto{\pgfqpoint{2.548433in}{3.198371in}}%
\pgfpathlineto{\pgfqpoint{2.548895in}{3.198745in}}%
\pgfpathlineto{\pgfqpoint{2.549589in}{3.195936in}}%
\pgfpathlineto{\pgfqpoint{2.550746in}{3.199120in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{3.196866in}}%
\pgfpathlineto{\pgfqpoint{2.551903in}{3.197409in}}%
\pgfpathlineto{\pgfqpoint{2.552828in}{3.198287in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{3.198788in}}%
\pgfpathlineto{\pgfqpoint{2.553985in}{3.196008in}}%
\pgfpathlineto{\pgfqpoint{2.554679in}{3.198624in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{3.198365in}}%
\pgfpathlineto{\pgfqpoint{2.555373in}{3.196875in}}%
\pgfpathlineto{\pgfqpoint{2.556298in}{3.197442in}}%
\pgfpathlineto{\pgfqpoint{2.556761in}{3.197809in}}%
\pgfpathlineto{\pgfqpoint{2.556992in}{3.196552in}}%
\pgfpathlineto{\pgfqpoint{2.557686in}{3.198546in}}%
\pgfpathlineto{\pgfqpoint{2.557455in}{3.196299in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{3.198300in}}%
\pgfpathlineto{\pgfqpoint{2.559305in}{3.196495in}}%
\pgfpathlineto{\pgfqpoint{2.560231in}{3.197739in}}%
\pgfpathlineto{\pgfqpoint{2.561156in}{3.198496in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{3.195878in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{3.198828in}}%
\pgfpathlineto{\pgfqpoint{2.561850in}{3.195787in}}%
\pgfpathlineto{\pgfqpoint{2.562544in}{3.198492in}}%
\pgfpathlineto{\pgfqpoint{2.562775in}{3.196588in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{3.197221in}}%
\pgfpathlineto{\pgfqpoint{2.563932in}{3.196650in}}%
\pgfpathlineto{\pgfqpoint{2.564163in}{3.198901in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{3.199402in}}%
\pgfpathlineto{\pgfqpoint{2.565320in}{3.195820in}}%
\pgfpathlineto{\pgfqpoint{2.565551in}{3.199134in}}%
\pgfpathlineto{\pgfqpoint{2.566477in}{3.198051in}}%
\pgfpathlineto{\pgfqpoint{2.567402in}{3.196477in}}%
\pgfpathlineto{\pgfqpoint{2.567633in}{3.199342in}}%
\pgfpathlineto{\pgfqpoint{2.568559in}{3.198805in}}%
\pgfpathlineto{\pgfqpoint{2.568790in}{3.196808in}}%
\pgfpathlineto{\pgfqpoint{2.569715in}{3.198299in}}%
\pgfpathlineto{\pgfqpoint{2.570641in}{3.199392in}}%
\pgfpathlineto{\pgfqpoint{2.570872in}{3.196624in}}%
\pgfpathlineto{\pgfqpoint{2.571103in}{3.199043in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{3.197689in}}%
\pgfpathlineto{\pgfqpoint{2.572491in}{3.197025in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{3.198944in}}%
\pgfpathlineto{\pgfqpoint{2.573417in}{3.196127in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{3.196223in}}%
\pgfpathlineto{\pgfqpoint{2.574111in}{3.199057in}}%
\pgfpathlineto{\pgfqpoint{2.575036in}{3.197727in}}%
\pgfpathlineto{\pgfqpoint{2.575961in}{3.196986in}}%
\pgfpathlineto{\pgfqpoint{2.576655in}{3.198396in}}%
\pgfpathlineto{\pgfqpoint{2.577118in}{3.198085in}}%
\pgfpathlineto{\pgfqpoint{2.578275in}{3.197223in}}%
\pgfpathlineto{\pgfqpoint{2.579431in}{3.198261in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{2.581976in}{3.197958in}}%
\pgfpathlineto{\pgfqpoint{2.582439in}{3.198803in}}%
\pgfpathlineto{\pgfqpoint{2.582670in}{3.196796in}}%
\pgfpathlineto{\pgfqpoint{2.583364in}{3.199117in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{3.196371in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{3.198390in}}%
\pgfpathlineto{\pgfqpoint{2.584058in}{3.196498in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{3.197230in}}%
\pgfpathlineto{\pgfqpoint{2.588916in}{3.196472in}}%
\pgfpathlineto{\pgfqpoint{2.589841in}{3.195672in}}%
\pgfpathlineto{\pgfqpoint{2.590073in}{3.199039in}}%
\pgfpathlineto{\pgfqpoint{2.590304in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{2.591229in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{2.591923in}{3.196377in}}%
\pgfpathlineto{\pgfqpoint{2.592155in}{3.198391in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{3.199042in}}%
\pgfpathlineto{\pgfqpoint{2.593311in}{3.195430in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{3.198851in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{3.197804in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{3.197156in}}%
\pgfpathlineto{\pgfqpoint{2.595625in}{3.198390in}}%
\pgfpathlineto{\pgfqpoint{2.595856in}{3.196972in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{3.197208in}}%
\pgfpathlineto{\pgfqpoint{2.598632in}{3.198345in}}%
\pgfpathlineto{\pgfqpoint{2.600020in}{3.196957in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{3.198649in}}%
\pgfpathlineto{\pgfqpoint{2.601177in}{3.198376in}}%
\pgfpathlineto{\pgfqpoint{2.602102in}{3.197254in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{3.197807in}}%
\pgfpathlineto{\pgfqpoint{2.603027in}{3.197370in}}%
\pgfpathlineto{\pgfqpoint{2.603259in}{3.198352in}}%
\pgfpathlineto{\pgfqpoint{2.603490in}{3.197716in}}%
\pgfpathlineto{\pgfqpoint{2.603721in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{2.603953in}{3.197320in}}%
\pgfpathlineto{\pgfqpoint{2.604647in}{3.197854in}}%
\pgfpathlineto{\pgfqpoint{2.604878in}{3.197139in}}%
\pgfpathlineto{\pgfqpoint{2.605572in}{3.197937in}}%
\pgfpathlineto{\pgfqpoint{2.609273in}{3.197932in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{3.198239in}}%
\pgfpathlineto{\pgfqpoint{2.609967in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{2.610199in}{3.198626in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{3.198237in}}%
\pgfpathlineto{\pgfqpoint{2.611355in}{3.197147in}}%
\pgfpathlineto{\pgfqpoint{2.612049in}{3.197473in}}%
\pgfpathlineto{\pgfqpoint{2.612512in}{3.196880in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{3.198904in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{2.613206in}{3.199225in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{3.196211in}}%
\pgfpathlineto{\pgfqpoint{2.614131in}{3.199110in}}%
\pgfpathlineto{\pgfqpoint{2.615057in}{3.197828in}}%
\pgfpathlineto{\pgfqpoint{2.615519in}{3.197147in}}%
\pgfpathlineto{\pgfqpoint{2.615751in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{2.616445in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{2.616676in}{3.199226in}}%
\pgfpathlineto{\pgfqpoint{2.616907in}{3.196466in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{3.199132in}}%
\pgfpathlineto{\pgfqpoint{2.618064in}{3.198381in}}%
\pgfpathlineto{\pgfqpoint{2.618989in}{3.197366in}}%
\pgfpathlineto{\pgfqpoint{2.619221in}{3.197845in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{3.197546in}}%
\pgfpathlineto{\pgfqpoint{2.621534in}{3.197738in}}%
\pgfpathlineto{\pgfqpoint{2.622691in}{3.197109in}}%
\pgfpathlineto{\pgfqpoint{2.623385in}{3.198350in}}%
\pgfpathlineto{\pgfqpoint{2.623847in}{3.198005in}}%
\pgfpathlineto{\pgfqpoint{2.625235in}{3.197245in}}%
\pgfpathlineto{\pgfqpoint{2.626623in}{3.198305in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{2.627780in}{3.196251in}}%
\pgfpathlineto{\pgfqpoint{2.628011in}{3.198589in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{3.197436in}}%
\pgfpathlineto{\pgfqpoint{2.629399in}{3.196654in}}%
\pgfpathlineto{\pgfqpoint{2.629630in}{3.198951in}}%
\pgfpathlineto{\pgfqpoint{2.630556in}{3.200114in}}%
\pgfpathlineto{\pgfqpoint{2.630787in}{3.194295in}}%
\pgfpathlineto{\pgfqpoint{2.631018in}{3.200518in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{3.199565in}}%
\pgfpathlineto{\pgfqpoint{2.632175in}{3.196399in}}%
\pgfpathlineto{\pgfqpoint{2.633100in}{3.198089in}}%
\pgfpathlineto{\pgfqpoint{2.633794in}{3.195363in}}%
\pgfpathlineto{\pgfqpoint{2.634026in}{3.199625in}}%
\pgfpathlineto{\pgfqpoint{2.634257in}{3.195523in}}%
\pgfpathlineto{\pgfqpoint{2.634488in}{3.200018in}}%
\pgfpathlineto{\pgfqpoint{2.635414in}{3.199881in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{3.195933in}}%
\pgfpathlineto{\pgfqpoint{2.636570in}{3.197335in}}%
\pgfpathlineto{\pgfqpoint{2.637496in}{3.198325in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{3.199229in}}%
\pgfpathlineto{\pgfqpoint{2.638652in}{3.196337in}}%
\pgfpathlineto{\pgfqpoint{2.638884in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{2.639809in}{3.198358in}}%
\pgfpathlineto{\pgfqpoint{2.640734in}{3.197025in}}%
\pgfpathlineto{\pgfqpoint{2.641660in}{3.196239in}}%
\pgfpathlineto{\pgfqpoint{2.641891in}{3.198954in}}%
\pgfpathlineto{\pgfqpoint{2.642122in}{3.196230in}}%
\pgfpathlineto{\pgfqpoint{2.643048in}{3.196841in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{3.198095in}}%
\pgfpathlineto{\pgfqpoint{2.644898in}{3.198732in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{3.196060in}}%
\pgfpathlineto{\pgfqpoint{2.645361in}{3.198569in}}%
\pgfpathlineto{\pgfqpoint{2.646286in}{3.197958in}}%
\pgfpathlineto{\pgfqpoint{2.647674in}{3.196525in}}%
\pgfpathlineto{\pgfqpoint{2.647906in}{3.198285in}}%
\pgfpathlineto{\pgfqpoint{2.648831in}{3.197866in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{3.196886in}}%
\pgfpathlineto{\pgfqpoint{2.650219in}{3.196647in}}%
\pgfpathlineto{\pgfqpoint{2.650913in}{3.198726in}}%
\pgfpathlineto{\pgfqpoint{2.651607in}{3.196295in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{3.196570in}}%
\pgfpathlineto{\pgfqpoint{2.652301in}{3.198322in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{3.197943in}}%
\pgfpathlineto{\pgfqpoint{2.654152in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{2.655077in}{3.196473in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{3.198531in}}%
\pgfpathlineto{\pgfqpoint{2.656234in}{3.199310in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{3.195888in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{3.199143in}}%
\pgfpathlineto{\pgfqpoint{2.657622in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{3.196780in}}%
\pgfpathlineto{\pgfqpoint{2.658778in}{3.197934in}}%
\pgfpathlineto{\pgfqpoint{2.659241in}{3.198212in}}%
\pgfpathlineto{\pgfqpoint{2.659935in}{3.196676in}}%
\pgfpathlineto{\pgfqpoint{2.660398in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{2.661092in}{3.198008in}}%
\pgfpathlineto{\pgfqpoint{2.661323in}{3.196659in}}%
\pgfpathlineto{\pgfqpoint{2.662248in}{3.197023in}}%
\pgfpathlineto{\pgfqpoint{2.663174in}{3.196543in}}%
\pgfpathlineto{\pgfqpoint{2.663405in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{2.664330in}{3.198731in}}%
\pgfpathlineto{\pgfqpoint{2.664562in}{3.196113in}}%
\pgfpathlineto{\pgfqpoint{2.664793in}{3.198477in}}%
\pgfpathlineto{\pgfqpoint{2.665718in}{3.197752in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{3.196283in}}%
\pgfpathlineto{\pgfqpoint{2.667569in}{3.195099in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{3.199184in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{3.195320in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{3.199294in}}%
\pgfpathlineto{\pgfqpoint{2.668957in}{3.196097in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{3.198985in}}%
\pgfpathlineto{\pgfqpoint{2.670114in}{3.197800in}}%
\pgfpathlineto{\pgfqpoint{2.671502in}{3.196632in}}%
\pgfpathlineto{\pgfqpoint{2.672658in}{3.198487in}}%
\pgfpathlineto{\pgfqpoint{2.672890in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{2.673584in}{3.198642in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.196868in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{2.674972in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{2.676128in}{3.197198in}}%
\pgfpathlineto{\pgfqpoint{2.677516in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{2.678442in}{3.198650in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{3.196794in}}%
\pgfpathlineto{\pgfqpoint{2.679367in}{3.198521in}}%
\pgfpathlineto{\pgfqpoint{2.679136in}{3.196603in}}%
\pgfpathlineto{\pgfqpoint{2.679830in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{2.680061in}{3.196781in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{3.196983in}}%
\pgfpathlineto{\pgfqpoint{2.681680in}{3.198390in}}%
\pgfpathlineto{\pgfqpoint{2.682143in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{2.683531in}{3.196712in}}%
\pgfpathlineto{\pgfqpoint{2.683994in}{3.196313in}}%
\pgfpathlineto{\pgfqpoint{2.684688in}{3.199229in}}%
\pgfpathlineto{\pgfqpoint{2.684919in}{3.196200in}}%
\pgfpathlineto{\pgfqpoint{2.685844in}{3.197002in}}%
\pgfpathlineto{\pgfqpoint{2.686076in}{3.197987in}}%
\pgfpathlineto{\pgfqpoint{2.686770in}{3.197482in}}%
\pgfpathlineto{\pgfqpoint{2.687232in}{3.198053in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{3.197048in}}%
\pgfpathlineto{\pgfqpoint{2.688158in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{2.688620in}{3.198299in}}%
\pgfpathlineto{\pgfqpoint{2.689777in}{3.197163in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{3.198141in}}%
\pgfpathlineto{\pgfqpoint{2.692090in}{3.197219in}}%
\pgfpathlineto{\pgfqpoint{2.693478in}{3.198877in}}%
\pgfpathlineto{\pgfqpoint{2.694635in}{3.197002in}}%
\pgfpathlineto{\pgfqpoint{2.694866in}{3.198930in}}%
\pgfpathlineto{\pgfqpoint{2.695098in}{3.196872in}}%
\pgfpathlineto{\pgfqpoint{2.695792in}{3.198224in}}%
\pgfpathlineto{\pgfqpoint{2.697180in}{3.197213in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{3.198639in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{3.197258in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{2.702269in}{3.196729in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{2.703426in}{3.198044in}}%
\pgfpathlineto{\pgfqpoint{2.704814in}{3.197247in}}%
\pgfpathlineto{\pgfqpoint{2.705276in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{2.705970in}{3.198415in}}%
\pgfpathlineto{\pgfqpoint{2.707127in}{3.197030in}}%
\pgfpathlineto{\pgfqpoint{2.707358in}{3.198065in}}%
\pgfpathlineto{\pgfqpoint{2.708284in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{2.709440in}{3.197930in}}%
\pgfpathlineto{\pgfqpoint{2.710828in}{3.197437in}}%
\pgfpathlineto{\pgfqpoint{2.713142in}{3.198170in}}%
\pgfpathlineto{\pgfqpoint{2.714298in}{3.196689in}}%
\pgfpathlineto{\pgfqpoint{2.714761in}{3.196562in}}%
\pgfpathlineto{\pgfqpoint{2.715455in}{3.199055in}}%
\pgfpathlineto{\pgfqpoint{2.715686in}{3.197365in}}%
\pgfpathlineto{\pgfqpoint{2.716612in}{3.197782in}}%
\pgfpathlineto{\pgfqpoint{2.718231in}{3.197157in}}%
\pgfpathlineto{\pgfqpoint{2.718694in}{3.197041in}}%
\pgfpathlineto{\pgfqpoint{2.719388in}{3.198522in}}%
\pgfpathlineto{\pgfqpoint{2.719619in}{3.197381in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{3.197776in}}%
\pgfpathlineto{\pgfqpoint{2.721007in}{3.197495in}}%
\pgfpathlineto{\pgfqpoint{2.721701in}{3.198185in}}%
\pgfpathlineto{\pgfqpoint{2.721932in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{2.722858in}{3.197735in}}%
\pgfpathlineto{\pgfqpoint{2.728410in}{3.197587in}}%
\pgfpathlineto{\pgfqpoint{2.729566in}{3.198507in}}%
\pgfpathlineto{\pgfqpoint{2.730954in}{3.197301in}}%
\pgfpathlineto{\pgfqpoint{2.731879in}{3.196829in}}%
\pgfpathlineto{\pgfqpoint{2.732111in}{3.198656in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{3.196987in}}%
\pgfpathlineto{\pgfqpoint{2.732573in}{3.199112in}}%
\pgfpathlineto{\pgfqpoint{2.733267in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{2.733499in}{3.198824in}}%
\pgfpathlineto{\pgfqpoint{2.734424in}{3.197540in}}%
\pgfpathlineto{\pgfqpoint{2.735349in}{3.196598in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{3.199505in}}%
\pgfpathlineto{\pgfqpoint{2.736275in}{3.196557in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{3.196921in}}%
\pgfpathlineto{\pgfqpoint{2.736969in}{3.198462in}}%
\pgfpathlineto{\pgfqpoint{2.737894in}{3.197236in}}%
\pgfpathlineto{\pgfqpoint{2.739051in}{3.198700in}}%
\pgfpathlineto{\pgfqpoint{2.740207in}{3.197427in}}%
\pgfpathlineto{\pgfqpoint{2.741595in}{3.198039in}}%
\pgfpathlineto{\pgfqpoint{2.742752in}{3.197021in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{3.196765in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{3.197802in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{3.197106in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{3.197639in}}%
\pgfpathlineto{\pgfqpoint{2.747610in}{3.196514in}}%
\pgfpathlineto{\pgfqpoint{2.747841in}{3.198002in}}%
\pgfpathlineto{\pgfqpoint{2.748073in}{3.196223in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{3.197733in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{3.196687in}}%
\pgfpathlineto{\pgfqpoint{2.749923in}{3.197560in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{3.197188in}}%
\pgfpathlineto{\pgfqpoint{2.752468in}{3.197550in}}%
\pgfpathlineto{\pgfqpoint{2.753393in}{3.197534in}}%
\pgfpathlineto{\pgfqpoint{2.754319in}{3.196984in}}%
\pgfpathlineto{\pgfqpoint{2.754550in}{3.198360in}}%
\pgfpathlineto{\pgfqpoint{2.755707in}{3.196144in}}%
\pgfpathlineto{\pgfqpoint{2.756401in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{2.756863in}{3.198029in}}%
\pgfpathlineto{\pgfqpoint{2.757789in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{2.758714in}{3.195783in}}%
\pgfpathlineto{\pgfqpoint{2.758945in}{3.199325in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{3.195677in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{3.198583in}}%
\pgfpathlineto{\pgfqpoint{2.761259in}{3.197210in}}%
\pgfpathlineto{\pgfqpoint{2.762184in}{3.196366in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{3.199228in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{3.196144in}}%
\pgfpathlineto{\pgfqpoint{2.763572in}{3.197144in}}%
\pgfpathlineto{\pgfqpoint{2.763803in}{3.198128in}}%
\pgfpathlineto{\pgfqpoint{2.764729in}{3.197270in}}%
\pgfpathlineto{\pgfqpoint{2.765191in}{3.196911in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.198306in}}%
\pgfpathlineto{\pgfqpoint{2.767273in}{3.196510in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{3.196299in}}%
\pgfpathlineto{\pgfqpoint{2.768430in}{3.198471in}}%
\pgfpathlineto{\pgfqpoint{2.768661in}{3.196661in}}%
\pgfpathlineto{\pgfqpoint{2.769587in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{2.770512in}{3.198267in}}%
\pgfpathlineto{\pgfqpoint{2.770743in}{3.196578in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{3.198833in}}%
\pgfpathlineto{\pgfqpoint{2.771206in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{2.771900in}{3.198664in}}%
\pgfpathlineto{\pgfqpoint{2.772594in}{3.196336in}}%
\pgfpathlineto{\pgfqpoint{2.773057in}{3.196439in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{3.198696in}}%
\pgfpathlineto{\pgfqpoint{2.774445in}{3.196802in}}%
\pgfpathlineto{\pgfqpoint{2.775370in}{3.198098in}}%
\pgfpathlineto{\pgfqpoint{2.775833in}{3.198726in}}%
\pgfpathlineto{\pgfqpoint{2.776064in}{3.196634in}}%
\pgfpathlineto{\pgfqpoint{2.776989in}{3.195814in}}%
\pgfpathlineto{\pgfqpoint{2.777221in}{3.199563in}}%
\pgfpathlineto{\pgfqpoint{2.777452in}{3.195821in}}%
\pgfpathlineto{\pgfqpoint{2.777683in}{3.199610in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{3.196983in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{3.198875in}}%
\pgfpathlineto{\pgfqpoint{2.779534in}{3.197328in}}%
\pgfpathlineto{\pgfqpoint{2.780228in}{3.198665in}}%
\pgfpathlineto{\pgfqpoint{2.779997in}{3.197137in}}%
\pgfpathlineto{\pgfqpoint{2.780691in}{3.198552in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{3.197684in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{3.197920in}}%
\pgfpathlineto{\pgfqpoint{2.782310in}{3.198878in}}%
\pgfpathlineto{\pgfqpoint{2.782541in}{3.197290in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{2.783004in}{3.197211in}}%
\pgfpathlineto{\pgfqpoint{2.783929in}{3.198353in}}%
\pgfpathlineto{\pgfqpoint{2.784392in}{3.199050in}}%
\pgfpathlineto{\pgfqpoint{2.784623in}{3.196418in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{3.195855in}}%
\pgfpathlineto{\pgfqpoint{2.785780in}{3.199892in}}%
\pgfpathlineto{\pgfqpoint{2.786011in}{3.195547in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{3.196907in}}%
\pgfpathlineto{\pgfqpoint{2.787862in}{3.198475in}}%
\pgfpathlineto{\pgfqpoint{2.788787in}{3.199592in}}%
\pgfpathlineto{\pgfqpoint{2.789019in}{3.196047in}}%
\pgfpathlineto{\pgfqpoint{2.789250in}{3.199669in}}%
\pgfpathlineto{\pgfqpoint{2.790175in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{2.790407in}{3.196947in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{3.197575in}}%
\pgfpathlineto{\pgfqpoint{2.792257in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{2.792720in}{3.197960in}}%
\pgfpathlineto{\pgfqpoint{2.794108in}{3.197275in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{3.198235in}}%
\pgfpathlineto{\pgfqpoint{2.795265in}{3.198070in}}%
\pgfpathlineto{\pgfqpoint{2.795496in}{3.197093in}}%
\pgfpathlineto{\pgfqpoint{2.796421in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{2.797115in}{3.197429in}}%
\pgfpathlineto{\pgfqpoint{2.797347in}{3.198359in}}%
\pgfpathlineto{\pgfqpoint{2.798041in}{3.196896in}}%
\pgfpathlineto{\pgfqpoint{2.798272in}{3.198015in}}%
\pgfpathlineto{\pgfqpoint{2.798966in}{3.196468in}}%
\pgfpathlineto{\pgfqpoint{2.799429in}{3.196617in}}%
\pgfpathlineto{\pgfqpoint{2.800585in}{3.197672in}}%
\pgfpathlineto{\pgfqpoint{2.801742in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{2.801973in}{3.197432in}}%
\pgfpathlineto{\pgfqpoint{2.803361in}{3.196778in}}%
\pgfpathlineto{\pgfqpoint{2.803824in}{3.196400in}}%
\pgfpathlineto{\pgfqpoint{2.804518in}{3.198515in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{3.196469in}}%
\pgfpathlineto{\pgfqpoint{2.805675in}{3.197208in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.197158in}}%
\pgfpathlineto{\pgfqpoint{2.807988in}{3.198271in}}%
\pgfpathlineto{\pgfqpoint{2.809145in}{3.197305in}}%
\pgfpathlineto{\pgfqpoint{2.810301in}{3.197937in}}%
\pgfpathlineto{\pgfqpoint{2.810533in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{2.811458in}{3.197612in}}%
\pgfpathlineto{\pgfqpoint{2.813309in}{3.198534in}}%
\pgfpathlineto{\pgfqpoint{2.814234in}{3.198697in}}%
\pgfpathlineto{\pgfqpoint{2.814465in}{3.197092in}}%
\pgfpathlineto{\pgfqpoint{2.814697in}{3.198462in}}%
\pgfpathlineto{\pgfqpoint{2.815622in}{3.197873in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{3.196910in}}%
\pgfpathlineto{\pgfqpoint{2.817241in}{3.199429in}}%
\pgfpathlineto{\pgfqpoint{2.817473in}{3.196058in}}%
\pgfpathlineto{\pgfqpoint{2.817704in}{3.199352in}}%
\pgfpathlineto{\pgfqpoint{2.817935in}{3.195885in}}%
\pgfpathlineto{\pgfqpoint{2.818861in}{3.196633in}}%
\pgfpathlineto{\pgfqpoint{2.819786in}{3.198347in}}%
\pgfpathlineto{\pgfqpoint{2.820711in}{3.199439in}}%
\pgfpathlineto{\pgfqpoint{2.820943in}{3.195914in}}%
\pgfpathlineto{\pgfqpoint{2.821174in}{3.199604in}}%
\pgfpathlineto{\pgfqpoint{2.821405in}{3.195620in}}%
\pgfpathlineto{\pgfqpoint{2.822099in}{3.198880in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{3.196114in}}%
\pgfpathlineto{\pgfqpoint{2.823256in}{3.197546in}}%
\pgfpathlineto{\pgfqpoint{2.823719in}{3.198013in}}%
\pgfpathlineto{\pgfqpoint{2.824413in}{3.196730in}}%
\pgfpathlineto{\pgfqpoint{2.825107in}{3.197970in}}%
\pgfpathlineto{\pgfqpoint{2.825569in}{3.197776in}}%
\pgfpathlineto{\pgfqpoint{2.827651in}{3.197384in}}%
\pgfpathlineto{\pgfqpoint{2.828345in}{3.198170in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{3.198928in}}%
\pgfpathlineto{\pgfqpoint{2.829502in}{3.196178in}}%
\pgfpathlineto{\pgfqpoint{2.829733in}{3.198916in}}%
\pgfpathlineto{\pgfqpoint{2.830659in}{3.197947in}}%
\pgfpathlineto{\pgfqpoint{2.831584in}{3.197136in}}%
\pgfpathlineto{\pgfqpoint{2.832047in}{3.196649in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{3.198801in}}%
\pgfpathlineto{\pgfqpoint{2.832741in}{3.199238in}}%
\pgfpathlineto{\pgfqpoint{2.833435in}{3.196137in}}%
\pgfpathlineto{\pgfqpoint{2.834128in}{3.199573in}}%
\pgfpathlineto{\pgfqpoint{2.834591in}{3.199308in}}%
\pgfpathlineto{\pgfqpoint{2.834822in}{3.196189in}}%
\pgfpathlineto{\pgfqpoint{2.835748in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{2.837136in}{3.198873in}}%
\pgfpathlineto{\pgfqpoint{2.838061in}{3.199552in}}%
\pgfpathlineto{\pgfqpoint{2.838292in}{3.196152in}}%
\pgfpathlineto{\pgfqpoint{2.838524in}{3.199551in}}%
\pgfpathlineto{\pgfqpoint{2.839449in}{3.198931in}}%
\pgfpathlineto{\pgfqpoint{2.839680in}{3.196440in}}%
\pgfpathlineto{\pgfqpoint{2.840606in}{3.197008in}}%
\pgfpathlineto{\pgfqpoint{2.841762in}{3.198384in}}%
\pgfpathlineto{\pgfqpoint{2.842919in}{3.197687in}}%
\pgfpathlineto{\pgfqpoint{2.843150in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{2.843844in}{3.198560in}}%
\pgfpathlineto{\pgfqpoint{2.844770in}{3.199314in}}%
\pgfpathlineto{\pgfqpoint{2.845001in}{3.196358in}}%
\pgfpathlineto{\pgfqpoint{2.845232in}{3.199552in}}%
\pgfpathlineto{\pgfqpoint{2.845464in}{3.195917in}}%
\pgfpathlineto{\pgfqpoint{2.846158in}{3.199166in}}%
\pgfpathlineto{\pgfqpoint{2.846389in}{3.196859in}}%
\pgfpathlineto{\pgfqpoint{2.847314in}{3.198128in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.198767in}}%
\pgfpathlineto{\pgfqpoint{2.848471in}{3.196058in}}%
\pgfpathlineto{\pgfqpoint{2.849165in}{3.199201in}}%
\pgfpathlineto{\pgfqpoint{2.849628in}{3.198842in}}%
\pgfpathlineto{\pgfqpoint{2.849859in}{3.196887in}}%
\pgfpathlineto{\pgfqpoint{2.850784in}{3.197189in}}%
\pgfpathlineto{\pgfqpoint{2.851941in}{3.198065in}}%
\pgfpathlineto{\pgfqpoint{2.853329in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{2.854254in}{3.196374in}}%
\pgfpathlineto{\pgfqpoint{2.854486in}{3.199007in}}%
\pgfpathlineto{\pgfqpoint{2.854717in}{3.196360in}}%
\pgfpathlineto{\pgfqpoint{2.854948in}{3.199424in}}%
\pgfpathlineto{\pgfqpoint{2.855642in}{3.196675in}}%
\pgfpathlineto{\pgfqpoint{2.855874in}{3.198611in}}%
\pgfpathlineto{\pgfqpoint{2.856799in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{2.857724in}{3.196389in}}%
\pgfpathlineto{\pgfqpoint{2.857956in}{3.199491in}}%
\pgfpathlineto{\pgfqpoint{2.858187in}{3.196375in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{3.197381in}}%
\pgfpathlineto{\pgfqpoint{2.860038in}{3.198481in}}%
\pgfpathlineto{\pgfqpoint{2.860963in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{2.861194in}{3.197148in}}%
\pgfpathlineto{\pgfqpoint{2.862582in}{3.198839in}}%
\pgfpathlineto{\pgfqpoint{2.863045in}{3.199251in}}%
\pgfpathlineto{\pgfqpoint{2.863739in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{2.863970in}{3.198888in}}%
\pgfpathlineto{\pgfqpoint{2.864896in}{3.198166in}}%
\pgfpathlineto{\pgfqpoint{2.865127in}{3.197187in}}%
\pgfpathlineto{\pgfqpoint{2.865821in}{3.197720in}}%
\pgfpathlineto{\pgfqpoint{2.866515in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{2.867672in}{3.196634in}}%
\pgfpathlineto{\pgfqpoint{2.868597in}{3.196044in}}%
\pgfpathlineto{\pgfqpoint{2.868828in}{3.199178in}}%
\pgfpathlineto{\pgfqpoint{2.869060in}{3.195848in}}%
\pgfpathlineto{\pgfqpoint{2.869985in}{3.196638in}}%
\pgfpathlineto{\pgfqpoint{2.870216in}{3.198714in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{3.197129in}}%
\pgfpathlineto{\pgfqpoint{2.871604in}{3.195961in}}%
\pgfpathlineto{\pgfqpoint{2.871836in}{3.198995in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{3.195470in}}%
\pgfpathlineto{\pgfqpoint{2.872298in}{3.199495in}}%
\pgfpathlineto{\pgfqpoint{2.872992in}{3.196270in}}%
\pgfpathlineto{\pgfqpoint{2.873224in}{3.199561in}}%
\pgfpathlineto{\pgfqpoint{2.874149in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{2.875074in}{3.196921in}}%
\pgfpathlineto{\pgfqpoint{2.875768in}{3.198365in}}%
\pgfpathlineto{\pgfqpoint{2.875537in}{3.196547in}}%
\pgfpathlineto{\pgfqpoint{2.876231in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{3.197236in}}%
\pgfpathlineto{\pgfqpoint{2.877388in}{3.198079in}}%
\pgfpathlineto{\pgfqpoint{2.878544in}{3.197210in}}%
\pgfpathlineto{\pgfqpoint{2.879932in}{3.198154in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{3.198322in}}%
\pgfpathlineto{\pgfqpoint{2.881089in}{3.197185in}}%
\pgfpathlineto{\pgfqpoint{2.882477in}{3.198327in}}%
\pgfpathlineto{\pgfqpoint{2.882940in}{3.198741in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{3.196885in}}%
\pgfpathlineto{\pgfqpoint{2.883865in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{2.884096in}{3.196830in}}%
\pgfpathlineto{\pgfqpoint{2.884790in}{3.198204in}}%
\pgfpathlineto{\pgfqpoint{2.885716in}{3.197009in}}%
\pgfpathlineto{\pgfqpoint{2.886641in}{3.196523in}}%
\pgfpathlineto{\pgfqpoint{2.886872in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{2.887104in}{3.196587in}}%
\pgfpathlineto{\pgfqpoint{2.888029in}{3.197518in}}%
\pgfpathlineto{\pgfqpoint{2.888954in}{3.198041in}}%
\pgfpathlineto{\pgfqpoint{2.889880in}{3.198476in}}%
\pgfpathlineto{\pgfqpoint{2.890111in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{2.890805in}{3.198187in}}%
\pgfpathlineto{\pgfqpoint{2.891268in}{3.197608in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{3.198169in}}%
\pgfpathlineto{\pgfqpoint{2.894275in}{3.196617in}}%
\pgfpathlineto{\pgfqpoint{2.894506in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{2.895200in}{3.196964in}}%
\pgfpathlineto{\pgfqpoint{2.896126in}{3.198287in}}%
\pgfpathlineto{\pgfqpoint{2.897051in}{3.199107in}}%
\pgfpathlineto{\pgfqpoint{2.897282in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{2.897514in}{3.199319in}}%
\pgfpathlineto{\pgfqpoint{2.898439in}{3.198634in}}%
\pgfpathlineto{\pgfqpoint{2.899364in}{3.197160in}}%
\pgfpathlineto{\pgfqpoint{2.900290in}{3.195766in}}%
\pgfpathlineto{\pgfqpoint{2.900521in}{3.199465in}}%
\pgfpathlineto{\pgfqpoint{2.900752in}{3.196055in}}%
\pgfpathlineto{\pgfqpoint{2.901678in}{3.197476in}}%
\pgfpathlineto{\pgfqpoint{2.901909in}{3.198839in}}%
\pgfpathlineto{\pgfqpoint{2.902834in}{3.197866in}}%
\pgfpathlineto{\pgfqpoint{2.903297in}{3.197003in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{3.198795in}}%
\pgfpathlineto{\pgfqpoint{2.904222in}{3.196865in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{3.198806in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{2.907230in}{3.197228in}}%
\pgfpathlineto{\pgfqpoint{2.908386in}{3.198683in}}%
\pgfpathlineto{\pgfqpoint{2.908618in}{3.197175in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.197609in}}%
\pgfpathlineto{\pgfqpoint{2.910237in}{3.197894in}}%
\pgfpathlineto{\pgfqpoint{2.910700in}{3.197542in}}%
\pgfpathlineto{\pgfqpoint{2.912319in}{3.197872in}}%
\pgfpathlineto{\pgfqpoint{2.913707in}{3.197014in}}%
\pgfpathlineto{\pgfqpoint{2.914170in}{3.196494in}}%
\pgfpathlineto{\pgfqpoint{2.914864in}{3.198293in}}%
\pgfpathlineto{\pgfqpoint{2.915095in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{2.915789in}{3.198633in}}%
\pgfpathlineto{\pgfqpoint{2.916020in}{3.197190in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{2.918102in}{3.196456in}}%
\pgfpathlineto{\pgfqpoint{2.918796in}{3.198296in}}%
\pgfpathlineto{\pgfqpoint{2.919259in}{3.198157in}}%
\pgfpathlineto{\pgfqpoint{2.920184in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{2.921110in}{3.196336in}}%
\pgfpathlineto{\pgfqpoint{2.921341in}{3.199194in}}%
\pgfpathlineto{\pgfqpoint{2.922035in}{3.196290in}}%
\pgfpathlineto{\pgfqpoint{2.922498in}{3.196910in}}%
\pgfpathlineto{\pgfqpoint{2.923423in}{3.198555in}}%
\pgfpathlineto{\pgfqpoint{2.924348in}{3.199353in}}%
\pgfpathlineto{\pgfqpoint{2.924580in}{3.196049in}}%
\pgfpathlineto{\pgfqpoint{2.924811in}{3.199247in}}%
\pgfpathlineto{\pgfqpoint{2.925042in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{3.198405in}}%
\pgfpathlineto{\pgfqpoint{2.925968in}{3.196325in}}%
\pgfpathlineto{\pgfqpoint{2.926893in}{3.198013in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{3.198773in}}%
\pgfpathlineto{\pgfqpoint{2.928050in}{3.196541in}}%
\pgfpathlineto{\pgfqpoint{2.928512in}{3.196176in}}%
\pgfpathlineto{\pgfqpoint{2.929206in}{3.199161in}}%
\pgfpathlineto{\pgfqpoint{2.929438in}{3.196261in}}%
\pgfpathlineto{\pgfqpoint{2.930363in}{3.197033in}}%
\pgfpathlineto{\pgfqpoint{2.930594in}{3.198363in}}%
\pgfpathlineto{\pgfqpoint{2.931520in}{3.197602in}}%
\pgfpathlineto{\pgfqpoint{2.932676in}{3.198518in}}%
\pgfpathlineto{\pgfqpoint{2.933370in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{2.933833in}{3.197444in}}%
\pgfpathlineto{\pgfqpoint{2.934990in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{2.938228in}{3.198102in}}%
\pgfpathlineto{\pgfqpoint{2.938922in}{3.198338in}}%
\pgfpathlineto{\pgfqpoint{2.939847in}{3.198543in}}%
\pgfpathlineto{\pgfqpoint{2.940079in}{3.196783in}}%
\pgfpathlineto{\pgfqpoint{2.940310in}{3.198134in}}%
\pgfpathlineto{\pgfqpoint{2.941235in}{3.197311in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{3.198569in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{3.197052in}}%
\pgfpathlineto{\pgfqpoint{2.944243in}{3.196469in}}%
\pgfpathlineto{\pgfqpoint{2.944937in}{3.199152in}}%
\pgfpathlineto{\pgfqpoint{2.945168in}{3.196830in}}%
\pgfpathlineto{\pgfqpoint{2.946093in}{3.197482in}}%
\pgfpathlineto{\pgfqpoint{2.947019in}{3.198578in}}%
\pgfpathlineto{\pgfqpoint{2.947944in}{3.199353in}}%
\pgfpathlineto{\pgfqpoint{2.948175in}{3.196768in}}%
\pgfpathlineto{\pgfqpoint{2.948407in}{3.199118in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{3.198007in}}%
\pgfpathlineto{\pgfqpoint{2.950720in}{3.197609in}}%
\pgfpathlineto{\pgfqpoint{2.951414in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{2.951877in}{3.198180in}}%
\pgfpathlineto{\pgfqpoint{2.953033in}{3.197098in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{3.197711in}}%
\pgfpathlineto{\pgfqpoint{2.954653in}{3.197730in}}%
\pgfpathlineto{\pgfqpoint{2.955809in}{3.198393in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{3.198084in}}%
\pgfpathlineto{\pgfqpoint{2.959742in}{3.197307in}}%
\pgfpathlineto{\pgfqpoint{2.960899in}{3.198261in}}%
\pgfpathlineto{\pgfqpoint{2.961593in}{3.197491in}}%
\pgfpathlineto{\pgfqpoint{2.962055in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{2.962749in}{3.197486in}}%
\pgfpathlineto{\pgfqpoint{2.963443in}{3.198609in}}%
\pgfpathlineto{\pgfqpoint{2.963906in}{3.198331in}}%
\pgfpathlineto{\pgfqpoint{2.965294in}{3.197349in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{3.198646in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{3.197038in}}%
\pgfpathlineto{\pgfqpoint{2.968070in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{3.198252in}}%
\pgfpathlineto{\pgfqpoint{2.969921in}{3.197311in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{3.196936in}}%
\pgfpathlineto{\pgfqpoint{2.971077in}{3.198685in}}%
\pgfpathlineto{\pgfqpoint{2.971771in}{3.197154in}}%
\pgfpathlineto{\pgfqpoint{2.972234in}{3.197597in}}%
\pgfpathlineto{\pgfqpoint{2.975935in}{3.196681in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{2.976398in}{3.196580in}}%
\pgfpathlineto{\pgfqpoint{2.977092in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{3.196766in}}%
\pgfpathlineto{\pgfqpoint{2.978249in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{2.978711in}{3.198190in}}%
\pgfpathlineto{\pgfqpoint{2.978943in}{3.196574in}}%
\pgfpathlineto{\pgfqpoint{2.979405in}{3.196250in}}%
\pgfpathlineto{\pgfqpoint{2.980099in}{3.198676in}}%
\pgfpathlineto{\pgfqpoint{2.980331in}{3.196679in}}%
\pgfpathlineto{\pgfqpoint{2.981256in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{3.197973in}}%
\pgfpathlineto{\pgfqpoint{2.982413in}{3.196473in}}%
\pgfpathlineto{\pgfqpoint{2.983107in}{3.197723in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{3.197255in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{3.198046in}}%
\pgfpathlineto{\pgfqpoint{2.984957in}{3.196379in}}%
\pgfpathlineto{\pgfqpoint{2.985189in}{3.198480in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{3.196556in}}%
\pgfpathlineto{\pgfqpoint{2.986808in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{2.987733in}{3.199264in}}%
\pgfpathlineto{\pgfqpoint{2.987965in}{3.196065in}}%
\pgfpathlineto{\pgfqpoint{2.988196in}{3.199221in}}%
\pgfpathlineto{\pgfqpoint{2.989121in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{2.990972in}{3.196281in}}%
\pgfpathlineto{\pgfqpoint{2.991203in}{3.199642in}}%
\pgfpathlineto{\pgfqpoint{2.991435in}{3.196273in}}%
\pgfpathlineto{\pgfqpoint{2.992129in}{3.199873in}}%
\pgfpathlineto{\pgfqpoint{2.992360in}{3.196431in}}%
\pgfpathlineto{\pgfqpoint{2.992591in}{3.199676in}}%
\pgfpathlineto{\pgfqpoint{2.993517in}{3.198380in}}%
\pgfpathlineto{\pgfqpoint{2.994442in}{3.197243in}}%
\pgfpathlineto{\pgfqpoint{2.994905in}{3.197029in}}%
\pgfpathlineto{\pgfqpoint{2.995599in}{3.199649in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{3.196948in}}%
\pgfpathlineto{\pgfqpoint{2.996987in}{3.199098in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{3.198231in}}%
\pgfpathlineto{\pgfqpoint{2.999531in}{3.198496in}}%
\pgfpathlineto{\pgfqpoint{3.000457in}{3.198033in}}%
\pgfpathlineto{\pgfqpoint{3.001151in}{3.199085in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{3.197586in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{3.198516in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{3.197306in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{3.004158in}{3.199951in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{3.196480in}}%
\pgfpathlineto{\pgfqpoint{3.005315in}{3.196701in}}%
\pgfpathlineto{\pgfqpoint{3.006703in}{3.198904in}}%
\pgfpathlineto{\pgfqpoint{3.007165in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.007859in}{3.195956in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{3.200042in}}%
\pgfpathlineto{\pgfqpoint{3.008322in}{3.195865in}}%
\pgfpathlineto{\pgfqpoint{3.009016in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{3.196353in}}%
\pgfpathlineto{\pgfqpoint{3.010173in}{3.197948in}}%
\pgfpathlineto{\pgfqpoint{3.010635in}{3.198571in}}%
\pgfpathlineto{\pgfqpoint{3.010867in}{3.197096in}}%
\pgfpathlineto{\pgfqpoint{3.011792in}{3.196069in}}%
\pgfpathlineto{\pgfqpoint{3.012023in}{3.199383in}}%
\pgfpathlineto{\pgfqpoint{3.012255in}{3.195972in}}%
\pgfpathlineto{\pgfqpoint{3.013180in}{3.197321in}}%
\pgfpathlineto{\pgfqpoint{3.014105in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{3.015031in}{3.198907in}}%
\pgfpathlineto{\pgfqpoint{3.015262in}{3.196577in}}%
\pgfpathlineto{\pgfqpoint{3.015956in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{3.016419in}{3.197998in}}%
\pgfpathlineto{\pgfqpoint{3.017344in}{3.197393in}}%
\pgfpathlineto{\pgfqpoint{3.017575in}{3.197736in}}%
\pgfpathlineto{\pgfqpoint{3.018732in}{3.196865in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{3.196488in}}%
\pgfpathlineto{\pgfqpoint{3.019889in}{3.199427in}}%
\pgfpathlineto{\pgfqpoint{3.020120in}{3.196215in}}%
\pgfpathlineto{\pgfqpoint{3.021045in}{3.196986in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{3.198344in}}%
\pgfpathlineto{\pgfqpoint{3.023127in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{3.022896in}{3.198682in}}%
\pgfpathlineto{\pgfqpoint{3.023590in}{3.196696in}}%
\pgfpathlineto{\pgfqpoint{3.023821in}{3.198367in}}%
\pgfpathlineto{\pgfqpoint{3.024747in}{3.197626in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{3.197802in}}%
\pgfpathlineto{\pgfqpoint{3.028911in}{3.197739in}}%
\pgfpathlineto{\pgfqpoint{3.030761in}{3.198421in}}%
\pgfpathlineto{\pgfqpoint{3.031224in}{3.198599in}}%
\pgfpathlineto{\pgfqpoint{3.031918in}{3.197321in}}%
\pgfpathlineto{\pgfqpoint{3.032149in}{3.198433in}}%
\pgfpathlineto{\pgfqpoint{3.032843in}{3.197888in}}%
\pgfpathlineto{\pgfqpoint{3.033306in}{3.198433in}}%
\pgfpathlineto{\pgfqpoint{3.033537in}{3.197331in}}%
\pgfpathlineto{\pgfqpoint{3.034000in}{3.196911in}}%
\pgfpathlineto{\pgfqpoint{3.034694in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{3.197041in}}%
\pgfpathlineto{\pgfqpoint{3.035157in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{3.035851in}{3.198216in}}%
\pgfpathlineto{\pgfqpoint{3.037007in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{3.038164in}{3.198598in}}%
\pgfpathlineto{\pgfqpoint{3.038395in}{3.197554in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{3.197859in}}%
\pgfpathlineto{\pgfqpoint{3.040709in}{3.198103in}}%
\pgfpathlineto{\pgfqpoint{3.041865in}{3.196806in}}%
\pgfpathlineto{\pgfqpoint{3.042791in}{3.195765in}}%
\pgfpathlineto{\pgfqpoint{3.043022in}{3.199826in}}%
\pgfpathlineto{\pgfqpoint{3.043253in}{3.195775in}}%
\pgfpathlineto{\pgfqpoint{3.043484in}{3.200009in}}%
\pgfpathlineto{\pgfqpoint{3.044178in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{3.045104in}{3.198740in}}%
\pgfpathlineto{\pgfqpoint{3.046029in}{3.199763in}}%
\pgfpathlineto{\pgfqpoint{3.046260in}{3.195145in}}%
\pgfpathlineto{\pgfqpoint{3.046492in}{3.200187in}}%
\pgfpathlineto{\pgfqpoint{3.047417in}{3.199189in}}%
\pgfpathlineto{\pgfqpoint{3.047648in}{3.197222in}}%
\pgfpathlineto{\pgfqpoint{3.048574in}{3.198496in}}%
\pgfpathlineto{\pgfqpoint{3.049499in}{3.199024in}}%
\pgfpathlineto{\pgfqpoint{3.049730in}{3.196836in}}%
\pgfpathlineto{\pgfqpoint{3.050424in}{3.198911in}}%
\pgfpathlineto{\pgfqpoint{3.050887in}{3.198308in}}%
\pgfpathlineto{\pgfqpoint{3.052044in}{3.197391in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{3.198375in}}%
\pgfpathlineto{\pgfqpoint{3.054588in}{3.196908in}}%
\pgfpathlineto{\pgfqpoint{3.055282in}{3.198370in}}%
\pgfpathlineto{\pgfqpoint{3.055745in}{3.197567in}}%
\pgfpathlineto{\pgfqpoint{3.056208in}{3.196840in}}%
\pgfpathlineto{\pgfqpoint{3.056439in}{3.198998in}}%
\pgfpathlineto{\pgfqpoint{3.057364in}{3.199432in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{3.057827in}{3.198913in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{3.198097in}}%
\pgfpathlineto{\pgfqpoint{3.059446in}{3.198353in}}%
\pgfpathlineto{\pgfqpoint{3.059678in}{3.196552in}}%
\pgfpathlineto{\pgfqpoint{3.060372in}{3.199298in}}%
\pgfpathlineto{\pgfqpoint{3.060603in}{3.196015in}}%
\pgfpathlineto{\pgfqpoint{3.060834in}{3.198996in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{3.196095in}}%
\pgfpathlineto{\pgfqpoint{3.061991in}{3.197347in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{3.196962in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{3.197408in}}%
\pgfpathlineto{\pgfqpoint{3.067312in}{3.197961in}}%
\pgfpathlineto{\pgfqpoint{3.067774in}{3.198198in}}%
\pgfpathlineto{\pgfqpoint{3.068006in}{3.197167in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{3.196412in}}%
\pgfpathlineto{\pgfqpoint{3.069162in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.196697in}}%
\pgfpathlineto{\pgfqpoint{3.070319in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{3.070782in}{3.198981in}}%
\pgfpathlineto{\pgfqpoint{3.071013in}{3.196761in}}%
\pgfpathlineto{\pgfqpoint{3.071707in}{3.199856in}}%
\pgfpathlineto{\pgfqpoint{3.071938in}{3.196456in}}%
\pgfpathlineto{\pgfqpoint{3.072170in}{3.199523in}}%
\pgfpathlineto{\pgfqpoint{3.072864in}{3.196574in}}%
\pgfpathlineto{\pgfqpoint{3.073326in}{3.197349in}}%
\pgfpathlineto{\pgfqpoint{3.074252in}{3.198325in}}%
\pgfpathlineto{\pgfqpoint{3.074714in}{3.197864in}}%
\pgfpathlineto{\pgfqpoint{3.075177in}{3.198181in}}%
\pgfpathlineto{\pgfqpoint{3.075871in}{3.197389in}}%
\pgfpathlineto{\pgfqpoint{3.076796in}{3.196814in}}%
\pgfpathlineto{\pgfqpoint{3.077028in}{3.198920in}}%
\pgfpathlineto{\pgfqpoint{3.077722in}{3.195545in}}%
\pgfpathlineto{\pgfqpoint{3.077490in}{3.199135in}}%
\pgfpathlineto{\pgfqpoint{3.078184in}{3.195977in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{3.199029in}}%
\pgfpathlineto{\pgfqpoint{3.079341in}{3.198101in}}%
\pgfpathlineto{\pgfqpoint{3.080266in}{3.196013in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{3.195197in}}%
\pgfpathlineto{\pgfqpoint{3.081423in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{3.195848in}}%
\pgfpathlineto{\pgfqpoint{3.082580in}{3.197371in}}%
\pgfpathlineto{\pgfqpoint{3.083042in}{3.198346in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{3.195980in}}%
\pgfpathlineto{\pgfqpoint{3.084430in}{3.198959in}}%
\pgfpathlineto{\pgfqpoint{3.084662in}{3.196753in}}%
\pgfpathlineto{\pgfqpoint{3.085587in}{3.197718in}}%
\pgfpathlineto{\pgfqpoint{3.086050in}{3.198382in}}%
\pgfpathlineto{\pgfqpoint{3.086281in}{3.196160in}}%
\pgfpathlineto{\pgfqpoint{3.086975in}{3.199117in}}%
\pgfpathlineto{\pgfqpoint{3.087438in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.087669in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{3.088363in}{3.197635in}}%
\pgfpathlineto{\pgfqpoint{3.088826in}{3.197352in}}%
\pgfpathlineto{\pgfqpoint{3.089057in}{3.199192in}}%
\pgfpathlineto{\pgfqpoint{3.089982in}{3.199633in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{3.195607in}}%
\pgfpathlineto{\pgfqpoint{3.090908in}{3.199458in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{3.198862in}}%
\pgfpathlineto{\pgfqpoint{3.091602in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{3.092527in}{3.197787in}}%
\pgfpathlineto{\pgfqpoint{3.092990in}{3.198421in}}%
\pgfpathlineto{\pgfqpoint{3.093221in}{3.196278in}}%
\pgfpathlineto{\pgfqpoint{3.094146in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{3.094378in}{3.199720in}}%
\pgfpathlineto{\pgfqpoint{3.095072in}{3.195703in}}%
\pgfpathlineto{\pgfqpoint{3.094840in}{3.200042in}}%
\pgfpathlineto{\pgfqpoint{3.095534in}{3.196174in}}%
\pgfpathlineto{\pgfqpoint{3.095766in}{3.198999in}}%
\pgfpathlineto{\pgfqpoint{3.096691in}{3.197735in}}%
\pgfpathlineto{\pgfqpoint{3.097154in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{3.198526in}}%
\pgfpathlineto{\pgfqpoint{3.098079in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{3.097848in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{3.098542in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{3.098773in}{3.199180in}}%
\pgfpathlineto{\pgfqpoint{3.099698in}{3.198460in}}%
\pgfpathlineto{\pgfqpoint{3.100392in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{3.100855in}{3.197813in}}%
\pgfpathlineto{\pgfqpoint{3.102012in}{3.197539in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{3.197980in}}%
\pgfpathlineto{\pgfqpoint{3.103168in}{3.197542in}}%
\pgfpathlineto{\pgfqpoint{3.104325in}{3.197799in}}%
\pgfpathlineto{\pgfqpoint{3.109414in}{3.197168in}}%
\pgfpathlineto{\pgfqpoint{3.110571in}{3.199114in}}%
\pgfpathlineto{\pgfqpoint{3.111265in}{3.197538in}}%
\pgfpathlineto{\pgfqpoint{3.111728in}{3.197822in}}%
\pgfpathlineto{\pgfqpoint{3.113116in}{3.199029in}}%
\pgfpathlineto{\pgfqpoint{3.113347in}{3.197606in}}%
\pgfpathlineto{\pgfqpoint{3.113578in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{3.114272in}{3.197944in}}%
\pgfpathlineto{\pgfqpoint{3.115198in}{3.198262in}}%
\pgfpathlineto{\pgfqpoint{3.115660in}{3.198813in}}%
\pgfpathlineto{\pgfqpoint{3.115892in}{3.197307in}}%
\pgfpathlineto{\pgfqpoint{3.116123in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{3.198203in}}%
\pgfpathlineto{\pgfqpoint{3.117511in}{3.197792in}}%
\pgfpathlineto{\pgfqpoint{3.117742in}{3.198579in}}%
\pgfpathlineto{\pgfqpoint{3.118668in}{3.199611in}}%
\pgfpathlineto{\pgfqpoint{3.118899in}{3.196010in}}%
\pgfpathlineto{\pgfqpoint{3.119130in}{3.199662in}}%
\pgfpathlineto{\pgfqpoint{3.120056in}{3.198777in}}%
\pgfpathlineto{\pgfqpoint{3.120981in}{3.196539in}}%
\pgfpathlineto{\pgfqpoint{3.121906in}{3.195093in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{3.200831in}}%
\pgfpathlineto{\pgfqpoint{3.122369in}{3.195396in}}%
\pgfpathlineto{\pgfqpoint{3.123294in}{3.196703in}}%
\pgfpathlineto{\pgfqpoint{3.123526in}{3.198997in}}%
\pgfpathlineto{\pgfqpoint{3.124220in}{3.198907in}}%
\pgfpathlineto{\pgfqpoint{3.124682in}{3.199933in}}%
\pgfpathlineto{\pgfqpoint{3.124914in}{3.195867in}}%
\pgfpathlineto{\pgfqpoint{3.125608in}{3.200793in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{3.195095in}}%
\pgfpathlineto{\pgfqpoint{3.126070in}{3.200609in}}%
\pgfpathlineto{\pgfqpoint{3.126302in}{3.195789in}}%
\pgfpathlineto{\pgfqpoint{3.127227in}{3.197291in}}%
\pgfpathlineto{\pgfqpoint{3.127921in}{3.196786in}}%
\pgfpathlineto{\pgfqpoint{3.128152in}{3.199202in}}%
\pgfpathlineto{\pgfqpoint{3.128846in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{3.129078in}{3.200030in}}%
\pgfpathlineto{\pgfqpoint{3.129309in}{3.195374in}}%
\pgfpathlineto{\pgfqpoint{3.129540in}{3.200212in}}%
\pgfpathlineto{\pgfqpoint{3.130466in}{3.199320in}}%
\pgfpathlineto{\pgfqpoint{3.130697in}{3.196907in}}%
\pgfpathlineto{\pgfqpoint{3.131622in}{3.197979in}}%
\pgfpathlineto{\pgfqpoint{3.132548in}{3.198215in}}%
\pgfpathlineto{\pgfqpoint{3.132779in}{3.196586in}}%
\pgfpathlineto{\pgfqpoint{3.134167in}{3.198272in}}%
\pgfpathlineto{\pgfqpoint{3.134630in}{3.198404in}}%
\pgfpathlineto{\pgfqpoint{3.135324in}{3.197084in}}%
\pgfpathlineto{\pgfqpoint{3.136249in}{3.198246in}}%
\pgfpathlineto{\pgfqpoint{3.137174in}{3.199026in}}%
\pgfpathlineto{\pgfqpoint{3.137406in}{3.196264in}}%
\pgfpathlineto{\pgfqpoint{3.137637in}{3.199140in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{3.195972in}}%
\pgfpathlineto{\pgfqpoint{3.138562in}{3.198897in}}%
\pgfpathlineto{\pgfqpoint{3.138794in}{3.196220in}}%
\pgfpathlineto{\pgfqpoint{3.139719in}{3.196941in}}%
\pgfpathlineto{\pgfqpoint{3.139950in}{3.198291in}}%
\pgfpathlineto{\pgfqpoint{3.140876in}{3.197451in}}%
\pgfpathlineto{\pgfqpoint{3.141338in}{3.196887in}}%
\pgfpathlineto{\pgfqpoint{3.141570in}{3.198413in}}%
\pgfpathlineto{\pgfqpoint{3.142495in}{3.199345in}}%
\pgfpathlineto{\pgfqpoint{3.142726in}{3.195563in}}%
\pgfpathlineto{\pgfqpoint{3.142958in}{3.199496in}}%
\pgfpathlineto{\pgfqpoint{3.143883in}{3.199318in}}%
\pgfpathlineto{\pgfqpoint{3.144114in}{3.196064in}}%
\pgfpathlineto{\pgfqpoint{3.145040in}{3.197236in}}%
\pgfpathlineto{\pgfqpoint{3.148047in}{3.197825in}}%
\pgfpathlineto{\pgfqpoint{3.148509in}{3.198007in}}%
\pgfpathlineto{\pgfqpoint{3.149203in}{3.197080in}}%
\pgfpathlineto{\pgfqpoint{3.150129in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{3.150591in}{3.198929in}}%
\pgfpathlineto{\pgfqpoint{3.151285in}{3.195997in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{3.199574in}}%
\pgfpathlineto{\pgfqpoint{3.152673in}{3.196941in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.197976in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{3.197003in}}%
\pgfpathlineto{\pgfqpoint{3.154755in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{3.155449in}{3.198645in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{3.197208in}}%
\pgfpathlineto{\pgfqpoint{3.156606in}{3.197663in}}%
\pgfpathlineto{\pgfqpoint{3.158688in}{3.198778in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{3.199312in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{3.195985in}}%
\pgfpathlineto{\pgfqpoint{3.160539in}{3.199418in}}%
\pgfpathlineto{\pgfqpoint{3.161001in}{3.199012in}}%
\pgfpathlineto{\pgfqpoint{3.161927in}{3.197344in}}%
\pgfpathlineto{\pgfqpoint{3.162389in}{3.196304in}}%
\pgfpathlineto{\pgfqpoint{3.162621in}{3.200170in}}%
\pgfpathlineto{\pgfqpoint{3.163546in}{3.201232in}}%
\pgfpathlineto{\pgfqpoint{3.163777in}{3.195004in}}%
\pgfpathlineto{\pgfqpoint{3.164009in}{3.200576in}}%
\pgfpathlineto{\pgfqpoint{3.164934in}{3.198746in}}%
\pgfpathlineto{\pgfqpoint{3.165859in}{3.196539in}}%
\pgfpathlineto{\pgfqpoint{3.166785in}{3.195660in}}%
\pgfpathlineto{\pgfqpoint{3.167016in}{3.200364in}}%
\pgfpathlineto{\pgfqpoint{3.167247in}{3.195879in}}%
\pgfpathlineto{\pgfqpoint{3.168173in}{3.196911in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{3.198728in}}%
\pgfpathlineto{\pgfqpoint{3.169329in}{3.197601in}}%
\pgfpathlineto{\pgfqpoint{3.170023in}{3.198965in}}%
\pgfpathlineto{\pgfqpoint{3.170255in}{3.197074in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{3.198755in}}%
\pgfpathlineto{\pgfqpoint{3.171180in}{3.197149in}}%
\pgfpathlineto{\pgfqpoint{3.171643in}{3.197580in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{3.198348in}}%
\pgfpathlineto{\pgfqpoint{3.173031in}{3.198122in}}%
\pgfpathlineto{\pgfqpoint{3.174419in}{3.197589in}}%
\pgfpathlineto{\pgfqpoint{3.194082in}{3.198185in}}%
\pgfpathlineto{\pgfqpoint{3.195007in}{3.198655in}}%
\pgfpathlineto{\pgfqpoint{3.195239in}{3.196655in}}%
\pgfpathlineto{\pgfqpoint{3.195933in}{3.198790in}}%
\pgfpathlineto{\pgfqpoint{3.196395in}{3.198460in}}%
\pgfpathlineto{\pgfqpoint{3.196627in}{3.197057in}}%
\pgfpathlineto{\pgfqpoint{3.197552in}{3.198015in}}%
\pgfpathlineto{\pgfqpoint{3.198709in}{3.196830in}}%
\pgfpathlineto{\pgfqpoint{3.199403in}{3.198049in}}%
\pgfpathlineto{\pgfqpoint{3.199865in}{3.197956in}}%
\pgfpathlineto{\pgfqpoint{3.201253in}{3.198062in}}%
\pgfpathlineto{\pgfqpoint{3.201947in}{3.196175in}}%
\pgfpathlineto{\pgfqpoint{3.202179in}{3.198890in}}%
\pgfpathlineto{\pgfqpoint{3.202410in}{3.196431in}}%
\pgfpathlineto{\pgfqpoint{3.203104in}{3.199557in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{3.199169in}}%
\pgfpathlineto{\pgfqpoint{3.203798in}{3.196939in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.205880in}{3.195658in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{3.199921in}}%
\pgfpathlineto{\pgfqpoint{3.207037in}{3.199381in}}%
\pgfpathlineto{\pgfqpoint{3.207268in}{3.196567in}}%
\pgfpathlineto{\pgfqpoint{3.208193in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{3.208656in}{3.198926in}}%
\pgfpathlineto{\pgfqpoint{3.208887in}{3.196956in}}%
\pgfpathlineto{\pgfqpoint{3.209581in}{3.199775in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{3.196255in}}%
\pgfpathlineto{\pgfqpoint{3.210044in}{3.199704in}}%
\pgfpathlineto{\pgfqpoint{3.210275in}{3.196321in}}%
\pgfpathlineto{\pgfqpoint{3.211201in}{3.197641in}}%
\pgfpathlineto{\pgfqpoint{3.212126in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{3.200020in}}%
\pgfpathlineto{\pgfqpoint{3.213283in}{3.196287in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{3.199910in}}%
\pgfpathlineto{\pgfqpoint{3.214439in}{3.198701in}}%
\pgfpathlineto{\pgfqpoint{3.215827in}{3.197280in}}%
\pgfpathlineto{\pgfqpoint{3.216521in}{3.198836in}}%
\pgfpathlineto{\pgfqpoint{3.216984in}{3.198661in}}%
\pgfpathlineto{\pgfqpoint{3.218141in}{3.197628in}}%
\pgfpathlineto{\pgfqpoint{3.219297in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{3.219760in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{3.220454in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{3.220685in}{3.198953in}}%
\pgfpathlineto{\pgfqpoint{3.221611in}{3.197552in}}%
\pgfpathlineto{\pgfqpoint{3.222073in}{3.196570in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{3.199003in}}%
\pgfpathlineto{\pgfqpoint{3.222999in}{3.195742in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{3.200033in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{3.223693in}{3.200244in}}%
\pgfpathlineto{\pgfqpoint{3.224618in}{3.198612in}}%
\pgfpathlineto{\pgfqpoint{3.225543in}{3.196908in}}%
\pgfpathlineto{\pgfqpoint{3.226006in}{3.196075in}}%
\pgfpathlineto{\pgfqpoint{3.226700in}{3.199815in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{3.196321in}}%
\pgfpathlineto{\pgfqpoint{3.227857in}{3.197100in}}%
\pgfpathlineto{\pgfqpoint{3.228088in}{3.198370in}}%
\pgfpathlineto{\pgfqpoint{3.229013in}{3.197421in}}%
\pgfpathlineto{\pgfqpoint{3.230633in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{3.231558in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{3.231789in}{3.196648in}}%
\pgfpathlineto{\pgfqpoint{3.232252in}{3.196416in}}%
\pgfpathlineto{\pgfqpoint{3.232946in}{3.198832in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{3.196403in}}%
\pgfpathlineto{\pgfqpoint{3.234103in}{3.197163in}}%
\pgfpathlineto{\pgfqpoint{3.234334in}{3.197959in}}%
\pgfpathlineto{\pgfqpoint{3.235028in}{3.197423in}}%
\pgfpathlineto{\pgfqpoint{3.235491in}{3.197868in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{3.196907in}}%
\pgfpathlineto{\pgfqpoint{3.236879in}{3.198276in}}%
\pgfpathlineto{\pgfqpoint{3.237804in}{3.198586in}}%
\pgfpathlineto{\pgfqpoint{3.238035in}{3.196728in}}%
\pgfpathlineto{\pgfqpoint{3.238498in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{3.239192in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{3.196465in}}%
\pgfpathlineto{\pgfqpoint{3.240349in}{3.197260in}}%
\pgfpathlineto{\pgfqpoint{3.241274in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{3.199150in}}%
\pgfpathlineto{\pgfqpoint{3.242431in}{3.196412in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{3.243587in}{3.197434in}}%
\pgfpathlineto{\pgfqpoint{3.245901in}{3.198659in}}%
\pgfpathlineto{\pgfqpoint{3.246826in}{3.199600in}}%
\pgfpathlineto{\pgfqpoint{3.247057in}{3.195951in}}%
\pgfpathlineto{\pgfqpoint{3.247289in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{3.247520in}{3.195760in}}%
\pgfpathlineto{\pgfqpoint{3.248214in}{3.198693in}}%
\pgfpathlineto{\pgfqpoint{3.248908in}{3.199064in}}%
\pgfpathlineto{\pgfqpoint{3.249139in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{3.249833in}{3.200403in}}%
\pgfpathlineto{\pgfqpoint{3.250065in}{3.195772in}}%
\pgfpathlineto{\pgfqpoint{3.250296in}{3.200222in}}%
\pgfpathlineto{\pgfqpoint{3.250527in}{3.195509in}}%
\pgfpathlineto{\pgfqpoint{3.251453in}{3.196752in}}%
\pgfpathlineto{\pgfqpoint{3.252840in}{3.198828in}}%
\pgfpathlineto{\pgfqpoint{3.253534in}{3.197212in}}%
\pgfpathlineto{\pgfqpoint{3.253997in}{3.197880in}}%
\pgfpathlineto{\pgfqpoint{3.254691in}{3.198421in}}%
\pgfpathlineto{\pgfqpoint{3.255154in}{3.197954in}}%
\pgfpathlineto{\pgfqpoint{3.256310in}{3.197463in}}%
\pgfpathlineto{\pgfqpoint{3.257004in}{3.198776in}}%
\pgfpathlineto{\pgfqpoint{3.257467in}{3.198657in}}%
\pgfpathlineto{\pgfqpoint{3.258161in}{3.197556in}}%
\pgfpathlineto{\pgfqpoint{3.258624in}{3.198050in}}%
\pgfpathlineto{\pgfqpoint{3.259780in}{3.197504in}}%
\pgfpathlineto{\pgfqpoint{3.261168in}{3.198330in}}%
\pgfpathlineto{\pgfqpoint{3.262556in}{3.197798in}}%
\pgfpathlineto{\pgfqpoint{3.263019in}{3.197026in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{3.196997in}}%
\pgfpathlineto{\pgfqpoint{3.264407in}{3.197304in}}%
\pgfpathlineto{\pgfqpoint{3.265795in}{3.198553in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{3.197008in}}%
\pgfpathlineto{\pgfqpoint{3.267183in}{3.198404in}}%
\pgfpathlineto{\pgfqpoint{3.268108in}{3.197686in}}%
\pgfpathlineto{\pgfqpoint{3.274586in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{3.275280in}{3.198899in}}%
\pgfpathlineto{\pgfqpoint{3.275048in}{3.196938in}}%
\pgfpathlineto{\pgfqpoint{3.275742in}{3.198712in}}%
\pgfpathlineto{\pgfqpoint{3.275974in}{3.197303in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{3.197824in}}%
\pgfpathlineto{\pgfqpoint{3.279444in}{3.197068in}}%
\pgfpathlineto{\pgfqpoint{3.279675in}{3.198815in}}%
\pgfpathlineto{\pgfqpoint{3.280600in}{3.198453in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{3.197273in}}%
\pgfpathlineto{\pgfqpoint{3.282682in}{3.198320in}}%
\pgfpathlineto{\pgfqpoint{3.283145in}{3.198097in}}%
\pgfpathlineto{\pgfqpoint{3.284302in}{3.197426in}}%
\pgfpathlineto{\pgfqpoint{3.284533in}{3.198236in}}%
\pgfpathlineto{\pgfqpoint{3.285458in}{3.197681in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{3.198359in}}%
\pgfpathlineto{\pgfqpoint{3.289160in}{3.197523in}}%
\pgfpathlineto{\pgfqpoint{3.291473in}{3.198234in}}%
\pgfpathlineto{\pgfqpoint{3.292630in}{3.197339in}}%
\pgfpathlineto{\pgfqpoint{3.293092in}{3.197232in}}%
\pgfpathlineto{\pgfqpoint{3.293786in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{3.294943in}{3.197513in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{3.198010in}}%
\pgfpathlineto{\pgfqpoint{3.297025in}{3.197306in}}%
\pgfpathlineto{\pgfqpoint{3.297719in}{3.198449in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{3.300264in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{3.300495in}{3.198536in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{3.197478in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{3.198360in}}%
\pgfpathlineto{\pgfqpoint{3.301420in}{3.199124in}}%
\pgfpathlineto{\pgfqpoint{3.302114in}{3.195863in}}%
\pgfpathlineto{\pgfqpoint{3.302346in}{3.199304in}}%
\pgfpathlineto{\pgfqpoint{3.303271in}{3.199127in}}%
\pgfpathlineto{\pgfqpoint{3.303502in}{3.197488in}}%
\pgfpathlineto{\pgfqpoint{3.304196in}{3.197701in}}%
\pgfpathlineto{\pgfqpoint{3.304659in}{3.196749in}}%
\pgfpathlineto{\pgfqpoint{3.304890in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{3.305122in}{3.196034in}}%
\pgfpathlineto{\pgfqpoint{3.305353in}{3.199021in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{3.196359in}}%
\pgfpathlineto{\pgfqpoint{3.306278in}{3.198759in}}%
\pgfpathlineto{\pgfqpoint{3.307204in}{3.197880in}}%
\pgfpathlineto{\pgfqpoint{3.308823in}{3.198117in}}%
\pgfpathlineto{\pgfqpoint{3.309748in}{3.197342in}}%
\pgfpathlineto{\pgfqpoint{3.310211in}{3.196854in}}%
\pgfpathlineto{\pgfqpoint{3.310905in}{3.199012in}}%
\pgfpathlineto{\pgfqpoint{3.311136in}{3.196525in}}%
\pgfpathlineto{\pgfqpoint{3.311368in}{3.199407in}}%
\pgfpathlineto{\pgfqpoint{3.312062in}{3.196692in}}%
\pgfpathlineto{\pgfqpoint{3.312987in}{3.198322in}}%
\pgfpathlineto{\pgfqpoint{3.313912in}{3.199579in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{3.195719in}}%
\pgfpathlineto{\pgfqpoint{3.314375in}{3.199746in}}%
\pgfpathlineto{\pgfqpoint{3.314606in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{3.315300in}{3.199289in}}%
\pgfpathlineto{\pgfqpoint{3.315532in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{3.316226in}{3.197694in}}%
\pgfpathlineto{\pgfqpoint{3.316688in}{3.196458in}}%
\pgfpathlineto{\pgfqpoint{3.316920in}{3.199508in}}%
\pgfpathlineto{\pgfqpoint{3.317614in}{3.195088in}}%
\pgfpathlineto{\pgfqpoint{3.317845in}{3.200121in}}%
\pgfpathlineto{\pgfqpoint{3.318076in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{3.318308in}{3.199705in}}%
\pgfpathlineto{\pgfqpoint{3.319233in}{3.197956in}}%
\pgfpathlineto{\pgfqpoint{3.319696in}{3.196767in}}%
\pgfpathlineto{\pgfqpoint{3.319927in}{3.199662in}}%
\pgfpathlineto{\pgfqpoint{3.320621in}{3.195796in}}%
\pgfpathlineto{\pgfqpoint{3.320390in}{3.199970in}}%
\pgfpathlineto{\pgfqpoint{3.321084in}{3.196258in}}%
\pgfpathlineto{\pgfqpoint{3.321315in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{3.322009in}{3.198526in}}%
\pgfpathlineto{\pgfqpoint{3.322472in}{3.199833in}}%
\pgfpathlineto{\pgfqpoint{3.322703in}{3.195600in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{3.200390in}}%
\pgfpathlineto{\pgfqpoint{3.323166in}{3.195064in}}%
\pgfpathlineto{\pgfqpoint{3.323860in}{3.199452in}}%
\pgfpathlineto{\pgfqpoint{3.324091in}{3.195999in}}%
\pgfpathlineto{\pgfqpoint{3.324785in}{3.197157in}}%
\pgfpathlineto{\pgfqpoint{3.325248in}{3.195889in}}%
\pgfpathlineto{\pgfqpoint{3.325479in}{3.200611in}}%
\pgfpathlineto{\pgfqpoint{3.326173in}{3.194668in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{3.200927in}}%
\pgfpathlineto{\pgfqpoint{3.326636in}{3.194940in}}%
\pgfpathlineto{\pgfqpoint{3.326867in}{3.200033in}}%
\pgfpathlineto{\pgfqpoint{3.327792in}{3.197165in}}%
\pgfpathlineto{\pgfqpoint{3.328255in}{3.196143in}}%
\pgfpathlineto{\pgfqpoint{3.328486in}{3.199908in}}%
\pgfpathlineto{\pgfqpoint{3.329180in}{3.195175in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{3.200525in}}%
\pgfpathlineto{\pgfqpoint{3.329643in}{3.195591in}}%
\pgfpathlineto{\pgfqpoint{3.329874in}{3.199903in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{3.198285in}}%
\pgfpathlineto{\pgfqpoint{3.331725in}{3.197271in}}%
\pgfpathlineto{\pgfqpoint{3.332419in}{3.199037in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{3.196973in}}%
\pgfpathlineto{\pgfqpoint{3.332882in}{3.198822in}}%
\pgfpathlineto{\pgfqpoint{3.333113in}{3.197147in}}%
\pgfpathlineto{\pgfqpoint{3.334038in}{3.197325in}}%
\pgfpathlineto{\pgfqpoint{3.335195in}{3.198050in}}%
\pgfpathlineto{\pgfqpoint{3.336352in}{3.197523in}}%
\pgfpathlineto{\pgfqpoint{3.336583in}{3.198263in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{3.197729in}}%
\pgfpathlineto{\pgfqpoint{3.337971in}{3.197130in}}%
\pgfpathlineto{\pgfqpoint{3.338665in}{3.198497in}}%
\pgfpathlineto{\pgfqpoint{3.338896in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{3.339128in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{3.339822in}{3.197353in}}%
\pgfpathlineto{\pgfqpoint{3.341210in}{3.198365in}}%
\pgfpathlineto{\pgfqpoint{3.342135in}{3.199158in}}%
\pgfpathlineto{\pgfqpoint{3.342366in}{3.197004in}}%
\pgfpathlineto{\pgfqpoint{3.342598in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{3.342829in}{3.196627in}}%
\pgfpathlineto{\pgfqpoint{3.343523in}{3.199131in}}%
\pgfpathlineto{\pgfqpoint{3.343754in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{3.344680in}{3.198241in}}%
\pgfpathlineto{\pgfqpoint{3.345374in}{3.197471in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{3.196511in}}%
\pgfpathlineto{\pgfqpoint{3.346530in}{3.199967in}}%
\pgfpathlineto{\pgfqpoint{3.346993in}{3.200005in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{3.196117in}}%
\pgfpathlineto{\pgfqpoint{3.347918in}{3.199208in}}%
\pgfpathlineto{\pgfqpoint{3.348844in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{3.350232in}{3.197153in}}%
\pgfpathlineto{\pgfqpoint{3.350463in}{3.199068in}}%
\pgfpathlineto{\pgfqpoint{3.350694in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{3.351388in}{3.198767in}}%
\pgfpathlineto{\pgfqpoint{3.352545in}{3.196941in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.196821in}}%
\pgfpathlineto{\pgfqpoint{3.353702in}{3.199006in}}%
\pgfpathlineto{\pgfqpoint{3.353933in}{3.196854in}}%
\pgfpathlineto{\pgfqpoint{3.354858in}{3.197165in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{3.198394in}}%
\pgfpathlineto{\pgfqpoint{3.356015in}{3.197604in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{3.197141in}}%
\pgfpathlineto{\pgfqpoint{3.356709in}{3.198525in}}%
\pgfpathlineto{\pgfqpoint{3.357634in}{3.199094in}}%
\pgfpathlineto{\pgfqpoint{3.357865in}{3.196525in}}%
\pgfpathlineto{\pgfqpoint{3.358559in}{3.198965in}}%
\pgfpathlineto{\pgfqpoint{3.359022in}{3.198566in}}%
\pgfpathlineto{\pgfqpoint{3.359253in}{3.197352in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{3.197720in}}%
\pgfpathlineto{\pgfqpoint{3.361104in}{3.198201in}}%
\pgfpathlineto{\pgfqpoint{3.362261in}{3.196957in}}%
\pgfpathlineto{\pgfqpoint{3.362955in}{3.198602in}}%
\pgfpathlineto{\pgfqpoint{3.363417in}{3.198384in}}%
\pgfpathlineto{\pgfqpoint{3.364805in}{3.197295in}}%
\pgfpathlineto{\pgfqpoint{3.365268in}{3.197091in}}%
\pgfpathlineto{\pgfqpoint{3.365962in}{3.197769in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{3.197497in}}%
\pgfpathlineto{\pgfqpoint{3.367581in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{3.367813in}{3.196749in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{3.198176in}}%
\pgfpathlineto{\pgfqpoint{3.368275in}{3.196639in}}%
\pgfpathlineto{\pgfqpoint{3.369201in}{3.197813in}}%
\pgfpathlineto{\pgfqpoint{3.369663in}{3.198766in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{3.196284in}}%
\pgfpathlineto{\pgfqpoint{3.370589in}{3.199616in}}%
\pgfpathlineto{\pgfqpoint{3.370357in}{3.196075in}}%
\pgfpathlineto{\pgfqpoint{3.371051in}{3.199392in}}%
\pgfpathlineto{\pgfqpoint{3.371283in}{3.196820in}}%
\pgfpathlineto{\pgfqpoint{3.372208in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{3.373133in}{3.200171in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{3.194669in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{3.200808in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{3.200204in}}%
\pgfpathlineto{\pgfqpoint{3.374753in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{3.375678in}{3.199112in}}%
\pgfpathlineto{\pgfqpoint{3.376372in}{3.195851in}}%
\pgfpathlineto{\pgfqpoint{3.376603in}{3.200129in}}%
\pgfpathlineto{\pgfqpoint{3.376835in}{3.195934in}}%
\pgfpathlineto{\pgfqpoint{3.377529in}{3.199678in}}%
\pgfpathlineto{\pgfqpoint{3.377991in}{3.198711in}}%
\pgfpathlineto{\pgfqpoint{3.379379in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{3.379611in}{3.199120in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{3.196995in}}%
\pgfpathlineto{\pgfqpoint{3.380536in}{3.198806in}}%
\pgfpathlineto{\pgfqpoint{3.380767in}{3.197720in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{3.198565in}}%
\pgfpathlineto{\pgfqpoint{3.383081in}{3.197752in}}%
\pgfpathlineto{\pgfqpoint{3.384237in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{3.385625in}{3.198536in}}%
\pgfpathlineto{\pgfqpoint{3.386319in}{3.197330in}}%
\pgfpathlineto{\pgfqpoint{3.386551in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{3.386782in}{3.197558in}}%
\pgfpathlineto{\pgfqpoint{3.387476in}{3.198757in}}%
\pgfpathlineto{\pgfqpoint{3.387245in}{3.197076in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{3.198449in}}%
\pgfpathlineto{\pgfqpoint{3.388170in}{3.196677in}}%
\pgfpathlineto{\pgfqpoint{3.388864in}{3.197808in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{3.197318in}}%
\pgfpathlineto{\pgfqpoint{3.390021in}{3.199190in}}%
\pgfpathlineto{\pgfqpoint{3.390483in}{3.199431in}}%
\pgfpathlineto{\pgfqpoint{3.391177in}{3.196112in}}%
\pgfpathlineto{\pgfqpoint{3.391409in}{3.198967in}}%
\pgfpathlineto{\pgfqpoint{3.392334in}{3.197749in}}%
\pgfpathlineto{\pgfqpoint{3.392797in}{3.197372in}}%
\pgfpathlineto{\pgfqpoint{3.393028in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.393953in}{3.199198in}}%
\pgfpathlineto{\pgfqpoint{3.394185in}{3.196313in}}%
\pgfpathlineto{\pgfqpoint{3.394416in}{3.199182in}}%
\pgfpathlineto{\pgfqpoint{3.395341in}{3.198244in}}%
\pgfpathlineto{\pgfqpoint{3.396729in}{3.196952in}}%
\pgfpathlineto{\pgfqpoint{3.397192in}{3.196889in}}%
\pgfpathlineto{\pgfqpoint{3.397886in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{3.399274in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{3.198884in}}%
\pgfpathlineto{\pgfqpoint{3.399737in}{3.196709in}}%
\pgfpathlineto{\pgfqpoint{3.400431in}{3.198656in}}%
\pgfpathlineto{\pgfqpoint{3.400893in}{3.198818in}}%
\pgfpathlineto{\pgfqpoint{3.401819in}{3.197358in}}%
\pgfpathlineto{\pgfqpoint{3.402281in}{3.196838in}}%
\pgfpathlineto{\pgfqpoint{3.402975in}{3.198657in}}%
\pgfpathlineto{\pgfqpoint{3.403207in}{3.197683in}}%
\pgfpathlineto{\pgfqpoint{3.404132in}{3.198229in}}%
\pgfpathlineto{\pgfqpoint{3.405520in}{3.197517in}}%
\pgfpathlineto{\pgfqpoint{3.405983in}{3.197106in}}%
\pgfpathlineto{\pgfqpoint{3.406214in}{3.198866in}}%
\pgfpathlineto{\pgfqpoint{3.406908in}{3.195805in}}%
\pgfpathlineto{\pgfqpoint{3.407139in}{3.199149in}}%
\pgfpathlineto{\pgfqpoint{3.407371in}{3.196147in}}%
\pgfpathlineto{\pgfqpoint{3.407602in}{3.198901in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{3.197701in}}%
\pgfpathlineto{\pgfqpoint{3.408990in}{3.196714in}}%
\pgfpathlineto{\pgfqpoint{3.409221in}{3.199485in}}%
\pgfpathlineto{\pgfqpoint{3.410147in}{3.200418in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{3.194809in}}%
\pgfpathlineto{\pgfqpoint{3.410609in}{3.200137in}}%
\pgfpathlineto{\pgfqpoint{3.411535in}{3.198610in}}%
\pgfpathlineto{\pgfqpoint{3.412460in}{3.196962in}}%
\pgfpathlineto{\pgfqpoint{3.413154in}{3.199508in}}%
\pgfpathlineto{\pgfqpoint{3.413385in}{3.196473in}}%
\pgfpathlineto{\pgfqpoint{3.413617in}{3.199237in}}%
\pgfpathlineto{\pgfqpoint{3.413848in}{3.196561in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{3.197686in}}%
\pgfpathlineto{\pgfqpoint{3.415467in}{3.197104in}}%
\pgfpathlineto{\pgfqpoint{3.415699in}{3.198938in}}%
\pgfpathlineto{\pgfqpoint{3.416393in}{3.196939in}}%
\pgfpathlineto{\pgfqpoint{3.416624in}{3.198402in}}%
\pgfpathlineto{\pgfqpoint{3.417549in}{3.197101in}}%
\pgfpathlineto{\pgfqpoint{3.417781in}{3.197827in}}%
\pgfpathlineto{\pgfqpoint{3.418243in}{3.198123in}}%
\pgfpathlineto{\pgfqpoint{3.418475in}{3.196760in}}%
\pgfpathlineto{\pgfqpoint{3.419169in}{3.198674in}}%
\pgfpathlineto{\pgfqpoint{3.418937in}{3.196540in}}%
\pgfpathlineto{\pgfqpoint{3.419631in}{3.198178in}}%
\pgfpathlineto{\pgfqpoint{3.419863in}{3.196801in}}%
\pgfpathlineto{\pgfqpoint{3.420788in}{3.197837in}}%
\pgfpathlineto{\pgfqpoint{3.421251in}{3.198344in}}%
\pgfpathlineto{\pgfqpoint{3.421482in}{3.196776in}}%
\pgfpathlineto{\pgfqpoint{3.421713in}{3.198694in}}%
\pgfpathlineto{\pgfqpoint{3.422407in}{3.196458in}}%
\pgfpathlineto{\pgfqpoint{3.422639in}{3.198549in}}%
\pgfpathlineto{\pgfqpoint{3.422870in}{3.196539in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{3.197481in}}%
\pgfpathlineto{\pgfqpoint{3.424721in}{3.198276in}}%
\pgfpathlineto{\pgfqpoint{3.425183in}{3.198434in}}%
\pgfpathlineto{\pgfqpoint{3.425877in}{3.196908in}}%
\pgfpathlineto{\pgfqpoint{3.426571in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{3.427034in}{3.198764in}}%
\pgfpathlineto{\pgfqpoint{3.428191in}{3.197732in}}%
\pgfpathlineto{\pgfqpoint{3.431429in}{3.198545in}}%
\pgfpathlineto{\pgfqpoint{3.432123in}{3.196842in}}%
\pgfpathlineto{\pgfqpoint{3.432355in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{3.432586in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{3.432817in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{3.433743in}{3.198573in}}%
\pgfpathlineto{\pgfqpoint{3.434437in}{3.197998in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{3.198302in}}%
\pgfpathlineto{\pgfqpoint{3.436519in}{3.197934in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.198203in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{3.197635in}}%
\pgfpathlineto{\pgfqpoint{3.439989in}{3.198343in}}%
\pgfpathlineto{\pgfqpoint{3.440451in}{3.197762in}}%
\pgfpathlineto{\pgfqpoint{3.441839in}{3.197363in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{3.198796in}}%
\pgfpathlineto{\pgfqpoint{3.442996in}{3.197961in}}%
\pgfpathlineto{\pgfqpoint{3.443459in}{3.197022in}}%
\pgfpathlineto{\pgfqpoint{3.443690in}{3.198361in}}%
\pgfpathlineto{\pgfqpoint{3.444384in}{3.196519in}}%
\pgfpathlineto{\pgfqpoint{3.444153in}{3.199036in}}%
\pgfpathlineto{\pgfqpoint{3.444847in}{3.196750in}}%
\pgfpathlineto{\pgfqpoint{3.445078in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{3.197807in}}%
\pgfpathlineto{\pgfqpoint{3.446235in}{3.198685in}}%
\pgfpathlineto{\pgfqpoint{3.446466in}{3.195818in}}%
\pgfpathlineto{\pgfqpoint{3.447391in}{3.195077in}}%
\pgfpathlineto{\pgfqpoint{3.447623in}{3.201040in}}%
\pgfpathlineto{\pgfqpoint{3.447854in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{3.196236in}}%
\pgfpathlineto{\pgfqpoint{3.449705in}{3.199117in}}%
\pgfpathlineto{\pgfqpoint{3.450630in}{3.201466in}}%
\pgfpathlineto{\pgfqpoint{3.450861in}{3.194506in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{3.201593in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{3.194029in}}%
\pgfpathlineto{\pgfqpoint{3.452018in}{3.200510in}}%
\pgfpathlineto{\pgfqpoint{3.452249in}{3.195627in}}%
\pgfpathlineto{\pgfqpoint{3.453175in}{3.198339in}}%
\pgfpathlineto{\pgfqpoint{3.453637in}{3.199658in}}%
\pgfpathlineto{\pgfqpoint{3.453869in}{3.196153in}}%
\pgfpathlineto{\pgfqpoint{3.454794in}{3.194230in}}%
\pgfpathlineto{\pgfqpoint{3.455025in}{3.200919in}}%
\pgfpathlineto{\pgfqpoint{3.455257in}{3.194233in}}%
\pgfpathlineto{\pgfqpoint{3.455488in}{3.201051in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.195372in}}%
\pgfpathlineto{\pgfqpoint{3.456413in}{3.200678in}}%
\pgfpathlineto{\pgfqpoint{3.457339in}{3.198663in}}%
\pgfpathlineto{\pgfqpoint{3.458264in}{3.196446in}}%
\pgfpathlineto{\pgfqpoint{3.459189in}{3.195414in}}%
\pgfpathlineto{\pgfqpoint{3.459421in}{3.200943in}}%
\pgfpathlineto{\pgfqpoint{3.459652in}{3.195276in}}%
\pgfpathlineto{\pgfqpoint{3.459883in}{3.200995in}}%
\pgfpathlineto{\pgfqpoint{3.460577in}{3.195889in}}%
\pgfpathlineto{\pgfqpoint{3.460809in}{3.199740in}}%
\pgfpathlineto{\pgfqpoint{3.461734in}{3.197441in}}%
\pgfpathlineto{\pgfqpoint{3.462196in}{3.196909in}}%
\pgfpathlineto{\pgfqpoint{3.462428in}{3.198931in}}%
\pgfpathlineto{\pgfqpoint{3.463353in}{3.199841in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{3.196123in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.199884in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{3.196017in}}%
\pgfpathlineto{\pgfqpoint{3.464741in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{3.464972in}{3.196857in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{3.198389in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{3.198861in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.196997in}}%
\pgfpathlineto{\pgfqpoint{3.467286in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{3.467517in}{3.196889in}}%
\pgfpathlineto{\pgfqpoint{3.468211in}{3.197613in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{3.197087in}}%
\pgfpathlineto{\pgfqpoint{3.470524in}{3.196399in}}%
\pgfpathlineto{\pgfqpoint{3.470756in}{3.198717in}}%
\pgfpathlineto{\pgfqpoint{3.470987in}{3.196544in}}%
\pgfpathlineto{\pgfqpoint{3.471218in}{3.198807in}}%
\pgfpathlineto{\pgfqpoint{3.471912in}{3.196791in}}%
\pgfpathlineto{\pgfqpoint{3.472144in}{3.198105in}}%
\pgfpathlineto{\pgfqpoint{3.473069in}{3.197322in}}%
\pgfpathlineto{\pgfqpoint{3.473532in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{3.474226in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{3.199253in}}%
\pgfpathlineto{\pgfqpoint{3.475382in}{3.195975in}}%
\pgfpathlineto{\pgfqpoint{3.475614in}{3.199110in}}%
\pgfpathlineto{\pgfqpoint{3.476539in}{3.198614in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{3.477696in}{3.197719in}}%
\pgfpathlineto{\pgfqpoint{3.478158in}{3.198622in}}%
\pgfpathlineto{\pgfqpoint{3.478390in}{3.197096in}}%
\pgfpathlineto{\pgfqpoint{3.479084in}{3.199204in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{3.196761in}}%
\pgfpathlineto{\pgfqpoint{3.479546in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{3.480009in}{3.199016in}}%
\pgfpathlineto{\pgfqpoint{3.480703in}{3.196573in}}%
\pgfpathlineto{\pgfqpoint{3.481397in}{3.199218in}}%
\pgfpathlineto{\pgfqpoint{3.481628in}{3.196342in}}%
\pgfpathlineto{\pgfqpoint{3.481860in}{3.199003in}}%
\pgfpathlineto{\pgfqpoint{3.482554in}{3.196497in}}%
\pgfpathlineto{\pgfqpoint{3.483016in}{3.197160in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{3.198901in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{3.199902in}}%
\pgfpathlineto{\pgfqpoint{3.485098in}{3.195640in}}%
\pgfpathlineto{\pgfqpoint{3.485792in}{3.200027in}}%
\pgfpathlineto{\pgfqpoint{3.485561in}{3.194959in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{3.486486in}{3.196111in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{3.197969in}}%
\pgfpathlineto{\pgfqpoint{3.487874in}{3.199063in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{3.196230in}}%
\pgfpathlineto{\pgfqpoint{3.488568in}{3.195422in}}%
\pgfpathlineto{\pgfqpoint{3.489262in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{3.489494in}{3.195855in}}%
\pgfpathlineto{\pgfqpoint{3.490419in}{3.196462in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{3.198472in}}%
\pgfpathlineto{\pgfqpoint{3.491576in}{3.197027in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{3.196677in}}%
\pgfpathlineto{\pgfqpoint{3.492732in}{3.198987in}}%
\pgfpathlineto{\pgfqpoint{3.493426in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{3.493889in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{3.494120in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{3.495046in}{3.197572in}}%
\pgfpathlineto{\pgfqpoint{3.497359in}{3.198224in}}%
\pgfpathlineto{\pgfqpoint{3.498284in}{3.198440in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{3.197075in}}%
\pgfpathlineto{\pgfqpoint{3.499904in}{3.198869in}}%
\pgfpathlineto{\pgfqpoint{3.500829in}{3.199200in}}%
\pgfpathlineto{\pgfqpoint{3.501060in}{3.196359in}}%
\pgfpathlineto{\pgfqpoint{3.502217in}{3.199203in}}%
\pgfpathlineto{\pgfqpoint{3.502448in}{3.197706in}}%
\pgfpathlineto{\pgfqpoint{3.503374in}{3.198425in}}%
\pgfpathlineto{\pgfqpoint{3.504299in}{3.199036in}}%
\pgfpathlineto{\pgfqpoint{3.504530in}{3.197365in}}%
\pgfpathlineto{\pgfqpoint{3.505224in}{3.198947in}}%
\pgfpathlineto{\pgfqpoint{3.505687in}{3.198671in}}%
\pgfpathlineto{\pgfqpoint{3.506844in}{3.197388in}}%
\pgfpathlineto{\pgfqpoint{3.507075in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{3.198249in}}%
\pgfpathlineto{\pgfqpoint{3.508694in}{3.197620in}}%
\pgfpathlineto{\pgfqpoint{3.509157in}{3.198202in}}%
\pgfpathlineto{\pgfqpoint{3.510776in}{3.196947in}}%
\pgfpathlineto{\pgfqpoint{3.511470in}{3.198333in}}%
\pgfpathlineto{\pgfqpoint{3.511933in}{3.198166in}}%
\pgfpathlineto{\pgfqpoint{3.513784in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{3.515172in}{3.197904in}}%
\pgfpathlineto{\pgfqpoint{3.516328in}{3.197155in}}%
\pgfpathlineto{\pgfqpoint{3.516791in}{3.197046in}}%
\pgfpathlineto{\pgfqpoint{3.517485in}{3.198365in}}%
\pgfpathlineto{\pgfqpoint{3.517716in}{3.197328in}}%
\pgfpathlineto{\pgfqpoint{3.518642in}{3.197655in}}%
\pgfpathlineto{\pgfqpoint{3.520030in}{3.198171in}}%
\pgfpathlineto{\pgfqpoint{3.520955in}{3.198725in}}%
\pgfpathlineto{\pgfqpoint{3.521186in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{3.521418in}{3.198706in}}%
\pgfpathlineto{\pgfqpoint{3.522343in}{3.197697in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{3.198939in}}%
\pgfpathlineto{\pgfqpoint{3.524194in}{3.196871in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{3.524656in}{3.197043in}}%
\pgfpathlineto{\pgfqpoint{3.524888in}{3.198658in}}%
\pgfpathlineto{\pgfqpoint{3.525813in}{3.198178in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{3.199106in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{3.196729in}}%
\pgfpathlineto{\pgfqpoint{3.528820in}{3.199175in}}%
\pgfpathlineto{\pgfqpoint{3.529283in}{3.198405in}}%
\pgfpathlineto{\pgfqpoint{3.530208in}{3.197571in}}%
\pgfpathlineto{\pgfqpoint{3.530440in}{3.198189in}}%
\pgfpathlineto{\pgfqpoint{3.532059in}{3.197544in}}%
\pgfpathlineto{\pgfqpoint{3.534604in}{3.198421in}}%
\pgfpathlineto{\pgfqpoint{3.535298in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{3.535529in}{3.198889in}}%
\pgfpathlineto{\pgfqpoint{3.535760in}{3.196482in}}%
\pgfpathlineto{\pgfqpoint{3.536223in}{3.196362in}}%
\pgfpathlineto{\pgfqpoint{3.536917in}{3.198961in}}%
\pgfpathlineto{\pgfqpoint{3.537148in}{3.196949in}}%
\pgfpathlineto{\pgfqpoint{3.538074in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{3.538536in}{3.198768in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{3.196735in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{3.196623in}}%
\pgfpathlineto{\pgfqpoint{3.540387in}{3.198668in}}%
\pgfpathlineto{\pgfqpoint{3.540618in}{3.196909in}}%
\pgfpathlineto{\pgfqpoint{3.541544in}{3.197642in}}%
\pgfpathlineto{\pgfqpoint{3.542700in}{3.198137in}}%
\pgfpathlineto{\pgfqpoint{3.543857in}{3.197800in}}%
\pgfpathlineto{\pgfqpoint{3.545014in}{3.198304in}}%
\pgfpathlineto{\pgfqpoint{3.546402in}{3.197443in}}%
\pgfpathlineto{\pgfqpoint{3.547327in}{3.197055in}}%
\pgfpathlineto{\pgfqpoint{3.547558in}{3.198514in}}%
\pgfpathlineto{\pgfqpoint{3.547790in}{3.196762in}}%
\pgfpathlineto{\pgfqpoint{3.548021in}{3.198842in}}%
\pgfpathlineto{\pgfqpoint{3.548715in}{3.197038in}}%
\pgfpathlineto{\pgfqpoint{3.548946in}{3.198786in}}%
\pgfpathlineto{\pgfqpoint{3.549872in}{3.198229in}}%
\pgfpathlineto{\pgfqpoint{3.551260in}{3.196924in}}%
\pgfpathlineto{\pgfqpoint{3.551722in}{3.196822in}}%
\pgfpathlineto{\pgfqpoint{3.552416in}{3.198294in}}%
\pgfpathlineto{\pgfqpoint{3.552648in}{3.197135in}}%
\pgfpathlineto{\pgfqpoint{3.552879in}{3.198483in}}%
\pgfpathlineto{\pgfqpoint{3.553573in}{3.197912in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{3.198320in}}%
\pgfpathlineto{\pgfqpoint{3.554730in}{3.197406in}}%
\pgfpathlineto{\pgfqpoint{3.555655in}{3.198055in}}%
\pgfpathlineto{\pgfqpoint{3.556812in}{3.197344in}}%
\pgfpathlineto{\pgfqpoint{3.557274in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{3.557968in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{3.558894in}{3.197746in}}%
\pgfpathlineto{\pgfqpoint{3.559819in}{3.196508in}}%
\pgfpathlineto{\pgfqpoint{3.560050in}{3.200309in}}%
\pgfpathlineto{\pgfqpoint{3.560282in}{3.196001in}}%
\pgfpathlineto{\pgfqpoint{3.560513in}{3.200782in}}%
\pgfpathlineto{\pgfqpoint{3.561207in}{3.196418in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{3.199729in}}%
\pgfpathlineto{\pgfqpoint{3.562364in}{3.197674in}}%
\pgfpathlineto{\pgfqpoint{3.562826in}{3.196578in}}%
\pgfpathlineto{\pgfqpoint{3.563058in}{3.200629in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{3.201320in}}%
\pgfpathlineto{\pgfqpoint{3.564214in}{3.195111in}}%
\pgfpathlineto{\pgfqpoint{3.564446in}{3.200810in}}%
\pgfpathlineto{\pgfqpoint{3.565371in}{3.199051in}}%
\pgfpathlineto{\pgfqpoint{3.566296in}{3.196567in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{3.567453in}{3.200461in}}%
\pgfpathlineto{\pgfqpoint{3.567684in}{3.195530in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{3.197699in}}%
\pgfpathlineto{\pgfqpoint{3.569303in}{3.197114in}}%
\pgfpathlineto{\pgfqpoint{3.569535in}{3.199326in}}%
\pgfpathlineto{\pgfqpoint{3.570460in}{3.199843in}}%
\pgfpathlineto{\pgfqpoint{3.570691in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{3.570923in}{3.199586in}}%
\pgfpathlineto{\pgfqpoint{3.571848in}{3.198041in}}%
\pgfpathlineto{\pgfqpoint{3.572311in}{3.197224in}}%
\pgfpathlineto{\pgfqpoint{3.572542in}{3.198926in}}%
\pgfpathlineto{\pgfqpoint{3.573467in}{3.199830in}}%
\pgfpathlineto{\pgfqpoint{3.573699in}{3.195614in}}%
\pgfpathlineto{\pgfqpoint{3.573930in}{3.199825in}}%
\pgfpathlineto{\pgfqpoint{3.574855in}{3.199019in}}%
\pgfpathlineto{\pgfqpoint{3.575087in}{3.197018in}}%
\pgfpathlineto{\pgfqpoint{3.576012in}{3.198157in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.198703in}}%
\pgfpathlineto{\pgfqpoint{3.576706in}{3.196671in}}%
\pgfpathlineto{\pgfqpoint{3.576937in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{3.577631in}{3.196585in}}%
\pgfpathlineto{\pgfqpoint{3.577863in}{3.199082in}}%
\pgfpathlineto{\pgfqpoint{3.578557in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{3.579019in}{3.196870in}}%
\pgfpathlineto{\pgfqpoint{3.579251in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{3.197844in}}%
\pgfpathlineto{\pgfqpoint{3.582721in}{3.198616in}}%
\pgfpathlineto{\pgfqpoint{3.583183in}{3.198706in}}%
\pgfpathlineto{\pgfqpoint{3.583877in}{3.196854in}}%
\pgfpathlineto{\pgfqpoint{3.584571in}{3.198051in}}%
\pgfpathlineto{\pgfqpoint{3.585034in}{3.197827in}}%
\pgfpathlineto{\pgfqpoint{3.590355in}{3.197670in}}%
\pgfpathlineto{\pgfqpoint{3.591049in}{3.198728in}}%
\pgfpathlineto{\pgfqpoint{3.590817in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{3.591511in}{3.198578in}}%
\pgfpathlineto{\pgfqpoint{3.591743in}{3.196855in}}%
\pgfpathlineto{\pgfqpoint{3.592668in}{3.197316in}}%
\pgfpathlineto{\pgfqpoint{3.594056in}{3.199217in}}%
\pgfpathlineto{\pgfqpoint{3.594750in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{3.595213in}{3.197405in}}%
\pgfpathlineto{\pgfqpoint{3.595444in}{3.198751in}}%
\pgfpathlineto{\pgfqpoint{3.595675in}{3.197196in}}%
\pgfpathlineto{\pgfqpoint{3.596369in}{3.198556in}}%
\pgfpathlineto{\pgfqpoint{3.596601in}{3.197568in}}%
\pgfpathlineto{\pgfqpoint{3.597526in}{3.197959in}}%
\pgfpathlineto{\pgfqpoint{3.598220in}{3.198682in}}%
\pgfpathlineto{\pgfqpoint{3.598683in}{3.198230in}}%
\pgfpathlineto{\pgfqpoint{3.600071in}{3.197717in}}%
\pgfpathlineto{\pgfqpoint{3.600996in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{3.199307in}}%
\pgfpathlineto{\pgfqpoint{3.601459in}{3.196704in}}%
\pgfpathlineto{\pgfqpoint{3.602384in}{3.197065in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{3.603541in}{3.197453in}}%
\pgfpathlineto{\pgfqpoint{3.604466in}{3.196951in}}%
\pgfpathlineto{\pgfqpoint{3.604697in}{3.198327in}}%
\pgfpathlineto{\pgfqpoint{3.605391in}{3.196879in}}%
\pgfpathlineto{\pgfqpoint{3.605160in}{3.198662in}}%
\pgfpathlineto{\pgfqpoint{3.605854in}{3.197054in}}%
\pgfpathlineto{\pgfqpoint{3.606085in}{3.198262in}}%
\pgfpathlineto{\pgfqpoint{3.607011in}{3.197897in}}%
\pgfpathlineto{\pgfqpoint{3.608861in}{3.197254in}}%
\pgfpathlineto{\pgfqpoint{3.609324in}{3.196976in}}%
\pgfpathlineto{\pgfqpoint{3.610018in}{3.199155in}}%
\pgfpathlineto{\pgfqpoint{3.610712in}{3.197089in}}%
\pgfpathlineto{\pgfqpoint{3.611175in}{3.197278in}}%
\pgfpathlineto{\pgfqpoint{3.611406in}{3.198648in}}%
\pgfpathlineto{\pgfqpoint{3.612100in}{3.198140in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{3.198523in}}%
\pgfpathlineto{\pgfqpoint{3.612794in}{3.196786in}}%
\pgfpathlineto{\pgfqpoint{3.613257in}{3.196571in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{3.199707in}}%
\pgfpathlineto{\pgfqpoint{3.614645in}{3.196602in}}%
\pgfpathlineto{\pgfqpoint{3.615107in}{3.196881in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{3.198585in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{3.617421in}{3.198227in}}%
\pgfpathlineto{\pgfqpoint{3.618577in}{3.197165in}}%
\pgfpathlineto{\pgfqpoint{3.619734in}{3.198557in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{3.620891in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{3.621585in}{3.198739in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{3.198318in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{3.623898in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{3.624129in}{3.199048in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{3.196612in}}%
\pgfpathlineto{\pgfqpoint{3.624592in}{3.199124in}}%
\pgfpathlineto{\pgfqpoint{3.625286in}{3.197164in}}%
\pgfpathlineto{\pgfqpoint{3.625517in}{3.198249in}}%
\pgfpathlineto{\pgfqpoint{3.626211in}{3.198065in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{3.196677in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{3.198685in}}%
\pgfpathlineto{\pgfqpoint{3.627368in}{3.196939in}}%
\pgfpathlineto{\pgfqpoint{3.627599in}{3.198854in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{3.198268in}}%
\pgfpathlineto{\pgfqpoint{3.629450in}{3.197050in}}%
\pgfpathlineto{\pgfqpoint{3.629913in}{3.196314in}}%
\pgfpathlineto{\pgfqpoint{3.630607in}{3.199410in}}%
\pgfpathlineto{\pgfqpoint{3.630838in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{3.197647in}}%
\pgfpathlineto{\pgfqpoint{3.632457in}{3.196763in}}%
\pgfpathlineto{\pgfqpoint{3.633383in}{3.195607in}}%
\pgfpathlineto{\pgfqpoint{3.633614in}{3.199892in}}%
\pgfpathlineto{\pgfqpoint{3.633845in}{3.195403in}}%
\pgfpathlineto{\pgfqpoint{3.634077in}{3.200028in}}%
\pgfpathlineto{\pgfqpoint{3.634771in}{3.196280in}}%
\pgfpathlineto{\pgfqpoint{3.635002in}{3.198826in}}%
\pgfpathlineto{\pgfqpoint{3.635927in}{3.197215in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{3.196477in}}%
\pgfpathlineto{\pgfqpoint{3.637084in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.637315in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{3.638241in}{3.196663in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{3.199114in}}%
\pgfpathlineto{\pgfqpoint{3.639397in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{3.640091in}{3.197620in}}%
\pgfpathlineto{\pgfqpoint{3.640554in}{3.197895in}}%
\pgfpathlineto{\pgfqpoint{3.641711in}{3.198727in}}%
\pgfpathlineto{\pgfqpoint{3.643099in}{3.197074in}}%
\pgfpathlineto{\pgfqpoint{3.643793in}{3.198833in}}%
\pgfpathlineto{\pgfqpoint{3.643561in}{3.196940in}}%
\pgfpathlineto{\pgfqpoint{3.644255in}{3.198667in}}%
\pgfpathlineto{\pgfqpoint{3.644487in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{3.198982in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{3.197805in}}%
\pgfpathlineto{\pgfqpoint{3.645643in}{3.198329in}}%
\pgfpathlineto{\pgfqpoint{3.646569in}{3.197851in}}%
\pgfpathlineto{\pgfqpoint{3.647725in}{3.197259in}}%
\pgfpathlineto{\pgfqpoint{3.648188in}{3.196948in}}%
\pgfpathlineto{\pgfqpoint{3.648882in}{3.199129in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.196997in}}%
\pgfpathlineto{\pgfqpoint{3.650039in}{3.198141in}}%
\pgfpathlineto{\pgfqpoint{3.650964in}{3.199048in}}%
\pgfpathlineto{\pgfqpoint{3.651195in}{3.196015in}}%
\pgfpathlineto{\pgfqpoint{3.651889in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{3.651658in}{3.195751in}}%
\pgfpathlineto{\pgfqpoint{3.652352in}{3.198646in}}%
\pgfpathlineto{\pgfqpoint{3.652583in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{3.653509in}{3.197824in}}%
\pgfpathlineto{\pgfqpoint{3.654665in}{3.197137in}}%
\pgfpathlineto{\pgfqpoint{3.654897in}{3.198324in}}%
\pgfpathlineto{\pgfqpoint{3.655822in}{3.198023in}}%
\pgfpathlineto{\pgfqpoint{3.657210in}{3.197449in}}%
\pgfpathlineto{\pgfqpoint{3.658598in}{3.198079in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{3.197297in}}%
\pgfpathlineto{\pgfqpoint{3.660911in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{3.662068in}{3.197538in}}%
\pgfpathlineto{\pgfqpoint{3.662762in}{3.198389in}}%
\pgfpathlineto{\pgfqpoint{3.662531in}{3.197177in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{3.198056in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{3.665075in}{3.197079in}}%
\pgfpathlineto{\pgfqpoint{3.665307in}{3.198847in}}%
\pgfpathlineto{\pgfqpoint{3.666001in}{3.197022in}}%
\pgfpathlineto{\pgfqpoint{3.665769in}{3.199186in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{3.197211in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{3.198841in}}%
\pgfpathlineto{\pgfqpoint{3.667620in}{3.197985in}}%
\pgfpathlineto{\pgfqpoint{3.668083in}{3.197544in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{3.198773in}}%
\pgfpathlineto{\pgfqpoint{3.669933in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{3.670627in}{3.199184in}}%
\pgfpathlineto{\pgfqpoint{3.671090in}{3.198851in}}%
\pgfpathlineto{\pgfqpoint{3.672246in}{3.197434in}}%
\pgfpathlineto{\pgfqpoint{3.673634in}{3.198775in}}%
\pgfpathlineto{\pgfqpoint{3.674560in}{3.199045in}}%
\pgfpathlineto{\pgfqpoint{3.674791in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{3.198707in}}%
\pgfpathlineto{\pgfqpoint{3.675948in}{3.198158in}}%
\pgfpathlineto{\pgfqpoint{3.676410in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{3.197531in}}%
\pgfpathlineto{\pgfqpoint{3.678030in}{3.198100in}}%
\pgfpathlineto{\pgfqpoint{3.678492in}{3.198543in}}%
\pgfpathlineto{\pgfqpoint{3.679186in}{3.196987in}}%
\pgfpathlineto{\pgfqpoint{3.680343in}{3.199081in}}%
\pgfpathlineto{\pgfqpoint{3.681037in}{3.196911in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{3.197313in}}%
\pgfpathlineto{\pgfqpoint{3.682888in}{3.198804in}}%
\pgfpathlineto{\pgfqpoint{3.683119in}{3.196760in}}%
\pgfpathlineto{\pgfqpoint{3.683350in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{3.684044in}{3.197145in}}%
\pgfpathlineto{\pgfqpoint{3.684276in}{3.198449in}}%
\pgfpathlineto{\pgfqpoint{3.685201in}{3.197449in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{3.196893in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{3.686126in}{3.196244in}}%
\pgfpathlineto{\pgfqpoint{3.686358in}{3.198893in}}%
\pgfpathlineto{\pgfqpoint{3.687052in}{3.196960in}}%
\pgfpathlineto{\pgfqpoint{3.688440in}{3.198509in}}%
\pgfpathlineto{\pgfqpoint{3.689134in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{3.689365in}{3.199113in}}%
\pgfpathlineto{\pgfqpoint{3.689596in}{3.196875in}}%
\pgfpathlineto{\pgfqpoint{3.689828in}{3.198822in}}%
\pgfpathlineto{\pgfqpoint{3.690753in}{3.197765in}}%
\pgfpathlineto{\pgfqpoint{3.691678in}{3.197021in}}%
\pgfpathlineto{\pgfqpoint{3.691910in}{3.198469in}}%
\pgfpathlineto{\pgfqpoint{3.692835in}{3.197756in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{3.198477in}}%
\pgfpathlineto{\pgfqpoint{3.694686in}{3.196994in}}%
\pgfpathlineto{\pgfqpoint{3.694454in}{3.198700in}}%
\pgfpathlineto{\pgfqpoint{3.695148in}{3.197313in}}%
\pgfpathlineto{\pgfqpoint{3.696074in}{3.198256in}}%
\pgfpathlineto{\pgfqpoint{3.696999in}{3.199369in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{3.697462in}{3.199604in}}%
\pgfpathlineto{\pgfqpoint{3.697693in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{3.698387in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{3.698618in}{3.196427in}}%
\pgfpathlineto{\pgfqpoint{3.699544in}{3.198371in}}%
\pgfpathlineto{\pgfqpoint{3.700469in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{3.196374in}}%
\pgfpathlineto{\pgfqpoint{3.700932in}{3.199692in}}%
\pgfpathlineto{\pgfqpoint{3.701857in}{3.198708in}}%
\pgfpathlineto{\pgfqpoint{3.703245in}{3.196641in}}%
\pgfpathlineto{\pgfqpoint{3.703939in}{3.199121in}}%
\pgfpathlineto{\pgfqpoint{3.703708in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{3.704402in}{3.198963in}}%
\pgfpathlineto{\pgfqpoint{3.705790in}{3.197005in}}%
\pgfpathlineto{\pgfqpoint{3.706484in}{3.199542in}}%
\pgfpathlineto{\pgfqpoint{3.706252in}{3.196417in}}%
\pgfpathlineto{\pgfqpoint{3.706946in}{3.199280in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{3.196603in}}%
\pgfpathlineto{\pgfqpoint{3.708103in}{3.198037in}}%
\pgfpathlineto{\pgfqpoint{3.708566in}{3.199097in}}%
\pgfpathlineto{\pgfqpoint{3.708797in}{3.196572in}}%
\pgfpathlineto{\pgfqpoint{3.709491in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{3.709260in}{3.196008in}}%
\pgfpathlineto{\pgfqpoint{3.709954in}{3.199119in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{3.711110in}{3.197418in}}%
\pgfpathlineto{\pgfqpoint{3.712036in}{3.198798in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{3.199240in}}%
\pgfpathlineto{\pgfqpoint{3.713192in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{3.198725in}}%
\pgfpathlineto{\pgfqpoint{3.714349in}{3.198075in}}%
\pgfpathlineto{\pgfqpoint{3.715043in}{3.197162in}}%
\pgfpathlineto{\pgfqpoint{3.715506in}{3.197782in}}%
\pgfpathlineto{\pgfqpoint{3.716662in}{3.198090in}}%
\pgfpathlineto{\pgfqpoint{3.718050in}{3.196374in}}%
\pgfpathlineto{\pgfqpoint{3.719207in}{3.199195in}}%
\pgfpathlineto{\pgfqpoint{3.719901in}{3.196625in}}%
\pgfpathlineto{\pgfqpoint{3.720364in}{3.197343in}}%
\pgfpathlineto{\pgfqpoint{3.721289in}{3.198551in}}%
\pgfpathlineto{\pgfqpoint{3.721983in}{3.196640in}}%
\pgfpathlineto{\pgfqpoint{3.722214in}{3.199111in}}%
\pgfpathlineto{\pgfqpoint{3.722446in}{3.196756in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{3.199049in}}%
\pgfpathlineto{\pgfqpoint{3.723602in}{3.198434in}}%
\pgfpathlineto{\pgfqpoint{3.724528in}{3.197529in}}%
\pgfpathlineto{\pgfqpoint{3.724990in}{3.197273in}}%
\pgfpathlineto{\pgfqpoint{3.725684in}{3.198908in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{3.197565in}}%
\pgfpathlineto{\pgfqpoint{3.727535in}{3.197384in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{3.198794in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{3.197887in}}%
\pgfpathlineto{\pgfqpoint{3.729154in}{3.198539in}}%
\pgfpathlineto{\pgfqpoint{3.729617in}{3.198035in}}%
\pgfpathlineto{\pgfqpoint{3.729848in}{3.198729in}}%
\pgfpathlineto{\pgfqpoint{3.731005in}{3.197191in}}%
\pgfpathlineto{\pgfqpoint{3.731236in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{3.732162in}{3.198387in}}%
\pgfpathlineto{\pgfqpoint{3.733087in}{3.197205in}}%
\pgfpathlineto{\pgfqpoint{3.734012in}{3.196659in}}%
\pgfpathlineto{\pgfqpoint{3.734244in}{3.199291in}}%
\pgfpathlineto{\pgfqpoint{3.734938in}{3.196363in}}%
\pgfpathlineto{\pgfqpoint{3.735400in}{3.196538in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{3.198730in}}%
\pgfpathlineto{\pgfqpoint{3.736557in}{3.197146in}}%
\pgfpathlineto{\pgfqpoint{3.737020in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{3.737251in}{3.199926in}}%
\pgfpathlineto{\pgfqpoint{3.737945in}{3.195068in}}%
\pgfpathlineto{\pgfqpoint{3.738176in}{3.200430in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{3.195275in}}%
\pgfpathlineto{\pgfqpoint{3.738639in}{3.199810in}}%
\pgfpathlineto{\pgfqpoint{3.739564in}{3.198355in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{3.198774in}}%
\pgfpathlineto{\pgfqpoint{3.740490in}{3.196582in}}%
\pgfpathlineto{\pgfqpoint{3.741184in}{3.199849in}}%
\pgfpathlineto{\pgfqpoint{3.741415in}{3.195903in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{3.199471in}}%
\pgfpathlineto{\pgfqpoint{3.741878in}{3.196039in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{3.197335in}}%
\pgfpathlineto{\pgfqpoint{3.744191in}{3.198347in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.197392in}}%
\pgfpathlineto{\pgfqpoint{3.745579in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{3.746273in}{3.199445in}}%
\pgfpathlineto{\pgfqpoint{3.746967in}{3.196712in}}%
\pgfpathlineto{\pgfqpoint{3.747430in}{3.197473in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{3.198842in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{3.197206in}}%
\pgfpathlineto{\pgfqpoint{3.749280in}{3.199154in}}%
\pgfpathlineto{\pgfqpoint{3.749512in}{3.197428in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{3.198734in}}%
\pgfpathlineto{\pgfqpoint{3.749974in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{3.750668in}{3.198282in}}%
\pgfpathlineto{\pgfqpoint{3.751825in}{3.197338in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{3.199251in}}%
\pgfpathlineto{\pgfqpoint{3.752750in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{3.199100in}}%
\pgfpathlineto{\pgfqpoint{3.753676in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{3.754138in}{3.197183in}}%
\pgfpathlineto{\pgfqpoint{3.755526in}{3.199059in}}%
\pgfpathlineto{\pgfqpoint{3.756220in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{3.756683in}{3.196667in}}%
\pgfpathlineto{\pgfqpoint{3.756914in}{3.198405in}}%
\pgfpathlineto{\pgfqpoint{3.757840in}{3.197554in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{3.196772in}}%
\pgfpathlineto{\pgfqpoint{3.758996in}{3.198937in}}%
\pgfpathlineto{\pgfqpoint{3.759228in}{3.196708in}}%
\pgfpathlineto{\pgfqpoint{3.760153in}{3.197678in}}%
\pgfpathlineto{\pgfqpoint{3.761078in}{3.198598in}}%
\pgfpathlineto{\pgfqpoint{3.761541in}{3.198730in}}%
\pgfpathlineto{\pgfqpoint{3.762235in}{3.196797in}}%
\pgfpathlineto{\pgfqpoint{3.763392in}{3.199270in}}%
\pgfpathlineto{\pgfqpoint{3.764086in}{3.197852in}}%
\pgfpathlineto{\pgfqpoint{3.764548in}{3.198021in}}%
\pgfpathlineto{\pgfqpoint{3.765242in}{3.197330in}}%
\pgfpathlineto{\pgfqpoint{3.765474in}{3.199012in}}%
\pgfpathlineto{\pgfqpoint{3.766168in}{3.196351in}}%
\pgfpathlineto{\pgfqpoint{3.766399in}{3.199986in}}%
\pgfpathlineto{\pgfqpoint{3.766630in}{3.196515in}}%
\pgfpathlineto{\pgfqpoint{3.766862in}{3.200292in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{3.196233in}}%
\pgfpathlineto{\pgfqpoint{3.767787in}{3.199350in}}%
\pgfpathlineto{\pgfqpoint{3.769175in}{3.196962in}}%
\pgfpathlineto{\pgfqpoint{3.770100in}{3.196417in}}%
\pgfpathlineto{\pgfqpoint{3.770332in}{3.199787in}}%
\pgfpathlineto{\pgfqpoint{3.770563in}{3.196764in}}%
\pgfpathlineto{\pgfqpoint{3.771488in}{3.198104in}}%
\pgfpathlineto{\pgfqpoint{3.772414in}{3.198802in}}%
\pgfpathlineto{\pgfqpoint{3.773108in}{3.196627in}}%
\pgfpathlineto{\pgfqpoint{3.773570in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{3.774958in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{3.775190in}{3.196869in}}%
\pgfpathlineto{\pgfqpoint{3.775421in}{3.199133in}}%
\pgfpathlineto{\pgfqpoint{3.776115in}{3.197182in}}%
\pgfpathlineto{\pgfqpoint{3.776346in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{3.777040in}{3.198131in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{3.198823in}}%
\pgfpathlineto{\pgfqpoint{3.777734in}{3.196458in}}%
\pgfpathlineto{\pgfqpoint{3.778428in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{3.778197in}{3.196087in}}%
\pgfpathlineto{\pgfqpoint{3.778891in}{3.198889in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{3.780973in}{3.199358in}}%
\pgfpathlineto{\pgfqpoint{3.781204in}{3.196166in}}%
\pgfpathlineto{\pgfqpoint{3.781435in}{3.199037in}}%
\pgfpathlineto{\pgfqpoint{3.781667in}{3.196633in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{3.198042in}}%
\pgfpathlineto{\pgfqpoint{3.783055in}{3.198918in}}%
\pgfpathlineto{\pgfqpoint{3.783286in}{3.196114in}}%
\pgfpathlineto{\pgfqpoint{3.783980in}{3.199423in}}%
\pgfpathlineto{\pgfqpoint{3.784443in}{3.198774in}}%
\pgfpathlineto{\pgfqpoint{3.785368in}{3.196541in}}%
\pgfpathlineto{\pgfqpoint{3.786293in}{3.195086in}}%
\pgfpathlineto{\pgfqpoint{3.786525in}{3.200271in}}%
\pgfpathlineto{\pgfqpoint{3.786756in}{3.195426in}}%
\pgfpathlineto{\pgfqpoint{3.787681in}{3.196889in}}%
\pgfpathlineto{\pgfqpoint{3.788607in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{3.789532in}{3.200033in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{3.195584in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{3.200375in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{3.195451in}}%
\pgfpathlineto{\pgfqpoint{3.790920in}{3.199753in}}%
\pgfpathlineto{\pgfqpoint{3.791151in}{3.196599in}}%
\pgfpathlineto{\pgfqpoint{3.792077in}{3.198056in}}%
\pgfpathlineto{\pgfqpoint{3.793002in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{3.199582in}}%
\pgfpathlineto{\pgfqpoint{3.794159in}{3.196585in}}%
\pgfpathlineto{\pgfqpoint{3.794390in}{3.199660in}}%
\pgfpathlineto{\pgfqpoint{3.795315in}{3.199385in}}%
\pgfpathlineto{\pgfqpoint{3.795547in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{3.796472in}{3.198017in}}%
\pgfpathlineto{\pgfqpoint{3.797629in}{3.197266in}}%
\pgfpathlineto{\pgfqpoint{3.799017in}{3.198097in}}%
\pgfpathlineto{\pgfqpoint{3.800867in}{3.197165in}}%
\pgfpathlineto{\pgfqpoint{3.801330in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{3.801561in}{3.198410in}}%
\pgfpathlineto{\pgfqpoint{3.801793in}{3.196215in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{3.802718in}{3.196535in}}%
\pgfpathlineto{\pgfqpoint{3.802949in}{3.199039in}}%
\pgfpathlineto{\pgfqpoint{3.803875in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{3.196881in}}%
\pgfpathlineto{\pgfqpoint{3.806419in}{3.199131in}}%
\pgfpathlineto{\pgfqpoint{3.806882in}{3.199236in}}%
\pgfpathlineto{\pgfqpoint{3.807576in}{3.197000in}}%
\pgfpathlineto{\pgfqpoint{3.807807in}{3.198897in}}%
\pgfpathlineto{\pgfqpoint{3.808039in}{3.196687in}}%
\pgfpathlineto{\pgfqpoint{3.808733in}{3.198459in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.197321in}}%
\pgfpathlineto{\pgfqpoint{3.809658in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{3.810121in}{3.197024in}}%
\pgfpathlineto{\pgfqpoint{3.810352in}{3.199549in}}%
\pgfpathlineto{\pgfqpoint{3.810815in}{3.199914in}}%
\pgfpathlineto{\pgfqpoint{3.811509in}{3.195870in}}%
\pgfpathlineto{\pgfqpoint{3.811740in}{3.199427in}}%
\pgfpathlineto{\pgfqpoint{3.812665in}{3.198812in}}%
\pgfpathlineto{\pgfqpoint{3.814053in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{3.814285in}{3.198388in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{3.197177in}}%
\pgfpathlineto{\pgfqpoint{3.815210in}{3.197779in}}%
\pgfpathlineto{\pgfqpoint{3.817061in}{3.198951in}}%
\pgfpathlineto{\pgfqpoint{3.817292in}{3.197260in}}%
\pgfpathlineto{\pgfqpoint{3.817986in}{3.199632in}}%
\pgfpathlineto{\pgfqpoint{3.818217in}{3.196349in}}%
\pgfpathlineto{\pgfqpoint{3.818449in}{3.199376in}}%
\pgfpathlineto{\pgfqpoint{3.818680in}{3.196432in}}%
\pgfpathlineto{\pgfqpoint{3.819605in}{3.197943in}}%
\pgfpathlineto{\pgfqpoint{3.820068in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{3.820299in}{3.196862in}}%
\pgfpathlineto{\pgfqpoint{3.820993in}{3.199516in}}%
\pgfpathlineto{\pgfqpoint{3.821225in}{3.196308in}}%
\pgfpathlineto{\pgfqpoint{3.821456in}{3.199239in}}%
\pgfpathlineto{\pgfqpoint{3.821687in}{3.196853in}}%
\pgfpathlineto{\pgfqpoint{3.822613in}{3.198008in}}%
\pgfpathlineto{\pgfqpoint{3.823307in}{3.196986in}}%
\pgfpathlineto{\pgfqpoint{3.823075in}{3.198405in}}%
\pgfpathlineto{\pgfqpoint{3.823769in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{3.825157in}{3.198772in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{3.199120in}}%
\pgfpathlineto{\pgfqpoint{3.826314in}{3.196214in}}%
\pgfpathlineto{\pgfqpoint{3.826545in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{3.827471in}{3.197089in}}%
\pgfpathlineto{\pgfqpoint{3.828396in}{3.196410in}}%
\pgfpathlineto{\pgfqpoint{3.828627in}{3.199378in}}%
\pgfpathlineto{\pgfqpoint{3.829321in}{3.196041in}}%
\pgfpathlineto{\pgfqpoint{3.829784in}{3.197101in}}%
\pgfpathlineto{\pgfqpoint{3.830709in}{3.198427in}}%
\pgfpathlineto{\pgfqpoint{3.831403in}{3.196436in}}%
\pgfpathlineto{\pgfqpoint{3.831635in}{3.198931in}}%
\pgfpathlineto{\pgfqpoint{3.831866in}{3.196587in}}%
\pgfpathlineto{\pgfqpoint{3.832097in}{3.198765in}}%
\pgfpathlineto{\pgfqpoint{3.833023in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{3.834411in}{3.196929in}}%
\pgfpathlineto{\pgfqpoint{3.834642in}{3.198642in}}%
\pgfpathlineto{\pgfqpoint{3.834873in}{3.196579in}}%
\pgfpathlineto{\pgfqpoint{3.835105in}{3.198841in}}%
\pgfpathlineto{\pgfqpoint{3.835799in}{3.197407in}}%
\pgfpathlineto{\pgfqpoint{3.836030in}{3.198425in}}%
\pgfpathlineto{\pgfqpoint{3.836724in}{3.198187in}}%
\pgfpathlineto{\pgfqpoint{3.837187in}{3.198684in}}%
\pgfpathlineto{\pgfqpoint{3.837418in}{3.196841in}}%
\pgfpathlineto{\pgfqpoint{3.837881in}{3.196290in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{3.199369in}}%
\pgfpathlineto{\pgfqpoint{3.838806in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{3.839731in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{3.840657in}{3.198294in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{3.199259in}}%
\pgfpathlineto{\pgfqpoint{3.841813in}{3.196571in}}%
\pgfpathlineto{\pgfqpoint{3.842045in}{3.199169in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{3.198437in}}%
\pgfpathlineto{\pgfqpoint{3.844358in}{3.197358in}}%
\pgfpathlineto{\pgfqpoint{3.845052in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{3.845515in}{3.198367in}}%
\pgfpathlineto{\pgfqpoint{3.846903in}{3.197550in}}%
\pgfpathlineto{\pgfqpoint{3.848291in}{3.198852in}}%
\pgfpathlineto{\pgfqpoint{3.849216in}{3.199754in}}%
\pgfpathlineto{\pgfqpoint{3.849447in}{3.196926in}}%
\pgfpathlineto{\pgfqpoint{3.849679in}{3.199360in}}%
\pgfpathlineto{\pgfqpoint{3.849910in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{3.850604in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{3.850835in}{3.197162in}}%
\pgfpathlineto{\pgfqpoint{3.851761in}{3.198276in}}%
\pgfpathlineto{\pgfqpoint{3.852223in}{3.199036in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{3.197470in}}%
\pgfpathlineto{\pgfqpoint{3.853380in}{3.196503in}}%
\pgfpathlineto{\pgfqpoint{3.853611in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{3.854074in}{3.199960in}}%
\pgfpathlineto{\pgfqpoint{3.854768in}{3.196219in}}%
\pgfpathlineto{\pgfqpoint{3.854999in}{3.200045in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{3.199008in}}%
\pgfpathlineto{\pgfqpoint{3.857313in}{3.196813in}}%
\pgfpathlineto{\pgfqpoint{3.858007in}{3.199744in}}%
\pgfpathlineto{\pgfqpoint{3.857775in}{3.196360in}}%
\pgfpathlineto{\pgfqpoint{3.858469in}{3.199599in}}%
\pgfpathlineto{\pgfqpoint{3.858701in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{3.859626in}{3.197707in}}%
\pgfpathlineto{\pgfqpoint{3.860551in}{3.198532in}}%
\pgfpathlineto{\pgfqpoint{3.860783in}{3.196908in}}%
\pgfpathlineto{\pgfqpoint{3.861014in}{3.198612in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{3.197218in}}%
\pgfpathlineto{\pgfqpoint{3.862633in}{3.198353in}}%
\pgfpathlineto{\pgfqpoint{3.863096in}{3.198911in}}%
\pgfpathlineto{\pgfqpoint{3.863790in}{3.196453in}}%
\pgfpathlineto{\pgfqpoint{3.864021in}{3.198751in}}%
\pgfpathlineto{\pgfqpoint{3.864947in}{3.198049in}}%
\pgfpathlineto{\pgfqpoint{3.865872in}{3.197265in}}%
\pgfpathlineto{\pgfqpoint{3.866797in}{3.196701in}}%
\pgfpathlineto{\pgfqpoint{3.867029in}{3.198572in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{3.197182in}}%
\pgfpathlineto{\pgfqpoint{3.868185in}{3.197829in}}%
\pgfpathlineto{\pgfqpoint{3.876976in}{3.198264in}}%
\pgfpathlineto{\pgfqpoint{3.878133in}{3.197465in}}%
\pgfpathlineto{\pgfqpoint{3.879521in}{3.198306in}}%
\pgfpathlineto{\pgfqpoint{3.880446in}{3.198673in}}%
\pgfpathlineto{\pgfqpoint{3.880677in}{3.196985in}}%
\pgfpathlineto{\pgfqpoint{3.881371in}{3.198892in}}%
\pgfpathlineto{\pgfqpoint{3.881140in}{3.196892in}}%
\pgfpathlineto{\pgfqpoint{3.881834in}{3.198748in}}%
\pgfpathlineto{\pgfqpoint{3.882759in}{3.197615in}}%
\pgfpathlineto{\pgfqpoint{3.883222in}{3.196869in}}%
\pgfpathlineto{\pgfqpoint{3.883453in}{3.199571in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{3.195536in}}%
\pgfpathlineto{\pgfqpoint{3.884378in}{3.200286in}}%
\pgfpathlineto{\pgfqpoint{3.884610in}{3.195634in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.200309in}}%
\pgfpathlineto{\pgfqpoint{3.885766in}{3.199167in}}%
\pgfpathlineto{\pgfqpoint{3.886692in}{3.197389in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{3.195985in}}%
\pgfpathlineto{\pgfqpoint{3.887848in}{3.200175in}}%
\pgfpathlineto{\pgfqpoint{3.888080in}{3.195856in}}%
\pgfpathlineto{\pgfqpoint{3.889005in}{3.196585in}}%
\pgfpathlineto{\pgfqpoint{3.889236in}{3.198795in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{3.197498in}}%
\pgfpathlineto{\pgfqpoint{3.890624in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{3.890856in}{3.198382in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{3.196778in}}%
\pgfpathlineto{\pgfqpoint{3.891318in}{3.198493in}}%
\pgfpathlineto{\pgfqpoint{3.892012in}{3.197338in}}%
\pgfpathlineto{\pgfqpoint{3.892706in}{3.198375in}}%
\pgfpathlineto{\pgfqpoint{3.893169in}{3.198018in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{3.197089in}}%
\pgfpathlineto{\pgfqpoint{3.895482in}{3.198585in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{3.197422in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{3.197736in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{3.898721in}{3.196924in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{3.199027in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{3.197027in}}%
\pgfpathlineto{\pgfqpoint{3.899415in}{3.198691in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.198391in}}%
\pgfpathlineto{\pgfqpoint{3.901728in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{3.903116in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{3.904273in}{3.198491in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{3.198156in}}%
\pgfpathlineto{\pgfqpoint{3.904967in}{3.197652in}}%
\pgfpathlineto{\pgfqpoint{3.905198in}{3.198309in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{3.906355in}{3.197508in}}%
\pgfpathlineto{\pgfqpoint{3.907512in}{3.198519in}}%
\pgfpathlineto{\pgfqpoint{3.908900in}{3.197114in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{3.910056in}{3.198320in}}%
\pgfpathlineto{\pgfqpoint{3.910750in}{3.198755in}}%
\pgfpathlineto{\pgfqpoint{3.911213in}{3.199236in}}%
\pgfpathlineto{\pgfqpoint{3.911907in}{3.196850in}}%
\pgfpathlineto{\pgfqpoint{3.912138in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.913064in}{3.197717in}}%
\pgfpathlineto{\pgfqpoint{3.913526in}{3.196785in}}%
\pgfpathlineto{\pgfqpoint{3.913758in}{3.199468in}}%
\pgfpathlineto{\pgfqpoint{3.914683in}{3.200711in}}%
\pgfpathlineto{\pgfqpoint{3.914914in}{3.195502in}}%
\pgfpathlineto{\pgfqpoint{3.915146in}{3.200505in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{3.198587in}}%
\pgfpathlineto{\pgfqpoint{3.916996in}{3.195972in}}%
\pgfpathlineto{\pgfqpoint{3.917690in}{3.200629in}}%
\pgfpathlineto{\pgfqpoint{3.917922in}{3.195142in}}%
\pgfpathlineto{\pgfqpoint{3.918153in}{3.200568in}}%
\pgfpathlineto{\pgfqpoint{3.918384in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{3.919310in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{3.920235in}{3.198366in}}%
\pgfpathlineto{\pgfqpoint{3.921160in}{3.199590in}}%
\pgfpathlineto{\pgfqpoint{3.921392in}{3.195940in}}%
\pgfpathlineto{\pgfqpoint{3.921623in}{3.199342in}}%
\pgfpathlineto{\pgfqpoint{3.922548in}{3.198177in}}%
\pgfpathlineto{\pgfqpoint{3.923474in}{3.196622in}}%
\pgfpathlineto{\pgfqpoint{3.924399in}{3.196257in}}%
\pgfpathlineto{\pgfqpoint{3.924630in}{3.199053in}}%
\pgfpathlineto{\pgfqpoint{3.925324in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{3.925787in}{3.197456in}}%
\pgfpathlineto{\pgfqpoint{3.926481in}{3.196896in}}%
\pgfpathlineto{\pgfqpoint{3.926712in}{3.198374in}}%
\pgfpathlineto{\pgfqpoint{3.927406in}{3.196241in}}%
\pgfpathlineto{\pgfqpoint{3.927638in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{3.927869in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{3.928332in}{3.196461in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{3.929257in}{3.196037in}}%
\pgfpathlineto{\pgfqpoint{3.930182in}{3.197271in}}%
\pgfpathlineto{\pgfqpoint{3.930414in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{3.198031in}}%
\pgfpathlineto{\pgfqpoint{3.931570in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{3.931802in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{3.932264in}{3.195804in}}%
\pgfpathlineto{\pgfqpoint{3.932958in}{3.200097in}}%
\pgfpathlineto{\pgfqpoint{3.933190in}{3.195829in}}%
\pgfpathlineto{\pgfqpoint{3.934115in}{3.196507in}}%
\pgfpathlineto{\pgfqpoint{3.934346in}{3.198912in}}%
\pgfpathlineto{\pgfqpoint{3.935272in}{3.197997in}}%
\pgfpathlineto{\pgfqpoint{3.936428in}{3.198693in}}%
\pgfpathlineto{\pgfqpoint{3.937354in}{3.198874in}}%
\pgfpathlineto{\pgfqpoint{3.937585in}{3.196965in}}%
\pgfpathlineto{\pgfqpoint{3.937816in}{3.199020in}}%
\pgfpathlineto{\pgfqpoint{3.938742in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{3.938973in}{3.197658in}}%
\pgfpathlineto{\pgfqpoint{3.939898in}{3.198155in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{3.198882in}}%
\pgfpathlineto{\pgfqpoint{3.942212in}{3.199111in}}%
\pgfpathlineto{\pgfqpoint{3.942443in}{3.197019in}}%
\pgfpathlineto{\pgfqpoint{3.942674in}{3.198998in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{3.944988in}{3.197525in}}%
\pgfpathlineto{\pgfqpoint{3.945913in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{3.946144in}{3.198872in}}%
\pgfpathlineto{\pgfqpoint{3.946607in}{3.199312in}}%
\pgfpathlineto{\pgfqpoint{3.947301in}{3.196994in}}%
\pgfpathlineto{\pgfqpoint{3.947532in}{3.199431in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{3.198824in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{3.197671in}}%
\pgfpathlineto{\pgfqpoint{3.949846in}{3.197104in}}%
\pgfpathlineto{\pgfqpoint{3.950077in}{3.199206in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.200334in}}%
\pgfpathlineto{\pgfqpoint{3.951234in}{3.196176in}}%
\pgfpathlineto{\pgfqpoint{3.951465in}{3.200720in}}%
\pgfpathlineto{\pgfqpoint{3.952390in}{3.199696in}}%
\pgfpathlineto{\pgfqpoint{3.953778in}{3.196686in}}%
\pgfpathlineto{\pgfqpoint{3.954472in}{3.200633in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{3.195999in}}%
\pgfpathlineto{\pgfqpoint{3.954935in}{3.200408in}}%
\pgfpathlineto{\pgfqpoint{3.955166in}{3.196011in}}%
\pgfpathlineto{\pgfqpoint{3.956092in}{3.196779in}}%
\pgfpathlineto{\pgfqpoint{3.956323in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{3.197810in}}%
\pgfpathlineto{\pgfqpoint{3.958174in}{3.196469in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{3.959099in}{3.196017in}}%
\pgfpathlineto{\pgfqpoint{3.959562in}{3.196868in}}%
\pgfpathlineto{\pgfqpoint{3.959793in}{3.198893in}}%
\pgfpathlineto{\pgfqpoint{3.960718in}{3.197881in}}%
\pgfpathlineto{\pgfqpoint{3.961181in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.961412in}{3.199302in}}%
\pgfpathlineto{\pgfqpoint{3.962106in}{3.196172in}}%
\pgfpathlineto{\pgfqpoint{3.962338in}{3.199698in}}%
\pgfpathlineto{\pgfqpoint{3.962569in}{3.196335in}}%
\pgfpathlineto{\pgfqpoint{3.962800in}{3.199209in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{3.198297in}}%
\pgfpathlineto{\pgfqpoint{3.964420in}{3.198735in}}%
\pgfpathlineto{\pgfqpoint{3.964651in}{3.197269in}}%
\pgfpathlineto{\pgfqpoint{3.965345in}{3.199329in}}%
\pgfpathlineto{\pgfqpoint{3.965576in}{3.196345in}}%
\pgfpathlineto{\pgfqpoint{3.965808in}{3.199086in}}%
\pgfpathlineto{\pgfqpoint{3.966039in}{3.196304in}}%
\pgfpathlineto{\pgfqpoint{3.966964in}{3.197491in}}%
\pgfpathlineto{\pgfqpoint{3.967890in}{3.198595in}}%
\pgfpathlineto{\pgfqpoint{3.968584in}{3.197179in}}%
\pgfpathlineto{\pgfqpoint{3.968815in}{3.199034in}}%
\pgfpathlineto{\pgfqpoint{3.969046in}{3.197308in}}%
\pgfpathlineto{\pgfqpoint{3.969278in}{3.198941in}}%
\pgfpathlineto{\pgfqpoint{3.970203in}{3.198158in}}%
\pgfpathlineto{\pgfqpoint{3.971128in}{3.197813in}}%
\pgfpathlineto{\pgfqpoint{3.971360in}{3.198165in}}%
\pgfpathlineto{\pgfqpoint{3.972748in}{3.198359in}}%
\pgfpathlineto{\pgfqpoint{3.973673in}{3.198778in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{3.197790in}}%
\pgfpathlineto{\pgfqpoint{3.974598in}{3.198593in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{3.198025in}}%
\pgfpathlineto{\pgfqpoint{3.977374in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{3.978300in}{3.199037in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{3.978762in}{3.199230in}}%
\pgfpathlineto{\pgfqpoint{3.978994in}{3.197172in}}%
\pgfpathlineto{\pgfqpoint{3.979688in}{3.198655in}}%
\pgfpathlineto{\pgfqpoint{3.981076in}{3.196897in}}%
\pgfpathlineto{\pgfqpoint{3.982001in}{3.196317in}}%
\pgfpathlineto{\pgfqpoint{3.982232in}{3.199549in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{3.196478in}}%
\pgfpathlineto{\pgfqpoint{3.983389in}{3.197191in}}%
\pgfpathlineto{\pgfqpoint{3.983620in}{3.198568in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.197881in}}%
\pgfpathlineto{\pgfqpoint{3.985702in}{3.198293in}}%
\pgfpathlineto{\pgfqpoint{3.986859in}{3.196773in}}%
\pgfpathlineto{\pgfqpoint{3.988015in}{3.198641in}}%
\pgfpathlineto{\pgfqpoint{3.988709in}{3.196504in}}%
\pgfpathlineto{\pgfqpoint{3.988478in}{3.198905in}}%
\pgfpathlineto{\pgfqpoint{3.989172in}{3.196592in}}%
\pgfpathlineto{\pgfqpoint{3.989403in}{3.198110in}}%
\pgfpathlineto{\pgfqpoint{3.990329in}{3.197475in}}%
\pgfpathlineto{\pgfqpoint{3.990791in}{3.197097in}}%
\pgfpathlineto{\pgfqpoint{3.991485in}{3.198885in}}%
\pgfpathlineto{\pgfqpoint{3.991717in}{3.197091in}}%
\pgfpathlineto{\pgfqpoint{3.992642in}{3.197511in}}%
\pgfpathlineto{\pgfqpoint{3.993567in}{3.198234in}}%
\pgfpathlineto{\pgfqpoint{3.993799in}{3.197244in}}%
\pgfpathlineto{\pgfqpoint{3.994724in}{3.197798in}}%
\pgfpathlineto{\pgfqpoint{3.995418in}{3.198518in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{3.198180in}}%
\pgfpathlineto{\pgfqpoint{3.998425in}{3.197939in}}%
\pgfpathlineto{\pgfqpoint{3.998657in}{3.198621in}}%
\pgfpathlineto{\pgfqpoint{3.999582in}{3.198088in}}%
\pgfpathlineto{\pgfqpoint{4.000739in}{3.198563in}}%
\pgfpathlineto{\pgfqpoint{4.000970in}{3.197481in}}%
\pgfpathlineto{\pgfqpoint{4.001201in}{3.198730in}}%
\pgfpathlineto{\pgfqpoint{4.001895in}{3.197691in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{3.198340in}}%
\pgfpathlineto{\pgfqpoint{4.003052in}{3.197777in}}%
\pgfpathlineto{\pgfqpoint{4.003515in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{4.004209in}{3.198738in}}%
\pgfpathlineto{\pgfqpoint{4.004903in}{3.197679in}}%
\pgfpathlineto{\pgfqpoint{4.005365in}{3.197831in}}%
\pgfpathlineto{\pgfqpoint{4.006753in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{4.007216in}{3.198864in}}%
\pgfpathlineto{\pgfqpoint{4.007447in}{3.197734in}}%
\pgfpathlineto{\pgfqpoint{4.008141in}{3.199279in}}%
\pgfpathlineto{\pgfqpoint{4.007910in}{3.197406in}}%
\pgfpathlineto{\pgfqpoint{4.008604in}{3.199146in}}%
\pgfpathlineto{\pgfqpoint{4.009761in}{3.197071in}}%
\pgfpathlineto{\pgfqpoint{4.010455in}{3.198751in}}%
\pgfpathlineto{\pgfqpoint{4.010917in}{3.198238in}}%
\pgfpathlineto{\pgfqpoint{4.011611in}{3.199010in}}%
\pgfpathlineto{\pgfqpoint{4.012537in}{3.199533in}}%
\pgfpathlineto{\pgfqpoint{4.012768in}{3.196104in}}%
\pgfpathlineto{\pgfqpoint{4.013462in}{3.199700in}}%
\pgfpathlineto{\pgfqpoint{4.013925in}{3.199416in}}%
\pgfpathlineto{\pgfqpoint{4.014156in}{3.197314in}}%
\pgfpathlineto{\pgfqpoint{4.015081in}{3.197570in}}%
\pgfpathlineto{\pgfqpoint{4.016007in}{3.198555in}}%
\pgfpathlineto{\pgfqpoint{4.016238in}{3.196697in}}%
\pgfpathlineto{\pgfqpoint{4.016701in}{3.196556in}}%
\pgfpathlineto{\pgfqpoint{4.017395in}{3.199762in}}%
\pgfpathlineto{\pgfqpoint{4.018551in}{3.196346in}}%
\pgfpathlineto{\pgfqpoint{4.018783in}{3.198741in}}%
\pgfpathlineto{\pgfqpoint{4.019708in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{4.020633in}{3.197329in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{3.199009in}}%
\pgfpathlineto{\pgfqpoint{4.021559in}{3.197015in}}%
\pgfpathlineto{\pgfqpoint{4.021790in}{3.198778in}}%
\pgfpathlineto{\pgfqpoint{4.022021in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{4.022947in}{3.196941in}}%
\pgfpathlineto{\pgfqpoint{4.023178in}{3.198534in}}%
\pgfpathlineto{\pgfqpoint{4.024103in}{3.198284in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{3.197583in}}%
\pgfpathlineto{\pgfqpoint{4.027111in}{3.198035in}}%
\pgfpathlineto{\pgfqpoint{4.028267in}{3.197940in}}%
\pgfpathlineto{\pgfqpoint{4.030812in}{3.197832in}}%
\pgfpathlineto{\pgfqpoint{4.032894in}{3.197343in}}%
\pgfpathlineto{\pgfqpoint{4.033125in}{3.198609in}}%
\pgfpathlineto{\pgfqpoint{4.033357in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{3.198295in}}%
\pgfpathlineto{\pgfqpoint{4.034976in}{3.197813in}}%
\pgfpathlineto{\pgfqpoint{4.035439in}{3.197040in}}%
\pgfpathlineto{\pgfqpoint{4.035670in}{3.199069in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{3.196621in}}%
\pgfpathlineto{\pgfqpoint{4.036133in}{3.199288in}}%
\pgfpathlineto{\pgfqpoint{4.036827in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{3.198960in}}%
\pgfpathlineto{\pgfqpoint{4.037983in}{3.198534in}}%
\pgfpathlineto{\pgfqpoint{4.038909in}{3.196794in}}%
\pgfpathlineto{\pgfqpoint{4.039140in}{3.199116in}}%
\pgfpathlineto{\pgfqpoint{4.039371in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{3.199213in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{4.040528in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{4.041453in}{3.197673in}}%
\pgfpathlineto{\pgfqpoint{4.041916in}{3.197223in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{3.199030in}}%
\pgfpathlineto{\pgfqpoint{4.042841in}{3.196552in}}%
\pgfpathlineto{\pgfqpoint{4.043304in}{3.197015in}}%
\pgfpathlineto{\pgfqpoint{4.044692in}{3.198624in}}%
\pgfpathlineto{\pgfqpoint{4.045617in}{3.199072in}}%
\pgfpathlineto{\pgfqpoint{4.045849in}{3.196466in}}%
\pgfpathlineto{\pgfqpoint{4.046080in}{3.198963in}}%
\pgfpathlineto{\pgfqpoint{4.047005in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{4.047931in}{3.197245in}}%
\pgfpathlineto{\pgfqpoint{4.048856in}{3.196679in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{3.199104in}}%
\pgfpathlineto{\pgfqpoint{4.049319in}{3.196573in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{3.197144in}}%
\pgfpathlineto{\pgfqpoint{4.051401in}{3.198384in}}%
\pgfpathlineto{\pgfqpoint{4.052789in}{3.197912in}}%
\pgfpathlineto{\pgfqpoint{4.053945in}{3.198646in}}%
\pgfpathlineto{\pgfqpoint{4.055102in}{3.196736in}}%
\pgfpathlineto{\pgfqpoint{4.056259in}{3.198382in}}%
\pgfpathlineto{\pgfqpoint{4.057184in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{4.057415in}{3.198232in}}%
\pgfpathlineto{\pgfqpoint{4.059266in}{3.197548in}}%
\pgfpathlineto{\pgfqpoint{4.060654in}{3.198098in}}%
\pgfpathlineto{\pgfqpoint{4.062273in}{3.197440in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{3.198667in}}%
\pgfpathlineto{\pgfqpoint{4.063199in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{4.063430in}{3.198426in}}%
\pgfpathlineto{\pgfqpoint{4.064587in}{3.197125in}}%
\pgfpathlineto{\pgfqpoint{4.065281in}{3.198916in}}%
\pgfpathlineto{\pgfqpoint{4.065049in}{3.196954in}}%
\pgfpathlineto{\pgfqpoint{4.065743in}{3.198780in}}%
\pgfpathlineto{\pgfqpoint{4.066900in}{3.197252in}}%
\pgfpathlineto{\pgfqpoint{4.068288in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{4.069213in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{3.196772in}}%
\pgfpathlineto{\pgfqpoint{4.070139in}{3.198793in}}%
\pgfpathlineto{\pgfqpoint{4.070601in}{3.198360in}}%
\pgfpathlineto{\pgfqpoint{4.071527in}{3.197744in}}%
\pgfpathlineto{\pgfqpoint{4.071758in}{3.198147in}}%
\pgfpathlineto{\pgfqpoint{4.073146in}{3.197211in}}%
\pgfpathlineto{\pgfqpoint{4.073840in}{3.198832in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{3.196923in}}%
\pgfpathlineto{\pgfqpoint{4.074303in}{3.198593in}}%
\pgfpathlineto{\pgfqpoint{4.074534in}{3.197244in}}%
\pgfpathlineto{\pgfqpoint{4.075459in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{4.075922in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{4.076153in}{3.196900in}}%
\pgfpathlineto{\pgfqpoint{4.076847in}{3.199312in}}%
\pgfpathlineto{\pgfqpoint{4.076616in}{3.196493in}}%
\pgfpathlineto{\pgfqpoint{4.077310in}{3.199203in}}%
\pgfpathlineto{\pgfqpoint{4.077541in}{3.196252in}}%
\pgfpathlineto{\pgfqpoint{4.077773in}{3.199268in}}%
\pgfpathlineto{\pgfqpoint{4.078467in}{3.196836in}}%
\pgfpathlineto{\pgfqpoint{4.078698in}{3.198604in}}%
\pgfpathlineto{\pgfqpoint{4.079623in}{3.197661in}}%
\pgfpathlineto{\pgfqpoint{4.080549in}{3.196895in}}%
\pgfpathlineto{\pgfqpoint{4.080780in}{3.198802in}}%
\pgfpathlineto{\pgfqpoint{4.081474in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{4.081937in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{4.082631in}{3.198610in}}%
\pgfpathlineto{\pgfqpoint{4.082399in}{3.197055in}}%
\pgfpathlineto{\pgfqpoint{4.083093in}{3.198491in}}%
\pgfpathlineto{\pgfqpoint{4.083325in}{3.197104in}}%
\pgfpathlineto{\pgfqpoint{4.084250in}{3.197588in}}%
\pgfpathlineto{\pgfqpoint{4.085638in}{3.198569in}}%
\pgfpathlineto{\pgfqpoint{4.086563in}{3.199334in}}%
\pgfpathlineto{\pgfqpoint{4.086795in}{3.196823in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{3.199311in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{3.196352in}}%
\pgfpathlineto{\pgfqpoint{4.087951in}{3.199135in}}%
\pgfpathlineto{\pgfqpoint{4.088183in}{3.196652in}}%
\pgfpathlineto{\pgfqpoint{4.089108in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{4.090033in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{4.090958in}{3.199574in}}%
\pgfpathlineto{\pgfqpoint{4.091190in}{3.196342in}}%
\pgfpathlineto{\pgfqpoint{4.091884in}{3.199821in}}%
\pgfpathlineto{\pgfqpoint{4.092346in}{3.199625in}}%
\pgfpathlineto{\pgfqpoint{4.092578in}{3.197345in}}%
\pgfpathlineto{\pgfqpoint{4.093503in}{3.197881in}}%
\pgfpathlineto{\pgfqpoint{4.094428in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{4.095354in}{3.199182in}}%
\pgfpathlineto{\pgfqpoint{4.095585in}{3.196732in}}%
\pgfpathlineto{\pgfqpoint{4.096279in}{3.199455in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{3.199295in}}%
\pgfpathlineto{\pgfqpoint{4.096973in}{3.197111in}}%
\pgfpathlineto{\pgfqpoint{4.097898in}{3.197660in}}%
\pgfpathlineto{\pgfqpoint{4.098824in}{3.198112in}}%
\pgfpathlineto{\pgfqpoint{4.099286in}{3.198480in}}%
\pgfpathlineto{\pgfqpoint{4.099980in}{3.197163in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{3.198536in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{4.102294in}{3.198308in}}%
\pgfpathlineto{\pgfqpoint{4.102525in}{3.197402in}}%
\pgfpathlineto{\pgfqpoint{4.103450in}{3.198039in}}%
\pgfpathlineto{\pgfqpoint{4.104607in}{3.197332in}}%
\pgfpathlineto{\pgfqpoint{4.105301in}{3.198468in}}%
\pgfpathlineto{\pgfqpoint{4.105070in}{3.197168in}}%
\pgfpathlineto{\pgfqpoint{4.105764in}{3.198233in}}%
\pgfpathlineto{\pgfqpoint{4.107152in}{3.196892in}}%
\pgfpathlineto{\pgfqpoint{4.108308in}{3.199337in}}%
\pgfpathlineto{\pgfqpoint{4.109002in}{3.197031in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{3.197427in}}%
\pgfpathlineto{\pgfqpoint{4.109696in}{3.198920in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.197872in}}%
\pgfpathlineto{\pgfqpoint{4.111084in}{3.196995in}}%
\pgfpathlineto{\pgfqpoint{4.111316in}{3.198796in}}%
\pgfpathlineto{\pgfqpoint{4.112010in}{3.196145in}}%
\pgfpathlineto{\pgfqpoint{4.112241in}{3.199525in}}%
\pgfpathlineto{\pgfqpoint{4.112472in}{3.196310in}}%
\pgfpathlineto{\pgfqpoint{4.112704in}{3.199951in}}%
\pgfpathlineto{\pgfqpoint{4.112935in}{3.196163in}}%
\pgfpathlineto{\pgfqpoint{4.113629in}{3.199703in}}%
\pgfpathlineto{\pgfqpoint{4.113860in}{3.196815in}}%
\pgfpathlineto{\pgfqpoint{4.114786in}{3.198027in}}%
\pgfpathlineto{\pgfqpoint{4.115248in}{3.198729in}}%
\pgfpathlineto{\pgfqpoint{4.115480in}{3.197005in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{3.196628in}}%
\pgfpathlineto{\pgfqpoint{4.116636in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{3.197039in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{3.197982in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.198529in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{3.197355in}}%
\pgfpathlineto{\pgfqpoint{4.118718in}{3.198991in}}%
\pgfpathlineto{\pgfqpoint{4.118950in}{3.197114in}}%
\pgfpathlineto{\pgfqpoint{4.119644in}{3.198504in}}%
\pgfpathlineto{\pgfqpoint{4.120569in}{3.196870in}}%
\pgfpathlineto{\pgfqpoint{4.121494in}{3.195672in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.200669in}}%
\pgfpathlineto{\pgfqpoint{4.121957in}{3.194949in}}%
\pgfpathlineto{\pgfqpoint{4.122882in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{4.123114in}{3.199096in}}%
\pgfpathlineto{\pgfqpoint{4.124039in}{3.196995in}}%
\pgfpathlineto{\pgfqpoint{4.124964in}{3.195313in}}%
\pgfpathlineto{\pgfqpoint{4.125196in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{4.125890in}{3.194507in}}%
\pgfpathlineto{\pgfqpoint{4.125658in}{3.200792in}}%
\pgfpathlineto{\pgfqpoint{4.126352in}{3.195581in}}%
\pgfpathlineto{\pgfqpoint{4.126584in}{3.199857in}}%
\pgfpathlineto{\pgfqpoint{4.127509in}{3.198098in}}%
\pgfpathlineto{\pgfqpoint{4.128203in}{3.198586in}}%
\pgfpathlineto{\pgfqpoint{4.128434in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{4.129128in}{3.199157in}}%
\pgfpathlineto{\pgfqpoint{4.128897in}{3.196412in}}%
\pgfpathlineto{\pgfqpoint{4.129591in}{3.199067in}}%
\pgfpathlineto{\pgfqpoint{4.129822in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{4.130748in}{3.197373in}}%
\pgfpathlineto{\pgfqpoint{4.131904in}{3.197955in}}%
\pgfpathlineto{\pgfqpoint{4.132367in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{4.133061in}{3.196974in}}%
\pgfpathlineto{\pgfqpoint{4.133292in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{4.133524in}{3.196758in}}%
\pgfpathlineto{\pgfqpoint{4.134218in}{3.198179in}}%
\pgfpathlineto{\pgfqpoint{4.135143in}{3.197421in}}%
\pgfpathlineto{\pgfqpoint{4.135606in}{3.196871in}}%
\pgfpathlineto{\pgfqpoint{4.136300in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{4.136531in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{4.137456in}{3.197445in}}%
\pgfpathlineto{\pgfqpoint{4.138382in}{3.198352in}}%
\pgfpathlineto{\pgfqpoint{4.138613in}{3.196587in}}%
\pgfpathlineto{\pgfqpoint{4.138844in}{3.198598in}}%
\pgfpathlineto{\pgfqpoint{4.139538in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{4.139770in}{3.198244in}}%
\pgfpathlineto{\pgfqpoint{4.140695in}{3.197222in}}%
\pgfpathlineto{\pgfqpoint{4.141158in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{4.141852in}{3.198710in}}%
\pgfpathlineto{\pgfqpoint{4.142083in}{3.196837in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{3.197528in}}%
\pgfpathlineto{\pgfqpoint{4.143934in}{3.198370in}}%
\pgfpathlineto{\pgfqpoint{4.145090in}{3.197189in}}%
\pgfpathlineto{\pgfqpoint{4.146478in}{3.198240in}}%
\pgfpathlineto{\pgfqpoint{4.148098in}{3.197724in}}%
\pgfpathlineto{\pgfqpoint{4.149948in}{3.198284in}}%
\pgfpathlineto{\pgfqpoint{4.151105in}{3.197775in}}%
\pgfpathlineto{\pgfqpoint{4.152956in}{3.198335in}}%
\pgfpathlineto{\pgfqpoint{4.154344in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{4.155500in}{3.198504in}}%
\pgfpathlineto{\pgfqpoint{4.156888in}{3.197882in}}%
\pgfpathlineto{\pgfqpoint{4.157351in}{3.197243in}}%
\pgfpathlineto{\pgfqpoint{4.158045in}{3.199106in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{3.197079in}}%
\pgfpathlineto{\pgfqpoint{4.159202in}{3.197203in}}%
\pgfpathlineto{\pgfqpoint{4.160127in}{3.198536in}}%
\pgfpathlineto{\pgfqpoint{4.161052in}{3.199214in}}%
\pgfpathlineto{\pgfqpoint{4.161284in}{3.196177in}}%
\pgfpathlineto{\pgfqpoint{4.161515in}{3.199091in}}%
\pgfpathlineto{\pgfqpoint{4.162440in}{3.198131in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{3.196467in}}%
\pgfpathlineto{\pgfqpoint{4.164291in}{3.195782in}}%
\pgfpathlineto{\pgfqpoint{4.164522in}{3.199618in}}%
\pgfpathlineto{\pgfqpoint{4.164754in}{3.196368in}}%
\pgfpathlineto{\pgfqpoint{4.165679in}{3.197422in}}%
\pgfpathlineto{\pgfqpoint{4.166373in}{3.196607in}}%
\pgfpathlineto{\pgfqpoint{4.166604in}{3.198739in}}%
\pgfpathlineto{\pgfqpoint{4.167298in}{3.196124in}}%
\pgfpathlineto{\pgfqpoint{4.167530in}{3.199919in}}%
\pgfpathlineto{\pgfqpoint{4.167761in}{3.196361in}}%
\pgfpathlineto{\pgfqpoint{4.167992in}{3.199955in}}%
\pgfpathlineto{\pgfqpoint{4.168918in}{3.198432in}}%
\pgfpathlineto{\pgfqpoint{4.169843in}{3.197055in}}%
\pgfpathlineto{\pgfqpoint{4.170768in}{3.196236in}}%
\pgfpathlineto{\pgfqpoint{4.171000in}{3.199635in}}%
\pgfpathlineto{\pgfqpoint{4.171231in}{3.196320in}}%
\pgfpathlineto{\pgfqpoint{4.172156in}{3.196979in}}%
\pgfpathlineto{\pgfqpoint{4.172388in}{3.198949in}}%
\pgfpathlineto{\pgfqpoint{4.173313in}{3.197911in}}%
\pgfpathlineto{\pgfqpoint{4.173776in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{4.174007in}{3.198525in}}%
\pgfpathlineto{\pgfqpoint{4.174701in}{3.196742in}}%
\pgfpathlineto{\pgfqpoint{4.174470in}{3.199135in}}%
\pgfpathlineto{\pgfqpoint{4.175164in}{3.197008in}}%
\pgfpathlineto{\pgfqpoint{4.175395in}{3.199426in}}%
\pgfpathlineto{\pgfqpoint{4.176320in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{4.176552in}{3.197525in}}%
\pgfpathlineto{\pgfqpoint{4.177477in}{3.198305in}}%
\pgfpathlineto{\pgfqpoint{4.177940in}{3.198580in}}%
\pgfpathlineto{\pgfqpoint{4.178171in}{3.197381in}}%
\pgfpathlineto{\pgfqpoint{4.178402in}{3.199205in}}%
\pgfpathlineto{\pgfqpoint{4.178634in}{3.197222in}}%
\pgfpathlineto{\pgfqpoint{4.179328in}{3.199047in}}%
\pgfpathlineto{\pgfqpoint{4.179559in}{3.197306in}}%
\pgfpathlineto{\pgfqpoint{4.180484in}{3.198331in}}%
\pgfpathlineto{\pgfqpoint{4.180947in}{3.198752in}}%
\pgfpathlineto{\pgfqpoint{4.181178in}{3.197456in}}%
\pgfpathlineto{\pgfqpoint{4.181872in}{3.199410in}}%
\pgfpathlineto{\pgfqpoint{4.181641in}{3.197065in}}%
\pgfpathlineto{\pgfqpoint{4.182335in}{3.199170in}}%
\pgfpathlineto{\pgfqpoint{4.182566in}{3.197587in}}%
\pgfpathlineto{\pgfqpoint{4.183492in}{3.198176in}}%
\pgfpathlineto{\pgfqpoint{4.184417in}{3.198851in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{3.196690in}}%
\pgfpathlineto{\pgfqpoint{4.185342in}{3.199258in}}%
\pgfpathlineto{\pgfqpoint{4.185805in}{3.198899in}}%
\pgfpathlineto{\pgfqpoint{4.187193in}{3.197096in}}%
\pgfpathlineto{\pgfqpoint{4.187424in}{3.198455in}}%
\pgfpathlineto{\pgfqpoint{4.188350in}{3.197991in}}%
\pgfpathlineto{\pgfqpoint{4.189275in}{3.197292in}}%
\pgfpathlineto{\pgfqpoint{4.189969in}{3.199083in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{3.197219in}}%
\pgfpathlineto{\pgfqpoint{4.190432in}{3.198497in}}%
\pgfpathlineto{\pgfqpoint{4.191357in}{3.197638in}}%
\pgfpathlineto{\pgfqpoint{4.191588in}{3.198338in}}%
\pgfpathlineto{\pgfqpoint{4.192051in}{3.198810in}}%
\pgfpathlineto{\pgfqpoint{4.192745in}{3.196970in}}%
\pgfpathlineto{\pgfqpoint{4.192976in}{3.199040in}}%
\pgfpathlineto{\pgfqpoint{4.193902in}{3.198575in}}%
\pgfpathlineto{\pgfqpoint{4.194827in}{3.197896in}}%
\pgfpathlineto{\pgfqpoint{4.195058in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{4.195289in}{3.197446in}}%
\pgfpathlineto{\pgfqpoint{4.195983in}{3.198443in}}%
\pgfpathlineto{\pgfqpoint{4.196677in}{3.197800in}}%
\pgfpathlineto{\pgfqpoint{4.197140in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{4.198297in}{3.197615in}}%
\pgfpathlineto{\pgfqpoint{4.198991in}{3.198951in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{3.197318in}}%
\pgfpathlineto{\pgfqpoint{4.199453in}{3.198604in}}%
\pgfpathlineto{\pgfqpoint{4.199685in}{3.197295in}}%
\pgfpathlineto{\pgfqpoint{4.200610in}{3.197623in}}%
\pgfpathlineto{\pgfqpoint{4.201535in}{3.197924in}}%
\pgfpathlineto{\pgfqpoint{4.201998in}{3.198340in}}%
\pgfpathlineto{\pgfqpoint{4.202692in}{3.196845in}}%
\pgfpathlineto{\pgfqpoint{4.203386in}{3.199038in}}%
\pgfpathlineto{\pgfqpoint{4.203849in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{4.205237in}{3.197048in}}%
\pgfpathlineto{\pgfqpoint{4.205699in}{3.196750in}}%
\pgfpathlineto{\pgfqpoint{4.206393in}{3.198036in}}%
\pgfpathlineto{\pgfqpoint{4.207781in}{3.197419in}}%
\pgfpathlineto{\pgfqpoint{4.208013in}{3.198223in}}%
\pgfpathlineto{\pgfqpoint{4.208938in}{3.197773in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{3.197238in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{3.196300in}}%
\pgfpathlineto{\pgfqpoint{4.211020in}{3.198854in}}%
\pgfpathlineto{\pgfqpoint{4.211251in}{3.196683in}}%
\pgfpathlineto{\pgfqpoint{4.212177in}{3.197452in}}%
\pgfpathlineto{\pgfqpoint{4.213102in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{4.213796in}{3.197012in}}%
\pgfpathlineto{\pgfqpoint{4.214259in}{3.197482in}}%
\pgfpathlineto{\pgfqpoint{4.215415in}{3.198163in}}%
\pgfpathlineto{\pgfqpoint{4.215647in}{3.197896in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.198079in}}%
\pgfpathlineto{\pgfqpoint{4.219579in}{3.197770in}}%
\pgfpathlineto{\pgfqpoint{4.220736in}{3.197992in}}%
\pgfpathlineto{\pgfqpoint{4.221893in}{3.198511in}}%
\pgfpathlineto{\pgfqpoint{4.222587in}{3.197058in}}%
\pgfpathlineto{\pgfqpoint{4.222818in}{3.198684in}}%
\pgfpathlineto{\pgfqpoint{4.223049in}{3.197282in}}%
\pgfpathlineto{\pgfqpoint{4.223281in}{3.198504in}}%
\pgfpathlineto{\pgfqpoint{4.224206in}{3.198146in}}%
\pgfpathlineto{\pgfqpoint{4.225594in}{3.197455in}}%
\pgfpathlineto{\pgfqpoint{4.226751in}{3.198550in}}%
\pgfpathlineto{\pgfqpoint{4.227907in}{3.197328in}}%
\pgfpathlineto{\pgfqpoint{4.228370in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{4.229064in}{3.198717in}}%
\pgfpathlineto{\pgfqpoint{4.229295in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{4.229527in}{3.198927in}}%
\pgfpathlineto{\pgfqpoint{4.230221in}{3.197495in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{3.198251in}}%
\pgfpathlineto{\pgfqpoint{4.232303in}{3.197400in}}%
\pgfpathlineto{\pgfqpoint{4.232534in}{3.198138in}}%
\pgfpathlineto{\pgfqpoint{4.233459in}{3.197678in}}%
\pgfpathlineto{\pgfqpoint{4.234616in}{3.198040in}}%
\pgfpathlineto{\pgfqpoint{4.234847in}{3.197697in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{3.198198in}}%
\pgfpathlineto{\pgfqpoint{4.237161in}{3.198823in}}%
\pgfpathlineto{\pgfqpoint{4.237392in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{4.237623in}{3.198631in}}%
\pgfpathlineto{\pgfqpoint{4.238549in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{4.239937in}{3.197118in}}%
\pgfpathlineto{\pgfqpoint{4.240168in}{3.198457in}}%
\pgfpathlineto{\pgfqpoint{4.240399in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{3.198260in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{3.197641in}}%
\pgfpathlineto{\pgfqpoint{4.242250in}{3.197925in}}%
\pgfpathlineto{\pgfqpoint{4.243407in}{3.197537in}}%
\pgfpathlineto{\pgfqpoint{4.244101in}{3.198248in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{3.197831in}}%
\pgfpathlineto{\pgfqpoint{4.245720in}{3.198817in}}%
\pgfpathlineto{\pgfqpoint{4.246183in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{4.246877in}{3.196603in}}%
\pgfpathlineto{\pgfqpoint{4.247108in}{3.199262in}}%
\pgfpathlineto{\pgfqpoint{4.247339in}{3.196464in}}%
\pgfpathlineto{\pgfqpoint{4.248033in}{3.198680in}}%
\pgfpathlineto{\pgfqpoint{4.248265in}{3.197621in}}%
\pgfpathlineto{\pgfqpoint{4.248959in}{3.198205in}}%
\pgfpathlineto{\pgfqpoint{4.249421in}{3.197780in}}%
\pgfpathlineto{\pgfqpoint{4.249653in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{4.250115in}{3.199261in}}%
\pgfpathlineto{\pgfqpoint{4.250809in}{3.196815in}}%
\pgfpathlineto{\pgfqpoint{4.251966in}{3.199091in}}%
\pgfpathlineto{\pgfqpoint{4.252197in}{3.197195in}}%
\pgfpathlineto{\pgfqpoint{4.252429in}{3.199193in}}%
\pgfpathlineto{\pgfqpoint{4.253123in}{3.197499in}}%
\pgfpathlineto{\pgfqpoint{4.254048in}{3.196615in}}%
\pgfpathlineto{\pgfqpoint{4.254279in}{3.198886in}}%
\pgfpathlineto{\pgfqpoint{4.254511in}{3.196706in}}%
\pgfpathlineto{\pgfqpoint{4.255436in}{3.197932in}}%
\pgfpathlineto{\pgfqpoint{4.256361in}{3.198844in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.199491in}}%
\pgfpathlineto{\pgfqpoint{4.257518in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{4.257749in}{3.199662in}}%
\pgfpathlineto{\pgfqpoint{4.258675in}{3.199224in}}%
\pgfpathlineto{\pgfqpoint{4.258906in}{3.196836in}}%
\pgfpathlineto{\pgfqpoint{4.259831in}{3.197859in}}%
\pgfpathlineto{\pgfqpoint{4.260294in}{3.198149in}}%
\pgfpathlineto{\pgfqpoint{4.260525in}{3.197009in}}%
\pgfpathlineto{\pgfqpoint{4.261219in}{3.199146in}}%
\pgfpathlineto{\pgfqpoint{4.261451in}{3.196811in}}%
\pgfpathlineto{\pgfqpoint{4.261682in}{3.199078in}}%
\pgfpathlineto{\pgfqpoint{4.261913in}{3.196869in}}%
\pgfpathlineto{\pgfqpoint{4.262839in}{3.197417in}}%
\pgfpathlineto{\pgfqpoint{4.263764in}{3.197808in}}%
\pgfpathlineto{\pgfqpoint{4.264458in}{3.197032in}}%
\pgfpathlineto{\pgfqpoint{4.264689in}{3.198358in}}%
\pgfpathlineto{\pgfqpoint{4.264921in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{4.265615in}{3.198526in}}%
\pgfpathlineto{\pgfqpoint{4.266077in}{3.198258in}}%
\pgfpathlineto{\pgfqpoint{4.267465in}{3.197260in}}%
\pgfpathlineto{\pgfqpoint{4.268622in}{3.198757in}}%
\pgfpathlineto{\pgfqpoint{4.269316in}{3.197619in}}%
\pgfpathlineto{\pgfqpoint{4.269779in}{3.197918in}}%
\pgfpathlineto{\pgfqpoint{4.271167in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{4.271629in}{3.198685in}}%
\pgfpathlineto{\pgfqpoint{4.271861in}{3.197711in}}%
\pgfpathlineto{\pgfqpoint{4.272555in}{3.199212in}}%
\pgfpathlineto{\pgfqpoint{4.273017in}{3.198835in}}%
\pgfpathlineto{\pgfqpoint{4.273249in}{3.197499in}}%
\pgfpathlineto{\pgfqpoint{4.274174in}{3.197666in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{3.199362in}}%
\pgfpathlineto{\pgfqpoint{4.276719in}{3.197066in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{3.198933in}}%
\pgfpathlineto{\pgfqpoint{4.277875in}{3.197904in}}%
\pgfpathlineto{\pgfqpoint{4.278569in}{3.198571in}}%
\pgfpathlineto{\pgfqpoint{4.279495in}{3.199192in}}%
\pgfpathlineto{\pgfqpoint{4.279726in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{4.279957in}{3.199111in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{3.196728in}}%
\pgfpathlineto{\pgfqpoint{4.280883in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{3.196947in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{3.198374in}}%
\pgfpathlineto{\pgfqpoint{4.283427in}{3.197482in}}%
\pgfpathlineto{\pgfqpoint{4.284121in}{3.197812in}}%
\pgfpathlineto{\pgfqpoint{4.284584in}{3.197222in}}%
\pgfpathlineto{\pgfqpoint{4.284815in}{3.199292in}}%
\pgfpathlineto{\pgfqpoint{4.285278in}{3.199764in}}%
\pgfpathlineto{\pgfqpoint{4.285972in}{3.195314in}}%
\pgfpathlineto{\pgfqpoint{4.286203in}{3.199852in}}%
\pgfpathlineto{\pgfqpoint{4.287129in}{3.198669in}}%
\pgfpathlineto{\pgfqpoint{4.288054in}{3.196997in}}%
\pgfpathlineto{\pgfqpoint{4.288979in}{3.196212in}}%
\pgfpathlineto{\pgfqpoint{4.289211in}{3.199991in}}%
\pgfpathlineto{\pgfqpoint{4.289442in}{3.196229in}}%
\pgfpathlineto{\pgfqpoint{4.290367in}{3.197223in}}%
\pgfpathlineto{\pgfqpoint{4.291293in}{3.198424in}}%
\pgfpathlineto{\pgfqpoint{4.291524in}{3.197106in}}%
\pgfpathlineto{\pgfqpoint{4.292449in}{3.197479in}}%
\pgfpathlineto{\pgfqpoint{4.293837in}{3.198212in}}%
\pgfpathlineto{\pgfqpoint{4.294300in}{3.198508in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{3.197496in}}%
\pgfpathlineto{\pgfqpoint{4.295688in}{3.196472in}}%
\pgfpathlineto{\pgfqpoint{4.295919in}{3.198896in}}%
\pgfpathlineto{\pgfqpoint{4.296151in}{3.196335in}}%
\pgfpathlineto{\pgfqpoint{4.296382in}{3.199455in}}%
\pgfpathlineto{\pgfqpoint{4.297076in}{3.196817in}}%
\pgfpathlineto{\pgfqpoint{4.297307in}{3.199215in}}%
\pgfpathlineto{\pgfqpoint{4.298233in}{3.197489in}}%
\pgfpathlineto{\pgfqpoint{4.298695in}{3.196739in}}%
\pgfpathlineto{\pgfqpoint{4.298927in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{4.299621in}{3.196222in}}%
\pgfpathlineto{\pgfqpoint{4.299852in}{3.199305in}}%
\pgfpathlineto{\pgfqpoint{4.300083in}{3.196313in}}%
\pgfpathlineto{\pgfqpoint{4.300314in}{3.199107in}}%
\pgfpathlineto{\pgfqpoint{4.301240in}{3.198246in}}%
\pgfpathlineto{\pgfqpoint{4.301934in}{3.197780in}}%
\pgfpathlineto{\pgfqpoint{4.302396in}{3.197974in}}%
\pgfpathlineto{\pgfqpoint{4.304478in}{3.197489in}}%
\pgfpathlineto{\pgfqpoint{4.305404in}{3.196964in}}%
\pgfpathlineto{\pgfqpoint{4.305635in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{4.306560in}{3.199012in}}%
\pgfpathlineto{\pgfqpoint{4.306792in}{3.196640in}}%
\pgfpathlineto{\pgfqpoint{4.307023in}{3.198819in}}%
\pgfpathlineto{\pgfqpoint{4.307948in}{3.197804in}}%
\pgfpathlineto{\pgfqpoint{4.308411in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{4.308642in}{3.198518in}}%
\pgfpathlineto{\pgfqpoint{4.309568in}{3.199199in}}%
\pgfpathlineto{\pgfqpoint{4.309799in}{3.196151in}}%
\pgfpathlineto{\pgfqpoint{4.310030in}{3.199188in}}%
\pgfpathlineto{\pgfqpoint{4.310956in}{3.198669in}}%
\pgfpathlineto{\pgfqpoint{4.312344in}{3.197424in}}%
\pgfpathlineto{\pgfqpoint{4.312806in}{3.196911in}}%
\pgfpathlineto{\pgfqpoint{4.313500in}{3.198300in}}%
\pgfpathlineto{\pgfqpoint{4.314426in}{3.198761in}}%
\pgfpathlineto{\pgfqpoint{4.314657in}{3.196949in}}%
\pgfpathlineto{\pgfqpoint{4.315582in}{3.196744in}}%
\pgfpathlineto{\pgfqpoint{4.315814in}{3.199143in}}%
\pgfpathlineto{\pgfqpoint{4.316508in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{4.316970in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{4.317896in}{3.198182in}}%
\pgfpathlineto{\pgfqpoint{4.318358in}{3.198996in}}%
\pgfpathlineto{\pgfqpoint{4.318590in}{3.196227in}}%
\pgfpathlineto{\pgfqpoint{4.319515in}{3.195327in}}%
\pgfpathlineto{\pgfqpoint{4.319746in}{3.200393in}}%
\pgfpathlineto{\pgfqpoint{4.319978in}{3.195673in}}%
\pgfpathlineto{\pgfqpoint{4.320903in}{3.196586in}}%
\pgfpathlineto{\pgfqpoint{4.321134in}{3.199140in}}%
\pgfpathlineto{\pgfqpoint{4.322060in}{3.197044in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{3.196389in}}%
\pgfpathlineto{\pgfqpoint{4.323216in}{3.198726in}}%
\pgfpathlineto{\pgfqpoint{4.323910in}{3.196546in}}%
\pgfpathlineto{\pgfqpoint{4.323679in}{3.198881in}}%
\pgfpathlineto{\pgfqpoint{4.324373in}{3.196733in}}%
\pgfpathlineto{\pgfqpoint{4.324604in}{3.198573in}}%
\pgfpathlineto{\pgfqpoint{4.325530in}{3.197951in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{4.329462in}{3.198374in}}%
\pgfpathlineto{\pgfqpoint{4.329694in}{3.197812in}}%
\pgfpathlineto{\pgfqpoint{4.331313in}{3.197580in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{3.197388in}}%
\pgfpathlineto{\pgfqpoint{4.332470in}{3.198328in}}%
\pgfpathlineto{\pgfqpoint{4.333858in}{3.196701in}}%
\pgfpathlineto{\pgfqpoint{4.334783in}{3.196557in}}%
\pgfpathlineto{\pgfqpoint{4.335014in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{4.335708in}{3.197040in}}%
\pgfpathlineto{\pgfqpoint{4.335477in}{3.198735in}}%
\pgfpathlineto{\pgfqpoint{4.336171in}{3.197729in}}%
\pgfpathlineto{\pgfqpoint{4.337096in}{3.198205in}}%
\pgfpathlineto{\pgfqpoint{4.337790in}{3.197008in}}%
\pgfpathlineto{\pgfqpoint{4.338253in}{3.197297in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{3.198944in}}%
\pgfpathlineto{\pgfqpoint{4.339641in}{3.197131in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{4.341260in}{3.198251in}}%
\pgfpathlineto{\pgfqpoint{4.341029in}{3.197254in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{3.197782in}}%
\pgfpathlineto{\pgfqpoint{4.343805in}{3.198550in}}%
\pgfpathlineto{\pgfqpoint{4.344036in}{3.196859in}}%
\pgfpathlineto{\pgfqpoint{4.344268in}{3.199023in}}%
\pgfpathlineto{\pgfqpoint{4.344962in}{3.197518in}}%
\pgfpathlineto{\pgfqpoint{4.345193in}{3.198718in}}%
\pgfpathlineto{\pgfqpoint{4.346118in}{3.197665in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{4.347275in}{3.198782in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{3.197337in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{3.197844in}}%
\pgfpathlineto{\pgfqpoint{4.348663in}{3.198794in}}%
\pgfpathlineto{\pgfqpoint{4.348894in}{3.197348in}}%
\pgfpathlineto{\pgfqpoint{4.349588in}{3.198334in}}%
\pgfpathlineto{\pgfqpoint{4.350745in}{3.197588in}}%
\pgfpathlineto{\pgfqpoint{4.351439in}{3.198466in}}%
\pgfpathlineto{\pgfqpoint{4.351902in}{3.198015in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{3.197632in}}%
\pgfpathlineto{\pgfqpoint{4.355372in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{4.356066in}{3.197206in}}%
\pgfpathlineto{\pgfqpoint{4.356528in}{3.197513in}}%
\pgfpathlineto{\pgfqpoint{4.357685in}{3.198121in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{3.197862in}}%
\pgfpathlineto{\pgfqpoint{4.358842in}{3.198108in}}%
\pgfpathlineto{\pgfqpoint{4.359998in}{3.197590in}}%
\pgfpathlineto{\pgfqpoint{4.360692in}{3.198546in}}%
\pgfpathlineto{\pgfqpoint{4.361155in}{3.198406in}}%
\pgfpathlineto{\pgfqpoint{4.362774in}{3.197776in}}%
\pgfpathlineto{\pgfqpoint{4.370408in}{3.197436in}}%
\pgfpathlineto{\pgfqpoint{4.371102in}{3.198971in}}%
\pgfpathlineto{\pgfqpoint{4.371565in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{4.372953in}{3.197493in}}%
\pgfpathlineto{\pgfqpoint{4.373878in}{3.196946in}}%
\pgfpathlineto{\pgfqpoint{4.374110in}{3.199084in}}%
\pgfpathlineto{\pgfqpoint{4.374804in}{3.196882in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{3.197391in}}%
\pgfpathlineto{\pgfqpoint{4.376192in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{4.376886in}{3.196641in}}%
\pgfpathlineto{\pgfqpoint{4.376654in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{4.377348in}{3.196797in}}%
\pgfpathlineto{\pgfqpoint{4.377580in}{3.198995in}}%
\pgfpathlineto{\pgfqpoint{4.377811in}{3.196736in}}%
\pgfpathlineto{\pgfqpoint{4.378505in}{3.198528in}}%
\pgfpathlineto{\pgfqpoint{4.378736in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{4.379662in}{3.198168in}}%
\pgfpathlineto{\pgfqpoint{4.380587in}{3.198665in}}%
\pgfpathlineto{\pgfqpoint{4.380818in}{3.196660in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{3.198861in}}%
\pgfpathlineto{\pgfqpoint{4.381281in}{3.196558in}}%
\pgfpathlineto{\pgfqpoint{4.381975in}{3.198679in}}%
\pgfpathlineto{\pgfqpoint{4.382206in}{3.197064in}}%
\pgfpathlineto{\pgfqpoint{4.383132in}{3.197785in}}%
\pgfpathlineto{\pgfqpoint{4.384057in}{3.198218in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{3.199504in}}%
\pgfpathlineto{\pgfqpoint{4.385214in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{4.385445in}{3.199907in}}%
\pgfpathlineto{\pgfqpoint{4.386370in}{3.199304in}}%
\pgfpathlineto{\pgfqpoint{4.386602in}{3.196958in}}%
\pgfpathlineto{\pgfqpoint{4.387527in}{3.197571in}}%
\pgfpathlineto{\pgfqpoint{4.388452in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{4.388684in}{3.197097in}}%
\pgfpathlineto{\pgfqpoint{4.389378in}{3.199025in}}%
\pgfpathlineto{\pgfqpoint{4.389840in}{3.198775in}}%
\pgfpathlineto{\pgfqpoint{4.390534in}{3.197522in}}%
\pgfpathlineto{\pgfqpoint{4.390997in}{3.197887in}}%
\pgfpathlineto{\pgfqpoint{4.392848in}{3.198369in}}%
\pgfpathlineto{\pgfqpoint{4.394004in}{3.197429in}}%
\pgfpathlineto{\pgfqpoint{4.395392in}{3.198395in}}%
\pgfpathlineto{\pgfqpoint{4.395855in}{3.198915in}}%
\pgfpathlineto{\pgfqpoint{4.396549in}{3.197346in}}%
\pgfpathlineto{\pgfqpoint{4.396780in}{3.198687in}}%
\pgfpathlineto{\pgfqpoint{4.397474in}{3.196839in}}%
\pgfpathlineto{\pgfqpoint{4.397706in}{3.197828in}}%
\pgfpathlineto{\pgfqpoint{4.397937in}{3.197102in}}%
\pgfpathlineto{\pgfqpoint{4.398631in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{4.399556in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{4.399788in}{3.199426in}}%
\pgfpathlineto{\pgfqpoint{4.400250in}{3.199587in}}%
\pgfpathlineto{\pgfqpoint{4.400944in}{3.196647in}}%
\pgfpathlineto{\pgfqpoint{4.401176in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{4.402101in}{3.197322in}}%
\pgfpathlineto{\pgfqpoint{4.402564in}{3.196953in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{3.199294in}}%
\pgfpathlineto{\pgfqpoint{4.403952in}{3.196105in}}%
\pgfpathlineto{\pgfqpoint{4.403720in}{3.199352in}}%
\pgfpathlineto{\pgfqpoint{4.404414in}{3.196513in}}%
\pgfpathlineto{\pgfqpoint{4.404645in}{3.198497in}}%
\pgfpathlineto{\pgfqpoint{4.405571in}{3.197542in}}%
\pgfpathlineto{\pgfqpoint{4.406496in}{3.196941in}}%
\pgfpathlineto{\pgfqpoint{4.406727in}{3.198462in}}%
\pgfpathlineto{\pgfqpoint{4.406959in}{3.196996in}}%
\pgfpathlineto{\pgfqpoint{4.407190in}{3.198538in}}%
\pgfpathlineto{\pgfqpoint{4.407884in}{3.197749in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{3.198539in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{3.196926in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{3.197486in}}%
\pgfpathlineto{\pgfqpoint{4.410891in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{4.411817in}{3.199739in}}%
\pgfpathlineto{\pgfqpoint{4.412048in}{3.195638in}}%
\pgfpathlineto{\pgfqpoint{4.412279in}{3.199643in}}%
\pgfpathlineto{\pgfqpoint{4.413205in}{3.198210in}}%
\pgfpathlineto{\pgfqpoint{4.414130in}{3.196544in}}%
\pgfpathlineto{\pgfqpoint{4.415055in}{3.195612in}}%
\pgfpathlineto{\pgfqpoint{4.415287in}{3.199815in}}%
\pgfpathlineto{\pgfqpoint{4.415518in}{3.195864in}}%
\pgfpathlineto{\pgfqpoint{4.416443in}{3.196940in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{3.198793in}}%
\pgfpathlineto{\pgfqpoint{4.418294in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{3.196921in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{3.198555in}}%
\pgfpathlineto{\pgfqpoint{4.420145in}{3.197406in}}%
\pgfpathlineto{\pgfqpoint{4.420607in}{3.197183in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{3.198680in}}%
\pgfpathlineto{\pgfqpoint{4.421995in}{3.197136in}}%
\pgfpathlineto{\pgfqpoint{4.421764in}{3.198928in}}%
\pgfpathlineto{\pgfqpoint{4.422458in}{3.197906in}}%
\pgfpathlineto{\pgfqpoint{4.423383in}{3.198358in}}%
\pgfpathlineto{\pgfqpoint{4.424077in}{3.196440in}}%
\pgfpathlineto{\pgfqpoint{4.424309in}{3.199179in}}%
\pgfpathlineto{\pgfqpoint{4.424540in}{3.196635in}}%
\pgfpathlineto{\pgfqpoint{4.425234in}{3.199712in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{3.196540in}}%
\pgfpathlineto{\pgfqpoint{4.425697in}{3.199476in}}%
\pgfpathlineto{\pgfqpoint{4.425928in}{3.197224in}}%
\pgfpathlineto{\pgfqpoint{4.426853in}{3.198577in}}%
\pgfpathlineto{\pgfqpoint{4.427779in}{3.199560in}}%
\pgfpathlineto{\pgfqpoint{4.428010in}{3.196622in}}%
\pgfpathlineto{\pgfqpoint{4.428241in}{3.199594in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{3.198742in}}%
\pgfpathlineto{\pgfqpoint{4.430092in}{3.197549in}}%
\pgfpathlineto{\pgfqpoint{4.430323in}{3.198300in}}%
\pgfpathlineto{\pgfqpoint{4.431017in}{3.197573in}}%
\pgfpathlineto{\pgfqpoint{4.431480in}{3.197899in}}%
\pgfpathlineto{\pgfqpoint{4.432405in}{3.198043in}}%
\pgfpathlineto{\pgfqpoint{4.432637in}{3.197836in}}%
\pgfpathlineto{\pgfqpoint{4.434487in}{3.198067in}}%
\pgfpathlineto{\pgfqpoint{4.435875in}{3.197837in}}%
\pgfpathlineto{\pgfqpoint{4.437032in}{3.198211in}}%
\pgfpathlineto{\pgfqpoint{4.438420in}{3.197668in}}%
\pgfpathlineto{\pgfqpoint{4.438883in}{3.197315in}}%
\pgfpathlineto{\pgfqpoint{4.439577in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{4.439808in}{3.197266in}}%
\pgfpathlineto{\pgfqpoint{4.440733in}{3.197719in}}%
\pgfpathlineto{\pgfqpoint{4.441890in}{3.198397in}}%
\pgfpathlineto{\pgfqpoint{4.442815in}{3.198876in}}%
\pgfpathlineto{\pgfqpoint{4.443047in}{3.197425in}}%
\pgfpathlineto{\pgfqpoint{4.443278in}{3.198502in}}%
\pgfpathlineto{\pgfqpoint{4.444203in}{3.197784in}}%
\pgfpathlineto{\pgfqpoint{4.444666in}{3.197300in}}%
\pgfpathlineto{\pgfqpoint{4.444897in}{3.198950in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.199849in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{3.196152in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.447211in}{3.198356in}}%
\pgfpathlineto{\pgfqpoint{4.448136in}{3.196705in}}%
\pgfpathlineto{\pgfqpoint{4.448830in}{3.199616in}}%
\pgfpathlineto{\pgfqpoint{4.449061in}{3.196481in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{3.199511in}}%
\pgfpathlineto{\pgfqpoint{4.449524in}{3.197413in}}%
\pgfpathlineto{\pgfqpoint{4.450449in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{4.451606in}{3.197448in}}%
\pgfpathlineto{\pgfqpoint{4.452994in}{3.198581in}}%
\pgfpathlineto{\pgfqpoint{4.453457in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{4.454151in}{3.197865in}}%
\pgfpathlineto{\pgfqpoint{4.455539in}{3.198704in}}%
\pgfpathlineto{\pgfqpoint{4.456927in}{3.197182in}}%
\pgfpathlineto{\pgfqpoint{4.457621in}{3.199457in}}%
\pgfpathlineto{\pgfqpoint{4.457852in}{3.196465in}}%
\pgfpathlineto{\pgfqpoint{4.458083in}{3.199315in}}%
\pgfpathlineto{\pgfqpoint{4.458315in}{3.196598in}}%
\pgfpathlineto{\pgfqpoint{4.459240in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{4.460165in}{3.199170in}}%
\pgfpathlineto{\pgfqpoint{4.460859in}{3.196084in}}%
\pgfpathlineto{\pgfqpoint{4.460628in}{3.199372in}}%
\pgfpathlineto{\pgfqpoint{4.461322in}{3.196498in}}%
\pgfpathlineto{\pgfqpoint{4.461553in}{3.198779in}}%
\pgfpathlineto{\pgfqpoint{4.462479in}{3.197594in}}%
\pgfpathlineto{\pgfqpoint{4.463635in}{3.198100in}}%
\pgfpathlineto{\pgfqpoint{4.463867in}{3.197324in}}%
\pgfpathlineto{\pgfqpoint{4.464561in}{3.197728in}}%
\pgfpathlineto{\pgfqpoint{4.465949in}{3.198200in}}%
\pgfpathlineto{\pgfqpoint{4.466874in}{3.198889in}}%
\pgfpathlineto{\pgfqpoint{4.467105in}{3.196283in}}%
\pgfpathlineto{\pgfqpoint{4.467799in}{3.199106in}}%
\pgfpathlineto{\pgfqpoint{4.468262in}{3.198915in}}%
\pgfpathlineto{\pgfqpoint{4.469187in}{3.197397in}}%
\pgfpathlineto{\pgfqpoint{4.469650in}{3.196241in}}%
\pgfpathlineto{\pgfqpoint{4.469881in}{3.199815in}}%
\pgfpathlineto{\pgfqpoint{4.470575in}{3.195740in}}%
\pgfpathlineto{\pgfqpoint{4.470344in}{3.200054in}}%
\pgfpathlineto{\pgfqpoint{4.471038in}{3.196429in}}%
\pgfpathlineto{\pgfqpoint{4.471269in}{3.199155in}}%
\pgfpathlineto{\pgfqpoint{4.472195in}{3.197073in}}%
\pgfpathlineto{\pgfqpoint{4.473120in}{3.195555in}}%
\pgfpathlineto{\pgfqpoint{4.473351in}{3.200342in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.195562in}}%
\pgfpathlineto{\pgfqpoint{4.474508in}{3.197221in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{3.199236in}}%
\pgfpathlineto{\pgfqpoint{4.476127in}{3.195981in}}%
\pgfpathlineto{\pgfqpoint{4.476359in}{3.199912in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{3.196110in}}%
\pgfpathlineto{\pgfqpoint{4.476821in}{3.199864in}}%
\pgfpathlineto{\pgfqpoint{4.477747in}{3.198830in}}%
\pgfpathlineto{\pgfqpoint{4.478672in}{3.197164in}}%
\pgfpathlineto{\pgfqpoint{4.479366in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{4.479597in}{3.196337in}}%
\pgfpathlineto{\pgfqpoint{4.479829in}{3.199421in}}%
\pgfpathlineto{\pgfqpoint{4.480060in}{3.196871in}}%
\pgfpathlineto{\pgfqpoint{4.480985in}{3.197994in}}%
\pgfpathlineto{\pgfqpoint{4.481448in}{3.198560in}}%
\pgfpathlineto{\pgfqpoint{4.481679in}{3.197125in}}%
\pgfpathlineto{\pgfqpoint{4.482373in}{3.198806in}}%
\pgfpathlineto{\pgfqpoint{4.482142in}{3.196448in}}%
\pgfpathlineto{\pgfqpoint{4.482836in}{3.198436in}}%
\pgfpathlineto{\pgfqpoint{4.483067in}{3.197103in}}%
\pgfpathlineto{\pgfqpoint{4.483993in}{3.198232in}}%
\pgfpathlineto{\pgfqpoint{4.484918in}{3.199064in}}%
\pgfpathlineto{\pgfqpoint{4.485149in}{3.196114in}}%
\pgfpathlineto{\pgfqpoint{4.485381in}{3.199156in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{3.198664in}}%
\pgfpathlineto{\pgfqpoint{4.487694in}{3.196621in}}%
\pgfpathlineto{\pgfqpoint{4.488157in}{3.196355in}}%
\pgfpathlineto{\pgfqpoint{4.488851in}{3.199267in}}%
\pgfpathlineto{\pgfqpoint{4.489082in}{3.196831in}}%
\pgfpathlineto{\pgfqpoint{4.490007in}{3.197341in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{4.492089in}{3.197280in}}%
\pgfpathlineto{\pgfqpoint{4.491858in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{4.492552in}{3.197499in}}%
\pgfpathlineto{\pgfqpoint{4.493709in}{3.198034in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.197457in}}%
\pgfpathlineto{\pgfqpoint{4.495097in}{3.197612in}}%
\pgfpathlineto{\pgfqpoint{4.496253in}{3.196952in}}%
\pgfpathlineto{\pgfqpoint{4.496485in}{3.198121in}}%
\pgfpathlineto{\pgfqpoint{4.497410in}{3.197878in}}%
\pgfpathlineto{\pgfqpoint{4.498798in}{3.197562in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{3.197045in}}%
\pgfpathlineto{\pgfqpoint{4.499955in}{3.198082in}}%
\pgfpathlineto{\pgfqpoint{4.500186in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{4.500417in}{3.198246in}}%
\pgfpathlineto{\pgfqpoint{4.501111in}{3.197315in}}%
\pgfpathlineto{\pgfqpoint{4.502037in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{4.502499in}{3.198223in}}%
\pgfpathlineto{\pgfqpoint{4.503193in}{3.196856in}}%
\pgfpathlineto{\pgfqpoint{4.504581in}{3.198085in}}%
\pgfpathlineto{\pgfqpoint{4.505507in}{3.198440in}}%
\pgfpathlineto{\pgfqpoint{4.505738in}{3.196798in}}%
\pgfpathlineto{\pgfqpoint{4.505969in}{3.197962in}}%
\pgfpathlineto{\pgfqpoint{4.506895in}{3.197288in}}%
\pgfpathlineto{\pgfqpoint{4.508051in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{4.508514in}{3.198590in}}%
\pgfpathlineto{\pgfqpoint{4.509208in}{3.196921in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{3.198287in}}%
\pgfpathlineto{\pgfqpoint{4.510364in}{3.197437in}}%
\pgfpathlineto{\pgfqpoint{4.511290in}{3.196833in}}%
\pgfpathlineto{\pgfqpoint{4.511521in}{3.198345in}}%
\pgfpathlineto{\pgfqpoint{4.511752in}{3.196848in}}%
\pgfpathlineto{\pgfqpoint{4.512678in}{3.197615in}}%
\pgfpathlineto{\pgfqpoint{4.513372in}{3.197512in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{3.197080in}}%
\pgfpathlineto{\pgfqpoint{4.514528in}{3.198849in}}%
\pgfpathlineto{\pgfqpoint{4.514760in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{4.515685in}{3.197753in}}%
\pgfpathlineto{\pgfqpoint{4.516610in}{3.198320in}}%
\pgfpathlineto{\pgfqpoint{4.517536in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{4.517767in}{3.196526in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{3.199317in}}%
\pgfpathlineto{\pgfqpoint{4.518924in}{3.199035in}}%
\pgfpathlineto{\pgfqpoint{4.520312in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{3.199523in}}%
\pgfpathlineto{\pgfqpoint{4.520774in}{3.196543in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{3.199375in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{3.196828in}}%
\pgfpathlineto{\pgfqpoint{4.522625in}{3.197550in}}%
\pgfpathlineto{\pgfqpoint{4.522856in}{3.198574in}}%
\pgfpathlineto{\pgfqpoint{4.523550in}{3.198248in}}%
\pgfpathlineto{\pgfqpoint{4.524476in}{3.198929in}}%
\pgfpathlineto{\pgfqpoint{4.524707in}{3.197056in}}%
\pgfpathlineto{\pgfqpoint{4.525170in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{4.525864in}{3.199449in}}%
\pgfpathlineto{\pgfqpoint{4.526558in}{3.196492in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{3.196686in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{4.528177in}{3.198827in}}%
\pgfpathlineto{\pgfqpoint{4.528408in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{4.529334in}{3.198165in}}%
\pgfpathlineto{\pgfqpoint{4.529796in}{3.199101in}}%
\pgfpathlineto{\pgfqpoint{4.530028in}{3.196605in}}%
\pgfpathlineto{\pgfqpoint{4.530953in}{3.195676in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{3.200445in}}%
\pgfpathlineto{\pgfqpoint{4.531416in}{3.195463in}}%
\pgfpathlineto{\pgfqpoint{4.532341in}{3.196212in}}%
\pgfpathlineto{\pgfqpoint{4.532572in}{3.199007in}}%
\pgfpathlineto{\pgfqpoint{4.533498in}{3.197706in}}%
\pgfpathlineto{\pgfqpoint{4.533960in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{4.534192in}{3.199247in}}%
\pgfpathlineto{\pgfqpoint{4.534654in}{3.199561in}}%
\pgfpathlineto{\pgfqpoint{4.535348in}{3.196051in}}%
\pgfpathlineto{\pgfqpoint{4.535580in}{3.199571in}}%
\pgfpathlineto{\pgfqpoint{4.536505in}{3.198725in}}%
\pgfpathlineto{\pgfqpoint{4.537893in}{3.196949in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.199139in}}%
\pgfpathlineto{\pgfqpoint{4.538356in}{3.196621in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{3.199061in}}%
\pgfpathlineto{\pgfqpoint{4.539281in}{3.196615in}}%
\pgfpathlineto{\pgfqpoint{4.540206in}{3.197737in}}%
\pgfpathlineto{\pgfqpoint{4.541132in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{4.542057in}{3.199749in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{3.196162in}}%
\pgfpathlineto{\pgfqpoint{4.542520in}{3.199762in}}%
\pgfpathlineto{\pgfqpoint{4.543445in}{3.198640in}}%
\pgfpathlineto{\pgfqpoint{4.544833in}{3.196956in}}%
\pgfpathlineto{\pgfqpoint{4.545527in}{3.199660in}}%
\pgfpathlineto{\pgfqpoint{4.545758in}{3.196429in}}%
\pgfpathlineto{\pgfqpoint{4.545990in}{3.199413in}}%
\pgfpathlineto{\pgfqpoint{4.546221in}{3.196247in}}%
\pgfpathlineto{\pgfqpoint{4.547146in}{3.196373in}}%
\pgfpathlineto{\pgfqpoint{4.547378in}{3.199019in}}%
\pgfpathlineto{\pgfqpoint{4.548303in}{3.198374in}}%
\pgfpathlineto{\pgfqpoint{4.548997in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{4.549460in}{3.197834in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{3.197476in}}%
\pgfpathlineto{\pgfqpoint{4.551079in}{3.196751in}}%
\pgfpathlineto{\pgfqpoint{4.551310in}{3.198983in}}%
\pgfpathlineto{\pgfqpoint{4.551542in}{3.196909in}}%
\pgfpathlineto{\pgfqpoint{4.552467in}{3.197395in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.198607in}}%
\pgfpathlineto{\pgfqpoint{4.553624in}{3.197929in}}%
\pgfpathlineto{\pgfqpoint{4.557556in}{3.198641in}}%
\pgfpathlineto{\pgfqpoint{4.558250in}{3.197546in}}%
\pgfpathlineto{\pgfqpoint{4.558713in}{3.198187in}}%
\pgfpathlineto{\pgfqpoint{4.559407in}{3.197607in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{4.560564in}{3.198915in}}%
\pgfpathlineto{\pgfqpoint{4.560795in}{3.197093in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{3.198199in}}%
\pgfpathlineto{\pgfqpoint{4.562414in}{3.197637in}}%
\pgfpathlineto{\pgfqpoint{4.563340in}{3.196890in}}%
\pgfpathlineto{\pgfqpoint{4.563571in}{3.199124in}}%
\pgfpathlineto{\pgfqpoint{4.564265in}{3.196999in}}%
\pgfpathlineto{\pgfqpoint{4.564728in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{4.566116in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{4.566810in}{3.196879in}}%
\pgfpathlineto{\pgfqpoint{4.566578in}{3.199048in}}%
\pgfpathlineto{\pgfqpoint{4.567272in}{3.196934in}}%
\pgfpathlineto{\pgfqpoint{4.568660in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{4.569586in}{3.199456in}}%
\pgfpathlineto{\pgfqpoint{4.569817in}{3.196897in}}%
\pgfpathlineto{\pgfqpoint{4.570048in}{3.199508in}}%
\pgfpathlineto{\pgfqpoint{4.570280in}{3.196571in}}%
\pgfpathlineto{\pgfqpoint{4.570974in}{3.199295in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{3.196832in}}%
\pgfpathlineto{\pgfqpoint{4.572130in}{3.198063in}}%
\pgfpathlineto{\pgfqpoint{4.573287in}{3.196619in}}%
\pgfpathlineto{\pgfqpoint{4.574444in}{3.199459in}}%
\pgfpathlineto{\pgfqpoint{4.574675in}{3.197582in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{3.198313in}}%
\pgfpathlineto{\pgfqpoint{4.576063in}{3.198614in}}%
\pgfpathlineto{\pgfqpoint{4.576294in}{3.196922in}}%
\pgfpathlineto{\pgfqpoint{4.576988in}{3.199300in}}%
\pgfpathlineto{\pgfqpoint{4.577220in}{3.196820in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{3.199194in}}%
\pgfpathlineto{\pgfqpoint{4.578145in}{3.197123in}}%
\pgfpathlineto{\pgfqpoint{4.578608in}{3.197887in}}%
\pgfpathlineto{\pgfqpoint{4.579996in}{3.198971in}}%
\pgfpathlineto{\pgfqpoint{4.581152in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{3.199164in}}%
\pgfpathlineto{\pgfqpoint{4.582309in}{3.198645in}}%
\pgfpathlineto{\pgfqpoint{4.582540in}{3.197592in}}%
\pgfpathlineto{\pgfqpoint{4.583466in}{3.198203in}}%
\pgfpathlineto{\pgfqpoint{4.584160in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{4.584854in}{3.199623in}}%
\pgfpathlineto{\pgfqpoint{4.585085in}{3.196957in}}%
\pgfpathlineto{\pgfqpoint{4.585316in}{3.199377in}}%
\pgfpathlineto{\pgfqpoint{4.585548in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{4.585779in}{3.199727in}}%
\pgfpathlineto{\pgfqpoint{4.586473in}{3.197163in}}%
\pgfpathlineto{\pgfqpoint{4.586704in}{3.198740in}}%
\pgfpathlineto{\pgfqpoint{4.587630in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{4.588092in}{3.197091in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{3.199703in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{3.196971in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{4.591100in}{3.197885in}}%
\pgfpathlineto{\pgfqpoint{4.592256in}{3.198556in}}%
\pgfpathlineto{\pgfqpoint{4.593182in}{3.198987in}}%
\pgfpathlineto{\pgfqpoint{4.593413in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{4.593644in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{4.594570in}{3.198613in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{3.197156in}}%
\pgfpathlineto{\pgfqpoint{4.595726in}{3.198075in}}%
\pgfpathlineto{\pgfqpoint{4.596189in}{3.198647in}}%
\pgfpathlineto{\pgfqpoint{4.596420in}{3.197252in}}%
\pgfpathlineto{\pgfqpoint{4.596883in}{3.196864in}}%
\pgfpathlineto{\pgfqpoint{4.597577in}{3.199135in}}%
\pgfpathlineto{\pgfqpoint{4.597808in}{3.196708in}}%
\pgfpathlineto{\pgfqpoint{4.598734in}{3.197519in}}%
\pgfpathlineto{\pgfqpoint{4.598965in}{3.198561in}}%
\pgfpathlineto{\pgfqpoint{4.599890in}{3.197744in}}%
\pgfpathlineto{\pgfqpoint{4.600353in}{3.197304in}}%
\pgfpathlineto{\pgfqpoint{4.600584in}{3.198916in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{3.196836in}}%
\pgfpathlineto{\pgfqpoint{4.601741in}{3.197048in}}%
\pgfpathlineto{\pgfqpoint{4.601972in}{3.198337in}}%
\pgfpathlineto{\pgfqpoint{4.602898in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{4.604054in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{4.604748in}{3.197071in}}%
\pgfpathlineto{\pgfqpoint{4.605211in}{3.197395in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{3.197249in}}%
\pgfpathlineto{\pgfqpoint{4.608218in}{3.197477in}}%
\pgfpathlineto{\pgfqpoint{4.609838in}{3.198398in}}%
\pgfpathlineto{\pgfqpoint{4.610994in}{3.197503in}}%
\pgfpathlineto{\pgfqpoint{4.611226in}{3.198210in}}%
\pgfpathlineto{\pgfqpoint{4.612151in}{3.197825in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{3.197456in}}%
\pgfpathlineto{\pgfqpoint{4.613308in}{3.197842in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.198427in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{3.197520in}}%
\pgfpathlineto{\pgfqpoint{4.614233in}{3.198563in}}%
\pgfpathlineto{\pgfqpoint{4.615158in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{4.615852in}{3.197273in}}%
\pgfpathlineto{\pgfqpoint{4.616315in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{4.617934in}{3.198085in}}%
\pgfpathlineto{\pgfqpoint{4.618859in}{3.198342in}}%
\pgfpathlineto{\pgfqpoint{4.619091in}{3.196746in}}%
\pgfpathlineto{\pgfqpoint{4.619785in}{3.198831in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{3.198640in}}%
\pgfpathlineto{\pgfqpoint{4.620479in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{3.198097in}}%
\pgfpathlineto{\pgfqpoint{4.621867in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{4.622098in}{3.196733in}}%
\pgfpathlineto{\pgfqpoint{4.623023in}{3.196110in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{3.199617in}}%
\pgfpathlineto{\pgfqpoint{4.623486in}{3.195889in}}%
\pgfpathlineto{\pgfqpoint{4.623717in}{3.199830in}}%
\pgfpathlineto{\pgfqpoint{4.624411in}{3.196423in}}%
\pgfpathlineto{\pgfqpoint{4.624643in}{3.199240in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{3.198298in}}%
\pgfpathlineto{\pgfqpoint{4.626493in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{4.627419in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{3.199991in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{3.200412in}}%
\pgfpathlineto{\pgfqpoint{4.628807in}{3.195688in}}%
\pgfpathlineto{\pgfqpoint{4.629038in}{3.199944in}}%
\pgfpathlineto{\pgfqpoint{4.629963in}{3.198520in}}%
\pgfpathlineto{\pgfqpoint{4.630657in}{3.198765in}}%
\pgfpathlineto{\pgfqpoint{4.630889in}{3.197371in}}%
\pgfpathlineto{\pgfqpoint{4.631814in}{3.195852in}}%
\pgfpathlineto{\pgfqpoint{4.632045in}{3.199952in}}%
\pgfpathlineto{\pgfqpoint{4.632277in}{3.195720in}}%
\pgfpathlineto{\pgfqpoint{4.632508in}{3.199997in}}%
\pgfpathlineto{\pgfqpoint{4.633202in}{3.196968in}}%
\pgfpathlineto{\pgfqpoint{4.633433in}{3.199136in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{3.197357in}}%
\pgfpathlineto{\pgfqpoint{4.635284in}{3.195835in}}%
\pgfpathlineto{\pgfqpoint{4.635515in}{3.199634in}}%
\pgfpathlineto{\pgfqpoint{4.635747in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{3.197632in}}%
\pgfpathlineto{\pgfqpoint{4.637597in}{3.198983in}}%
\pgfpathlineto{\pgfqpoint{4.638523in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{4.638754in}{3.196252in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{3.199502in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{3.197492in}}%
\pgfpathlineto{\pgfqpoint{4.641067in}{3.198087in}}%
\pgfpathlineto{\pgfqpoint{4.641993in}{3.198604in}}%
\pgfpathlineto{\pgfqpoint{4.642224in}{3.197010in}}%
\pgfpathlineto{\pgfqpoint{4.643149in}{3.196743in}}%
\pgfpathlineto{\pgfqpoint{4.643381in}{3.199111in}}%
\pgfpathlineto{\pgfqpoint{4.643612in}{3.196641in}}%
\pgfpathlineto{\pgfqpoint{4.644537in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{4.644769in}{3.198621in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{3.197657in}}%
\pgfpathlineto{\pgfqpoint{4.646157in}{3.197183in}}%
\pgfpathlineto{\pgfqpoint{4.646388in}{3.199309in}}%
\pgfpathlineto{\pgfqpoint{4.647313in}{3.200213in}}%
\pgfpathlineto{\pgfqpoint{4.647545in}{3.195589in}}%
\pgfpathlineto{\pgfqpoint{4.647776in}{3.200255in}}%
\pgfpathlineto{\pgfqpoint{4.648701in}{3.199088in}}%
\pgfpathlineto{\pgfqpoint{4.650089in}{3.196977in}}%
\pgfpathlineto{\pgfqpoint{4.651015in}{3.195650in}}%
\pgfpathlineto{\pgfqpoint{4.651246in}{3.200593in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{3.195721in}}%
\pgfpathlineto{\pgfqpoint{4.652403in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{4.653328in}{3.198208in}}%
\pgfpathlineto{\pgfqpoint{4.653791in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{4.654022in}{3.196503in}}%
\pgfpathlineto{\pgfqpoint{4.654253in}{3.199869in}}%
\pgfpathlineto{\pgfqpoint{4.654485in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{3.199427in}}%
\pgfpathlineto{\pgfqpoint{4.655410in}{3.196056in}}%
\pgfpathlineto{\pgfqpoint{4.656335in}{3.197152in}}%
\pgfpathlineto{\pgfqpoint{4.657261in}{3.198414in}}%
\pgfpathlineto{\pgfqpoint{4.658186in}{3.198919in}}%
\pgfpathlineto{\pgfqpoint{4.658417in}{3.196189in}}%
\pgfpathlineto{\pgfqpoint{4.658649in}{3.198844in}}%
\pgfpathlineto{\pgfqpoint{4.659574in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{4.660962in}{3.197310in}}%
\pgfpathlineto{\pgfqpoint{4.661656in}{3.198344in}}%
\pgfpathlineto{\pgfqpoint{4.661425in}{3.197059in}}%
\pgfpathlineto{\pgfqpoint{4.662119in}{3.198085in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{3.198633in}}%
\pgfpathlineto{\pgfqpoint{4.663275in}{3.197677in}}%
\pgfpathlineto{\pgfqpoint{4.663507in}{3.198511in}}%
\pgfpathlineto{\pgfqpoint{4.664432in}{3.198018in}}%
\pgfpathlineto{\pgfqpoint{4.664895in}{3.198356in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.666745in}{3.198650in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{3.197146in}}%
\pgfpathlineto{\pgfqpoint{4.669059in}{3.196387in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{3.199211in}}%
\pgfpathlineto{\pgfqpoint{4.669984in}{3.196675in}}%
\pgfpathlineto{\pgfqpoint{4.670447in}{3.197257in}}%
\pgfpathlineto{\pgfqpoint{4.670678in}{3.198848in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.197955in}}%
\pgfpathlineto{\pgfqpoint{4.676230in}{3.198318in}}%
\pgfpathlineto{\pgfqpoint{4.676924in}{3.197009in}}%
\pgfpathlineto{\pgfqpoint{4.677387in}{3.197463in}}%
\pgfpathlineto{\pgfqpoint{4.678775in}{3.199056in}}%
\pgfpathlineto{\pgfqpoint{4.679931in}{3.196256in}}%
\pgfpathlineto{\pgfqpoint{4.680625in}{3.199256in}}%
\pgfpathlineto{\pgfqpoint{4.681088in}{3.198960in}}%
\pgfpathlineto{\pgfqpoint{4.682013in}{3.197451in}}%
\pgfpathlineto{\pgfqpoint{4.682939in}{3.196326in}}%
\pgfpathlineto{\pgfqpoint{4.683170in}{3.199885in}}%
\pgfpathlineto{\pgfqpoint{4.683401in}{3.196579in}}%
\pgfpathlineto{\pgfqpoint{4.684327in}{3.197261in}}%
\pgfpathlineto{\pgfqpoint{4.685252in}{3.198805in}}%
\pgfpathlineto{\pgfqpoint{4.685946in}{3.197121in}}%
\pgfpathlineto{\pgfqpoint{4.686177in}{3.199344in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{3.197281in}}%
\pgfpathlineto{\pgfqpoint{4.686640in}{3.199185in}}%
\pgfpathlineto{\pgfqpoint{4.687565in}{3.198005in}}%
\pgfpathlineto{\pgfqpoint{4.688028in}{3.197339in}}%
\pgfpathlineto{\pgfqpoint{4.688259in}{3.199091in}}%
\pgfpathlineto{\pgfqpoint{4.689185in}{3.199573in}}%
\pgfpathlineto{\pgfqpoint{4.689416in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{4.689647in}{3.199227in}}%
\pgfpathlineto{\pgfqpoint{4.690573in}{3.198278in}}%
\pgfpathlineto{\pgfqpoint{4.691267in}{3.198684in}}%
\pgfpathlineto{\pgfqpoint{4.691498in}{3.197456in}}%
\pgfpathlineto{\pgfqpoint{4.692423in}{3.196962in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{3.199681in}}%
\pgfpathlineto{\pgfqpoint{4.693349in}{3.196663in}}%
\pgfpathlineto{\pgfqpoint{4.693117in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.693811in}{3.196767in}}%
\pgfpathlineto{\pgfqpoint{4.694043in}{3.198687in}}%
\pgfpathlineto{\pgfqpoint{4.694968in}{3.197642in}}%
\pgfpathlineto{\pgfqpoint{4.695431in}{3.197094in}}%
\pgfpathlineto{\pgfqpoint{4.695662in}{3.198887in}}%
\pgfpathlineto{\pgfqpoint{4.696125in}{3.199150in}}%
\pgfpathlineto{\pgfqpoint{4.696819in}{3.196609in}}%
\pgfpathlineto{\pgfqpoint{4.697050in}{3.198787in}}%
\pgfpathlineto{\pgfqpoint{4.697975in}{3.197407in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{3.196794in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{3.199066in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{3.199904in}}%
\pgfpathlineto{\pgfqpoint{4.699826in}{3.195985in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{3.199428in}}%
\pgfpathlineto{\pgfqpoint{4.700983in}{3.197802in}}%
\pgfpathlineto{\pgfqpoint{4.701677in}{3.198880in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{3.199881in}}%
\pgfpathlineto{\pgfqpoint{4.702833in}{3.195694in}}%
\pgfpathlineto{\pgfqpoint{4.703065in}{3.199623in}}%
\pgfpathlineto{\pgfqpoint{4.703990in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{4.704221in}{3.197230in}}%
\pgfpathlineto{\pgfqpoint{4.705147in}{3.198317in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{3.197100in}}%
\pgfpathlineto{\pgfqpoint{4.706535in}{3.198610in}}%
\pgfpathlineto{\pgfqpoint{4.707460in}{3.198227in}}%
\pgfpathlineto{\pgfqpoint{4.709542in}{3.197561in}}%
\pgfpathlineto{\pgfqpoint{4.710005in}{3.196978in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{3.199166in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{3.196955in}}%
\pgfpathlineto{\pgfqpoint{4.711855in}{3.197427in}}%
\pgfpathlineto{\pgfqpoint{4.712781in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{4.713706in}{3.199310in}}%
\pgfpathlineto{\pgfqpoint{4.713937in}{3.196609in}}%
\pgfpathlineto{\pgfqpoint{4.714631in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{4.715094in}{3.199337in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{3.197010in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{3.196276in}}%
\pgfpathlineto{\pgfqpoint{4.717639in}{3.199819in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{3.196592in}}%
\pgfpathlineto{\pgfqpoint{4.718795in}{3.197970in}}%
\pgfpathlineto{\pgfqpoint{4.719720in}{3.199002in}}%
\pgfpathlineto{\pgfqpoint{4.720414in}{3.196390in}}%
\pgfpathlineto{\pgfqpoint{4.720646in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{4.720877in}{3.196487in}}%
\pgfpathlineto{\pgfqpoint{4.721571in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{3.198741in}}%
\pgfpathlineto{\pgfqpoint{4.722959in}{3.197651in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{3.196854in}}%
\pgfpathlineto{\pgfqpoint{4.723653in}{3.199210in}}%
\pgfpathlineto{\pgfqpoint{4.724578in}{3.199813in}}%
\pgfpathlineto{\pgfqpoint{4.724810in}{3.196121in}}%
\pgfpathlineto{\pgfqpoint{4.725041in}{3.199721in}}%
\pgfpathlineto{\pgfqpoint{4.725272in}{3.196071in}}%
\pgfpathlineto{\pgfqpoint{4.725966in}{3.198601in}}%
\pgfpathlineto{\pgfqpoint{4.726892in}{3.197247in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{3.196037in}}%
\pgfpathlineto{\pgfqpoint{4.728048in}{3.200040in}}%
\pgfpathlineto{\pgfqpoint{4.728280in}{3.195807in}}%
\pgfpathlineto{\pgfqpoint{4.729205in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{4.729436in}{3.198708in}}%
\pgfpathlineto{\pgfqpoint{4.730362in}{3.197626in}}%
\pgfpathlineto{\pgfqpoint{4.730824in}{3.197480in}}%
\pgfpathlineto{\pgfqpoint{4.731518in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{3.197864in}}%
\pgfpathlineto{\pgfqpoint{4.732675in}{3.198452in}}%
\pgfpathlineto{\pgfqpoint{4.733600in}{3.198264in}}%
\pgfpathlineto{\pgfqpoint{4.734063in}{3.197581in}}%
\pgfpathlineto{\pgfqpoint{4.734294in}{3.199330in}}%
\pgfpathlineto{\pgfqpoint{4.735220in}{3.200252in}}%
\pgfpathlineto{\pgfqpoint{4.735451in}{3.195741in}}%
\pgfpathlineto{\pgfqpoint{4.735682in}{3.200538in}}%
\pgfpathlineto{\pgfqpoint{4.736608in}{3.199544in}}%
\pgfpathlineto{\pgfqpoint{4.737533in}{3.196879in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{3.195138in}}%
\pgfpathlineto{\pgfqpoint{4.738690in}{3.200838in}}%
\pgfpathlineto{\pgfqpoint{4.738921in}{3.195085in}}%
\pgfpathlineto{\pgfqpoint{4.739152in}{3.200928in}}%
\pgfpathlineto{\pgfqpoint{4.739846in}{3.196594in}}%
\pgfpathlineto{\pgfqpoint{4.740078in}{3.199338in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{3.197120in}}%
\pgfpathlineto{\pgfqpoint{4.741928in}{3.196394in}}%
\pgfpathlineto{\pgfqpoint{4.742160in}{3.199265in}}%
\pgfpathlineto{\pgfqpoint{4.742391in}{3.197101in}}%
\pgfpathlineto{\pgfqpoint{4.743316in}{3.197678in}}%
\pgfpathlineto{\pgfqpoint{4.743548in}{3.198436in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{3.197816in}}%
\pgfpathlineto{\pgfqpoint{4.745398in}{3.197452in}}%
\pgfpathlineto{\pgfqpoint{4.746786in}{3.198016in}}%
\pgfpathlineto{\pgfqpoint{4.748406in}{3.197572in}}%
\pgfpathlineto{\pgfqpoint{4.750025in}{3.198126in}}%
\pgfpathlineto{\pgfqpoint{4.751413in}{3.197915in}}%
\pgfpathlineto{\pgfqpoint{4.751876in}{3.197514in}}%
\pgfpathlineto{\pgfqpoint{4.752570in}{3.198314in}}%
\pgfpathlineto{\pgfqpoint{4.753726in}{3.197316in}}%
\pgfpathlineto{\pgfqpoint{4.754420in}{3.198338in}}%
\pgfpathlineto{\pgfqpoint{4.754883in}{3.198026in}}%
\pgfpathlineto{\pgfqpoint{4.762980in}{3.197489in}}%
\pgfpathlineto{\pgfqpoint{4.763442in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.198969in}}%
\pgfpathlineto{\pgfqpoint{4.764368in}{3.196934in}}%
\pgfpathlineto{\pgfqpoint{4.764599in}{3.199091in}}%
\pgfpathlineto{\pgfqpoint{4.765293in}{3.197504in}}%
\pgfpathlineto{\pgfqpoint{4.765524in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{4.766450in}{3.197854in}}%
\pgfpathlineto{\pgfqpoint{4.766912in}{3.197450in}}%
\pgfpathlineto{\pgfqpoint{4.767144in}{3.198663in}}%
\pgfpathlineto{\pgfqpoint{4.767375in}{3.197139in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{3.199035in}}%
\pgfpathlineto{\pgfqpoint{4.768300in}{3.197923in}}%
\pgfpathlineto{\pgfqpoint{4.768994in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{4.769226in}{3.197649in}}%
\pgfpathlineto{\pgfqpoint{4.769457in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{4.769920in}{3.198750in}}%
\pgfpathlineto{\pgfqpoint{4.770614in}{3.197441in}}%
\pgfpathlineto{\pgfqpoint{4.770845in}{3.198891in}}%
\pgfpathlineto{\pgfqpoint{4.771770in}{3.198662in}}%
\pgfpathlineto{\pgfqpoint{4.772464in}{3.197705in}}%
\pgfpathlineto{\pgfqpoint{4.772927in}{3.198139in}}%
\pgfpathlineto{\pgfqpoint{4.774084in}{3.198223in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{3.197423in}}%
\pgfpathlineto{\pgfqpoint{4.776628in}{3.198387in}}%
\pgfpathlineto{\pgfqpoint{4.776860in}{3.197276in}}%
\pgfpathlineto{\pgfqpoint{4.777091in}{3.198722in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{3.197695in}}%
\pgfpathlineto{\pgfqpoint{4.778016in}{3.198537in}}%
\pgfpathlineto{\pgfqpoint{4.778710in}{3.197949in}}%
\pgfpathlineto{\pgfqpoint{4.779867in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{4.780561in}{3.198524in}}%
\pgfpathlineto{\pgfqpoint{4.781024in}{3.198229in}}%
\pgfpathlineto{\pgfqpoint{4.782180in}{3.197561in}}%
\pgfpathlineto{\pgfqpoint{4.783568in}{3.198309in}}%
\pgfpathlineto{\pgfqpoint{4.783800in}{3.197939in}}%
\pgfpathlineto{\pgfqpoint{4.787038in}{3.198395in}}%
\pgfpathlineto{\pgfqpoint{4.788195in}{3.197324in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{3.198153in}}%
\pgfpathlineto{\pgfqpoint{4.789352in}{3.197915in}}%
\pgfpathlineto{\pgfqpoint{4.790046in}{3.198158in}}%
\pgfpathlineto{\pgfqpoint{4.790508in}{3.198712in}}%
\pgfpathlineto{\pgfqpoint{4.791202in}{3.196744in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.198677in}}%
\pgfpathlineto{\pgfqpoint{4.792359in}{3.197956in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{3.197105in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{3.197425in}}%
\pgfpathlineto{\pgfqpoint{4.794210in}{3.197116in}}%
\pgfpathlineto{\pgfqpoint{4.794904in}{3.198536in}}%
\pgfpathlineto{\pgfqpoint{4.796060in}{3.197029in}}%
\pgfpathlineto{\pgfqpoint{4.796754in}{3.198617in}}%
\pgfpathlineto{\pgfqpoint{4.797217in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{3.197158in}}%
\pgfpathlineto{\pgfqpoint{4.797680in}{3.198778in}}%
\pgfpathlineto{\pgfqpoint{4.798374in}{3.198164in}}%
\pgfpathlineto{\pgfqpoint{4.798836in}{3.198951in}}%
\pgfpathlineto{\pgfqpoint{4.799068in}{3.196696in}}%
\pgfpathlineto{\pgfqpoint{4.799762in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{3.195896in}}%
\pgfpathlineto{\pgfqpoint{4.800224in}{3.199900in}}%
\pgfpathlineto{\pgfqpoint{4.800456in}{3.195747in}}%
\pgfpathlineto{\pgfqpoint{4.800687in}{3.200056in}}%
\pgfpathlineto{\pgfqpoint{4.801381in}{3.196629in}}%
\pgfpathlineto{\pgfqpoint{4.801612in}{3.198861in}}%
\pgfpathlineto{\pgfqpoint{4.802538in}{3.197703in}}%
\pgfpathlineto{\pgfqpoint{4.803463in}{3.196403in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{3.199633in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{3.196108in}}%
\pgfpathlineto{\pgfqpoint{4.804851in}{3.196934in}}%
\pgfpathlineto{\pgfqpoint{4.805082in}{3.198609in}}%
\pgfpathlineto{\pgfqpoint{4.806008in}{3.197918in}}%
\pgfpathlineto{\pgfqpoint{4.807164in}{3.197243in}}%
\pgfpathlineto{\pgfqpoint{4.808321in}{3.198154in}}%
\pgfpathlineto{\pgfqpoint{4.809709in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{4.810634in}{3.197189in}}%
\pgfpathlineto{\pgfqpoint{4.810866in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{4.811097in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{3.197116in}}%
\pgfpathlineto{\pgfqpoint{4.813179in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{4.813410in}{3.197288in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{3.198951in}}%
\pgfpathlineto{\pgfqpoint{4.814336in}{3.197831in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{3.198834in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{3.199725in}}%
\pgfpathlineto{\pgfqpoint{4.816418in}{3.196189in}}%
\pgfpathlineto{\pgfqpoint{4.816649in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{4.817574in}{3.199628in}}%
\pgfpathlineto{\pgfqpoint{4.817806in}{3.196935in}}%
\pgfpathlineto{\pgfqpoint{4.818731in}{3.198499in}}%
\pgfpathlineto{\pgfqpoint{4.819194in}{3.199297in}}%
\pgfpathlineto{\pgfqpoint{4.819425in}{3.197109in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{3.199630in}}%
\pgfpathlineto{\pgfqpoint{4.819888in}{3.196824in}}%
\pgfpathlineto{\pgfqpoint{4.820582in}{3.199225in}}%
\pgfpathlineto{\pgfqpoint{4.820813in}{3.197400in}}%
\pgfpathlineto{\pgfqpoint{4.821738in}{3.198106in}}%
\pgfpathlineto{\pgfqpoint{4.822201in}{3.198393in}}%
\pgfpathlineto{\pgfqpoint{4.822895in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{4.823589in}{3.198261in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{3.197923in}}%
\pgfpathlineto{\pgfqpoint{4.832148in}{3.199407in}}%
\pgfpathlineto{\pgfqpoint{4.833073in}{3.199879in}}%
\pgfpathlineto{\pgfqpoint{4.833305in}{3.196446in}}%
\pgfpathlineto{\pgfqpoint{4.833536in}{3.199463in}}%
\pgfpathlineto{\pgfqpoint{4.834461in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{4.835387in}{3.197252in}}%
\pgfpathlineto{\pgfqpoint{4.836081in}{3.199850in}}%
\pgfpathlineto{\pgfqpoint{4.836312in}{3.196759in}}%
\pgfpathlineto{\pgfqpoint{4.836543in}{3.199698in}}%
\pgfpathlineto{\pgfqpoint{4.836775in}{3.196823in}}%
\pgfpathlineto{\pgfqpoint{4.837700in}{3.197977in}}%
\pgfpathlineto{\pgfqpoint{4.838625in}{3.198580in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{3.197020in}}%
\pgfpathlineto{\pgfqpoint{4.840013in}{3.198406in}}%
\pgfpathlineto{\pgfqpoint{4.840939in}{3.197924in}}%
\pgfpathlineto{\pgfqpoint{4.841170in}{3.198550in}}%
\pgfpathlineto{\pgfqpoint{4.842095in}{3.197961in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{3.199149in}}%
\pgfpathlineto{\pgfqpoint{4.844409in}{3.196848in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{3.198874in}}%
\pgfpathlineto{\pgfqpoint{4.846259in}{3.199844in}}%
\pgfpathlineto{\pgfqpoint{4.846953in}{3.195632in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{3.200125in}}%
\pgfpathlineto{\pgfqpoint{4.848110in}{3.199118in}}%
\pgfpathlineto{\pgfqpoint{4.849035in}{3.197334in}}%
\pgfpathlineto{\pgfqpoint{4.849498in}{3.196504in}}%
\pgfpathlineto{\pgfqpoint{4.849729in}{3.199146in}}%
\pgfpathlineto{\pgfqpoint{4.849961in}{3.195943in}}%
\pgfpathlineto{\pgfqpoint{4.850192in}{3.199614in}}%
\pgfpathlineto{\pgfqpoint{4.850886in}{3.196229in}}%
\pgfpathlineto{\pgfqpoint{4.851117in}{3.199417in}}%
\pgfpathlineto{\pgfqpoint{4.852043in}{3.197701in}}%
\pgfpathlineto{\pgfqpoint{4.860833in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{4.861296in}{3.196288in}}%
\pgfpathlineto{\pgfqpoint{4.861527in}{3.199085in}}%
\pgfpathlineto{\pgfqpoint{4.862221in}{3.195630in}}%
\pgfpathlineto{\pgfqpoint{4.862453in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{4.862684in}{3.195790in}}%
\pgfpathlineto{\pgfqpoint{4.862915in}{3.199525in}}%
\pgfpathlineto{\pgfqpoint{4.863841in}{3.198009in}}%
\pgfpathlineto{\pgfqpoint{4.864766in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{3.195379in}}%
\pgfpathlineto{\pgfqpoint{4.865923in}{3.199863in}}%
\pgfpathlineto{\pgfqpoint{4.866154in}{3.195639in}}%
\pgfpathlineto{\pgfqpoint{4.867079in}{3.196844in}}%
\pgfpathlineto{\pgfqpoint{4.868005in}{3.198784in}}%
\pgfpathlineto{\pgfqpoint{4.868699in}{3.196450in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{3.199324in}}%
\pgfpathlineto{\pgfqpoint{4.869161in}{3.196652in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{3.198934in}}%
\pgfpathlineto{\pgfqpoint{4.870318in}{3.197373in}}%
\pgfpathlineto{\pgfqpoint{4.871012in}{3.198735in}}%
\pgfpathlineto{\pgfqpoint{4.870781in}{3.196863in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{3.198454in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{3.197258in}}%
\pgfpathlineto{\pgfqpoint{4.871937in}{3.198591in}}%
\pgfpathlineto{\pgfqpoint{4.872631in}{3.198197in}}%
\pgfpathlineto{\pgfqpoint{4.873557in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{4.874251in}{3.197452in}}%
\pgfpathlineto{\pgfqpoint{4.874713in}{3.197716in}}%
\pgfpathlineto{\pgfqpoint{4.876101in}{3.198847in}}%
\pgfpathlineto{\pgfqpoint{4.876333in}{3.197449in}}%
\pgfpathlineto{\pgfqpoint{4.877258in}{3.197606in}}%
\pgfpathlineto{\pgfqpoint{4.878646in}{3.198826in}}%
\pgfpathlineto{\pgfqpoint{4.879109in}{3.199093in}}%
\pgfpathlineto{\pgfqpoint{4.879803in}{3.196638in}}%
\pgfpathlineto{\pgfqpoint{4.880265in}{3.196288in}}%
\pgfpathlineto{\pgfqpoint{4.880959in}{3.199456in}}%
\pgfpathlineto{\pgfqpoint{4.881191in}{3.196726in}}%
\pgfpathlineto{\pgfqpoint{4.882116in}{3.197653in}}%
\pgfpathlineto{\pgfqpoint{4.883041in}{3.198812in}}%
\pgfpathlineto{\pgfqpoint{4.883967in}{3.199687in}}%
\pgfpathlineto{\pgfqpoint{4.884198in}{3.195932in}}%
\pgfpathlineto{\pgfqpoint{4.884892in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{4.885355in}{3.199559in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{3.196929in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{3.198034in}}%
\pgfpathlineto{\pgfqpoint{4.887437in}{3.198380in}}%
\pgfpathlineto{\pgfqpoint{4.888131in}{3.197237in}}%
\pgfpathlineto{\pgfqpoint{4.887899in}{3.198713in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{3.197680in}}%
\pgfpathlineto{\pgfqpoint{4.889750in}{3.198397in}}%
\pgfpathlineto{\pgfqpoint{4.890907in}{3.197805in}}%
\pgfpathlineto{\pgfqpoint{4.892063in}{3.198240in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{3.197601in}}%
\pgfpathlineto{\pgfqpoint{4.894377in}{3.198383in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{3.199181in}}%
\pgfpathlineto{\pgfqpoint{4.895533in}{3.196944in}}%
\pgfpathlineto{\pgfqpoint{4.895765in}{3.199315in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{3.196895in}}%
\pgfpathlineto{\pgfqpoint{4.896690in}{3.198399in}}%
\pgfpathlineto{\pgfqpoint{4.897615in}{3.197270in}}%
\pgfpathlineto{\pgfqpoint{4.898541in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{4.898772in}{3.199399in}}%
\pgfpathlineto{\pgfqpoint{4.899003in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{4.899929in}{3.197696in}}%
\pgfpathlineto{\pgfqpoint{4.900854in}{3.198660in}}%
\pgfpathlineto{\pgfqpoint{4.901779in}{3.198848in}}%
\pgfpathlineto{\pgfqpoint{4.902011in}{3.196664in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{3.198693in}}%
\pgfpathlineto{\pgfqpoint{4.903167in}{3.198124in}}%
\pgfpathlineto{\pgfqpoint{4.903861in}{3.198793in}}%
\pgfpathlineto{\pgfqpoint{4.904555in}{3.197390in}}%
\pgfpathlineto{\pgfqpoint{4.905018in}{3.197534in}}%
\pgfpathlineto{\pgfqpoint{4.906406in}{3.198697in}}%
\pgfpathlineto{\pgfqpoint{4.906869in}{3.199127in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{3.197234in}}%
\pgfpathlineto{\pgfqpoint{4.907794in}{3.199135in}}%
\pgfpathlineto{\pgfqpoint{4.908025in}{3.196956in}}%
\pgfpathlineto{\pgfqpoint{4.908719in}{3.198878in}}%
\pgfpathlineto{\pgfqpoint{4.908951in}{3.197643in}}%
\pgfpathlineto{\pgfqpoint{4.909645in}{3.198061in}}%
\pgfpathlineto{\pgfqpoint{4.910107in}{3.197407in}}%
\pgfpathlineto{\pgfqpoint{4.910339in}{3.199425in}}%
\pgfpathlineto{\pgfqpoint{4.910801in}{3.200035in}}%
\pgfpathlineto{\pgfqpoint{4.911495in}{3.196244in}}%
\pgfpathlineto{\pgfqpoint{4.911727in}{3.200144in}}%
\pgfpathlineto{\pgfqpoint{4.912652in}{3.199325in}}%
\pgfpathlineto{\pgfqpoint{4.914040in}{3.197345in}}%
\pgfpathlineto{\pgfqpoint{4.914734in}{3.199116in}}%
\pgfpathlineto{\pgfqpoint{4.914503in}{3.196717in}}%
\pgfpathlineto{\pgfqpoint{4.915197in}{3.198671in}}%
\pgfpathlineto{\pgfqpoint{4.915428in}{3.197332in}}%
\pgfpathlineto{\pgfqpoint{4.916353in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{4.916816in}{3.198869in}}%
\pgfpathlineto{\pgfqpoint{4.917510in}{3.197343in}}%
\pgfpathlineto{\pgfqpoint{4.917741in}{3.198538in}}%
\pgfpathlineto{\pgfqpoint{4.918667in}{3.198056in}}%
\pgfpathlineto{\pgfqpoint{4.919129in}{3.197579in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{3.198670in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{3.199038in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.196677in}}%
\pgfpathlineto{\pgfqpoint{4.921674in}{3.199306in}}%
\pgfpathlineto{\pgfqpoint{4.923062in}{3.197193in}}%
\pgfpathlineto{\pgfqpoint{4.923987in}{3.196631in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{3.199891in}}%
\pgfpathlineto{\pgfqpoint{4.924450in}{3.196150in}}%
\pgfpathlineto{\pgfqpoint{4.924681in}{3.199934in}}%
\pgfpathlineto{\pgfqpoint{4.925375in}{3.196620in}}%
\pgfpathlineto{\pgfqpoint{4.925607in}{3.199080in}}%
\pgfpathlineto{\pgfqpoint{4.926532in}{3.197733in}}%
\pgfpathlineto{\pgfqpoint{4.926995in}{3.196691in}}%
\pgfpathlineto{\pgfqpoint{4.927226in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{3.196046in}}%
\pgfpathlineto{\pgfqpoint{4.927689in}{3.199815in}}%
\pgfpathlineto{\pgfqpoint{4.928382in}{3.196452in}}%
\pgfpathlineto{\pgfqpoint{4.928614in}{3.199418in}}%
\pgfpathlineto{\pgfqpoint{4.929539in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{4.930002in}{3.197576in}}%
\pgfpathlineto{\pgfqpoint{4.930233in}{3.198766in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{3.199145in}}%
\pgfpathlineto{\pgfqpoint{4.931390in}{3.196750in}}%
\pgfpathlineto{\pgfqpoint{4.931621in}{3.198787in}}%
\pgfpathlineto{\pgfqpoint{4.932546in}{3.198222in}}%
\pgfpathlineto{\pgfqpoint{4.933472in}{3.197637in}}%
\pgfpathlineto{\pgfqpoint{4.933703in}{3.198806in}}%
\pgfpathlineto{\pgfqpoint{4.934397in}{3.197418in}}%
\pgfpathlineto{\pgfqpoint{4.934628in}{3.198397in}}%
\pgfpathlineto{\pgfqpoint{4.935785in}{3.197751in}}%
\pgfpathlineto{\pgfqpoint{4.937867in}{3.198082in}}%
\pgfpathlineto{\pgfqpoint{4.938792in}{3.198511in}}%
\pgfpathlineto{\pgfqpoint{4.939024in}{3.197012in}}%
\pgfpathlineto{\pgfqpoint{4.939949in}{3.196599in}}%
\pgfpathlineto{\pgfqpoint{4.940180in}{3.199185in}}%
\pgfpathlineto{\pgfqpoint{4.940874in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{4.940643in}{3.199561in}}%
\pgfpathlineto{\pgfqpoint{4.941337in}{3.196668in}}%
\pgfpathlineto{\pgfqpoint{4.941568in}{3.198909in}}%
\pgfpathlineto{\pgfqpoint{4.942494in}{3.197217in}}%
\pgfpathlineto{\pgfqpoint{4.943419in}{3.195588in}}%
\pgfpathlineto{\pgfqpoint{4.943650in}{3.200517in}}%
\pgfpathlineto{\pgfqpoint{4.944344in}{3.195100in}}%
\pgfpathlineto{\pgfqpoint{4.944807in}{3.195664in}}%
\pgfpathlineto{\pgfqpoint{4.945038in}{3.199721in}}%
\pgfpathlineto{\pgfqpoint{4.945964in}{3.197998in}}%
\pgfpathlineto{\pgfqpoint{4.946426in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{3.199825in}}%
\pgfpathlineto{\pgfqpoint{4.947583in}{3.200112in}}%
\pgfpathlineto{\pgfqpoint{4.947814in}{3.196363in}}%
\pgfpathlineto{\pgfqpoint{4.948046in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{4.948971in}{3.198593in}}%
\pgfpathlineto{\pgfqpoint{4.950128in}{3.198023in}}%
\pgfpathlineto{\pgfqpoint{4.950822in}{3.198669in}}%
\pgfpathlineto{\pgfqpoint{4.951284in}{3.198457in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{3.198153in}}%
\pgfpathlineto{\pgfqpoint{4.952672in}{3.198374in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{3.199006in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{4.955911in}{3.198400in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{4.957068in}{3.197507in}}%
\pgfpathlineto{\pgfqpoint{4.957299in}{3.198634in}}%
\pgfpathlineto{\pgfqpoint{4.958224in}{3.197764in}}%
\pgfpathlineto{\pgfqpoint{4.958687in}{3.197347in}}%
\pgfpathlineto{\pgfqpoint{4.958918in}{3.198956in}}%
\pgfpathlineto{\pgfqpoint{4.959844in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{3.196577in}}%
\pgfpathlineto{\pgfqpoint{4.960306in}{3.198891in}}%
\pgfpathlineto{\pgfqpoint{4.961232in}{3.197865in}}%
\pgfpathlineto{\pgfqpoint{4.961694in}{3.197555in}}%
\pgfpathlineto{\pgfqpoint{4.961926in}{3.199251in}}%
\pgfpathlineto{\pgfqpoint{4.962851in}{3.199688in}}%
\pgfpathlineto{\pgfqpoint{4.963082in}{3.196428in}}%
\pgfpathlineto{\pgfqpoint{4.963314in}{3.199181in}}%
\pgfpathlineto{\pgfqpoint{4.964239in}{3.198168in}}%
\pgfpathlineto{\pgfqpoint{4.965627in}{3.197693in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{3.197519in}}%
\pgfpathlineto{\pgfqpoint{4.966784in}{3.199076in}}%
\pgfpathlineto{\pgfqpoint{4.967940in}{3.197931in}}%
\pgfpathlineto{\pgfqpoint{4.968172in}{3.198036in}}%
\pgfpathlineto{\pgfqpoint{4.969328in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{4.970022in}{3.199042in}}%
\pgfpathlineto{\pgfqpoint{4.970485in}{3.198897in}}%
\pgfpathlineto{\pgfqpoint{4.971410in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{4.972336in}{3.196480in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{3.199857in}}%
\pgfpathlineto{\pgfqpoint{4.972798in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{4.973724in}{3.197878in}}%
\pgfpathlineto{\pgfqpoint{4.974649in}{3.199385in}}%
\pgfpathlineto{\pgfqpoint{4.975574in}{3.200396in}}%
\pgfpathlineto{\pgfqpoint{4.975806in}{3.196269in}}%
\pgfpathlineto{\pgfqpoint{4.976037in}{3.200051in}}%
\pgfpathlineto{\pgfqpoint{4.976962in}{3.198860in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{3.197375in}}%
\pgfpathlineto{\pgfqpoint{4.978582in}{3.199707in}}%
\pgfpathlineto{\pgfqpoint{4.978813in}{3.196958in}}%
\pgfpathlineto{\pgfqpoint{4.979044in}{3.199249in}}%
\pgfpathlineto{\pgfqpoint{4.979276in}{3.196863in}}%
\pgfpathlineto{\pgfqpoint{4.980201in}{3.197356in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{3.198431in}}%
\pgfpathlineto{\pgfqpoint{4.982283in}{3.197352in}}%
\pgfpathlineto{\pgfqpoint{4.982746in}{3.197495in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{3.198194in}}%
\pgfpathlineto{\pgfqpoint{4.985059in}{3.197571in}}%
\pgfpathlineto{\pgfqpoint{4.986447in}{3.198501in}}%
\pgfpathlineto{\pgfqpoint{4.986678in}{3.197099in}}%
\pgfpathlineto{\pgfqpoint{4.987604in}{3.197526in}}%
\pgfpathlineto{\pgfqpoint{4.988066in}{3.198308in}}%
\pgfpathlineto{\pgfqpoint{4.988298in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{4.989223in}{3.195941in}}%
\pgfpathlineto{\pgfqpoint{4.989454in}{3.199500in}}%
\pgfpathlineto{\pgfqpoint{4.989686in}{3.196183in}}%
\pgfpathlineto{\pgfqpoint{4.990611in}{3.197579in}}%
\pgfpathlineto{\pgfqpoint{4.990842in}{3.197543in}}%
\pgfpathlineto{\pgfqpoint{4.991305in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{4.991536in}{3.200020in}}%
\pgfpathlineto{\pgfqpoint{4.992230in}{3.195029in}}%
\pgfpathlineto{\pgfqpoint{4.992462in}{3.201134in}}%
\pgfpathlineto{\pgfqpoint{4.992693in}{3.195072in}}%
\pgfpathlineto{\pgfqpoint{4.992924in}{3.200968in}}%
\pgfpathlineto{\pgfqpoint{4.993850in}{3.198950in}}%
\pgfpathlineto{\pgfqpoint{4.994544in}{3.199662in}}%
\pgfpathlineto{\pgfqpoint{4.994775in}{3.195774in}}%
\pgfpathlineto{\pgfqpoint{4.995700in}{3.194495in}}%
\pgfpathlineto{\pgfqpoint{4.995932in}{3.201294in}}%
\pgfpathlineto{\pgfqpoint{4.996163in}{3.195182in}}%
\pgfpathlineto{\pgfqpoint{4.997088in}{3.197210in}}%
\pgfpathlineto{\pgfqpoint{4.997320in}{3.198893in}}%
\pgfpathlineto{\pgfqpoint{4.998014in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{4.998708in}{3.196368in}}%
\pgfpathlineto{\pgfqpoint{4.998939in}{3.199165in}}%
\pgfpathlineto{\pgfqpoint{4.999170in}{3.196546in}}%
\pgfpathlineto{\pgfqpoint{4.999402in}{3.199166in}}%
\pgfpathlineto{\pgfqpoint{5.000327in}{3.198234in}}%
\pgfpathlineto{\pgfqpoint{5.001252in}{3.197504in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{3.198784in}}%
\pgfpathlineto{\pgfqpoint{5.003566in}{3.197305in}}%
\pgfpathlineto{\pgfqpoint{5.004954in}{3.198460in}}%
\pgfpathlineto{\pgfqpoint{5.006110in}{3.197620in}}%
\pgfpathlineto{\pgfqpoint{5.006573in}{3.197393in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{3.198699in}}%
\pgfpathlineto{\pgfqpoint{5.007498in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{5.008424in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{5.009349in}{3.199063in}}%
\pgfpathlineto{\pgfqpoint{5.009580in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{5.009812in}{3.199193in}}%
\pgfpathlineto{\pgfqpoint{5.010737in}{3.198935in}}%
\pgfpathlineto{\pgfqpoint{5.010968in}{3.197561in}}%
\pgfpathlineto{\pgfqpoint{5.011894in}{3.198276in}}%
\pgfpathlineto{\pgfqpoint{5.012356in}{3.198985in}}%
\pgfpathlineto{\pgfqpoint{5.012588in}{3.196955in}}%
\pgfpathlineto{\pgfqpoint{5.013282in}{3.199380in}}%
\pgfpathlineto{\pgfqpoint{5.013513in}{3.196163in}}%
\pgfpathlineto{\pgfqpoint{5.013744in}{3.199100in}}%
\pgfpathlineto{\pgfqpoint{5.013976in}{3.196113in}}%
\pgfpathlineto{\pgfqpoint{5.014207in}{3.199577in}}%
\pgfpathlineto{\pgfqpoint{5.014901in}{3.196506in}}%
\pgfpathlineto{\pgfqpoint{5.015132in}{3.199570in}}%
\pgfpathlineto{\pgfqpoint{5.016058in}{3.198401in}}%
\pgfpathlineto{\pgfqpoint{5.016983in}{3.196655in}}%
\pgfpathlineto{\pgfqpoint{5.017908in}{3.195887in}}%
\pgfpathlineto{\pgfqpoint{5.018140in}{3.200064in}}%
\pgfpathlineto{\pgfqpoint{5.018834in}{3.195860in}}%
\pgfpathlineto{\pgfqpoint{5.019065in}{3.200156in}}%
\pgfpathlineto{\pgfqpoint{5.019296in}{3.195945in}}%
\pgfpathlineto{\pgfqpoint{5.019528in}{3.199393in}}%
\pgfpathlineto{\pgfqpoint{5.020453in}{3.198141in}}%
\pgfpathlineto{\pgfqpoint{5.021378in}{3.197186in}}%
\pgfpathlineto{\pgfqpoint{5.022072in}{3.198880in}}%
\pgfpathlineto{\pgfqpoint{5.022304in}{3.196489in}}%
\pgfpathlineto{\pgfqpoint{5.022535in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{5.022766in}{3.196470in}}%
\pgfpathlineto{\pgfqpoint{5.022998in}{3.198914in}}%
\pgfpathlineto{\pgfqpoint{5.023692in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{5.023923in}{3.198563in}}%
\pgfpathlineto{\pgfqpoint{5.024848in}{3.197959in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{3.197464in}}%
\pgfpathlineto{\pgfqpoint{5.026930in}{3.197048in}}%
\pgfpathlineto{\pgfqpoint{5.027162in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{5.027393in}{3.196883in}}%
\pgfpathlineto{\pgfqpoint{5.028318in}{3.197453in}}%
\pgfpathlineto{\pgfqpoint{5.029244in}{3.198874in}}%
\pgfpathlineto{\pgfqpoint{5.030169in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{5.030400in}{3.196138in}}%
\pgfpathlineto{\pgfqpoint{5.031094in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{3.199677in}}%
\pgfpathlineto{\pgfqpoint{5.031788in}{3.196704in}}%
\pgfpathlineto{\pgfqpoint{5.032714in}{3.197654in}}%
\pgfpathlineto{\pgfqpoint{5.034101in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{5.034564in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{5.035258in}{3.197258in}}%
\pgfpathlineto{\pgfqpoint{5.036415in}{3.198551in}}%
\pgfpathlineto{\pgfqpoint{5.037571in}{3.198495in}}%
\pgfpathlineto{\pgfqpoint{5.037803in}{3.198886in}}%
\pgfpathlineto{\pgfqpoint{5.038034in}{3.198002in}}%
\pgfpathlineto{\pgfqpoint{5.038497in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{3.198420in}}%
\pgfpathlineto{\pgfqpoint{5.044049in}{3.197770in}}%
\pgfpathlineto{\pgfqpoint{5.044280in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{5.044974in}{3.198415in}}%
\pgfpathlineto{\pgfqpoint{5.045437in}{3.198911in}}%
\pgfpathlineto{\pgfqpoint{5.046131in}{3.196794in}}%
\pgfpathlineto{\pgfqpoint{5.046362in}{3.198952in}}%
\pgfpathlineto{\pgfqpoint{5.047287in}{3.197985in}}%
\pgfpathlineto{\pgfqpoint{5.048213in}{3.196769in}}%
\pgfpathlineto{\pgfqpoint{5.049138in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{5.049369in}{3.199550in}}%
\pgfpathlineto{\pgfqpoint{5.049601in}{3.196131in}}%
\pgfpathlineto{\pgfqpoint{5.050526in}{3.196849in}}%
\pgfpathlineto{\pgfqpoint{5.051451in}{3.198494in}}%
\pgfpathlineto{\pgfqpoint{5.052377in}{3.199771in}}%
\pgfpathlineto{\pgfqpoint{5.052608in}{3.195763in}}%
\pgfpathlineto{\pgfqpoint{5.052839in}{3.199889in}}%
\pgfpathlineto{\pgfqpoint{5.053071in}{3.195276in}}%
\pgfpathlineto{\pgfqpoint{5.053765in}{3.199334in}}%
\pgfpathlineto{\pgfqpoint{5.053996in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{5.054921in}{3.197331in}}%
\pgfpathlineto{\pgfqpoint{5.055847in}{3.198462in}}%
\pgfpathlineto{\pgfqpoint{5.056772in}{3.199116in}}%
\pgfpathlineto{\pgfqpoint{5.057003in}{3.196116in}}%
\pgfpathlineto{\pgfqpoint{5.057235in}{3.199463in}}%
\pgfpathlineto{\pgfqpoint{5.057466in}{3.195906in}}%
\pgfpathlineto{\pgfqpoint{5.058160in}{3.199019in}}%
\pgfpathlineto{\pgfqpoint{5.058391in}{3.196313in}}%
\pgfpathlineto{\pgfqpoint{5.059317in}{3.197780in}}%
\pgfpathlineto{\pgfqpoint{5.060011in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{5.060705in}{3.199513in}}%
\pgfpathlineto{\pgfqpoint{5.060936in}{3.196255in}}%
\pgfpathlineto{\pgfqpoint{5.061167in}{3.199418in}}%
\pgfpathlineto{\pgfqpoint{5.061399in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{5.062324in}{3.196731in}}%
\pgfpathlineto{\pgfqpoint{5.063249in}{3.198319in}}%
\pgfpathlineto{\pgfqpoint{5.063943in}{3.196675in}}%
\pgfpathlineto{\pgfqpoint{5.064175in}{3.199260in}}%
\pgfpathlineto{\pgfqpoint{5.064406in}{3.197116in}}%
\pgfpathlineto{\pgfqpoint{5.064637in}{3.199188in}}%
\pgfpathlineto{\pgfqpoint{5.065563in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{5.066488in}{3.197086in}}%
\pgfpathlineto{\pgfqpoint{5.066951in}{3.196548in}}%
\pgfpathlineto{\pgfqpoint{5.067645in}{3.199296in}}%
\pgfpathlineto{\pgfqpoint{5.067876in}{3.196647in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.197802in}}%
\pgfpathlineto{\pgfqpoint{5.069727in}{3.198849in}}%
\pgfpathlineto{\pgfqpoint{5.070189in}{3.198930in}}%
\pgfpathlineto{\pgfqpoint{5.070883in}{3.196615in}}%
\pgfpathlineto{\pgfqpoint{5.071577in}{3.198752in}}%
\pgfpathlineto{\pgfqpoint{5.072040in}{3.198240in}}%
\pgfpathlineto{\pgfqpoint{5.072734in}{3.198540in}}%
\pgfpathlineto{\pgfqpoint{5.073428in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{5.073659in}{3.199105in}}%
\pgfpathlineto{\pgfqpoint{5.073891in}{3.197168in}}%
\pgfpathlineto{\pgfqpoint{5.074122in}{3.199129in}}%
\pgfpathlineto{\pgfqpoint{5.075047in}{3.198296in}}%
\pgfpathlineto{\pgfqpoint{5.076435in}{3.196930in}}%
\pgfpathlineto{\pgfqpoint{5.077129in}{3.199412in}}%
\pgfpathlineto{\pgfqpoint{5.077592in}{3.199105in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{3.197622in}}%
\pgfpathlineto{\pgfqpoint{5.078749in}{3.198194in}}%
\pgfpathlineto{\pgfqpoint{5.079211in}{3.198550in}}%
\pgfpathlineto{\pgfqpoint{5.079905in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{3.199140in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{3.199019in}}%
\pgfpathlineto{\pgfqpoint{5.082219in}{3.197468in}}%
\pgfpathlineto{\pgfqpoint{5.083607in}{3.199091in}}%
\pgfpathlineto{\pgfqpoint{5.084532in}{3.200105in}}%
\pgfpathlineto{\pgfqpoint{5.084763in}{3.196328in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{3.200519in}}%
\pgfpathlineto{\pgfqpoint{5.085920in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{5.086151in}{3.197482in}}%
\pgfpathlineto{\pgfqpoint{5.087077in}{3.199218in}}%
\pgfpathlineto{\pgfqpoint{5.088002in}{3.200191in}}%
\pgfpathlineto{\pgfqpoint{5.088233in}{3.196520in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{3.199886in}}%
\pgfpathlineto{\pgfqpoint{5.089390in}{3.199010in}}%
\pgfpathlineto{\pgfqpoint{5.090315in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{5.090547in}{3.199194in}}%
\pgfpathlineto{\pgfqpoint{5.090778in}{3.197517in}}%
\pgfpathlineto{\pgfqpoint{5.091472in}{3.198664in}}%
\pgfpathlineto{\pgfqpoint{5.092397in}{3.197934in}}%
\pgfpathlineto{\pgfqpoint{5.093091in}{3.198888in}}%
\pgfpathlineto{\pgfqpoint{5.092860in}{3.197051in}}%
\pgfpathlineto{\pgfqpoint{5.093554in}{3.198747in}}%
\pgfpathlineto{\pgfqpoint{5.093785in}{3.197450in}}%
\pgfpathlineto{\pgfqpoint{5.094479in}{3.197905in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{3.197164in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{3.199552in}}%
\pgfpathlineto{\pgfqpoint{5.095867in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{5.096330in}{3.197115in}}%
\pgfpathlineto{\pgfqpoint{5.097255in}{3.198796in}}%
\pgfpathlineto{\pgfqpoint{5.097949in}{3.196584in}}%
\pgfpathlineto{\pgfqpoint{5.098181in}{3.199319in}}%
\pgfpathlineto{\pgfqpoint{5.098412in}{3.196725in}}%
\pgfpathlineto{\pgfqpoint{5.098643in}{3.199179in}}%
\pgfpathlineto{\pgfqpoint{5.099569in}{3.198174in}}%
\pgfpathlineto{\pgfqpoint{5.100494in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{3.199110in}}%
\pgfpathlineto{\pgfqpoint{5.100957in}{3.196165in}}%
\pgfpathlineto{\pgfqpoint{5.101651in}{3.198965in}}%
\pgfpathlineto{\pgfqpoint{5.101882in}{3.197031in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{3.197749in}}%
\pgfpathlineto{\pgfqpoint{5.103501in}{3.196644in}}%
\pgfpathlineto{\pgfqpoint{5.103270in}{3.198332in}}%
\pgfpathlineto{\pgfqpoint{5.103964in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{3.198388in}}%
\pgfpathlineto{\pgfqpoint{5.105121in}{3.197886in}}%
\pgfpathlineto{\pgfqpoint{5.105815in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{5.106277in}{3.198431in}}%
\pgfpathlineto{\pgfqpoint{5.106971in}{3.196737in}}%
\pgfpathlineto{\pgfqpoint{5.107665in}{3.198289in}}%
\pgfpathlineto{\pgfqpoint{5.108128in}{3.197952in}}%
\pgfpathlineto{\pgfqpoint{5.109285in}{3.198696in}}%
\pgfpathlineto{\pgfqpoint{5.109747in}{3.198753in}}%
\pgfpathlineto{\pgfqpoint{5.110441in}{3.196728in}}%
\pgfpathlineto{\pgfqpoint{5.110673in}{3.198505in}}%
\pgfpathlineto{\pgfqpoint{5.111598in}{3.197800in}}%
\pgfpathlineto{\pgfqpoint{5.112523in}{3.197343in}}%
\pgfpathlineto{\pgfqpoint{5.112755in}{3.198912in}}%
\pgfpathlineto{\pgfqpoint{5.113449in}{3.196877in}}%
\pgfpathlineto{\pgfqpoint{5.113217in}{3.199047in}}%
\pgfpathlineto{\pgfqpoint{5.113911in}{3.197502in}}%
\pgfpathlineto{\pgfqpoint{5.114837in}{3.198748in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{3.199559in}}%
\pgfpathlineto{\pgfqpoint{5.115993in}{3.196968in}}%
\pgfpathlineto{\pgfqpoint{5.116225in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{5.116456in}{3.196815in}}%
\pgfpathlineto{\pgfqpoint{5.117150in}{3.198266in}}%
\pgfpathlineto{\pgfqpoint{5.118075in}{3.197613in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{3.197037in}}%
\pgfpathlineto{\pgfqpoint{5.119232in}{3.199571in}}%
\pgfpathlineto{\pgfqpoint{5.119463in}{3.196756in}}%
\pgfpathlineto{\pgfqpoint{5.120389in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{5.120620in}{3.199099in}}%
\pgfpathlineto{\pgfqpoint{5.121545in}{3.198492in}}%
\pgfpathlineto{\pgfqpoint{5.122239in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{5.122702in}{3.197888in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{3.197495in}}%
\pgfpathlineto{\pgfqpoint{5.124553in}{3.198797in}}%
\pgfpathlineto{\pgfqpoint{5.125015in}{3.198973in}}%
\pgfpathlineto{\pgfqpoint{5.125709in}{3.196916in}}%
\pgfpathlineto{\pgfqpoint{5.126635in}{3.196639in}}%
\pgfpathlineto{\pgfqpoint{5.126866in}{3.199398in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{3.196949in}}%
\pgfpathlineto{\pgfqpoint{5.127329in}{3.199496in}}%
\pgfpathlineto{\pgfqpoint{5.128023in}{3.197312in}}%
\pgfpathlineto{\pgfqpoint{5.128254in}{3.199091in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{5.129179in}{3.198006in}}%
\pgfpathlineto{\pgfqpoint{5.130105in}{3.197346in}}%
\pgfpathlineto{\pgfqpoint{5.131030in}{3.196736in}}%
\pgfpathlineto{\pgfqpoint{5.131261in}{3.200015in}}%
\pgfpathlineto{\pgfqpoint{5.131955in}{3.196183in}}%
\pgfpathlineto{\pgfqpoint{5.131724in}{3.200080in}}%
\pgfpathlineto{\pgfqpoint{5.132418in}{3.196428in}}%
\pgfpathlineto{\pgfqpoint{5.132649in}{3.199376in}}%
\pgfpathlineto{\pgfqpoint{5.133575in}{3.198130in}}%
\pgfpathlineto{\pgfqpoint{5.134500in}{3.197601in}}%
\pgfpathlineto{\pgfqpoint{5.135194in}{3.199584in}}%
\pgfpathlineto{\pgfqpoint{5.134963in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{5.135657in}{3.199336in}}%
\pgfpathlineto{\pgfqpoint{5.135888in}{3.197308in}}%
\pgfpathlineto{\pgfqpoint{5.136813in}{3.197687in}}%
\pgfpathlineto{\pgfqpoint{5.138201in}{3.198417in}}%
\pgfpathlineto{\pgfqpoint{5.139358in}{3.198907in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{5.141208in}{3.198782in}}%
\pgfpathlineto{\pgfqpoint{5.140977in}{3.197040in}}%
\pgfpathlineto{\pgfqpoint{5.141671in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{5.143059in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{5.143984in}{3.196610in}}%
\pgfpathlineto{\pgfqpoint{5.144216in}{3.199254in}}%
\pgfpathlineto{\pgfqpoint{5.144447in}{3.196946in}}%
\pgfpathlineto{\pgfqpoint{5.144678in}{3.199399in}}%
\pgfpathlineto{\pgfqpoint{5.145372in}{3.197460in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{5.146529in}{3.197666in}}%
\pgfpathlineto{\pgfqpoint{5.149536in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{5.150462in}{3.198971in}}%
\pgfpathlineto{\pgfqpoint{5.150693in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{5.151387in}{3.199382in}}%
\pgfpathlineto{\pgfqpoint{5.151850in}{3.199288in}}%
\pgfpathlineto{\pgfqpoint{5.152081in}{3.197363in}}%
\pgfpathlineto{\pgfqpoint{5.153006in}{3.198633in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{3.199169in}}%
\pgfpathlineto{\pgfqpoint{5.153700in}{3.196441in}}%
\pgfpathlineto{\pgfqpoint{5.154626in}{3.195629in}}%
\pgfpathlineto{\pgfqpoint{5.154857in}{3.200582in}}%
\pgfpathlineto{\pgfqpoint{5.155088in}{3.195731in}}%
\pgfpathlineto{\pgfqpoint{5.156014in}{3.196453in}}%
\pgfpathlineto{\pgfqpoint{5.156245in}{3.199118in}}%
\pgfpathlineto{\pgfqpoint{5.157170in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{5.158096in}{3.197524in}}%
\pgfpathlineto{\pgfqpoint{5.159021in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{5.159252in}{3.199262in}}%
\pgfpathlineto{\pgfqpoint{5.160178in}{3.199961in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{3.196217in}}%
\pgfpathlineto{\pgfqpoint{5.161103in}{3.200027in}}%
\pgfpathlineto{\pgfqpoint{5.161334in}{3.196106in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{3.199553in}}%
\pgfpathlineto{\pgfqpoint{5.161797in}{3.196547in}}%
\pgfpathlineto{\pgfqpoint{5.162722in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{5.163416in}{3.197316in}}%
\pgfpathlineto{\pgfqpoint{5.163648in}{3.199029in}}%
\pgfpathlineto{\pgfqpoint{5.164573in}{3.199894in}}%
\pgfpathlineto{\pgfqpoint{5.164804in}{3.196624in}}%
\pgfpathlineto{\pgfqpoint{5.165036in}{3.200081in}}%
\pgfpathlineto{\pgfqpoint{5.165730in}{3.196247in}}%
\pgfpathlineto{\pgfqpoint{5.165961in}{3.199338in}}%
\pgfpathlineto{\pgfqpoint{5.166192in}{3.196633in}}%
\pgfpathlineto{\pgfqpoint{5.167118in}{3.197476in}}%
\pgfpathlineto{\pgfqpoint{5.167349in}{3.198987in}}%
\pgfpathlineto{\pgfqpoint{5.168274in}{3.198097in}}%
\pgfpathlineto{\pgfqpoint{5.169894in}{3.199203in}}%
\pgfpathlineto{\pgfqpoint{5.170588in}{3.196924in}}%
\pgfpathlineto{\pgfqpoint{5.170819in}{3.199401in}}%
\pgfpathlineto{\pgfqpoint{5.171050in}{3.197091in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{3.199403in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{3.197033in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{3.199281in}}%
\pgfpathlineto{\pgfqpoint{5.173364in}{3.197167in}}%
\pgfpathlineto{\pgfqpoint{5.174752in}{3.198757in}}%
\pgfpathlineto{\pgfqpoint{5.175214in}{3.199638in}}%
\pgfpathlineto{\pgfqpoint{5.175446in}{3.196745in}}%
\pgfpathlineto{\pgfqpoint{5.176140in}{3.200156in}}%
\pgfpathlineto{\pgfqpoint{5.176371in}{3.196145in}}%
\pgfpathlineto{\pgfqpoint{5.176602in}{3.200048in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{3.196221in}}%
\pgfpathlineto{\pgfqpoint{5.177759in}{3.197431in}}%
\pgfpathlineto{\pgfqpoint{5.178453in}{3.196922in}}%
\pgfpathlineto{\pgfqpoint{5.178684in}{3.198847in}}%
\pgfpathlineto{\pgfqpoint{5.179147in}{3.199955in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{3.196021in}}%
\pgfpathlineto{\pgfqpoint{5.180072in}{3.200039in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{3.197130in}}%
\pgfpathlineto{\pgfqpoint{5.182848in}{3.196207in}}%
\pgfpathlineto{\pgfqpoint{5.183080in}{3.199387in}}%
\pgfpathlineto{\pgfqpoint{5.183311in}{3.196358in}}%
\pgfpathlineto{\pgfqpoint{5.184236in}{3.197189in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{3.198088in}}%
\pgfpathlineto{\pgfqpoint{5.186087in}{3.198404in}}%
\pgfpathlineto{\pgfqpoint{5.186781in}{3.197402in}}%
\pgfpathlineto{\pgfqpoint{5.187706in}{3.196936in}}%
\pgfpathlineto{\pgfqpoint{5.187938in}{3.198662in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{3.197325in}}%
\pgfpathlineto{\pgfqpoint{5.188863in}{3.198877in}}%
\pgfpathlineto{\pgfqpoint{5.189094in}{3.197960in}}%
\pgfpathlineto{\pgfqpoint{5.189326in}{3.198641in}}%
\pgfpathlineto{\pgfqpoint{5.190020in}{3.198378in}}%
\pgfpathlineto{\pgfqpoint{5.190945in}{3.198970in}}%
\pgfpathlineto{\pgfqpoint{5.191176in}{3.197499in}}%
\pgfpathlineto{\pgfqpoint{5.191870in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{3.197162in}}%
\pgfpathlineto{\pgfqpoint{5.192333in}{3.198652in}}%
\pgfpathlineto{\pgfqpoint{5.192564in}{3.197547in}}%
\pgfpathlineto{\pgfqpoint{5.193490in}{3.198061in}}%
\pgfpathlineto{\pgfqpoint{5.194415in}{3.197607in}}%
\pgfpathlineto{\pgfqpoint{5.194646in}{3.198524in}}%
\pgfpathlineto{\pgfqpoint{5.195803in}{3.197549in}}%
\pgfpathlineto{\pgfqpoint{5.196034in}{3.199051in}}%
\pgfpathlineto{\pgfqpoint{5.196960in}{3.198494in}}%
\pgfpathlineto{\pgfqpoint{5.197885in}{3.197535in}}%
\pgfpathlineto{\pgfqpoint{5.198810in}{3.197146in}}%
\pgfpathlineto{\pgfqpoint{5.199042in}{3.199409in}}%
\pgfpathlineto{\pgfqpoint{5.199736in}{3.196519in}}%
\pgfpathlineto{\pgfqpoint{5.200198in}{3.196678in}}%
\pgfpathlineto{\pgfqpoint{5.200430in}{3.198944in}}%
\pgfpathlineto{\pgfqpoint{5.201355in}{3.198508in}}%
\pgfpathlineto{\pgfqpoint{5.202743in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{5.203668in}{3.196824in}}%
\pgfpathlineto{\pgfqpoint{5.203900in}{3.198942in}}%
\pgfpathlineto{\pgfqpoint{5.204131in}{3.196865in}}%
\pgfpathlineto{\pgfqpoint{5.205056in}{3.197148in}}%
\pgfpathlineto{\pgfqpoint{5.205288in}{3.198491in}}%
\pgfpathlineto{\pgfqpoint{5.206213in}{3.197809in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{3.198031in}}%
\pgfpathlineto{\pgfqpoint{5.209683in}{3.197424in}}%
\pgfpathlineto{\pgfqpoint{5.210840in}{3.198821in}}%
\pgfpathlineto{\pgfqpoint{5.211996in}{3.197855in}}%
\pgfpathlineto{\pgfqpoint{5.213384in}{3.198417in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{5.214541in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{5.215235in}{3.199617in}}%
\pgfpathlineto{\pgfqpoint{5.215698in}{3.199369in}}%
\pgfpathlineto{\pgfqpoint{5.215929in}{3.197715in}}%
\pgfpathlineto{\pgfqpoint{5.216854in}{3.198490in}}%
\pgfpathlineto{\pgfqpoint{5.217317in}{3.199033in}}%
\pgfpathlineto{\pgfqpoint{5.217548in}{3.197557in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{3.199679in}}%
\pgfpathlineto{\pgfqpoint{5.218705in}{3.199309in}}%
\pgfpathlineto{\pgfqpoint{5.220093in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{5.220787in}{3.199030in}}%
\pgfpathlineto{\pgfqpoint{5.221250in}{3.198637in}}%
\pgfpathlineto{\pgfqpoint{5.222175in}{3.197341in}}%
\pgfpathlineto{\pgfqpoint{5.223100in}{3.196427in}}%
\pgfpathlineto{\pgfqpoint{5.223332in}{3.200041in}}%
\pgfpathlineto{\pgfqpoint{5.223563in}{3.196363in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.197220in}}%
\pgfpathlineto{\pgfqpoint{5.225414in}{3.198995in}}%
\pgfpathlineto{\pgfqpoint{5.226339in}{3.199582in}}%
\pgfpathlineto{\pgfqpoint{5.226570in}{3.196428in}}%
\pgfpathlineto{\pgfqpoint{5.226802in}{3.199464in}}%
\pgfpathlineto{\pgfqpoint{5.227033in}{3.196122in}}%
\pgfpathlineto{\pgfqpoint{5.227727in}{3.198406in}}%
\pgfpathlineto{\pgfqpoint{5.227958in}{3.197033in}}%
\pgfpathlineto{\pgfqpoint{5.228652in}{3.197607in}}%
\pgfpathlineto{\pgfqpoint{5.229115in}{3.197156in}}%
\pgfpathlineto{\pgfqpoint{5.229346in}{3.199052in}}%
\pgfpathlineto{\pgfqpoint{5.230272in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{5.230503in}{3.195712in}}%
\pgfpathlineto{\pgfqpoint{5.231197in}{3.198787in}}%
\pgfpathlineto{\pgfqpoint{5.231660in}{3.198089in}}%
\pgfpathlineto{\pgfqpoint{5.232585in}{3.196402in}}%
\pgfpathlineto{\pgfqpoint{5.233279in}{3.199811in}}%
\pgfpathlineto{\pgfqpoint{5.233510in}{3.195547in}}%
\pgfpathlineto{\pgfqpoint{5.233742in}{3.199530in}}%
\pgfpathlineto{\pgfqpoint{5.233973in}{3.195823in}}%
\pgfpathlineto{\pgfqpoint{5.234898in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{5.235361in}{3.198704in}}%
\pgfpathlineto{\pgfqpoint{5.236286in}{3.199970in}}%
\pgfpathlineto{\pgfqpoint{5.236518in}{3.195711in}}%
\pgfpathlineto{\pgfqpoint{5.237212in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{5.237674in}{3.199101in}}%
\pgfpathlineto{\pgfqpoint{5.237906in}{3.196971in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{3.197448in}}%
\pgfpathlineto{\pgfqpoint{5.239525in}{3.196421in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{5.239988in}{3.196045in}}%
\pgfpathlineto{\pgfqpoint{5.240219in}{3.199407in}}%
\pgfpathlineto{\pgfqpoint{5.240913in}{3.197127in}}%
\pgfpathlineto{\pgfqpoint{5.241144in}{3.198910in}}%
\pgfpathlineto{\pgfqpoint{5.242070in}{3.198386in}}%
\pgfpathlineto{\pgfqpoint{5.243457in}{3.197590in}}%
\pgfpathlineto{\pgfqpoint{5.244383in}{3.197270in}}%
\pgfpathlineto{\pgfqpoint{5.244614in}{3.198997in}}%
\pgfpathlineto{\pgfqpoint{5.245308in}{3.196971in}}%
\pgfpathlineto{\pgfqpoint{5.245539in}{3.199149in}}%
\pgfpathlineto{\pgfqpoint{5.245771in}{3.197217in}}%
\pgfpathlineto{\pgfqpoint{5.246002in}{3.198981in}}%
\pgfpathlineto{\pgfqpoint{5.246927in}{3.198546in}}%
\pgfpathlineto{\pgfqpoint{5.247853in}{3.197508in}}%
\pgfpathlineto{\pgfqpoint{5.248547in}{3.198938in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{3.196974in}}%
\pgfpathlineto{\pgfqpoint{5.249009in}{3.198837in}}%
\pgfpathlineto{\pgfqpoint{5.249241in}{3.197427in}}%
\pgfpathlineto{\pgfqpoint{5.250166in}{3.198305in}}%
\pgfpathlineto{\pgfqpoint{5.250629in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{5.251323in}{3.196893in}}%
\pgfpathlineto{\pgfqpoint{5.251554in}{3.198727in}}%
\pgfpathlineto{\pgfqpoint{5.252479in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{5.253867in}{3.197117in}}%
\pgfpathlineto{\pgfqpoint{5.254561in}{3.198930in}}%
\pgfpathlineto{\pgfqpoint{5.254330in}{3.196720in}}%
\pgfpathlineto{\pgfqpoint{5.255024in}{3.198712in}}%
\pgfpathlineto{\pgfqpoint{5.255255in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{5.256181in}{3.197707in}}%
\pgfpathlineto{\pgfqpoint{5.256643in}{3.198479in}}%
\pgfpathlineto{\pgfqpoint{5.256875in}{3.196937in}}%
\pgfpathlineto{\pgfqpoint{5.257569in}{3.199379in}}%
\pgfpathlineto{\pgfqpoint{5.257337in}{3.196295in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{3.199237in}}%
\pgfpathlineto{\pgfqpoint{5.258263in}{3.196199in}}%
\pgfpathlineto{\pgfqpoint{5.259188in}{3.197588in}}%
\pgfpathlineto{\pgfqpoint{5.260113in}{3.199484in}}%
\pgfpathlineto{\pgfqpoint{5.260576in}{3.200337in}}%
\pgfpathlineto{\pgfqpoint{5.261270in}{3.195062in}}%
\pgfpathlineto{\pgfqpoint{5.261501in}{3.200377in}}%
\pgfpathlineto{\pgfqpoint{5.262427in}{3.199506in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{3.196890in}}%
\pgfpathlineto{\pgfqpoint{5.263352in}{3.197180in}}%
\pgfpathlineto{\pgfqpoint{5.264277in}{3.195507in}}%
\pgfpathlineto{\pgfqpoint{5.264509in}{3.200294in}}%
\pgfpathlineto{\pgfqpoint{5.264740in}{3.195451in}}%
\pgfpathlineto{\pgfqpoint{5.264971in}{3.200508in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{3.196173in}}%
\pgfpathlineto{\pgfqpoint{5.265897in}{3.200022in}}%
\pgfpathlineto{\pgfqpoint{5.266822in}{3.198642in}}%
\pgfpathlineto{\pgfqpoint{5.267747in}{3.197140in}}%
\pgfpathlineto{\pgfqpoint{5.268673in}{3.196708in}}%
\pgfpathlineto{\pgfqpoint{5.268904in}{3.199791in}}%
\pgfpathlineto{\pgfqpoint{5.269598in}{3.196627in}}%
\pgfpathlineto{\pgfqpoint{5.270061in}{3.196764in}}%
\pgfpathlineto{\pgfqpoint{5.270292in}{3.199049in}}%
\pgfpathlineto{\pgfqpoint{5.271217in}{3.198734in}}%
\pgfpathlineto{\pgfqpoint{5.272605in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{5.273299in}{3.198831in}}%
\pgfpathlineto{\pgfqpoint{5.273068in}{3.197718in}}%
\pgfpathlineto{\pgfqpoint{5.273762in}{3.198450in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{3.197660in}}%
\pgfpathlineto{\pgfqpoint{5.276075in}{3.198360in}}%
\pgfpathlineto{\pgfqpoint{5.276769in}{3.198160in}}%
\pgfpathlineto{\pgfqpoint{5.277001in}{3.198453in}}%
\pgfpathlineto{\pgfqpoint{5.278157in}{3.198374in}}%
\pgfpathlineto{\pgfqpoint{5.279314in}{3.197114in}}%
\pgfpathlineto{\pgfqpoint{5.280471in}{3.198483in}}%
\pgfpathlineto{\pgfqpoint{5.281859in}{3.197708in}}%
\pgfpathlineto{\pgfqpoint{5.282784in}{3.197133in}}%
\pgfpathlineto{\pgfqpoint{5.283015in}{3.198573in}}%
\pgfpathlineto{\pgfqpoint{5.283941in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{5.284172in}{3.196840in}}%
\pgfpathlineto{\pgfqpoint{5.284403in}{3.198959in}}%
\pgfpathlineto{\pgfqpoint{5.284635in}{3.196740in}}%
\pgfpathlineto{\pgfqpoint{5.285329in}{3.198372in}}%
\pgfpathlineto{\pgfqpoint{5.286254in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{5.286717in}{3.197659in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{3.198758in}}%
\pgfpathlineto{\pgfqpoint{5.288567in}{3.197146in}}%
\pgfpathlineto{\pgfqpoint{5.288799in}{3.198356in}}%
\pgfpathlineto{\pgfqpoint{5.289724in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{5.292037in}{3.198591in}}%
\pgfpathlineto{\pgfqpoint{5.292963in}{3.199039in}}%
\pgfpathlineto{\pgfqpoint{5.293194in}{3.197086in}}%
\pgfpathlineto{\pgfqpoint{5.293425in}{3.198969in}}%
\pgfpathlineto{\pgfqpoint{5.294351in}{3.198320in}}%
\pgfpathlineto{\pgfqpoint{5.295276in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{3.195894in}}%
\pgfpathlineto{\pgfqpoint{5.296433in}{3.200188in}}%
\pgfpathlineto{\pgfqpoint{5.296664in}{3.195845in}}%
\pgfpathlineto{\pgfqpoint{5.296895in}{3.200289in}}%
\pgfpathlineto{\pgfqpoint{5.297589in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{5.297821in}{3.199389in}}%
\pgfpathlineto{\pgfqpoint{5.298746in}{3.198180in}}%
\pgfpathlineto{\pgfqpoint{5.299440in}{3.198713in}}%
\pgfpathlineto{\pgfqpoint{5.299903in}{3.199465in}}%
\pgfpathlineto{\pgfqpoint{5.300597in}{3.196453in}}%
\pgfpathlineto{\pgfqpoint{5.300828in}{3.199890in}}%
\pgfpathlineto{\pgfqpoint{5.301522in}{3.196165in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{3.199660in}}%
\pgfpathlineto{\pgfqpoint{5.301985in}{3.196211in}}%
\pgfpathlineto{\pgfqpoint{5.302910in}{3.197197in}}%
\pgfpathlineto{\pgfqpoint{5.304298in}{3.199063in}}%
\pgfpathlineto{\pgfqpoint{5.305223in}{3.199395in}}%
\pgfpathlineto{\pgfqpoint{5.305455in}{3.196071in}}%
\pgfpathlineto{\pgfqpoint{5.306149in}{3.199420in}}%
\pgfpathlineto{\pgfqpoint{5.306611in}{3.199238in}}%
\pgfpathlineto{\pgfqpoint{5.306843in}{3.197419in}}%
\pgfpathlineto{\pgfqpoint{5.307768in}{3.198775in}}%
\pgfpathlineto{\pgfqpoint{5.308231in}{3.199352in}}%
\pgfpathlineto{\pgfqpoint{5.308925in}{3.196918in}}%
\pgfpathlineto{\pgfqpoint{5.309156in}{3.199262in}}%
\pgfpathlineto{\pgfqpoint{5.309387in}{3.196869in}}%
\pgfpathlineto{\pgfqpoint{5.310081in}{3.198931in}}%
\pgfpathlineto{\pgfqpoint{5.310313in}{3.197778in}}%
\pgfpathlineto{\pgfqpoint{5.311238in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{5.312395in}{3.197705in}}%
\pgfpathlineto{\pgfqpoint{5.312626in}{3.197875in}}%
\pgfpathlineto{\pgfqpoint{5.314477in}{3.198979in}}%
\pgfpathlineto{\pgfqpoint{5.314939in}{3.199410in}}%
\pgfpathlineto{\pgfqpoint{5.315633in}{3.196832in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{5.316790in}{3.197903in}}%
\pgfpathlineto{\pgfqpoint{5.317253in}{3.197071in}}%
\pgfpathlineto{\pgfqpoint{5.317484in}{3.199050in}}%
\pgfpathlineto{\pgfqpoint{5.318178in}{3.196172in}}%
\pgfpathlineto{\pgfqpoint{5.317947in}{3.199895in}}%
\pgfpathlineto{\pgfqpoint{5.318641in}{3.196316in}}%
\pgfpathlineto{\pgfqpoint{5.318872in}{3.199824in}}%
\pgfpathlineto{\pgfqpoint{5.319797in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{5.320723in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{5.321185in}{3.196497in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{3.199792in}}%
\pgfpathlineto{\pgfqpoint{5.322111in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{5.323036in}{3.197181in}}%
\pgfpathlineto{\pgfqpoint{5.323730in}{3.198671in}}%
\pgfpathlineto{\pgfqpoint{5.324193in}{3.198315in}}%
\pgfpathlineto{\pgfqpoint{5.325349in}{3.197685in}}%
\pgfpathlineto{\pgfqpoint{5.326275in}{3.198540in}}%
\pgfpathlineto{\pgfqpoint{5.327200in}{3.199934in}}%
\pgfpathlineto{\pgfqpoint{5.327431in}{3.195919in}}%
\pgfpathlineto{\pgfqpoint{5.327663in}{3.200531in}}%
\pgfpathlineto{\pgfqpoint{5.327894in}{3.195639in}}%
\pgfpathlineto{\pgfqpoint{5.328588in}{3.199711in}}%
\pgfpathlineto{\pgfqpoint{5.328819in}{3.196492in}}%
\pgfpathlineto{\pgfqpoint{5.329745in}{3.198508in}}%
\pgfpathlineto{\pgfqpoint{5.330670in}{3.199955in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{3.195862in}}%
\pgfpathlineto{\pgfqpoint{5.331595in}{3.199876in}}%
\pgfpathlineto{\pgfqpoint{5.332058in}{3.198983in}}%
\pgfpathlineto{\pgfqpoint{5.332289in}{3.196555in}}%
\pgfpathlineto{\pgfqpoint{5.333215in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{5.333677in}{3.198694in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{3.196892in}}%
\pgfpathlineto{\pgfqpoint{5.334603in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{5.334371in}{3.196644in}}%
\pgfpathlineto{\pgfqpoint{5.335065in}{3.198679in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{3.196509in}}%
\pgfpathlineto{\pgfqpoint{5.335991in}{3.199003in}}%
\pgfpathlineto{\pgfqpoint{5.336222in}{3.196748in}}%
\pgfpathlineto{\pgfqpoint{5.336453in}{3.198776in}}%
\pgfpathlineto{\pgfqpoint{5.337379in}{3.197773in}}%
\pgfpathlineto{\pgfqpoint{5.338304in}{3.196788in}}%
\pgfpathlineto{\pgfqpoint{5.339229in}{3.195964in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{3.200366in}}%
\pgfpathlineto{\pgfqpoint{5.339692in}{3.195945in}}%
\pgfpathlineto{\pgfqpoint{5.340617in}{3.196868in}}%
\pgfpathlineto{\pgfqpoint{5.341543in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{5.342005in}{3.199621in}}%
\pgfpathlineto{\pgfqpoint{5.342237in}{3.196254in}}%
\pgfpathlineto{\pgfqpoint{5.342468in}{3.200188in}}%
\pgfpathlineto{\pgfqpoint{5.343162in}{3.195894in}}%
\pgfpathlineto{\pgfqpoint{5.343393in}{3.199681in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{3.196387in}}%
\pgfpathlineto{\pgfqpoint{5.344550in}{3.197717in}}%
\pgfpathlineto{\pgfqpoint{5.345938in}{3.198502in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{3.197349in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{3.198656in}}%
\pgfpathlineto{\pgfqpoint{5.348945in}{3.197337in}}%
\pgfpathlineto{\pgfqpoint{5.349176in}{3.198889in}}%
\pgfpathlineto{\pgfqpoint{5.349408in}{3.197432in}}%
\pgfpathlineto{\pgfqpoint{5.349639in}{3.198773in}}%
\pgfpathlineto{\pgfqpoint{5.350564in}{3.197793in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{3.197161in}}%
\pgfpathlineto{\pgfqpoint{5.351721in}{3.198773in}}%
\pgfpathlineto{\pgfqpoint{5.351952in}{3.197113in}}%
\pgfpathlineto{\pgfqpoint{5.352184in}{3.199158in}}%
\pgfpathlineto{\pgfqpoint{5.352878in}{3.197594in}}%
\pgfpathlineto{\pgfqpoint{5.353109in}{3.198512in}}%
\pgfpathlineto{\pgfqpoint{5.353803in}{3.198017in}}%
\pgfpathlineto{\pgfqpoint{5.354497in}{3.197487in}}%
\pgfpathlineto{\pgfqpoint{5.354266in}{3.198439in}}%
\pgfpathlineto{\pgfqpoint{5.354960in}{3.197744in}}%
\pgfpathlineto{\pgfqpoint{5.355191in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{5.356116in}{3.198081in}}%
\pgfpathlineto{\pgfqpoint{5.357736in}{3.197865in}}%
\pgfpathlineto{\pgfqpoint{5.358661in}{3.197351in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{3.198816in}}%
\pgfpathlineto{\pgfqpoint{5.359586in}{3.197090in}}%
\pgfpathlineto{\pgfqpoint{5.360049in}{3.197479in}}%
\pgfpathlineto{\pgfqpoint{5.361437in}{3.198445in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{3.199030in}}%
\pgfpathlineto{\pgfqpoint{5.362594in}{3.196857in}}%
\pgfpathlineto{\pgfqpoint{5.363288in}{3.199275in}}%
\pgfpathlineto{\pgfqpoint{5.363519in}{3.196636in}}%
\pgfpathlineto{\pgfqpoint{5.363750in}{3.199228in}}%
\pgfpathlineto{\pgfqpoint{5.364444in}{3.196844in}}%
\pgfpathlineto{\pgfqpoint{5.364907in}{3.197346in}}%
\pgfpathlineto{\pgfqpoint{5.365138in}{3.198650in}}%
\pgfpathlineto{\pgfqpoint{5.366064in}{3.197677in}}%
\pgfpathlineto{\pgfqpoint{5.366526in}{3.196892in}}%
\pgfpathlineto{\pgfqpoint{5.366758in}{3.199183in}}%
\pgfpathlineto{\pgfqpoint{5.367452in}{3.196263in}}%
\pgfpathlineto{\pgfqpoint{5.367683in}{3.199538in}}%
\pgfpathlineto{\pgfqpoint{5.367914in}{3.196651in}}%
\pgfpathlineto{\pgfqpoint{5.368146in}{3.199572in}}%
\pgfpathlineto{\pgfqpoint{5.369071in}{3.198958in}}%
\pgfpathlineto{\pgfqpoint{5.370459in}{3.196722in}}%
\pgfpathlineto{\pgfqpoint{5.371384in}{3.196580in}}%
\pgfpathlineto{\pgfqpoint{5.371616in}{3.199363in}}%
\pgfpathlineto{\pgfqpoint{5.371847in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{5.372772in}{3.197784in}}%
\pgfpathlineto{\pgfqpoint{5.373929in}{3.197765in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{5.374392in}{3.197523in}}%
\pgfpathlineto{\pgfqpoint{5.375086in}{3.198494in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{3.197655in}}%
\pgfpathlineto{\pgfqpoint{5.376242in}{3.198100in}}%
\pgfpathlineto{\pgfqpoint{5.377630in}{3.197914in}}%
\pgfpathlineto{\pgfqpoint{5.379250in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.379712in}{3.198558in}}%
\pgfpathlineto{\pgfqpoint{5.380638in}{3.197576in}}%
\pgfpathlineto{\pgfqpoint{5.381100in}{3.197450in}}%
\pgfpathlineto{\pgfqpoint{5.381794in}{3.199020in}}%
\pgfpathlineto{\pgfqpoint{5.382026in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{5.382951in}{3.197684in}}%
\pgfpathlineto{\pgfqpoint{5.383876in}{3.198660in}}%
\pgfpathlineto{\pgfqpoint{5.384802in}{3.199262in}}%
\pgfpathlineto{\pgfqpoint{5.385033in}{3.197225in}}%
\pgfpathlineto{\pgfqpoint{5.385727in}{3.199396in}}%
\pgfpathlineto{\pgfqpoint{5.386190in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{5.386421in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{5.387346in}{3.198515in}}%
\pgfpathlineto{\pgfqpoint{5.387809in}{3.198913in}}%
\pgfpathlineto{\pgfqpoint{5.388040in}{3.197216in}}%
\pgfpathlineto{\pgfqpoint{5.388966in}{3.196955in}}%
\pgfpathlineto{\pgfqpoint{5.389197in}{3.199539in}}%
\pgfpathlineto{\pgfqpoint{5.389891in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{5.390354in}{3.197682in}}%
\pgfpathlineto{\pgfqpoint{5.391742in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{5.392204in}{3.199562in}}%
\pgfpathlineto{\pgfqpoint{5.392898in}{3.196559in}}%
\pgfpathlineto{\pgfqpoint{5.393130in}{3.198870in}}%
\pgfpathlineto{\pgfqpoint{5.394055in}{3.198419in}}%
\pgfpathlineto{\pgfqpoint{5.394980in}{3.198068in}}%
\pgfpathlineto{\pgfqpoint{5.395906in}{3.197372in}}%
\pgfpathlineto{\pgfqpoint{5.396137in}{3.198700in}}%
\pgfpathlineto{\pgfqpoint{5.396831in}{3.197135in}}%
\pgfpathlineto{\pgfqpoint{5.397294in}{3.197862in}}%
\pgfpathlineto{\pgfqpoint{5.398450in}{3.198340in}}%
\pgfpathlineto{\pgfqpoint{5.400070in}{3.197303in}}%
\pgfpathlineto{\pgfqpoint{5.400995in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{5.401226in}{3.199226in}}%
\pgfpathlineto{\pgfqpoint{5.401458in}{3.196933in}}%
\pgfpathlineto{\pgfqpoint{5.402383in}{3.197779in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{5.403771in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{5.404002in}{3.197085in}}%
\pgfpathlineto{\pgfqpoint{5.404696in}{3.199962in}}%
\pgfpathlineto{\pgfqpoint{5.404928in}{3.196606in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{3.199829in}}%
\pgfpathlineto{\pgfqpoint{5.405390in}{3.196859in}}%
\pgfpathlineto{\pgfqpoint{5.406316in}{3.197524in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{3.198923in}}%
\pgfpathlineto{\pgfqpoint{5.407704in}{3.199499in}}%
\pgfpathlineto{\pgfqpoint{5.408398in}{3.197158in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{3.199226in}}%
\pgfpathlineto{\pgfqpoint{5.409554in}{3.198580in}}%
\pgfpathlineto{\pgfqpoint{5.410017in}{3.198015in}}%
\pgfpathlineto{\pgfqpoint{5.410248in}{3.199422in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{3.199685in}}%
\pgfpathlineto{\pgfqpoint{5.411405in}{3.197131in}}%
\pgfpathlineto{\pgfqpoint{5.411636in}{3.199226in}}%
\pgfpathlineto{\pgfqpoint{5.412562in}{3.198798in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{3.197642in}}%
\pgfpathlineto{\pgfqpoint{5.417651in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{5.417882in}{3.199705in}}%
\pgfpathlineto{\pgfqpoint{5.418114in}{3.197318in}}%
\pgfpathlineto{\pgfqpoint{5.419039in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{5.419502in}{3.199168in}}%
\pgfpathlineto{\pgfqpoint{5.419733in}{3.197798in}}%
\pgfpathlineto{\pgfqpoint{5.419964in}{3.199652in}}%
\pgfpathlineto{\pgfqpoint{5.420658in}{3.197137in}}%
\pgfpathlineto{\pgfqpoint{5.420890in}{3.199322in}}%
\pgfpathlineto{\pgfqpoint{5.421121in}{3.197101in}}%
\pgfpathlineto{\pgfqpoint{5.422046in}{3.198550in}}%
\pgfpathlineto{\pgfqpoint{5.422509in}{3.199060in}}%
\pgfpathlineto{\pgfqpoint{5.422740in}{3.197891in}}%
\pgfpathlineto{\pgfqpoint{5.422972in}{3.199237in}}%
\pgfpathlineto{\pgfqpoint{5.423203in}{3.197801in}}%
\pgfpathlineto{\pgfqpoint{5.423897in}{3.198435in}}%
\pgfpathlineto{\pgfqpoint{5.424360in}{3.197351in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{3.199379in}}%
\pgfpathlineto{\pgfqpoint{5.425285in}{3.196368in}}%
\pgfpathlineto{\pgfqpoint{5.425516in}{3.199973in}}%
\pgfpathlineto{\pgfqpoint{5.425748in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{5.425979in}{3.199787in}}%
\pgfpathlineto{\pgfqpoint{5.426904in}{3.198521in}}%
\pgfpathlineto{\pgfqpoint{5.427598in}{3.199188in}}%
\pgfpathlineto{\pgfqpoint{5.428292in}{3.196210in}}%
\pgfpathlineto{\pgfqpoint{5.428524in}{3.199584in}}%
\pgfpathlineto{\pgfqpoint{5.428755in}{3.196321in}}%
\pgfpathlineto{\pgfqpoint{5.428986in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{5.429912in}{3.198455in}}%
\pgfpathlineto{\pgfqpoint{5.430143in}{3.197689in}}%
\pgfpathlineto{\pgfqpoint{5.431068in}{3.198142in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{3.198024in}}%
\pgfpathlineto{\pgfqpoint{5.434076in}{3.197802in}}%
\pgfpathlineto{\pgfqpoint{5.434770in}{3.199052in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{3.197265in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{3.197727in}}%
\pgfpathlineto{\pgfqpoint{5.436852in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{5.437083in}{3.197470in}}%
\pgfpathlineto{\pgfqpoint{5.437314in}{3.198714in}}%
\pgfpathlineto{\pgfqpoint{5.438008in}{3.197863in}}%
\pgfpathlineto{\pgfqpoint{5.438240in}{3.198683in}}%
\pgfpathlineto{\pgfqpoint{5.439165in}{3.198284in}}%
\pgfpathlineto{\pgfqpoint{5.441478in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{3.197297in}}%
\pgfpathlineto{\pgfqpoint{5.442404in}{3.198480in}}%
\pgfpathlineto{\pgfqpoint{5.442635in}{3.197759in}}%
\pgfpathlineto{\pgfqpoint{5.444023in}{3.198273in}}%
\pgfpathlineto{\pgfqpoint{5.445180in}{3.198056in}}%
\pgfpathlineto{\pgfqpoint{5.446336in}{3.196965in}}%
\pgfpathlineto{\pgfqpoint{5.446568in}{3.198697in}}%
\pgfpathlineto{\pgfqpoint{5.447493in}{3.197938in}}%
\pgfpathlineto{\pgfqpoint{5.447956in}{3.197293in}}%
\pgfpathlineto{\pgfqpoint{5.448187in}{3.199732in}}%
\pgfpathlineto{\pgfqpoint{5.448650in}{3.200326in}}%
\pgfpathlineto{\pgfqpoint{5.449344in}{3.195647in}}%
\pgfpathlineto{\pgfqpoint{5.449575in}{3.199951in}}%
\pgfpathlineto{\pgfqpoint{5.450500in}{3.198037in}}%
\pgfpathlineto{\pgfqpoint{5.450963in}{3.196733in}}%
\pgfpathlineto{\pgfqpoint{5.451194in}{3.200237in}}%
\pgfpathlineto{\pgfqpoint{5.451888in}{3.194946in}}%
\pgfpathlineto{\pgfqpoint{5.452119in}{3.200898in}}%
\pgfpathlineto{\pgfqpoint{5.452351in}{3.195159in}}%
\pgfpathlineto{\pgfqpoint{5.452582in}{3.200502in}}%
\pgfpathlineto{\pgfqpoint{5.453507in}{3.198392in}}%
\pgfpathlineto{\pgfqpoint{5.453739in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{5.454201in}{3.199658in}}%
\pgfpathlineto{\pgfqpoint{5.454433in}{3.196258in}}%
\pgfpathlineto{\pgfqpoint{5.455127in}{3.200550in}}%
\pgfpathlineto{\pgfqpoint{5.455358in}{3.195538in}}%
\pgfpathlineto{\pgfqpoint{5.455589in}{3.200247in}}%
\pgfpathlineto{\pgfqpoint{5.455821in}{3.196097in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{3.197926in}}%
\pgfpathlineto{\pgfqpoint{5.457209in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{5.457440in}{3.196849in}}%
\pgfpathlineto{\pgfqpoint{5.458134in}{3.199400in}}%
\pgfpathlineto{\pgfqpoint{5.458365in}{3.196184in}}%
\pgfpathlineto{\pgfqpoint{5.458597in}{3.199224in}}%
\pgfpathlineto{\pgfqpoint{5.458828in}{3.196327in}}%
\pgfpathlineto{\pgfqpoint{5.459753in}{3.196832in}}%
\pgfpathlineto{\pgfqpoint{5.459985in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{5.460910in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{5.462761in}{3.197470in}}%
\pgfpathlineto{\pgfqpoint{5.463686in}{3.196880in}}%
\pgfpathlineto{\pgfqpoint{5.463917in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{5.464611in}{3.196322in}}%
\pgfpathlineto{\pgfqpoint{5.465074in}{3.196863in}}%
\pgfpathlineto{\pgfqpoint{5.465305in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{5.466231in}{3.198353in}}%
\pgfpathlineto{\pgfqpoint{5.467156in}{3.197634in}}%
\pgfpathlineto{\pgfqpoint{5.467387in}{3.197733in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{3.197814in}}%
\pgfpathlineto{\pgfqpoint{5.471551in}{3.197970in}}%
\pgfpathlineto{\pgfqpoint{5.472708in}{3.197805in}}%
\pgfpathlineto{\pgfqpoint{5.473865in}{3.198764in}}%
\pgfpathlineto{\pgfqpoint{5.474559in}{3.196774in}}%
\pgfpathlineto{\pgfqpoint{5.474790in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{5.475021in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{5.475253in}{3.198991in}}%
\pgfpathlineto{\pgfqpoint{5.476178in}{3.198244in}}%
\pgfpathlineto{\pgfqpoint{5.476872in}{3.198637in}}%
\pgfpathlineto{\pgfqpoint{5.477103in}{3.197162in}}%
\pgfpathlineto{\pgfqpoint{5.478029in}{3.196036in}}%
\pgfpathlineto{\pgfqpoint{5.478260in}{3.199641in}}%
\pgfpathlineto{\pgfqpoint{5.478491in}{3.195901in}}%
\pgfpathlineto{\pgfqpoint{5.478723in}{3.199798in}}%
\pgfpathlineto{\pgfqpoint{5.479417in}{3.196299in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{3.198938in}}%
\pgfpathlineto{\pgfqpoint{5.480573in}{3.197703in}}%
\pgfpathlineto{\pgfqpoint{5.481499in}{3.196864in}}%
\pgfpathlineto{\pgfqpoint{5.481730in}{3.199134in}}%
\pgfpathlineto{\pgfqpoint{5.482424in}{3.196424in}}%
\pgfpathlineto{\pgfqpoint{5.482887in}{3.196759in}}%
\pgfpathlineto{\pgfqpoint{5.483581in}{3.198613in}}%
\pgfpathlineto{\pgfqpoint{5.484043in}{3.198485in}}%
\pgfpathlineto{\pgfqpoint{5.484275in}{3.197077in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{3.197505in}}%
\pgfpathlineto{\pgfqpoint{5.487051in}{3.199330in}}%
\pgfpathlineto{\pgfqpoint{5.487282in}{3.196476in}}%
\pgfpathlineto{\pgfqpoint{5.488207in}{3.197165in}}%
\pgfpathlineto{\pgfqpoint{5.489595in}{3.199202in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{3.196623in}}%
\pgfpathlineto{\pgfqpoint{5.490058in}{3.199285in}}%
\pgfpathlineto{\pgfqpoint{5.490752in}{3.197308in}}%
\pgfpathlineto{\pgfqpoint{5.492140in}{3.199076in}}%
\pgfpathlineto{\pgfqpoint{5.493065in}{3.199461in}}%
\pgfpathlineto{\pgfqpoint{5.493297in}{3.196606in}}%
\pgfpathlineto{\pgfqpoint{5.493528in}{3.199186in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{3.197919in}}%
\pgfpathlineto{\pgfqpoint{5.494916in}{3.197415in}}%
\pgfpathlineto{\pgfqpoint{5.495147in}{3.198524in}}%
\pgfpathlineto{\pgfqpoint{5.495841in}{3.196926in}}%
\pgfpathlineto{\pgfqpoint{5.495610in}{3.198645in}}%
\pgfpathlineto{\pgfqpoint{5.496304in}{3.197199in}}%
\pgfpathlineto{\pgfqpoint{5.497229in}{3.198031in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{3.197728in}}%
\pgfpathlineto{\pgfqpoint{5.498849in}{3.198181in}}%
\pgfpathlineto{\pgfqpoint{5.499311in}{3.198627in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{3.197275in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{3.199260in}}%
\pgfpathlineto{\pgfqpoint{5.500468in}{3.196931in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{3.198414in}}%
\pgfpathlineto{\pgfqpoint{5.501625in}{3.197218in}}%
\pgfpathlineto{\pgfqpoint{5.502550in}{3.196324in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{3.199971in}}%
\pgfpathlineto{\pgfqpoint{5.503475in}{3.195987in}}%
\pgfpathlineto{\pgfqpoint{5.503938in}{3.196671in}}%
\pgfpathlineto{\pgfqpoint{5.504169in}{3.198827in}}%
\pgfpathlineto{\pgfqpoint{5.505095in}{3.197794in}}%
\pgfpathlineto{\pgfqpoint{5.505557in}{3.197131in}}%
\pgfpathlineto{\pgfqpoint{5.505789in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{5.506483in}{3.196439in}}%
\pgfpathlineto{\pgfqpoint{5.506945in}{3.196828in}}%
\pgfpathlineto{\pgfqpoint{5.508102in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{5.508333in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{5.509259in}{3.197779in}}%
\pgfpathlineto{\pgfqpoint{5.513191in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{5.514117in}{3.199753in}}%
\pgfpathlineto{\pgfqpoint{5.514348in}{3.196526in}}%
\pgfpathlineto{\pgfqpoint{5.514579in}{3.199537in}}%
\pgfpathlineto{\pgfqpoint{5.515505in}{3.198390in}}%
\pgfpathlineto{\pgfqpoint{5.516430in}{3.197005in}}%
\pgfpathlineto{\pgfqpoint{5.517355in}{3.196261in}}%
\pgfpathlineto{\pgfqpoint{5.517587in}{3.199974in}}%
\pgfpathlineto{\pgfqpoint{5.518281in}{3.196238in}}%
\pgfpathlineto{\pgfqpoint{5.518743in}{3.196819in}}%
\pgfpathlineto{\pgfqpoint{5.518975in}{3.199487in}}%
\pgfpathlineto{\pgfqpoint{5.519900in}{3.198601in}}%
\pgfpathlineto{\pgfqpoint{5.520131in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{5.521057in}{3.198064in}}%
\pgfpathlineto{\pgfqpoint{5.522907in}{3.199518in}}%
\pgfpathlineto{\pgfqpoint{5.523833in}{3.199684in}}%
\pgfpathlineto{\pgfqpoint{5.524064in}{3.196092in}}%
\pgfpathlineto{\pgfqpoint{5.524295in}{3.199656in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{3.199129in}}%
\pgfpathlineto{\pgfqpoint{5.526609in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{5.527071in}{3.196524in}}%
\pgfpathlineto{\pgfqpoint{5.527765in}{3.199781in}}%
\pgfpathlineto{\pgfqpoint{5.527997in}{3.196953in}}%
\pgfpathlineto{\pgfqpoint{5.528922in}{3.197933in}}%
\pgfpathlineto{\pgfqpoint{5.529847in}{3.198645in}}%
\pgfpathlineto{\pgfqpoint{5.530541in}{3.197423in}}%
\pgfpathlineto{\pgfqpoint{5.530310in}{3.198965in}}%
\pgfpathlineto{\pgfqpoint{5.531004in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{5.532392in}{3.198794in}}%
\pgfpathlineto{\pgfqpoint{5.533549in}{3.197999in}}%
\pgfpathlineto{\pgfqpoint{5.533780in}{3.198135in}}%
\pgfpathlineto{\pgfqpoint{5.534705in}{3.197826in}}%
\pgfpathlineto{\pgfqpoint{5.535399in}{3.199310in}}%
\pgfpathlineto{\pgfqpoint{5.535168in}{3.197517in}}%
\pgfpathlineto{\pgfqpoint{5.535862in}{3.198619in}}%
\pgfpathlineto{\pgfqpoint{5.537250in}{3.196545in}}%
\pgfpathlineto{\pgfqpoint{5.538175in}{3.196312in}}%
\pgfpathlineto{\pgfqpoint{5.538407in}{3.199621in}}%
\pgfpathlineto{\pgfqpoint{5.538638in}{3.196706in}}%
\pgfpathlineto{\pgfqpoint{5.539563in}{3.197630in}}%
\pgfpathlineto{\pgfqpoint{5.540257in}{3.196730in}}%
\pgfpathlineto{\pgfqpoint{5.541414in}{3.198535in}}%
\pgfpathlineto{\pgfqpoint{5.541645in}{3.197162in}}%
\pgfpathlineto{\pgfqpoint{5.542571in}{3.198048in}}%
\pgfpathlineto{\pgfqpoint{5.543265in}{3.197262in}}%
\pgfpathlineto{\pgfqpoint{5.543727in}{3.197652in}}%
\pgfpathlineto{\pgfqpoint{5.545115in}{3.198701in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{3.199017in}}%
\pgfpathlineto{\pgfqpoint{5.546272in}{3.196527in}}%
\pgfpathlineto{\pgfqpoint{5.546503in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{5.547429in}{3.198177in}}%
\pgfpathlineto{\pgfqpoint{5.555757in}{3.198684in}}%
\pgfpathlineto{\pgfqpoint{5.556682in}{3.199459in}}%
\pgfpathlineto{\pgfqpoint{5.556913in}{3.196350in}}%
\pgfpathlineto{\pgfqpoint{5.557607in}{3.199741in}}%
\pgfpathlineto{\pgfqpoint{5.558070in}{3.199352in}}%
\pgfpathlineto{\pgfqpoint{5.559458in}{3.197045in}}%
\pgfpathlineto{\pgfqpoint{5.560383in}{3.195926in}}%
\pgfpathlineto{\pgfqpoint{5.560614in}{3.200323in}}%
\pgfpathlineto{\pgfqpoint{5.560846in}{3.195898in}}%
\pgfpathlineto{\pgfqpoint{5.561771in}{3.197209in}}%
\pgfpathlineto{\pgfqpoint{5.563159in}{3.199822in}}%
\pgfpathlineto{\pgfqpoint{5.563853in}{3.196840in}}%
\pgfpathlineto{\pgfqpoint{5.563622in}{3.199971in}}%
\pgfpathlineto{\pgfqpoint{5.564316in}{3.196970in}}%
\pgfpathlineto{\pgfqpoint{5.564547in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{5.565472in}{3.197536in}}%
\pgfpathlineto{\pgfqpoint{5.565935in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{5.566629in}{3.198900in}}%
\pgfpathlineto{\pgfqpoint{5.568017in}{3.197477in}}%
\pgfpathlineto{\pgfqpoint{5.568480in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{5.569174in}{3.198808in}}%
\pgfpathlineto{\pgfqpoint{5.570099in}{3.197738in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{3.197001in}}%
\pgfpathlineto{\pgfqpoint{5.570793in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{3.196402in}}%
\pgfpathlineto{\pgfqpoint{5.571256in}{3.199932in}}%
\pgfpathlineto{\pgfqpoint{5.571950in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{5.572181in}{3.199689in}}%
\pgfpathlineto{\pgfqpoint{5.573106in}{3.198584in}}%
\pgfpathlineto{\pgfqpoint{5.574032in}{3.197192in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{5.575188in}{3.199147in}}%
\pgfpathlineto{\pgfqpoint{5.575882in}{3.196876in}}%
\pgfpathlineto{\pgfqpoint{5.575651in}{3.199348in}}%
\pgfpathlineto{\pgfqpoint{5.576345in}{3.197288in}}%
\pgfpathlineto{\pgfqpoint{5.577502in}{3.199102in}}%
\pgfpathlineto{\pgfqpoint{5.577733in}{3.197232in}}%
\pgfpathlineto{\pgfqpoint{5.578658in}{3.197697in}}%
\pgfpathlineto{\pgfqpoint{5.579584in}{3.198425in}}%
\pgfpathlineto{\pgfqpoint{5.580046in}{3.198768in}}%
\pgfpathlineto{\pgfqpoint{5.580278in}{3.197239in}}%
\pgfpathlineto{\pgfqpoint{5.581203in}{3.196814in}}%
\pgfpathlineto{\pgfqpoint{5.581434in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{5.581666in}{3.196870in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.197318in}}%
\pgfpathlineto{\pgfqpoint{5.582822in}{3.198482in}}%
\pgfpathlineto{\pgfqpoint{5.583748in}{3.197734in}}%
\pgfpathlineto{\pgfqpoint{5.584442in}{3.198573in}}%
\pgfpathlineto{\pgfqpoint{5.584904in}{3.198146in}}%
\pgfpathlineto{\pgfqpoint{5.586292in}{3.197835in}}%
\pgfpathlineto{\pgfqpoint{5.587449in}{3.198153in}}%
\pgfpathlineto{\pgfqpoint{5.588374in}{3.197277in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{3.197173in}}%
\pgfpathlineto{\pgfqpoint{5.589531in}{3.198902in}}%
\pgfpathlineto{\pgfqpoint{5.590688in}{3.197357in}}%
\pgfpathlineto{\pgfqpoint{5.593695in}{3.198073in}}%
\pgfpathlineto{\pgfqpoint{5.594852in}{3.197254in}}%
\pgfpathlineto{\pgfqpoint{5.596240in}{3.198443in}}%
\pgfpathlineto{\pgfqpoint{5.597165in}{3.198927in}}%
\pgfpathlineto{\pgfqpoint{5.597396in}{3.196970in}}%
\pgfpathlineto{\pgfqpoint{5.597628in}{3.198727in}}%
\pgfpathlineto{\pgfqpoint{5.597859in}{3.196753in}}%
\pgfpathlineto{\pgfqpoint{5.598553in}{3.198426in}}%
\pgfpathlineto{\pgfqpoint{5.599941in}{3.197629in}}%
\pgfpathlineto{\pgfqpoint{5.600866in}{3.197015in}}%
\pgfpathlineto{\pgfqpoint{5.601098in}{3.198892in}}%
\pgfpathlineto{\pgfqpoint{5.602023in}{3.199348in}}%
\pgfpathlineto{\pgfqpoint{5.602254in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{5.602948in}{3.199754in}}%
\pgfpathlineto{\pgfqpoint{5.603180in}{3.196017in}}%
\pgfpathlineto{\pgfqpoint{5.603411in}{3.199601in}}%
\pgfpathlineto{\pgfqpoint{5.603642in}{3.196132in}}%
\pgfpathlineto{\pgfqpoint{5.604568in}{3.197022in}}%
\pgfpathlineto{\pgfqpoint{5.605493in}{3.199054in}}%
\pgfpathlineto{\pgfqpoint{5.606418in}{3.199721in}}%
\pgfpathlineto{\pgfqpoint{5.606650in}{3.195797in}}%
\pgfpathlineto{\pgfqpoint{5.606881in}{3.199680in}}%
\pgfpathlineto{\pgfqpoint{5.607112in}{3.195457in}}%
\pgfpathlineto{\pgfqpoint{5.607806in}{3.199139in}}%
\pgfpathlineto{\pgfqpoint{5.608038in}{3.196305in}}%
\pgfpathlineto{\pgfqpoint{5.608963in}{3.197581in}}%
\pgfpathlineto{\pgfqpoint{5.609888in}{3.198363in}}%
\pgfpathlineto{\pgfqpoint{5.611045in}{3.197088in}}%
\pgfpathlineto{\pgfqpoint{5.611739in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{5.612202in}{3.198259in}}%
\pgfpathlineto{\pgfqpoint{5.613821in}{3.197369in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{3.198731in}}%
\pgfpathlineto{\pgfqpoint{5.615672in}{3.197278in}}%
\pgfpathlineto{\pgfqpoint{5.615903in}{3.199275in}}%
\pgfpathlineto{\pgfqpoint{5.616134in}{3.197460in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{3.199323in}}%
\pgfpathlineto{\pgfqpoint{5.616597in}{3.197191in}}%
\pgfpathlineto{\pgfqpoint{5.617291in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.197365in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.197365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{0.994109in}{3.529547in}}%
\pgfpathlineto{\pgfqpoint{1.000818in}{3.513711in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{3.425739in}}%
\pgfpathlineto{\pgfqpoint{1.051017in}{3.398467in}}%
\pgfpathlineto{\pgfqpoint{1.078545in}{3.352212in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{3.246900in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{3.201645in}}%
\pgfpathlineto{\pgfqpoint{1.214569in}{3.143631in}}%
\pgfpathlineto{\pgfqpoint{1.253896in}{3.085879in}}%
\pgfpathlineto{\pgfqpoint{1.272865in}{3.062799in}}%
\pgfpathlineto{\pgfqpoint{1.296923in}{3.037714in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{3.009337in}}%
\pgfpathlineto{\pgfqpoint{1.350593in}{2.989840in}}%
\pgfpathlineto{\pgfqpoint{1.391307in}{2.960073in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{2.945990in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{2.927184in}}%
\pgfpathlineto{\pgfqpoint{1.531957in}{2.887403in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{2.856011in}}%
\pgfpathlineto{\pgfqpoint{1.721650in}{2.805990in}}%
\pgfpathlineto{\pgfqpoint{1.798221in}{2.772024in}}%
\pgfpathlineto{\pgfqpoint{1.995317in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{2.033718in}{2.664152in}}%
\pgfpathlineto{\pgfqpoint{2.091551in}{2.633768in}}%
\pgfpathlineto{\pgfqpoint{2.193337in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{2.558515in}}%
\pgfpathlineto{\pgfqpoint{2.257648in}{2.557730in}}%
\pgfpathlineto{\pgfqpoint{2.261118in}{2.557329in}}%
\pgfpathlineto{\pgfqpoint{2.265282in}{2.557834in}}%
\pgfpathlineto{\pgfqpoint{2.268289in}{2.558644in}}%
\pgfpathlineto{\pgfqpoint{2.273841in}{2.560231in}}%
\pgfpathlineto{\pgfqpoint{2.277080in}{2.561525in}}%
\pgfpathlineto{\pgfqpoint{2.280087in}{2.563100in}}%
\pgfpathlineto{\pgfqpoint{2.284020in}{2.565919in}}%
\pgfpathlineto{\pgfqpoint{2.287258in}{2.568872in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{2.571699in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{2.578472in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.586878in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{2.591248in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{2.597631in}}%
\pgfpathlineto{\pgfqpoint{2.311317in}{2.600006in}}%
\pgfpathlineto{\pgfqpoint{2.316406in}{2.610375in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{2.615054in}}%
\pgfpathlineto{\pgfqpoint{2.322421in}{2.624503in}}%
\pgfpathlineto{\pgfqpoint{2.324965in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{2.329129in}{2.639796in}}%
\pgfpathlineto{\pgfqpoint{2.330980in}{2.643660in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{2.669263in}}%
\pgfpathlineto{\pgfqpoint{2.342315in}{2.675803in}}%
\pgfpathlineto{\pgfqpoint{2.345323in}{2.685393in}}%
\pgfpathlineto{\pgfqpoint{2.352957in}{2.710013in}}%
\pgfpathlineto{\pgfqpoint{2.356658in}{2.720575in}}%
\pgfpathlineto{\pgfqpoint{2.361285in}{2.735478in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{2.373314in}{2.777451in}}%
\pgfpathlineto{\pgfqpoint{2.375627in}{2.786532in}}%
\pgfpathlineto{\pgfqpoint{2.379097in}{2.798548in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{2.807257in}}%
\pgfpathlineto{\pgfqpoint{2.389276in}{2.838148in}}%
\pgfpathlineto{\pgfqpoint{2.423976in}{2.983853in}}%
\pgfpathlineto{\pgfqpoint{2.432304in}{3.020610in}}%
\pgfpathlineto{\pgfqpoint{2.434386in}{3.029072in}}%
\pgfpathlineto{\pgfqpoint{2.443639in}{3.069480in}}%
\pgfpathlineto{\pgfqpoint{2.446646in}{3.079700in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{3.092776in}}%
\pgfpathlineto{\pgfqpoint{2.452661in}{3.099542in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{3.111698in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{3.116965in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{3.124928in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{3.128575in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{3.134435in}}%
\pgfpathlineto{\pgfqpoint{2.476720in}{3.138175in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{3.137418in}}%
\pgfpathlineto{\pgfqpoint{2.499622in}{3.131623in}}%
\pgfpathlineto{\pgfqpoint{2.505174in}{3.127292in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{3.115216in}}%
\pgfpathlineto{\pgfqpoint{2.531545in}{3.102626in}}%
\pgfpathlineto{\pgfqpoint{2.535478in}{3.099200in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{3.093139in}}%
\pgfpathlineto{\pgfqpoint{2.544269in}{3.090521in}}%
\pgfpathlineto{\pgfqpoint{2.548895in}{3.085653in}}%
\pgfpathlineto{\pgfqpoint{2.552597in}{3.083540in}}%
\pgfpathlineto{\pgfqpoint{2.558611in}{3.076938in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{3.075741in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{3.069559in}}%
\pgfpathlineto{\pgfqpoint{2.569715in}{3.069078in}}%
\pgfpathlineto{\pgfqpoint{2.571566in}{3.065922in}}%
\pgfpathlineto{\pgfqpoint{2.574111in}{3.062697in}}%
\pgfpathlineto{\pgfqpoint{2.576655in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{2.578737in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{3.058756in}}%
\pgfpathlineto{\pgfqpoint{2.582901in}{3.056477in}}%
\pgfpathlineto{\pgfqpoint{2.585215in}{3.056254in}}%
\pgfpathlineto{\pgfqpoint{2.587065in}{3.056110in}}%
\pgfpathlineto{\pgfqpoint{2.588685in}{3.053682in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{3.050350in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{3.050271in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{3.049507in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{3.045751in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{3.043088in}}%
\pgfpathlineto{\pgfqpoint{2.608348in}{3.040917in}}%
\pgfpathlineto{\pgfqpoint{2.614825in}{3.038843in}}%
\pgfpathlineto{\pgfqpoint{2.616907in}{3.037837in}}%
\pgfpathlineto{\pgfqpoint{2.621534in}{3.038191in}}%
\pgfpathlineto{\pgfqpoint{2.625929in}{3.034308in}}%
\pgfpathlineto{\pgfqpoint{2.629399in}{3.035378in}}%
\pgfpathlineto{\pgfqpoint{2.635182in}{3.033648in}}%
\pgfpathlineto{\pgfqpoint{2.637264in}{3.034268in}}%
\pgfpathlineto{\pgfqpoint{2.639115in}{3.032793in}}%
\pgfpathlineto{\pgfqpoint{2.642354in}{3.030714in}}%
\pgfpathlineto{\pgfqpoint{2.649525in}{3.030717in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{3.031432in}}%
\pgfpathlineto{\pgfqpoint{2.654614in}{3.032110in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{3.030382in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{3.031728in}}%
\pgfpathlineto{\pgfqpoint{2.671039in}{3.032965in}}%
\pgfpathlineto{\pgfqpoint{2.675897in}{3.032679in}}%
\pgfpathlineto{\pgfqpoint{2.678210in}{3.033221in}}%
\pgfpathlineto{\pgfqpoint{2.685150in}{3.035502in}}%
\pgfpathlineto{\pgfqpoint{2.688158in}{3.037353in}}%
\pgfpathlineto{\pgfqpoint{2.690471in}{3.038044in}}%
\pgfpathlineto{\pgfqpoint{2.694172in}{3.037788in}}%
\pgfpathlineto{\pgfqpoint{2.700650in}{3.041314in}}%
\pgfpathlineto{\pgfqpoint{2.702732in}{3.042126in}}%
\pgfpathlineto{\pgfqpoint{2.705970in}{3.045053in}}%
\pgfpathlineto{\pgfqpoint{2.708978in}{3.044563in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{3.045687in}}%
\pgfpathlineto{\pgfqpoint{2.713836in}{3.049223in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{2.718925in}{3.051248in}}%
\pgfpathlineto{\pgfqpoint{2.721470in}{3.053731in}}%
\pgfpathlineto{\pgfqpoint{2.725171in}{3.053365in}}%
\pgfpathlineto{\pgfqpoint{2.730491in}{3.058210in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{3.058240in}}%
\pgfpathlineto{\pgfqpoint{2.738357in}{3.063028in}}%
\pgfpathlineto{\pgfqpoint{2.740439in}{3.063137in}}%
\pgfpathlineto{\pgfqpoint{2.746222in}{3.068442in}}%
\pgfpathlineto{\pgfqpoint{2.748304in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{2.753162in}{3.073553in}}%
\pgfpathlineto{\pgfqpoint{2.756632in}{3.075033in}}%
\pgfpathlineto{\pgfqpoint{2.759871in}{3.078882in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{3.080011in}}%
\pgfpathlineto{\pgfqpoint{2.767505in}{3.083547in}}%
\pgfpathlineto{\pgfqpoint{2.770049in}{3.084230in}}%
\pgfpathlineto{\pgfqpoint{2.772131in}{3.085269in}}%
\pgfpathlineto{\pgfqpoint{2.775370in}{3.088559in}}%
\pgfpathlineto{\pgfqpoint{2.780459in}{3.090330in}}%
\pgfpathlineto{\pgfqpoint{2.783004in}{3.092594in}}%
\pgfpathlineto{\pgfqpoint{2.789250in}{3.095909in}}%
\pgfpathlineto{\pgfqpoint{2.792489in}{3.098052in}}%
\pgfpathlineto{\pgfqpoint{2.794108in}{3.097576in}}%
\pgfpathlineto{\pgfqpoint{2.795959in}{3.097313in}}%
\pgfpathlineto{\pgfqpoint{2.800354in}{3.101543in}}%
\pgfpathlineto{\pgfqpoint{2.801742in}{3.101003in}}%
\pgfpathlineto{\pgfqpoint{2.803593in}{3.099990in}}%
\pgfpathlineto{\pgfqpoint{2.803824in}{3.100213in}}%
\pgfpathlineto{\pgfqpoint{2.808682in}{3.104471in}}%
\pgfpathlineto{\pgfqpoint{2.810301in}{3.102380in}}%
\pgfpathlineto{\pgfqpoint{2.811689in}{3.101938in}}%
\pgfpathlineto{\pgfqpoint{2.814234in}{3.104694in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{3.106471in}}%
\pgfpathlineto{\pgfqpoint{2.818167in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{2.819555in}{3.103422in}}%
\pgfpathlineto{\pgfqpoint{2.819786in}{3.103562in}}%
\pgfpathlineto{\pgfqpoint{2.822099in}{3.106222in}}%
\pgfpathlineto{\pgfqpoint{2.824181in}{3.107882in}}%
\pgfpathlineto{\pgfqpoint{2.825801in}{3.105876in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{3.103829in}}%
\pgfpathlineto{\pgfqpoint{2.829965in}{3.106258in}}%
\pgfpathlineto{\pgfqpoint{2.832278in}{3.108145in}}%
\pgfpathlineto{\pgfqpoint{2.834128in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{2.835748in}{3.104108in}}%
\pgfpathlineto{\pgfqpoint{2.835979in}{3.104229in}}%
\pgfpathlineto{\pgfqpoint{2.840837in}{3.107227in}}%
\pgfpathlineto{\pgfqpoint{2.844307in}{3.103567in}}%
\pgfpathlineto{\pgfqpoint{2.844538in}{3.103771in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.106522in}}%
\pgfpathlineto{\pgfqpoint{2.850322in}{3.104187in}}%
\pgfpathlineto{\pgfqpoint{2.852404in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{2.856336in}{3.105109in}}%
\pgfpathlineto{\pgfqpoint{2.860963in}{3.101755in}}%
\pgfpathlineto{\pgfqpoint{2.864202in}{3.103573in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{3.100103in}}%
\pgfpathlineto{\pgfqpoint{2.872761in}{3.101225in}}%
\pgfpathlineto{\pgfqpoint{2.876000in}{3.097272in}}%
\pgfpathlineto{\pgfqpoint{2.876231in}{3.097458in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{3.099538in}}%
\pgfpathlineto{\pgfqpoint{2.882477in}{3.096114in}}%
\pgfpathlineto{\pgfqpoint{2.884096in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{2.884328in}{3.095235in}}%
\pgfpathlineto{\pgfqpoint{2.888029in}{3.097700in}}%
\pgfpathlineto{\pgfqpoint{2.889417in}{3.096181in}}%
\pgfpathlineto{\pgfqpoint{2.892424in}{3.092410in}}%
\pgfpathlineto{\pgfqpoint{2.897282in}{3.094192in}}%
\pgfpathlineto{\pgfqpoint{2.900521in}{3.090516in}}%
\pgfpathlineto{\pgfqpoint{2.902372in}{3.092125in}}%
\pgfpathlineto{\pgfqpoint{2.904222in}{3.092759in}}%
\pgfpathlineto{\pgfqpoint{2.906073in}{3.090730in}}%
\pgfpathlineto{\pgfqpoint{2.908618in}{3.088110in}}%
\pgfpathlineto{\pgfqpoint{2.913938in}{3.088822in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{3.086250in}}%
\pgfpathlineto{\pgfqpoint{2.920647in}{3.087606in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{3.086157in}}%
\pgfpathlineto{\pgfqpoint{2.925042in}{3.083859in}}%
\pgfpathlineto{\pgfqpoint{2.928744in}{3.085252in}}%
\pgfpathlineto{\pgfqpoint{2.930594in}{3.083828in}}%
\pgfpathlineto{\pgfqpoint{2.933139in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{2.936609in}{3.083505in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{3.080785in}}%
\pgfpathlineto{\pgfqpoint{2.944705in}{3.081781in}}%
\pgfpathlineto{\pgfqpoint{2.950489in}{3.079407in}}%
\pgfpathlineto{\pgfqpoint{2.953033in}{3.080440in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{3.077146in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{3.078606in}}%
\pgfpathlineto{\pgfqpoint{2.967145in}{3.076758in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{3.077633in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{3.076108in}}%
\pgfpathlineto{\pgfqpoint{2.979405in}{3.076860in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{3.075598in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{3.075124in}}%
\pgfpathlineto{\pgfqpoint{2.987733in}{3.076462in}}%
\pgfpathlineto{\pgfqpoint{2.990972in}{3.074047in}}%
\pgfpathlineto{\pgfqpoint{2.992591in}{3.074205in}}%
\pgfpathlineto{\pgfqpoint{2.996524in}{3.076614in}}%
\pgfpathlineto{\pgfqpoint{3.001613in}{3.075295in}}%
\pgfpathlineto{\pgfqpoint{3.004158in}{3.076630in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{3.075669in}}%
\pgfpathlineto{\pgfqpoint{3.008785in}{3.073997in}}%
\pgfpathlineto{\pgfqpoint{3.013643in}{3.076868in}}%
\pgfpathlineto{\pgfqpoint{3.017113in}{3.075149in}}%
\pgfpathlineto{\pgfqpoint{3.021045in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{3.025209in}{3.075345in}}%
\pgfpathlineto{\pgfqpoint{3.028911in}{3.078674in}}%
\pgfpathlineto{\pgfqpoint{3.033769in}{3.077505in}}%
\pgfpathlineto{\pgfqpoint{3.036313in}{3.079385in}}%
\pgfpathlineto{\pgfqpoint{3.042097in}{3.078652in}}%
\pgfpathlineto{\pgfqpoint{3.044641in}{3.080518in}}%
\pgfpathlineto{\pgfqpoint{3.049499in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{3.052506in}{3.081625in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{3.080285in}}%
\pgfpathlineto{\pgfqpoint{3.057827in}{3.081186in}}%
\pgfpathlineto{\pgfqpoint{3.060603in}{3.082993in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{3.082493in}}%
\pgfpathlineto{\pgfqpoint{3.069625in}{3.083449in}}%
\pgfpathlineto{\pgfqpoint{3.072632in}{3.083575in}}%
\pgfpathlineto{\pgfqpoint{3.084430in}{3.087060in}}%
\pgfpathlineto{\pgfqpoint{3.087669in}{3.086521in}}%
\pgfpathlineto{\pgfqpoint{3.100161in}{3.089955in}}%
\pgfpathlineto{\pgfqpoint{3.107795in}{3.091003in}}%
\pgfpathlineto{\pgfqpoint{3.111034in}{3.091782in}}%
\pgfpathlineto{\pgfqpoint{3.114504in}{3.091699in}}%
\pgfpathlineto{\pgfqpoint{3.116586in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{3.119130in}{3.092684in}}%
\pgfpathlineto{\pgfqpoint{3.122369in}{3.092099in}}%
\pgfpathlineto{\pgfqpoint{3.124220in}{3.093483in}}%
\pgfpathlineto{\pgfqpoint{3.126533in}{3.094590in}}%
\pgfpathlineto{\pgfqpoint{3.132548in}{3.094803in}}%
\pgfpathlineto{\pgfqpoint{3.134398in}{3.095480in}}%
\pgfpathlineto{\pgfqpoint{3.139950in}{3.094455in}}%
\pgfpathlineto{\pgfqpoint{3.142495in}{3.096681in}}%
\pgfpathlineto{\pgfqpoint{3.148278in}{3.095496in}}%
\pgfpathlineto{\pgfqpoint{3.150360in}{3.097366in}}%
\pgfpathlineto{\pgfqpoint{3.150591in}{3.097210in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.094956in}}%
\pgfpathlineto{\pgfqpoint{3.158688in}{3.097844in}}%
\pgfpathlineto{\pgfqpoint{3.164009in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{3.166785in}{3.097934in}}%
\pgfpathlineto{\pgfqpoint{3.169561in}{3.095125in}}%
\pgfpathlineto{\pgfqpoint{3.171180in}{3.093990in}}%
\pgfpathlineto{\pgfqpoint{3.171411in}{3.094200in}}%
\pgfpathlineto{\pgfqpoint{3.175344in}{3.097687in}}%
\pgfpathlineto{\pgfqpoint{3.177426in}{3.095808in}}%
\pgfpathlineto{\pgfqpoint{3.179277in}{3.094260in}}%
\pgfpathlineto{\pgfqpoint{3.179508in}{3.094422in}}%
\pgfpathlineto{\pgfqpoint{3.183672in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{3.185523in}{3.095336in}}%
\pgfpathlineto{\pgfqpoint{3.187373in}{3.093829in}}%
\pgfpathlineto{\pgfqpoint{3.192694in}{3.096257in}}%
\pgfpathlineto{\pgfqpoint{3.195933in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.096353in}}%
\pgfpathlineto{\pgfqpoint{3.201716in}{3.094502in}}%
\pgfpathlineto{\pgfqpoint{3.204029in}{3.093546in}}%
\pgfpathlineto{\pgfqpoint{3.207499in}{3.095618in}}%
\pgfpathlineto{\pgfqpoint{3.213283in}{3.094390in}}%
\pgfpathlineto{\pgfqpoint{3.215596in}{3.095162in}}%
\pgfpathlineto{\pgfqpoint{3.221379in}{3.093485in}}%
\pgfpathlineto{\pgfqpoint{3.223693in}{3.094417in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{3.092324in}}%
\pgfpathlineto{\pgfqpoint{3.228319in}{3.092136in}}%
\pgfpathlineto{\pgfqpoint{3.229939in}{3.093135in}}%
\pgfpathlineto{\pgfqpoint{3.232021in}{3.093773in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{3.091751in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{3.092436in}}%
\pgfpathlineto{\pgfqpoint{3.244975in}{3.090751in}}%
\pgfpathlineto{\pgfqpoint{3.249602in}{3.091709in}}%
\pgfpathlineto{\pgfqpoint{3.253766in}{3.090472in}}%
\pgfpathlineto{\pgfqpoint{3.257467in}{3.091258in}}%
\pgfpathlineto{\pgfqpoint{3.263482in}{3.090391in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{3.090527in}}%
\pgfpathlineto{\pgfqpoint{3.271116in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{3.274817in}{3.089817in}}%
\pgfpathlineto{\pgfqpoint{3.279444in}{3.088946in}}%
\pgfpathlineto{\pgfqpoint{3.284533in}{3.088740in}}%
\pgfpathlineto{\pgfqpoint{3.288003in}{3.088657in}}%
\pgfpathlineto{\pgfqpoint{3.294018in}{3.088362in}}%
\pgfpathlineto{\pgfqpoint{3.296794in}{3.087782in}}%
\pgfpathlineto{\pgfqpoint{3.299801in}{3.088363in}}%
\pgfpathlineto{\pgfqpoint{3.303502in}{3.088531in}}%
\pgfpathlineto{\pgfqpoint{3.307204in}{3.087592in}}%
\pgfpathlineto{\pgfqpoint{3.311830in}{3.088042in}}%
\pgfpathlineto{\pgfqpoint{3.315069in}{3.087142in}}%
\pgfpathlineto{\pgfqpoint{3.320158in}{3.088407in}}%
\pgfpathlineto{\pgfqpoint{3.323166in}{3.087021in}}%
\pgfpathlineto{\pgfqpoint{3.329874in}{3.087217in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{3.086930in}}%
\pgfpathlineto{\pgfqpoint{3.334501in}{3.088583in}}%
\pgfpathlineto{\pgfqpoint{3.336352in}{3.088928in}}%
\pgfpathlineto{\pgfqpoint{3.341672in}{3.087429in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.088742in}}%
\pgfpathlineto{\pgfqpoint{3.350463in}{3.088142in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.089444in}}%
\pgfpathlineto{\pgfqpoint{3.355321in}{3.087809in}}%
\pgfpathlineto{\pgfqpoint{3.357865in}{3.087441in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{3.089165in}}%
\pgfpathlineto{\pgfqpoint{3.365731in}{3.087597in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{3.089706in}}%
\pgfpathlineto{\pgfqpoint{3.369663in}{3.090041in}}%
\pgfpathlineto{\pgfqpoint{3.375447in}{3.088863in}}%
\pgfpathlineto{\pgfqpoint{3.377760in}{3.090224in}}%
\pgfpathlineto{\pgfqpoint{3.383312in}{3.088979in}}%
\pgfpathlineto{\pgfqpoint{3.386551in}{3.090431in}}%
\pgfpathlineto{\pgfqpoint{3.391640in}{3.089506in}}%
\pgfpathlineto{\pgfqpoint{3.394416in}{3.090783in}}%
\pgfpathlineto{\pgfqpoint{3.399043in}{3.089833in}}%
\pgfpathlineto{\pgfqpoint{3.405057in}{3.090261in}}%
\pgfpathlineto{\pgfqpoint{3.407602in}{3.090661in}}%
\pgfpathlineto{\pgfqpoint{3.411997in}{3.091021in}}%
\pgfpathlineto{\pgfqpoint{3.414079in}{3.090825in}}%
\pgfpathlineto{\pgfqpoint{3.417549in}{3.091898in}}%
\pgfpathlineto{\pgfqpoint{3.422870in}{3.091864in}}%
\pgfpathlineto{\pgfqpoint{3.425646in}{3.092216in}}%
\pgfpathlineto{\pgfqpoint{3.430273in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{3.432817in}{3.092748in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{3.092696in}}%
\pgfpathlineto{\pgfqpoint{3.441377in}{3.093408in}}%
\pgfpathlineto{\pgfqpoint{3.444153in}{3.092476in}}%
\pgfpathlineto{\pgfqpoint{3.446929in}{3.092759in}}%
\pgfpathlineto{\pgfqpoint{3.449705in}{3.093444in}}%
\pgfpathlineto{\pgfqpoint{3.452018in}{3.092363in}}%
\pgfpathlineto{\pgfqpoint{3.458958in}{3.092837in}}%
\pgfpathlineto{\pgfqpoint{3.460809in}{3.092755in}}%
\pgfpathlineto{\pgfqpoint{3.466823in}{3.092923in}}%
\pgfpathlineto{\pgfqpoint{3.468674in}{3.092413in}}%
\pgfpathlineto{\pgfqpoint{3.473532in}{3.094882in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{3.093253in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{3.092740in}}%
\pgfpathlineto{\pgfqpoint{3.481397in}{3.094743in}}%
\pgfpathlineto{\pgfqpoint{3.483479in}{3.092822in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{3.092438in}}%
\pgfpathlineto{\pgfqpoint{3.485098in}{3.092660in}}%
\pgfpathlineto{\pgfqpoint{3.488800in}{3.095222in}}%
\pgfpathlineto{\pgfqpoint{3.490419in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{3.493195in}{3.093035in}}%
\pgfpathlineto{\pgfqpoint{3.496896in}{3.095047in}}%
\pgfpathlineto{\pgfqpoint{3.498284in}{3.094533in}}%
\pgfpathlineto{\pgfqpoint{3.501986in}{3.093434in}}%
\pgfpathlineto{\pgfqpoint{3.506150in}{3.095246in}}%
\pgfpathlineto{\pgfqpoint{3.510082in}{3.093730in}}%
\pgfpathlineto{\pgfqpoint{3.514478in}{3.094714in}}%
\pgfpathlineto{\pgfqpoint{3.517716in}{3.093163in}}%
\pgfpathlineto{\pgfqpoint{3.522806in}{3.094998in}}%
\pgfpathlineto{\pgfqpoint{3.525813in}{3.093644in}}%
\pgfpathlineto{\pgfqpoint{3.531596in}{3.093906in}}%
\pgfpathlineto{\pgfqpoint{3.534141in}{3.093377in}}%
\pgfpathlineto{\pgfqpoint{3.540387in}{3.094004in}}%
\pgfpathlineto{\pgfqpoint{3.544088in}{3.093806in}}%
\pgfpathlineto{\pgfqpoint{3.549178in}{3.093395in}}%
\pgfpathlineto{\pgfqpoint{3.552879in}{3.093986in}}%
\pgfpathlineto{\pgfqpoint{3.555655in}{3.094253in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{3.093733in}}%
\pgfpathlineto{\pgfqpoint{3.566528in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{3.093491in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{3.093773in}}%
\pgfpathlineto{\pgfqpoint{3.594981in}{3.092489in}}%
\pgfpathlineto{\pgfqpoint{3.597757in}{3.092898in}}%
\pgfpathlineto{\pgfqpoint{3.600071in}{3.093272in}}%
\pgfpathlineto{\pgfqpoint{3.605854in}{3.093206in}}%
\pgfpathlineto{\pgfqpoint{3.608399in}{3.093414in}}%
\pgfpathlineto{\pgfqpoint{3.614413in}{3.092915in}}%
\pgfpathlineto{\pgfqpoint{3.616727in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{3.619040in}{3.092121in}}%
\pgfpathlineto{\pgfqpoint{3.621353in}{3.091989in}}%
\pgfpathlineto{\pgfqpoint{3.624592in}{3.093627in}}%
\pgfpathlineto{\pgfqpoint{3.630375in}{3.092236in}}%
\pgfpathlineto{\pgfqpoint{3.632689in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{3.634771in}{3.092490in}}%
\pgfpathlineto{\pgfqpoint{3.637084in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{3.092199in}}%
\pgfpathlineto{\pgfqpoint{3.640785in}{3.093773in}}%
\pgfpathlineto{\pgfqpoint{3.642636in}{3.092851in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{3.090390in}}%
\pgfpathlineto{\pgfqpoint{3.647957in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{3.650039in}{3.093597in}}%
\pgfpathlineto{\pgfqpoint{3.651427in}{3.092195in}}%
\pgfpathlineto{\pgfqpoint{3.653509in}{3.090508in}}%
\pgfpathlineto{\pgfqpoint{3.654897in}{3.091913in}}%
\pgfpathlineto{\pgfqpoint{3.657441in}{3.093735in}}%
\pgfpathlineto{\pgfqpoint{3.659523in}{3.092250in}}%
\pgfpathlineto{\pgfqpoint{3.661837in}{3.090362in}}%
\pgfpathlineto{\pgfqpoint{3.667389in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.670165in}{3.090743in}}%
\pgfpathlineto{\pgfqpoint{3.675022in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{3.676642in}{3.091176in}}%
\pgfpathlineto{\pgfqpoint{3.678261in}{3.090724in}}%
\pgfpathlineto{\pgfqpoint{3.683350in}{3.093219in}}%
\pgfpathlineto{\pgfqpoint{3.687283in}{3.091760in}}%
\pgfpathlineto{\pgfqpoint{3.690522in}{3.093295in}}%
\pgfpathlineto{\pgfqpoint{3.693529in}{3.091087in}}%
\pgfpathlineto{\pgfqpoint{3.694917in}{3.091236in}}%
\pgfpathlineto{\pgfqpoint{3.698387in}{3.093226in}}%
\pgfpathlineto{\pgfqpoint{3.701163in}{3.091902in}}%
\pgfpathlineto{\pgfqpoint{3.703245in}{3.091475in}}%
\pgfpathlineto{\pgfqpoint{3.705558in}{3.092748in}}%
\pgfpathlineto{\pgfqpoint{3.708797in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{3.712036in}{3.092353in}}%
\pgfpathlineto{\pgfqpoint{3.713886in}{3.092899in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{3.092734in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{3.092804in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{3.092535in}}%
\pgfpathlineto{\pgfqpoint{3.730774in}{3.093117in}}%
\pgfpathlineto{\pgfqpoint{3.735863in}{3.092066in}}%
\pgfpathlineto{\pgfqpoint{3.739564in}{3.092689in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{3.092000in}}%
\pgfpathlineto{\pgfqpoint{3.747430in}{3.093065in}}%
\pgfpathlineto{\pgfqpoint{3.749974in}{3.092202in}}%
\pgfpathlineto{\pgfqpoint{3.755064in}{3.093318in}}%
\pgfpathlineto{\pgfqpoint{3.759228in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{3.763854in}{3.092898in}}%
\pgfpathlineto{\pgfqpoint{3.765936in}{3.092203in}}%
\pgfpathlineto{\pgfqpoint{3.769175in}{3.093110in}}%
\pgfpathlineto{\pgfqpoint{3.775652in}{3.093275in}}%
\pgfpathlineto{\pgfqpoint{3.778428in}{3.093488in}}%
\pgfpathlineto{\pgfqpoint{3.780510in}{3.092620in}}%
\pgfpathlineto{\pgfqpoint{3.782361in}{3.092433in}}%
\pgfpathlineto{\pgfqpoint{3.785368in}{3.093709in}}%
\pgfpathlineto{\pgfqpoint{3.790920in}{3.092909in}}%
\pgfpathlineto{\pgfqpoint{3.793696in}{3.094046in}}%
\pgfpathlineto{\pgfqpoint{3.799479in}{3.093354in}}%
\pgfpathlineto{\pgfqpoint{3.801561in}{3.094223in}}%
\pgfpathlineto{\pgfqpoint{3.807807in}{3.093744in}}%
\pgfpathlineto{\pgfqpoint{3.809889in}{3.094541in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{3.093528in}}%
\pgfpathlineto{\pgfqpoint{3.818449in}{3.094346in}}%
\pgfpathlineto{\pgfqpoint{3.821919in}{3.093028in}}%
\pgfpathlineto{\pgfqpoint{3.827239in}{3.094098in}}%
\pgfpathlineto{\pgfqpoint{3.829553in}{3.093033in}}%
\pgfpathlineto{\pgfqpoint{3.836030in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{3.093253in}}%
\pgfpathlineto{\pgfqpoint{3.842739in}{3.095038in}}%
\pgfpathlineto{\pgfqpoint{3.846440in}{3.093556in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{3.094693in}}%
\pgfpathlineto{\pgfqpoint{3.852223in}{3.093745in}}%
\pgfpathlineto{\pgfqpoint{3.855462in}{3.094277in}}%
\pgfpathlineto{\pgfqpoint{3.859857in}{3.094226in}}%
\pgfpathlineto{\pgfqpoint{3.866335in}{3.094102in}}%
\pgfpathlineto{\pgfqpoint{3.872118in}{3.094341in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{3.093877in}}%
\pgfpathlineto{\pgfqpoint{3.879983in}{3.094617in}}%
\pgfpathlineto{\pgfqpoint{3.883453in}{3.093429in}}%
\pgfpathlineto{\pgfqpoint{3.888774in}{3.093915in}}%
\pgfpathlineto{\pgfqpoint{3.890856in}{3.093102in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{3.094181in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{3.094930in}}%
\pgfpathlineto{\pgfqpoint{3.899415in}{3.092699in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{3.094659in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{3.092563in}}%
\pgfpathlineto{\pgfqpoint{3.909825in}{3.094321in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{3.095207in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{3.092757in}}%
\pgfpathlineto{\pgfqpoint{3.920235in}{3.095103in}}%
\pgfpathlineto{\pgfqpoint{3.922086in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{3.923705in}{3.092477in}}%
\pgfpathlineto{\pgfqpoint{3.928563in}{3.095108in}}%
\pgfpathlineto{\pgfqpoint{3.932496in}{3.092911in}}%
\pgfpathlineto{\pgfqpoint{3.937122in}{3.094372in}}%
\pgfpathlineto{\pgfqpoint{3.939898in}{3.092379in}}%
\pgfpathlineto{\pgfqpoint{3.944988in}{3.094723in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{3.092505in}}%
\pgfpathlineto{\pgfqpoint{3.953084in}{3.094521in}}%
\pgfpathlineto{\pgfqpoint{3.956786in}{3.092663in}}%
\pgfpathlineto{\pgfqpoint{3.961181in}{3.094562in}}%
\pgfpathlineto{\pgfqpoint{3.964882in}{3.092320in}}%
\pgfpathlineto{\pgfqpoint{3.969046in}{3.094743in}}%
\pgfpathlineto{\pgfqpoint{3.972979in}{3.092271in}}%
\pgfpathlineto{\pgfqpoint{3.977837in}{3.094126in}}%
\pgfpathlineto{\pgfqpoint{3.982001in}{3.092238in}}%
\pgfpathlineto{\pgfqpoint{3.986627in}{3.093891in}}%
\pgfpathlineto{\pgfqpoint{3.990560in}{3.092494in}}%
\pgfpathlineto{\pgfqpoint{3.993336in}{3.094821in}}%
\pgfpathlineto{\pgfqpoint{3.997037in}{3.092101in}}%
\pgfpathlineto{\pgfqpoint{3.998425in}{3.091730in}}%
\pgfpathlineto{\pgfqpoint{3.998657in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{4.001664in}{3.094926in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{3.093535in}}%
\pgfpathlineto{\pgfqpoint{4.007216in}{3.092648in}}%
\pgfpathlineto{\pgfqpoint{4.009529in}{3.094779in}}%
\pgfpathlineto{\pgfqpoint{4.012305in}{3.092991in}}%
\pgfpathlineto{\pgfqpoint{4.015313in}{3.092143in}}%
\pgfpathlineto{\pgfqpoint{4.018320in}{3.094881in}}%
\pgfpathlineto{\pgfqpoint{4.019708in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.022947in}{3.092042in}}%
\pgfpathlineto{\pgfqpoint{4.027573in}{3.094393in}}%
\pgfpathlineto{\pgfqpoint{4.031043in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{3.094809in}}%
\pgfpathlineto{\pgfqpoint{4.039140in}{3.092282in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{3.094681in}}%
\pgfpathlineto{\pgfqpoint{4.047931in}{3.092407in}}%
\pgfpathlineto{\pgfqpoint{4.052095in}{3.095061in}}%
\pgfpathlineto{\pgfqpoint{4.055565in}{3.092936in}}%
\pgfpathlineto{\pgfqpoint{4.060191in}{3.094683in}}%
\pgfpathlineto{\pgfqpoint{4.063893in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{4.068982in}{3.094552in}}%
\pgfpathlineto{\pgfqpoint{4.071527in}{3.093451in}}%
\pgfpathlineto{\pgfqpoint{4.073840in}{3.094020in}}%
\pgfpathlineto{\pgfqpoint{4.077310in}{3.093965in}}%
\pgfpathlineto{\pgfqpoint{4.079623in}{3.092840in}}%
\pgfpathlineto{\pgfqpoint{4.081705in}{3.093467in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{3.093759in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{3.093814in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.094074in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{3.095271in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.095232in}}%
\pgfpathlineto{\pgfqpoint{4.126121in}{3.093725in}}%
\pgfpathlineto{\pgfqpoint{4.136531in}{3.095559in}}%
\pgfpathlineto{\pgfqpoint{4.138382in}{3.095260in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{3.093529in}}%
\pgfpathlineto{\pgfqpoint{4.149254in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{4.152262in}{3.094463in}}%
\pgfpathlineto{\pgfqpoint{4.154575in}{3.095541in}}%
\pgfpathlineto{\pgfqpoint{4.160821in}{3.094215in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{3.094871in}}%
\pgfpathlineto{\pgfqpoint{4.171000in}{3.095440in}}%
\pgfpathlineto{\pgfqpoint{4.172850in}{3.094932in}}%
\pgfpathlineto{\pgfqpoint{4.176320in}{3.093352in}}%
\pgfpathlineto{\pgfqpoint{4.182104in}{3.093990in}}%
\pgfpathlineto{\pgfqpoint{4.184880in}{3.093487in}}%
\pgfpathlineto{\pgfqpoint{4.188812in}{3.095661in}}%
\pgfpathlineto{\pgfqpoint{4.191126in}{3.093871in}}%
\pgfpathlineto{\pgfqpoint{4.193208in}{3.093370in}}%
\pgfpathlineto{\pgfqpoint{4.197140in}{3.095313in}}%
\pgfpathlineto{\pgfqpoint{4.198991in}{3.094094in}}%
\pgfpathlineto{\pgfqpoint{4.201073in}{3.093070in}}%
\pgfpathlineto{\pgfqpoint{4.206625in}{3.095467in}}%
\pgfpathlineto{\pgfqpoint{4.209632in}{3.093338in}}%
\pgfpathlineto{\pgfqpoint{4.214490in}{3.095542in}}%
\pgfpathlineto{\pgfqpoint{4.215647in}{3.094160in}}%
\pgfpathlineto{\pgfqpoint{4.217035in}{3.092523in}}%
\pgfpathlineto{\pgfqpoint{4.217266in}{3.092694in}}%
\pgfpathlineto{\pgfqpoint{4.221661in}{3.095915in}}%
\pgfpathlineto{\pgfqpoint{4.223281in}{3.095503in}}%
\pgfpathlineto{\pgfqpoint{4.225363in}{3.092836in}}%
\pgfpathlineto{\pgfqpoint{4.225825in}{3.093262in}}%
\pgfpathlineto{\pgfqpoint{4.230683in}{3.095840in}}%
\pgfpathlineto{\pgfqpoint{4.232071in}{3.094427in}}%
\pgfpathlineto{\pgfqpoint{4.233691in}{3.092922in}}%
\pgfpathlineto{\pgfqpoint{4.233922in}{3.093080in}}%
\pgfpathlineto{\pgfqpoint{4.239474in}{3.095686in}}%
\pgfpathlineto{\pgfqpoint{4.243175in}{3.093798in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{3.094410in}}%
\pgfpathlineto{\pgfqpoint{4.251041in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{4.256824in}{3.094895in}}%
\pgfpathlineto{\pgfqpoint{4.260525in}{3.093798in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{3.094795in}}%
\pgfpathlineto{\pgfqpoint{4.268391in}{3.093489in}}%
\pgfpathlineto{\pgfqpoint{4.275793in}{3.093903in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{3.094432in}}%
\pgfpathlineto{\pgfqpoint{4.282733in}{3.094362in}}%
\pgfpathlineto{\pgfqpoint{4.285509in}{3.093685in}}%
\pgfpathlineto{\pgfqpoint{4.290367in}{3.095020in}}%
\pgfpathlineto{\pgfqpoint{4.294069in}{3.093929in}}%
\pgfpathlineto{\pgfqpoint{4.300546in}{3.094384in}}%
\pgfpathlineto{\pgfqpoint{4.302859in}{3.093828in}}%
\pgfpathlineto{\pgfqpoint{4.309105in}{3.094346in}}%
\pgfpathlineto{\pgfqpoint{4.310956in}{3.093984in}}%
\pgfpathlineto{\pgfqpoint{4.313269in}{3.095090in}}%
\pgfpathlineto{\pgfqpoint{4.314888in}{3.095051in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{3.094773in}}%
\pgfpathlineto{\pgfqpoint{4.323216in}{3.095303in}}%
\pgfpathlineto{\pgfqpoint{4.325067in}{3.095064in}}%
\pgfpathlineto{\pgfqpoint{4.327612in}{3.094042in}}%
\pgfpathlineto{\pgfqpoint{4.332470in}{3.095444in}}%
\pgfpathlineto{\pgfqpoint{4.337790in}{3.094347in}}%
\pgfpathlineto{\pgfqpoint{4.341260in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{4.345887in}{3.094079in}}%
\pgfpathlineto{\pgfqpoint{4.350514in}{3.094744in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{3.094248in}}%
\pgfpathlineto{\pgfqpoint{4.357685in}{3.095872in}}%
\pgfpathlineto{\pgfqpoint{4.360924in}{3.094348in}}%
\pgfpathlineto{\pgfqpoint{4.363468in}{3.094905in}}%
\pgfpathlineto{\pgfqpoint{4.365782in}{3.095914in}}%
\pgfpathlineto{\pgfqpoint{4.369252in}{3.094272in}}%
\pgfpathlineto{\pgfqpoint{4.371102in}{3.094362in}}%
\pgfpathlineto{\pgfqpoint{4.373878in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{4.378736in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{4.380587in}{3.095780in}}%
\pgfpathlineto{\pgfqpoint{4.382669in}{3.095690in}}%
\pgfpathlineto{\pgfqpoint{4.386370in}{3.093798in}}%
\pgfpathlineto{\pgfqpoint{4.388221in}{3.095447in}}%
\pgfpathlineto{\pgfqpoint{4.390072in}{3.096297in}}%
\pgfpathlineto{\pgfqpoint{4.394004in}{3.093863in}}%
\pgfpathlineto{\pgfqpoint{4.395392in}{3.094075in}}%
\pgfpathlineto{\pgfqpoint{4.398862in}{3.095959in}}%
\pgfpathlineto{\pgfqpoint{4.403026in}{3.093972in}}%
\pgfpathlineto{\pgfqpoint{4.407653in}{3.095783in}}%
\pgfpathlineto{\pgfqpoint{4.411817in}{3.094317in}}%
\pgfpathlineto{\pgfqpoint{4.414824in}{3.096378in}}%
\pgfpathlineto{\pgfqpoint{4.420376in}{3.095140in}}%
\pgfpathlineto{\pgfqpoint{4.423383in}{3.096514in}}%
\pgfpathlineto{\pgfqpoint{4.425697in}{3.094790in}}%
\pgfpathlineto{\pgfqpoint{4.427779in}{3.093702in}}%
\pgfpathlineto{\pgfqpoint{4.431711in}{3.096636in}}%
\pgfpathlineto{\pgfqpoint{4.434025in}{3.094800in}}%
\pgfpathlineto{\pgfqpoint{4.435875in}{3.093726in}}%
\pgfpathlineto{\pgfqpoint{4.436107in}{3.093988in}}%
\pgfpathlineto{\pgfqpoint{4.439577in}{3.096816in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{3.096050in}}%
\pgfpathlineto{\pgfqpoint{4.444203in}{3.093526in}}%
\pgfpathlineto{\pgfqpoint{4.444435in}{3.093780in}}%
\pgfpathlineto{\pgfqpoint{4.448136in}{3.096902in}}%
\pgfpathlineto{\pgfqpoint{4.449987in}{3.095935in}}%
\pgfpathlineto{\pgfqpoint{4.452300in}{3.093581in}}%
\pgfpathlineto{\pgfqpoint{4.452531in}{3.093779in}}%
\pgfpathlineto{\pgfqpoint{4.457158in}{3.097203in}}%
\pgfpathlineto{\pgfqpoint{4.458777in}{3.095099in}}%
\pgfpathlineto{\pgfqpoint{4.460859in}{3.093560in}}%
\pgfpathlineto{\pgfqpoint{4.466180in}{3.096704in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{3.096353in}}%
\pgfpathlineto{\pgfqpoint{4.469187in}{3.093772in}}%
\pgfpathlineto{\pgfqpoint{4.471038in}{3.095241in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{3.097611in}}%
\pgfpathlineto{\pgfqpoint{4.473814in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{4.477978in}{3.093606in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{3.093816in}}%
\pgfpathlineto{\pgfqpoint{4.482142in}{3.097457in}}%
\pgfpathlineto{\pgfqpoint{4.482605in}{3.096854in}}%
\pgfpathlineto{\pgfqpoint{4.486075in}{3.093664in}}%
\pgfpathlineto{\pgfqpoint{4.487694in}{3.095455in}}%
\pgfpathlineto{\pgfqpoint{4.490239in}{3.097396in}}%
\pgfpathlineto{\pgfqpoint{4.494634in}{3.093631in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{3.096372in}}%
\pgfpathlineto{\pgfqpoint{4.502268in}{3.093817in}}%
\pgfpathlineto{\pgfqpoint{4.503656in}{3.094877in}}%
\pgfpathlineto{\pgfqpoint{4.506201in}{3.097153in}}%
\pgfpathlineto{\pgfqpoint{4.507820in}{3.095543in}}%
\pgfpathlineto{\pgfqpoint{4.510596in}{3.093713in}}%
\pgfpathlineto{\pgfqpoint{4.512215in}{3.095510in}}%
\pgfpathlineto{\pgfqpoint{4.514528in}{3.096962in}}%
\pgfpathlineto{\pgfqpoint{4.517073in}{3.094368in}}%
\pgfpathlineto{\pgfqpoint{4.518692in}{3.093929in}}%
\pgfpathlineto{\pgfqpoint{4.523088in}{3.096197in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.094172in}}%
\pgfpathlineto{\pgfqpoint{4.530722in}{3.096641in}}%
\pgfpathlineto{\pgfqpoint{4.534886in}{3.093995in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.096505in}}%
\pgfpathlineto{\pgfqpoint{4.543676in}{3.094684in}}%
\pgfpathlineto{\pgfqpoint{4.546452in}{3.096617in}}%
\pgfpathlineto{\pgfqpoint{4.551773in}{3.094991in}}%
\pgfpathlineto{\pgfqpoint{4.554318in}{3.096736in}}%
\pgfpathlineto{\pgfqpoint{4.558713in}{3.093922in}}%
\pgfpathlineto{\pgfqpoint{4.558944in}{3.094256in}}%
\pgfpathlineto{\pgfqpoint{4.562414in}{3.096808in}}%
\pgfpathlineto{\pgfqpoint{4.564496in}{3.094328in}}%
\pgfpathlineto{\pgfqpoint{4.566116in}{3.093556in}}%
\pgfpathlineto{\pgfqpoint{4.567504in}{3.095127in}}%
\pgfpathlineto{\pgfqpoint{4.570742in}{3.096684in}}%
\pgfpathlineto{\pgfqpoint{4.574212in}{3.092972in}}%
\pgfpathlineto{\pgfqpoint{4.574675in}{3.093480in}}%
\pgfpathlineto{\pgfqpoint{4.578376in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{4.579764in}{3.095482in}}%
\pgfpathlineto{\pgfqpoint{4.582309in}{3.092975in}}%
\pgfpathlineto{\pgfqpoint{4.582540in}{3.093182in}}%
\pgfpathlineto{\pgfqpoint{4.586936in}{3.097041in}}%
\pgfpathlineto{\pgfqpoint{4.590637in}{3.092702in}}%
\pgfpathlineto{\pgfqpoint{4.591100in}{3.093324in}}%
\pgfpathlineto{\pgfqpoint{4.594570in}{3.097370in}}%
\pgfpathlineto{\pgfqpoint{4.595726in}{3.096154in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{3.092703in}}%
\pgfpathlineto{\pgfqpoint{4.599890in}{3.094505in}}%
\pgfpathlineto{\pgfqpoint{4.602666in}{3.097609in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{3.096522in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.092528in}}%
\pgfpathlineto{\pgfqpoint{4.608218in}{3.094326in}}%
\pgfpathlineto{\pgfqpoint{4.610994in}{3.097491in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{3.095843in}}%
\pgfpathlineto{\pgfqpoint{4.614927in}{3.092681in}}%
\pgfpathlineto{\pgfqpoint{4.616546in}{3.094566in}}%
\pgfpathlineto{\pgfqpoint{4.619322in}{3.097692in}}%
\pgfpathlineto{\pgfqpoint{4.620710in}{3.095746in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{3.092664in}}%
\pgfpathlineto{\pgfqpoint{4.624643in}{3.093855in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.097391in}}%
\pgfpathlineto{\pgfqpoint{4.632508in}{3.093390in}}%
\pgfpathlineto{\pgfqpoint{4.636209in}{3.097482in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{3.096811in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{3.093037in}}%
\pgfpathlineto{\pgfqpoint{4.641530in}{3.094118in}}%
\pgfpathlineto{\pgfqpoint{4.644306in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{4.644537in}{3.097125in}}%
\pgfpathlineto{\pgfqpoint{4.649164in}{3.093568in}}%
\pgfpathlineto{\pgfqpoint{4.653328in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{4.653559in}{3.096633in}}%
\pgfpathlineto{\pgfqpoint{4.657261in}{3.093461in}}%
\pgfpathlineto{\pgfqpoint{4.659111in}{3.095430in}}%
\pgfpathlineto{\pgfqpoint{4.661425in}{3.096935in}}%
\pgfpathlineto{\pgfqpoint{4.666283in}{3.094309in}}%
\pgfpathlineto{\pgfqpoint{4.669984in}{3.097088in}}%
\pgfpathlineto{\pgfqpoint{4.670215in}{3.096856in}}%
\pgfpathlineto{\pgfqpoint{4.673685in}{3.093842in}}%
\pgfpathlineto{\pgfqpoint{4.675999in}{3.095499in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{4.681782in}{3.093988in}}%
\pgfpathlineto{\pgfqpoint{4.684327in}{3.095745in}}%
\pgfpathlineto{\pgfqpoint{4.686640in}{3.097132in}}%
\pgfpathlineto{\pgfqpoint{4.690573in}{3.094199in}}%
\pgfpathlineto{\pgfqpoint{4.695893in}{3.095448in}}%
\pgfpathlineto{\pgfqpoint{4.697975in}{3.093863in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{3.095012in}}%
\pgfpathlineto{\pgfqpoint{4.703527in}{3.096753in}}%
\pgfpathlineto{\pgfqpoint{4.706766in}{3.093990in}}%
\pgfpathlineto{\pgfqpoint{4.712318in}{3.095619in}}%
\pgfpathlineto{\pgfqpoint{4.714400in}{3.093796in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{3.094881in}}%
\pgfpathlineto{\pgfqpoint{4.719720in}{3.097304in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{3.094098in}}%
\pgfpathlineto{\pgfqpoint{4.725966in}{3.096202in}}%
\pgfpathlineto{\pgfqpoint{4.727586in}{3.097351in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{3.097156in}}%
\pgfpathlineto{\pgfqpoint{4.731750in}{3.093907in}}%
\pgfpathlineto{\pgfqpoint{4.733832in}{3.095892in}}%
\pgfpathlineto{\pgfqpoint{4.735682in}{3.098081in}}%
\pgfpathlineto{\pgfqpoint{4.736145in}{3.097675in}}%
\pgfpathlineto{\pgfqpoint{4.739615in}{3.094082in}}%
\pgfpathlineto{\pgfqpoint{4.741466in}{3.094832in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{3.097564in}}%
\pgfpathlineto{\pgfqpoint{4.744704in}{3.096840in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{3.093981in}}%
\pgfpathlineto{\pgfqpoint{4.749794in}{3.095012in}}%
\pgfpathlineto{\pgfqpoint{4.752570in}{3.097972in}}%
\pgfpathlineto{\pgfqpoint{4.753032in}{3.097116in}}%
\pgfpathlineto{\pgfqpoint{4.755346in}{3.094366in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{3.095393in}}%
\pgfpathlineto{\pgfqpoint{4.760666in}{3.097695in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{3.097441in}}%
\pgfpathlineto{\pgfqpoint{4.763905in}{3.094233in}}%
\pgfpathlineto{\pgfqpoint{4.766681in}{3.095486in}}%
\pgfpathlineto{\pgfqpoint{4.768994in}{3.097884in}}%
\pgfpathlineto{\pgfqpoint{4.769226in}{3.097608in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{3.094537in}}%
\pgfpathlineto{\pgfqpoint{4.775703in}{3.096577in}}%
\pgfpathlineto{\pgfqpoint{4.777322in}{3.097271in}}%
\pgfpathlineto{\pgfqpoint{4.780792in}{3.094497in}}%
\pgfpathlineto{\pgfqpoint{4.783106in}{3.095851in}}%
\pgfpathlineto{\pgfqpoint{4.785650in}{3.097259in}}%
\pgfpathlineto{\pgfqpoint{4.789120in}{3.094896in}}%
\pgfpathlineto{\pgfqpoint{4.791202in}{3.095831in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{3.096839in}}%
\pgfpathlineto{\pgfqpoint{4.797911in}{3.094791in}}%
\pgfpathlineto{\pgfqpoint{4.799299in}{3.095908in}}%
\pgfpathlineto{\pgfqpoint{4.801844in}{3.096965in}}%
\pgfpathlineto{\pgfqpoint{4.806933in}{3.095314in}}%
\pgfpathlineto{\pgfqpoint{4.809940in}{3.096730in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{3.095480in}}%
\pgfpathlineto{\pgfqpoint{4.818268in}{3.096891in}}%
\pgfpathlineto{\pgfqpoint{4.823589in}{3.095619in}}%
\pgfpathlineto{\pgfqpoint{4.826827in}{3.096662in}}%
\pgfpathlineto{\pgfqpoint{4.830066in}{3.095118in}}%
\pgfpathlineto{\pgfqpoint{4.835618in}{3.096324in}}%
\pgfpathlineto{\pgfqpoint{4.838394in}{3.095334in}}%
\pgfpathlineto{\pgfqpoint{4.843483in}{3.096658in}}%
\pgfpathlineto{\pgfqpoint{4.846722in}{3.095446in}}%
\pgfpathlineto{\pgfqpoint{4.852043in}{3.096526in}}%
\pgfpathlineto{\pgfqpoint{4.857826in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{4.860833in}{3.096623in}}%
\pgfpathlineto{\pgfqpoint{4.864766in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{4.871243in}{3.095854in}}%
\pgfpathlineto{\pgfqpoint{4.874251in}{3.095734in}}%
\pgfpathlineto{\pgfqpoint{4.877952in}{3.096606in}}%
\pgfpathlineto{\pgfqpoint{4.882347in}{3.095585in}}%
\pgfpathlineto{\pgfqpoint{4.886280in}{3.096717in}}%
\pgfpathlineto{\pgfqpoint{4.891369in}{3.095733in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{3.096269in}}%
\pgfpathlineto{\pgfqpoint{4.898772in}{3.095256in}}%
\pgfpathlineto{\pgfqpoint{4.901317in}{3.096972in}}%
\pgfpathlineto{\pgfqpoint{4.903167in}{3.096846in}}%
\pgfpathlineto{\pgfqpoint{4.908025in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{4.911727in}{3.096954in}}%
\pgfpathlineto{\pgfqpoint{4.916585in}{3.095711in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{3.097015in}}%
\pgfpathlineto{\pgfqpoint{4.921211in}{3.096023in}}%
\pgfpathlineto{\pgfqpoint{4.923987in}{3.094785in}}%
\pgfpathlineto{\pgfqpoint{4.925607in}{3.096210in}}%
\pgfpathlineto{\pgfqpoint{4.927920in}{3.097076in}}%
\pgfpathlineto{\pgfqpoint{4.929308in}{3.096474in}}%
\pgfpathlineto{\pgfqpoint{4.932778in}{3.094982in}}%
\pgfpathlineto{\pgfqpoint{4.936710in}{3.097216in}}%
\pgfpathlineto{\pgfqpoint{4.942031in}{3.095471in}}%
\pgfpathlineto{\pgfqpoint{4.944344in}{3.097091in}}%
\pgfpathlineto{\pgfqpoint{4.945964in}{3.096826in}}%
\pgfpathlineto{\pgfqpoint{4.950590in}{3.095830in}}%
\pgfpathlineto{\pgfqpoint{4.952904in}{3.097294in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{3.096531in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{3.094759in}}%
\pgfpathlineto{\pgfqpoint{4.961926in}{3.097301in}}%
\pgfpathlineto{\pgfqpoint{4.963776in}{3.096471in}}%
\pgfpathlineto{\pgfqpoint{4.967478in}{3.095749in}}%
\pgfpathlineto{\pgfqpoint{4.970254in}{3.097573in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{3.096151in}}%
\pgfpathlineto{\pgfqpoint{4.975112in}{3.094553in}}%
\pgfpathlineto{\pgfqpoint{4.979507in}{3.097353in}}%
\pgfpathlineto{\pgfqpoint{4.983671in}{3.095089in}}%
\pgfpathlineto{\pgfqpoint{4.987604in}{3.097656in}}%
\pgfpathlineto{\pgfqpoint{4.991999in}{3.094835in}}%
\pgfpathlineto{\pgfqpoint{4.996857in}{3.096906in}}%
\pgfpathlineto{\pgfqpoint{5.000096in}{3.095032in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{3.097005in}}%
\pgfpathlineto{\pgfqpoint{5.004260in}{3.097794in}}%
\pgfpathlineto{\pgfqpoint{5.009118in}{3.094920in}}%
\pgfpathlineto{\pgfqpoint{5.010506in}{3.096428in}}%
\pgfpathlineto{\pgfqpoint{5.012588in}{3.097781in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{3.095180in}}%
\pgfpathlineto{\pgfqpoint{5.018602in}{3.096306in}}%
\pgfpathlineto{\pgfqpoint{5.020453in}{3.098034in}}%
\pgfpathlineto{\pgfqpoint{5.021841in}{3.096447in}}%
\pgfpathlineto{\pgfqpoint{5.024154in}{3.094922in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{3.095340in}}%
\pgfpathlineto{\pgfqpoint{5.029012in}{3.097686in}}%
\pgfpathlineto{\pgfqpoint{5.029244in}{3.097491in}}%
\pgfpathlineto{\pgfqpoint{5.032482in}{3.095318in}}%
\pgfpathlineto{\pgfqpoint{5.035027in}{3.096220in}}%
\pgfpathlineto{\pgfqpoint{5.036877in}{3.097921in}}%
\pgfpathlineto{\pgfqpoint{5.037109in}{3.097772in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{3.095200in}}%
\pgfpathlineto{\pgfqpoint{5.043123in}{3.095858in}}%
\pgfpathlineto{\pgfqpoint{5.045437in}{3.097424in}}%
\pgfpathlineto{\pgfqpoint{5.048675in}{3.095453in}}%
\pgfpathlineto{\pgfqpoint{5.053996in}{3.096973in}}%
\pgfpathlineto{\pgfqpoint{5.056772in}{3.095294in}}%
\pgfpathlineto{\pgfqpoint{5.062093in}{3.096830in}}%
\pgfpathlineto{\pgfqpoint{5.065100in}{3.095586in}}%
\pgfpathlineto{\pgfqpoint{5.069495in}{3.097477in}}%
\pgfpathlineto{\pgfqpoint{5.074816in}{3.095915in}}%
\pgfpathlineto{\pgfqpoint{5.076667in}{3.096949in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{3.096753in}}%
\pgfpathlineto{\pgfqpoint{5.081525in}{3.095379in}}%
\pgfpathlineto{\pgfqpoint{5.084069in}{3.096722in}}%
\pgfpathlineto{\pgfqpoint{5.086383in}{3.096909in}}%
\pgfpathlineto{\pgfqpoint{5.089621in}{3.094897in}}%
\pgfpathlineto{\pgfqpoint{5.092629in}{3.096680in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{3.096388in}}%
\pgfpathlineto{\pgfqpoint{5.097718in}{3.094742in}}%
\pgfpathlineto{\pgfqpoint{5.101419in}{3.097222in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{3.096814in}}%
\pgfpathlineto{\pgfqpoint{5.106277in}{3.094857in}}%
\pgfpathlineto{\pgfqpoint{5.106509in}{3.095174in}}%
\pgfpathlineto{\pgfqpoint{5.108591in}{3.096885in}}%
\pgfpathlineto{\pgfqpoint{5.115068in}{3.095810in}}%
\pgfpathlineto{\pgfqpoint{5.116919in}{3.097191in}}%
\pgfpathlineto{\pgfqpoint{5.120389in}{3.095788in}}%
\pgfpathlineto{\pgfqpoint{5.122471in}{3.094760in}}%
\pgfpathlineto{\pgfqpoint{5.128254in}{3.096189in}}%
\pgfpathlineto{\pgfqpoint{5.131030in}{3.095191in}}%
\pgfpathlineto{\pgfqpoint{5.136119in}{3.096546in}}%
\pgfpathlineto{\pgfqpoint{5.140052in}{3.095697in}}%
\pgfpathlineto{\pgfqpoint{5.142828in}{3.096900in}}%
\pgfpathlineto{\pgfqpoint{5.148611in}{3.096141in}}%
\pgfpathlineto{\pgfqpoint{5.150924in}{3.096960in}}%
\pgfpathlineto{\pgfqpoint{5.153238in}{3.096203in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{3.095776in}}%
\pgfpathlineto{\pgfqpoint{5.157170in}{3.096221in}}%
\pgfpathlineto{\pgfqpoint{5.159946in}{3.096576in}}%
\pgfpathlineto{\pgfqpoint{5.164804in}{3.096110in}}%
\pgfpathlineto{\pgfqpoint{5.169894in}{3.096352in}}%
\pgfpathlineto{\pgfqpoint{5.174520in}{3.096291in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{3.096416in}}%
\pgfpathlineto{\pgfqpoint{5.202049in}{3.096661in}}%
\pgfpathlineto{\pgfqpoint{5.205519in}{3.096989in}}%
\pgfpathlineto{\pgfqpoint{5.209683in}{3.096119in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{3.097036in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{3.096711in}}%
\pgfpathlineto{\pgfqpoint{5.218242in}{3.096424in}}%
\pgfpathlineto{\pgfqpoint{5.221944in}{3.097317in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{3.095949in}}%
\pgfpathlineto{\pgfqpoint{5.230734in}{3.096974in}}%
\pgfpathlineto{\pgfqpoint{5.235130in}{3.096506in}}%
\pgfpathlineto{\pgfqpoint{5.239294in}{3.097145in}}%
\pgfpathlineto{\pgfqpoint{5.242532in}{3.096085in}}%
\pgfpathlineto{\pgfqpoint{5.255949in}{3.097018in}}%
\pgfpathlineto{\pgfqpoint{5.259188in}{3.096148in}}%
\pgfpathlineto{\pgfqpoint{5.261039in}{3.097047in}}%
\pgfpathlineto{\pgfqpoint{5.263352in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{5.267979in}{3.096133in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.097627in}}%
\pgfpathlineto{\pgfqpoint{5.275844in}{3.095999in}}%
\pgfpathlineto{\pgfqpoint{5.277232in}{3.096925in}}%
\pgfpathlineto{\pgfqpoint{5.279545in}{3.097415in}}%
\pgfpathlineto{\pgfqpoint{5.282321in}{3.096840in}}%
\pgfpathlineto{\pgfqpoint{5.286023in}{3.097675in}}%
\pgfpathlineto{\pgfqpoint{5.287642in}{3.097736in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{3.097187in}}%
\pgfpathlineto{\pgfqpoint{5.292037in}{3.096349in}}%
\pgfpathlineto{\pgfqpoint{5.293657in}{3.096923in}}%
\pgfpathlineto{\pgfqpoint{5.295507in}{3.097478in}}%
\pgfpathlineto{\pgfqpoint{5.301059in}{3.096467in}}%
\pgfpathlineto{\pgfqpoint{5.306380in}{3.097489in}}%
\pgfpathlineto{\pgfqpoint{5.312163in}{3.096893in}}%
\pgfpathlineto{\pgfqpoint{5.313783in}{3.096983in}}%
\pgfpathlineto{\pgfqpoint{5.316327in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{5.318409in}{3.097226in}}%
\pgfpathlineto{\pgfqpoint{5.320260in}{3.096964in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{3.097171in}}%
\pgfpathlineto{\pgfqpoint{5.324193in}{3.097772in}}%
\pgfpathlineto{\pgfqpoint{5.326969in}{3.097252in}}%
\pgfpathlineto{\pgfqpoint{5.339923in}{3.097891in}}%
\pgfpathlineto{\pgfqpoint{5.342005in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{5.346632in}{3.096586in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{3.098211in}}%
\pgfpathlineto{\pgfqpoint{5.355422in}{3.097056in}}%
\pgfpathlineto{\pgfqpoint{5.359586in}{3.097503in}}%
\pgfpathlineto{\pgfqpoint{5.362594in}{3.095844in}}%
\pgfpathlineto{\pgfqpoint{5.366989in}{3.098482in}}%
\pgfpathlineto{\pgfqpoint{5.371384in}{3.096329in}}%
\pgfpathlineto{\pgfqpoint{5.375780in}{3.098043in}}%
\pgfpathlineto{\pgfqpoint{5.378787in}{3.095914in}}%
\pgfpathlineto{\pgfqpoint{5.381563in}{3.097571in}}%
\pgfpathlineto{\pgfqpoint{5.383414in}{3.098741in}}%
\pgfpathlineto{\pgfqpoint{5.383645in}{3.098493in}}%
\pgfpathlineto{\pgfqpoint{5.386421in}{3.096214in}}%
\pgfpathlineto{\pgfqpoint{5.388734in}{3.096479in}}%
\pgfpathlineto{\pgfqpoint{5.391973in}{3.098497in}}%
\pgfpathlineto{\pgfqpoint{5.392204in}{3.098179in}}%
\pgfpathlineto{\pgfqpoint{5.395443in}{3.096279in}}%
\pgfpathlineto{\pgfqpoint{5.397988in}{3.097126in}}%
\pgfpathlineto{\pgfqpoint{5.400301in}{3.098219in}}%
\pgfpathlineto{\pgfqpoint{5.403771in}{3.096411in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{3.097666in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{3.098335in}}%
\pgfpathlineto{\pgfqpoint{5.413718in}{3.096271in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{3.097789in}}%
\pgfpathlineto{\pgfqpoint{5.421121in}{3.096387in}}%
\pgfpathlineto{\pgfqpoint{5.423203in}{3.097249in}}%
\pgfpathlineto{\pgfqpoint{5.426210in}{3.097592in}}%
\pgfpathlineto{\pgfqpoint{5.428755in}{3.096449in}}%
\pgfpathlineto{\pgfqpoint{5.432225in}{3.097306in}}%
\pgfpathlineto{\pgfqpoint{5.434076in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{5.436852in}{3.096206in}}%
\pgfpathlineto{\pgfqpoint{5.442866in}{3.097346in}}%
\pgfpathlineto{\pgfqpoint{5.444948in}{3.096043in}}%
\pgfpathlineto{\pgfqpoint{5.450500in}{3.097525in}}%
\pgfpathlineto{\pgfqpoint{5.453507in}{3.095919in}}%
\pgfpathlineto{\pgfqpoint{5.456052in}{3.097578in}}%
\pgfpathlineto{\pgfqpoint{5.459059in}{3.097375in}}%
\pgfpathlineto{\pgfqpoint{5.461373in}{3.095634in}}%
\pgfpathlineto{\pgfqpoint{5.461604in}{3.095847in}}%
\pgfpathlineto{\pgfqpoint{5.464149in}{3.097612in}}%
\pgfpathlineto{\pgfqpoint{5.466693in}{3.097256in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{3.095680in}}%
\pgfpathlineto{\pgfqpoint{5.470163in}{3.096091in}}%
\pgfpathlineto{\pgfqpoint{5.472477in}{3.098030in}}%
\pgfpathlineto{\pgfqpoint{5.474327in}{3.097811in}}%
\pgfpathlineto{\pgfqpoint{5.478029in}{3.095762in}}%
\pgfpathlineto{\pgfqpoint{5.478260in}{3.096144in}}%
\pgfpathlineto{\pgfqpoint{5.480573in}{3.098130in}}%
\pgfpathlineto{\pgfqpoint{5.482424in}{3.097604in}}%
\pgfpathlineto{\pgfqpoint{5.485663in}{3.094664in}}%
\pgfpathlineto{\pgfqpoint{5.485894in}{3.094914in}}%
\pgfpathlineto{\pgfqpoint{5.490058in}{3.098699in}}%
\pgfpathlineto{\pgfqpoint{5.493991in}{3.095105in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{3.095818in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{3.098727in}}%
\pgfpathlineto{\pgfqpoint{5.498617in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{5.501856in}{3.094160in}}%
\pgfpathlineto{\pgfqpoint{5.502087in}{3.094388in}}%
\pgfpathlineto{\pgfqpoint{5.506483in}{3.098984in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{3.094652in}}%
\pgfpathlineto{\pgfqpoint{5.510647in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{5.513885in}{3.099177in}}%
\pgfpathlineto{\pgfqpoint{5.515273in}{3.098040in}}%
\pgfpathlineto{\pgfqpoint{5.518281in}{3.093932in}}%
\pgfpathlineto{\pgfqpoint{5.518743in}{3.094607in}}%
\pgfpathlineto{\pgfqpoint{5.522213in}{3.099357in}}%
\pgfpathlineto{\pgfqpoint{5.523833in}{3.098042in}}%
\pgfpathlineto{\pgfqpoint{5.526377in}{3.094462in}}%
\pgfpathlineto{\pgfqpoint{5.526840in}{3.094970in}}%
\pgfpathlineto{\pgfqpoint{5.530541in}{3.099355in}}%
\pgfpathlineto{\pgfqpoint{5.532392in}{3.097216in}}%
\pgfpathlineto{\pgfqpoint{5.534705in}{3.093951in}}%
\pgfpathlineto{\pgfqpoint{5.534937in}{3.094179in}}%
\pgfpathlineto{\pgfqpoint{5.539332in}{3.099157in}}%
\pgfpathlineto{\pgfqpoint{5.539563in}{3.098919in}}%
\pgfpathlineto{\pgfqpoint{5.543265in}{3.094961in}}%
\pgfpathlineto{\pgfqpoint{5.543959in}{3.096079in}}%
\pgfpathlineto{\pgfqpoint{5.546966in}{3.099351in}}%
\pgfpathlineto{\pgfqpoint{5.548817in}{3.097461in}}%
\pgfpathlineto{\pgfqpoint{5.551361in}{3.094385in}}%
\pgfpathlineto{\pgfqpoint{5.551593in}{3.094558in}}%
\pgfpathlineto{\pgfqpoint{5.555988in}{3.098965in}}%
\pgfpathlineto{\pgfqpoint{5.556219in}{3.098760in}}%
\pgfpathlineto{\pgfqpoint{5.560383in}{3.095903in}}%
\pgfpathlineto{\pgfqpoint{5.560614in}{3.096229in}}%
\pgfpathlineto{\pgfqpoint{5.563853in}{3.099012in}}%
\pgfpathlineto{\pgfqpoint{5.565704in}{3.097126in}}%
\pgfpathlineto{\pgfqpoint{5.568248in}{3.095081in}}%
\pgfpathlineto{\pgfqpoint{5.572875in}{3.098744in}}%
\pgfpathlineto{\pgfqpoint{5.573338in}{3.098171in}}%
\pgfpathlineto{\pgfqpoint{5.577039in}{3.096192in}}%
\pgfpathlineto{\pgfqpoint{5.581203in}{3.098550in}}%
\pgfpathlineto{\pgfqpoint{5.585136in}{3.095470in}}%
\pgfpathlineto{\pgfqpoint{5.589531in}{3.098629in}}%
\pgfpathlineto{\pgfqpoint{5.593926in}{3.096400in}}%
\pgfpathlineto{\pgfqpoint{5.596934in}{3.098785in}}%
\pgfpathlineto{\pgfqpoint{5.598553in}{3.097746in}}%
\pgfpathlineto{\pgfqpoint{5.601560in}{3.095242in}}%
\pgfpathlineto{\pgfqpoint{5.606418in}{3.098388in}}%
\pgfpathlineto{\pgfqpoint{5.609888in}{3.095608in}}%
\pgfpathlineto{\pgfqpoint{5.614515in}{3.098390in}}%
\pgfpathlineto{\pgfqpoint{5.618448in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.095605in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.095605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{0.992721in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{0.993415in}{3.560277in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{3.457636in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{3.135379in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{3.062906in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.993982in}}%
\pgfpathlineto{\pgfqpoint{1.015160in}{2.935199in}}%
\pgfpathlineto{\pgfqpoint{1.022563in}{2.889703in}}%
\pgfpathlineto{\pgfqpoint{1.033436in}{2.835750in}}%
\pgfpathlineto{\pgfqpoint{1.044771in}{2.789722in}}%
\pgfpathlineto{\pgfqpoint{1.058419in}{2.744471in}}%
\pgfpathlineto{\pgfqpoint{1.084329in}{2.671265in}}%
\pgfpathlineto{\pgfqpoint{1.099365in}{2.636145in}}%
\pgfpathlineto{\pgfqpoint{1.121573in}{2.591672in}}%
\pgfpathlineto{\pgfqpoint{1.135916in}{2.568349in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{1.179869in}{2.506713in}}%
\pgfpathlineto{\pgfqpoint{1.212487in}{2.468187in}}%
\pgfpathlineto{\pgfqpoint{1.252739in}{2.425462in}}%
\pgfpathlineto{\pgfqpoint{1.277954in}{2.402118in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{2.383116in}}%
\pgfpathlineto{\pgfqpoint{1.352906in}{2.344391in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{2.320797in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{2.288425in}}%
\pgfpathlineto{\pgfqpoint{1.469266in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{1.513451in}{2.238806in}}%
\pgfpathlineto{\pgfqpoint{1.561105in}{2.214164in}}%
\pgfpathlineto{\pgfqpoint{1.612692in}{2.190021in}}%
\pgfpathlineto{\pgfqpoint{1.668906in}{2.166180in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.121157in}}%
\pgfpathlineto{\pgfqpoint{1.885202in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.064948in}{2.015860in}}%
\pgfpathlineto{\pgfqpoint{2.399223in}{1.874693in}}%
\pgfpathlineto{\pgfqpoint{2.799429in}{1.708069in}}%
\pgfpathlineto{\pgfqpoint{3.174650in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{3.565140in}{1.397126in}}%
\pgfpathlineto{\pgfqpoint{3.609787in}{1.379367in}}%
\pgfpathlineto{\pgfqpoint{3.641711in}{1.366681in}}%
\pgfpathlineto{\pgfqpoint{3.663919in}{1.357888in}}%
\pgfpathlineto{\pgfqpoint{3.809427in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{3.858238in}{1.281377in}}%
\pgfpathlineto{\pgfqpoint{3.867723in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{3.904042in}{1.263511in}}%
\pgfpathlineto{\pgfqpoint{3.927869in}{1.254250in}}%
\pgfpathlineto{\pgfqpoint{3.934346in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{4.027111in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{4.029887in}{1.214822in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{4.054408in}{1.205328in}}%
\pgfpathlineto{\pgfqpoint{4.057415in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{4.329925in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{4.331313in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{4.334552in}{1.101280in}}%
\pgfpathlineto{\pgfqpoint{4.336402in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{1.099182in}}%
\pgfpathlineto{\pgfqpoint{4.342417in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{4.345887in}{1.097024in}}%
\pgfpathlineto{\pgfqpoint{4.347275in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{4.350051in}{1.095921in}}%
\pgfpathlineto{\pgfqpoint{4.351439in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{4.353984in}{1.094425in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{4.358148in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{4.359767in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{4.363006in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{4.364625in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{4.367632in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{4.369252in}{1.088939in}}%
\pgfpathlineto{\pgfqpoint{4.372028in}{1.088122in}}%
\pgfpathlineto{\pgfqpoint{4.373647in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{4.376192in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{4.377811in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{4.381281in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{4.382900in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{4.386370in}{1.083019in}}%
\pgfpathlineto{\pgfqpoint{4.387990in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{4.391460in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{4.393079in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{4.396780in}{1.079413in}}%
\pgfpathlineto{\pgfqpoint{4.398400in}{1.078484in}}%
\pgfpathlineto{\pgfqpoint{4.402564in}{1.077543in}}%
\pgfpathlineto{\pgfqpoint{4.403489in}{1.076590in}}%
\pgfpathlineto{\pgfqpoint{4.403720in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{4.405108in}{1.076590in}}%
\pgfpathlineto{\pgfqpoint{4.408115in}{1.075625in}}%
\pgfpathlineto{\pgfqpoint{4.409735in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{4.414361in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{4.415981in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{4.419913in}{1.071634in}}%
\pgfpathlineto{\pgfqpoint{4.421533in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{4.425234in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{4.426622in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{4.427547in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{4.427779in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{4.431943in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{4.438651in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{4.440039in}{1.064658in}}%
\pgfpathlineto{\pgfqpoint{4.441196in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{4.442584in}{1.063524in}}%
\pgfpathlineto{\pgfqpoint{4.445591in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{4.446979in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{4.450912in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{4.453457in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.453919in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{4.455539in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{4.459471in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{4.460628in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{4.463635in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{4.463867in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{4.464792in}{1.056337in}}%
\pgfpathlineto{\pgfqpoint{4.466180in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{4.467799in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{4.469187in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{4.472426in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{4.473814in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{4.475665in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{4.477053in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{4.480060in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{4.481448in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{4.484224in}{1.049771in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{1.049082in}}%
\pgfpathlineto{\pgfqpoint{4.489313in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{4.490701in}{1.047683in}}%
\pgfpathlineto{\pgfqpoint{4.492552in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{4.493246in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{4.493709in}{1.046974in}}%
\pgfpathlineto{\pgfqpoint{4.496253in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{4.497179in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{4.497410in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{4.500417in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{4.500649in}{1.043324in}}%
\pgfpathlineto{\pgfqpoint{4.501574in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{4.505507in}{1.043324in}}%
\pgfpathlineto{\pgfqpoint{4.506895in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{4.507820in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{4.508051in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{4.510827in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{4.512215in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{4.515454in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{4.516610in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{4.516842in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{4.517767in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{4.520774in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{4.525170in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{4.530259in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{4.531647in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{4.537199in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{4.538124in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{4.538356in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{4.543445in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{4.543676in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{4.544370in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{4.549460in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{4.549691in}{1.029386in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{4.554318in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{4.555243in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{4.555706in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{4.556168in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{4.559407in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{4.560564in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{4.561026in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{4.561489in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{4.566116in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{4.567272in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{4.572824in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{4.573056in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{4.578608in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{4.579533in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.579764in}{1.019782in}}%
\pgfpathlineto{\pgfqpoint{4.584854in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.585085in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{4.585779in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.586242in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{4.587167in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{4.587398in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{4.591794in}{1.016643in}}%
\pgfpathlineto{\pgfqpoint{4.592950in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{4.594107in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.595264in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{4.596189in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.597346in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{4.600584in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{4.601741in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.602204in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.602435in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{4.603129in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.607524in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.608681in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.608912in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{4.610300in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.610532in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.611688in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.614927in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.615158in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{4.615852in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.616083in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.618397in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{4.618859in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{4.620016in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.620941in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.621173in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{4.621867in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.624411in}{1.007564in}}%
\pgfpathlineto{\pgfqpoint{4.625337in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.626725in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.628113in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.628344in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{4.629038in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.632508in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.633433in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.634127in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.635284in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.636441in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.637597in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.638754in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.641761in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.643149in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{4.643612in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.644537in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.646851in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.647082in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.647313in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.648007in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.652865in}{0.999950in}}%
\pgfpathlineto{\pgfqpoint{4.654022in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.656104in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.657261in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.657492in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{4.658186in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{4.664201in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.665357in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{4.666051in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.666514in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{4.666977in}{0.995831in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.672760in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.673685in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.673917in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.674148in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.674379in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{4.675073in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.676693in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.677849in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.678081in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{4.678775in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.683633in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.684789in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.685483in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.685946in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.686640in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.687565in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.688491in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.688722in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.689416in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.689879in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.691035in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.696587in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.697744in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.697975in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{4.698901in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.699363in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.700520in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.701677in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.701908in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{4.702833in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.709079in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.709311in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.710005in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.711393in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.712549in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.713012in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.713937in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.715094in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.715557in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{4.716713in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.723190in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.725041in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.725272in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{4.725504in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.725735in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.726660in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.727354in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.727586in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.728511in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.728742in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.729436in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{4.730362in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.738921in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.739615in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.739846in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.740309in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.740772in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.741466in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.741928in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.742160in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.742391in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{4.742622in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.742854in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.744010in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.744936in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.745167in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.746324in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.747018in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{4.747249in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.754189in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.755346in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.756502in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.756734in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.757659in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.758816in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.759741in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.759972in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.760666in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.761360in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.771308in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.771539in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.772233in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.772696in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.773621in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.774315in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.774084in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.774546in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.774778in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.775240in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.776166in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.776397in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.777091in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.779404in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.779636in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.780330in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.780561in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.782180in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.782412in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{4.783106in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.791665in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.792359in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.792822in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.793978in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.794210in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.795135in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.796292in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.796523in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.798142in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.799068in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.800224in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.800918in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.802075in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.812254in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.812948in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.814104in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.815030in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.815724in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.815955in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.816880in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.817806in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.818500in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{4.818962in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.819425in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.819888in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.820350in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.821970in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.822201in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.822895in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.823126in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.824283in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.824514in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.825208in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.825439in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.825671in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{4.826365in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.836081in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.837237in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.838394in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{4.840013in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.841170in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.842095in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.842789in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.843021in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.843483in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.844409in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.845565in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.846491in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.848341in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.850192in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{4.851349in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.866385in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.866617in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.868236in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.868467in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.869161in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.869855in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.870549in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.870781in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{0.953259in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.873094in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.873788in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.874019in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.874482in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.874713in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.877258in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.877721in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.878183in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.878646in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.879803in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.880265in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{4.880728in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.897847in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.898078in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.898772in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.900623in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.901548in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{4.902473in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.904555in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.905712in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.907100in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.907331in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.908257in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.908488in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.909413in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.910570in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.911727in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.912883in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.913809in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.914965in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.933009in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.933472in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.933934in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.934860in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.936016in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.937173in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.937404in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.937636in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.941106in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.942262in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.943419in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.944344in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.945270in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.945732in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.946195in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.946889in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.947120in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.947814in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.948508in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.949665in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.950822in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.951053in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.952210in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.954060in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.955217in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.956374in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.956605in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.957762in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.959612in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{4.960769in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.979970in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.980664in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.982746in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.982977in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.983671in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.985059in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.985984in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.987141in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.988298in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.989454in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.990380in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.990611in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.991305in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.991999in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.993156in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.994312in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.995006in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.996163in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.997320in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.998476in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.998708in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{4.999864in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.000558in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.000790in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.001252in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.002640in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.003797in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.004954in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.005185in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.005879in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.006110in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.007267in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.008424in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.008886in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.010043in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.011200in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.015364in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.016058in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.016289in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.017677in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{5.018371in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.041504in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.042198in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.042429in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.042661in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.043586in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.044280in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.044511in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.044743in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.045899in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.046825in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.047981in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.049601in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.050063in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.050526in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.050989in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.051683in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.051914in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.052608in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.053765in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.054921in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.055153in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.056078in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.056541in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.057003in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.058160in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.058623in}{0.930057in}}%
\pgfpathlineto{\pgfqpoint{5.058854in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.060011in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.061167in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.062093in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.063249in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.063481in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.064175in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.064406in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.064869in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.067182in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.068339in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.069495in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.069727in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.070883in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.071115in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.071809in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.073428in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.074585in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.074816in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.076667in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.077361in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.077592in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.078749in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.079211in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.079674in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.079905in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.080831in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.081987in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.082913in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.084069in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.084301in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.085226in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.086151in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.087077in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.088233in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.089390in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.090547in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{5.091703in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.115068in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.115299in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.115993in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.131030in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.131261in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.131955in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.135657in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.136119in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.136582in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.136813in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.137739in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.138895in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.139126in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.141440in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.141671in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.141902in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.142365in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.142828in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.143290in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.144447in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.146529in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.146760in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.149305in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.149536in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.149999in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.150230in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.150924in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.151618in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.152312in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.152775in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.153700in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.153932in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.154394in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.154626in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.154857in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.155088in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.155551in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.155782in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.156245in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.156939in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.157170in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.158327in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.158558in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.159252in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.162722in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.162954in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.163879in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.164110in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.164804in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.165036in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.166192in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.167118in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.168043in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.169200in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.170125in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.170356in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.170819in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{5.171050in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.171976in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.172438in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.173595in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.174520in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.175446in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.176140in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.176371in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.176602in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.177759in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.177990in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.178222in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.180072in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.182154in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.183080in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.184236in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.184468in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.186781in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.187012in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.187244in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.187938in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.188863in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.189557in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.190020in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.190945in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.191870in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.193027in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.194184in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.194646in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.195803in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.196266in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.197422in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.197654in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.198810in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.200198in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.200892in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.201124in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.201586in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.202280in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.202512in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.203900in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.205056in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.206213in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.206444in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.207138in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.209220in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.209914in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.210146in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.210840in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.211302in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.211765in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.213384in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.213616in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.214310in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.214541in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.214772in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.215466in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.216160in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.216392in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.217086in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.220324in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.220556in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{5.221250in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.277926in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.278157in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.278851in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.279777in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.280702in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.285560in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.285791in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.291806in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.292037in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.292731in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.295739in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.295970in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.296664in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.301059in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.301291in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.301985in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.308693in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.308925in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.312626in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.312857in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.313551in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.317947in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.318178in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.318872in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.319566in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.319797in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.320491in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.324887in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.325118in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.325812in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.326737in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.326969in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.327663in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.332289in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.333446in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.335065in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.336222in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.337379in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.338073in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.339692in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.340386in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.340849in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.342005in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.342931in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.343856in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.345013in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.345244in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.346401in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.347557in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.347788in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.348482in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.348945in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.349870in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.350564in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.350796in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.351258in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.352415in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.352646in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.353109in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.353572in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.354266in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.354497in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.354728in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.355654in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.356579in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.356810in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.357273in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.357967in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.358198in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.358430in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.358661in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.359124in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.359818in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.360049in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.360974in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.361206in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.361437in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.362362in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.363056in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.363288in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.363982in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.364444in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.364676in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.364907in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.365138in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.365601in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.365832in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.366526in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.366989in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.368146in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.368840in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.369071in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.369534in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.370690in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.371847in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.372078in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.372541in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.372772in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.373004in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.373235in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.373698in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.373929in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.375780in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.376705in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{0.915045in}}%
\pgfpathlineto{\pgfqpoint{5.377630in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.378556in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.379712in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.379944in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.380175in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.380869in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.381100in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.381332in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.382026in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.382257in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.383414in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.384570in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.384802in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.385958in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.386884in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.387115in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.387809in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.388040in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.388503in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.388966in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.389428in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.389660in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.390354in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.390816in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.391742in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.392436in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.392667in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.393361in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.393592in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.394749in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.395674in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.396831in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.397756in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.398682in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.399838in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.400070in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.400301in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.400995in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.401226in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.401458in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.403540in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.404465in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.405622in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.406547in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.407472in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.408398in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.409554in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.410017in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.410942in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.411636in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.411868in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.412099in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.413256in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.414412in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.414644in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.415800in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.416263in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.418576in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.418808in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.419733in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.420890in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.422740in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.423203in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.423666in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.425516in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.426673in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.427830in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.428292in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.428755in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.429449in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.429912in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.430374in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.430606in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.431762in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.432919in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.433844in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.434538in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.435232in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.436158in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.436620in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.437546in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.439396in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.440553in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.441710in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.441941in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.443098in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.443792in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.444023in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.444254in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.444948in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.445180in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.445411in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.446568in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.447493in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.448187in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.448418in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.448650in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.449112in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.449575in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.449806in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.450732in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.451657in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.452813in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.453507in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.453739in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.454895in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.455127in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.455821in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.457209in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.458134in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.459291in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.459753in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.459985in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.460679in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.461141in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.461373in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.462067in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.462529in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.462761in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.463455in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.465305in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.465537in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.466231in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.466462in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.466693in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.467387in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.467619in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.468544in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.469007in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.469238in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.471320in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.472477in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.472939in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.474096in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.474790in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.475021in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.475484in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.476641in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.477797in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.478029in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.478954in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.480111in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.481267in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.482193in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.483118in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.483581in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.484043in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.484275in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.485431in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.486588in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.487513in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.488670in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.488901in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.489595in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.489827in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.490058in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.491215in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.492834in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.493065in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.493759in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.494222in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.495379in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.496535in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.496767in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.497692in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.498617in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.499311in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.500931in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.501393in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.502550in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.503013in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.504169in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.505326in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.505557in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.506020in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.506483in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.506945in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.507871in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.509027in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.512266in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.513423in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.514348in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.514579in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.515273in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.515736in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.516661in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.517818in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.518049in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.518743in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.519437in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.520825in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.521982in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.523139in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.523370in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.524527in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.525452in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.526377in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.527534in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.527997in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.528922in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.530079in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.531235in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.532392in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.532623in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.533780in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.534243in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.534705in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.535168in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.535862in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.537019in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.537250in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.538175in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.539332in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.540489in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.541877in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.542108in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.542802in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.543265in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.543727in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.544190in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.545115in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.546041in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.546272in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.546503in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.547197in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.547429in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.548585in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.549048in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.550205in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.550436in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.551130in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.551361in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.552518in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.553675in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.554600in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.555063in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.557376in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.558532in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.559689in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.561540in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.561771in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.562465in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.562696in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.563853in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.565010in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.565704in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.566629in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.568711in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.569174in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.569636in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.573106in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.573800in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.574032in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.577502in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.577733in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.578427in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.579121in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.579352in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.580046in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.586292in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.586986in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.587218in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.587449in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.587680in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.588374in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.589300in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.589531in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.590225in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.591382in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.591844in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.592307in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.593926in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.594158in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.594852in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.595083in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.596240in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.597396in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.599710in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.599941in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.600635in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.606187in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.606418in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.607112in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.609194in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.609426in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.610120in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.614515in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.614746in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.615440in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.617522in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{0.906234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{0.992721in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{0.993415in}{3.560138in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{3.457424in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{3.134506in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{3.061464in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.991287in}}%
\pgfpathlineto{\pgfqpoint{1.015623in}{2.927830in}}%
\pgfpathlineto{\pgfqpoint{1.022100in}{2.886908in}}%
\pgfpathlineto{\pgfqpoint{1.035749in}{2.816751in}}%
\pgfpathlineto{\pgfqpoint{1.049860in}{2.762602in}}%
\pgfpathlineto{\pgfqpoint{1.050092in}{2.763569in}}%
\pgfpathlineto{\pgfqpoint{1.050323in}{2.761120in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{1.051711in}{2.756535in}}%
\pgfpathlineto{\pgfqpoint{1.051942in}{2.760858in}}%
\pgfpathlineto{\pgfqpoint{1.052636in}{2.753231in}}%
\pgfpathlineto{\pgfqpoint{1.052868in}{2.760490in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{2.760966in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{2.747570in}}%
\pgfpathlineto{\pgfqpoint{1.054949in}{2.743456in}}%
\pgfpathlineto{\pgfqpoint{1.055181in}{2.763347in}}%
\pgfpathlineto{\pgfqpoint{1.055875in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{2.766201in}}%
\pgfpathlineto{\pgfqpoint{1.056337in}{2.743100in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{2.772769in}}%
\pgfpathlineto{\pgfqpoint{1.057725in}{2.746683in}}%
\pgfpathlineto{\pgfqpoint{1.058419in}{2.778539in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{2.750094in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{2.789667in}}%
\pgfpathlineto{\pgfqpoint{1.060733in}{2.797593in}}%
\pgfpathlineto{\pgfqpoint{1.060964in}{2.746652in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.729546in}}%
\pgfpathlineto{\pgfqpoint{1.062121in}{2.806928in}}%
\pgfpathlineto{\pgfqpoint{1.062352in}{2.742835in}}%
\pgfpathlineto{\pgfqpoint{1.062583in}{2.807460in}}%
\pgfpathlineto{\pgfqpoint{1.063277in}{2.775782in}}%
\pgfpathlineto{\pgfqpoint{1.063509in}{2.797587in}}%
\pgfpathlineto{\pgfqpoint{1.064203in}{2.796942in}}%
\pgfpathlineto{\pgfqpoint{1.064897in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{1.065128in}{2.804188in}}%
\pgfpathlineto{\pgfqpoint{1.065359in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{1.065591in}{2.799691in}}%
\pgfpathlineto{\pgfqpoint{1.066516in}{2.762058in}}%
\pgfpathlineto{\pgfqpoint{1.066747in}{2.796852in}}%
\pgfpathlineto{\pgfqpoint{1.066979in}{2.728027in}}%
\pgfpathlineto{\pgfqpoint{1.067673in}{2.785593in}}%
\pgfpathlineto{\pgfqpoint{1.068367in}{2.787185in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{2.724760in}}%
\pgfpathlineto{\pgfqpoint{1.068829in}{2.787896in}}%
\pgfpathlineto{\pgfqpoint{1.069755in}{2.755689in}}%
\pgfpathlineto{\pgfqpoint{1.070449in}{2.778696in}}%
\pgfpathlineto{\pgfqpoint{1.070217in}{2.716946in}}%
\pgfpathlineto{\pgfqpoint{1.070911in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{1.071837in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{1.072299in}{2.744146in}}%
\pgfpathlineto{\pgfqpoint{1.072762in}{2.761103in}}%
\pgfpathlineto{\pgfqpoint{1.073456in}{2.716792in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.764927in}}%
\pgfpathlineto{\pgfqpoint{1.073919in}{2.744701in}}%
\pgfpathlineto{\pgfqpoint{1.074150in}{2.742308in}}%
\pgfpathlineto{\pgfqpoint{1.074613in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{2.761231in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{2.728325in}}%
\pgfpathlineto{\pgfqpoint{1.075769in}{2.744306in}}%
\pgfpathlineto{\pgfqpoint{1.076232in}{2.738040in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{2.769518in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{2.740888in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{2.776016in}}%
\pgfpathlineto{\pgfqpoint{1.078314in}{2.763102in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{2.808355in}}%
\pgfpathlineto{\pgfqpoint{1.080165in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{1.080396in}{2.822284in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{2.779990in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{2.847948in}}%
\pgfpathlineto{\pgfqpoint{1.082478in}{2.791167in}}%
\pgfpathlineto{\pgfqpoint{1.082709in}{2.861905in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{2.813744in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{2.862350in}}%
\pgfpathlineto{\pgfqpoint{1.084097in}{2.849048in}}%
\pgfpathlineto{\pgfqpoint{1.084560in}{2.833079in}}%
\pgfpathlineto{\pgfqpoint{1.084791in}{2.873706in}}%
\pgfpathlineto{\pgfqpoint{1.085023in}{2.818282in}}%
\pgfpathlineto{\pgfqpoint{1.085717in}{2.862488in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{2.838917in}}%
\pgfpathlineto{\pgfqpoint{1.086411in}{2.886493in}}%
\pgfpathlineto{\pgfqpoint{1.086642in}{2.807547in}}%
\pgfpathlineto{\pgfqpoint{1.086873in}{2.892500in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{2.855908in}}%
\pgfpathlineto{\pgfqpoint{1.088724in}{2.887895in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{2.827998in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{2.900984in}}%
\pgfpathlineto{\pgfqpoint{1.089881in}{2.855229in}}%
\pgfpathlineto{\pgfqpoint{1.090806in}{2.892503in}}%
\pgfpathlineto{\pgfqpoint{1.091037in}{2.867240in}}%
\pgfpathlineto{\pgfqpoint{1.091963in}{2.864768in}}%
\pgfpathlineto{\pgfqpoint{1.092194in}{2.894062in}}%
\pgfpathlineto{\pgfqpoint{1.092888in}{2.847584in}}%
\pgfpathlineto{\pgfqpoint{1.093119in}{2.905308in}}%
\pgfpathlineto{\pgfqpoint{1.093351in}{2.855617in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{2.899580in}}%
\pgfpathlineto{\pgfqpoint{1.094507in}{2.890557in}}%
\pgfpathlineto{\pgfqpoint{1.094970in}{2.895921in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{2.876332in}}%
\pgfpathlineto{\pgfqpoint{1.096589in}{2.905849in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{2.886921in}}%
\pgfpathlineto{\pgfqpoint{1.099134in}{2.911807in}}%
\pgfpathlineto{\pgfqpoint{1.099365in}{2.891015in}}%
\pgfpathlineto{\pgfqpoint{1.099597in}{2.913030in}}%
\pgfpathlineto{\pgfqpoint{1.100291in}{2.893085in}}%
\pgfpathlineto{\pgfqpoint{1.100753in}{2.891997in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{2.923350in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{2.899979in}}%
\pgfpathlineto{\pgfqpoint{1.102373in}{2.913521in}}%
\pgfpathlineto{\pgfqpoint{1.103298in}{2.926036in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{2.902149in}}%
\pgfpathlineto{\pgfqpoint{1.103761in}{2.932805in}}%
\pgfpathlineto{\pgfqpoint{1.104455in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.105380in}{2.937470in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{2.934670in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{2.934310in}}%
\pgfpathlineto{\pgfqpoint{1.107231in}{2.949319in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{2.940527in}}%
\pgfpathlineto{\pgfqpoint{1.108156in}{2.947784in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{2.939688in}}%
\pgfpathlineto{\pgfqpoint{1.109313in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{1.109544in}{2.952534in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{2.956239in}}%
\pgfpathlineto{\pgfqpoint{1.111163in}{2.953349in}}%
\pgfpathlineto{\pgfqpoint{1.111395in}{2.965705in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{2.952861in}}%
\pgfpathlineto{\pgfqpoint{1.111857in}{2.966529in}}%
\pgfpathlineto{\pgfqpoint{1.112320in}{2.965488in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{2.964804in}}%
\pgfpathlineto{\pgfqpoint{1.112783in}{2.955769in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{2.970436in}}%
\pgfpathlineto{\pgfqpoint{1.113477in}{2.969589in}}%
\pgfpathlineto{\pgfqpoint{1.114171in}{2.972188in}}%
\pgfpathlineto{\pgfqpoint{1.114402in}{2.952810in}}%
\pgfpathlineto{\pgfqpoint{1.114633in}{2.975086in}}%
\pgfpathlineto{\pgfqpoint{1.115559in}{2.966561in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{2.977186in}}%
\pgfpathlineto{\pgfqpoint{1.116715in}{2.964264in}}%
\pgfpathlineto{\pgfqpoint{1.116947in}{2.983277in}}%
\pgfpathlineto{\pgfqpoint{1.117409in}{2.981609in}}%
\pgfpathlineto{\pgfqpoint{1.118103in}{2.987615in}}%
\pgfpathlineto{\pgfqpoint{1.118335in}{2.974396in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{2.994423in}}%
\pgfpathlineto{\pgfqpoint{1.119491in}{2.991579in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{2.990468in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{2.988446in}}%
\pgfpathlineto{\pgfqpoint{1.120417in}{3.005116in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{2.980294in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{3.010337in}}%
\pgfpathlineto{\pgfqpoint{1.121573in}{2.989224in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{3.007684in}}%
\pgfpathlineto{\pgfqpoint{1.122730in}{3.004665in}}%
\pgfpathlineto{\pgfqpoint{1.122961in}{2.999149in}}%
\pgfpathlineto{\pgfqpoint{1.123193in}{3.005473in}}%
\pgfpathlineto{\pgfqpoint{1.123655in}{3.001761in}}%
\pgfpathlineto{\pgfqpoint{1.124118in}{2.997391in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{3.011828in}}%
\pgfpathlineto{\pgfqpoint{1.125506in}{3.004313in}}%
\pgfpathlineto{\pgfqpoint{1.125969in}{3.005510in}}%
\pgfpathlineto{\pgfqpoint{1.126663in}{3.016576in}}%
\pgfpathlineto{\pgfqpoint{1.127125in}{3.015982in}}%
\pgfpathlineto{\pgfqpoint{1.128051in}{3.018980in}}%
\pgfpathlineto{\pgfqpoint{1.128282in}{3.008252in}}%
\pgfpathlineto{\pgfqpoint{1.128745in}{3.007299in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{3.031266in}}%
\pgfpathlineto{\pgfqpoint{1.129670in}{3.017284in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{3.026575in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{3.032356in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{3.031489in}}%
\pgfpathlineto{\pgfqpoint{1.133140in}{3.038255in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{3.028657in}}%
\pgfpathlineto{\pgfqpoint{1.133603in}{3.037654in}}%
\pgfpathlineto{\pgfqpoint{1.134297in}{3.038080in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{3.034347in}}%
\pgfpathlineto{\pgfqpoint{1.135453in}{3.043608in}}%
\pgfpathlineto{\pgfqpoint{1.135916in}{3.042279in}}%
\pgfpathlineto{\pgfqpoint{1.138923in}{3.064449in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{3.054901in}}%
\pgfpathlineto{\pgfqpoint{1.139386in}{3.065348in}}%
\pgfpathlineto{\pgfqpoint{1.139849in}{3.064555in}}%
\pgfpathlineto{\pgfqpoint{1.140311in}{3.064362in}}%
\pgfpathlineto{\pgfqpoint{1.143550in}{3.082426in}}%
\pgfpathlineto{\pgfqpoint{1.143781in}{3.075159in}}%
\pgfpathlineto{\pgfqpoint{1.144475in}{3.084770in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{3.079016in}}%
\pgfpathlineto{\pgfqpoint{1.144938in}{3.084620in}}%
\pgfpathlineto{\pgfqpoint{1.145863in}{3.084100in}}%
\pgfpathlineto{\pgfqpoint{1.146789in}{3.083216in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{3.090658in}}%
\pgfpathlineto{\pgfqpoint{1.147251in}{3.082826in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{3.094375in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{1.148408in}{3.094834in}}%
\pgfpathlineto{\pgfqpoint{1.149333in}{3.091333in}}%
\pgfpathlineto{\pgfqpoint{1.149796in}{3.091297in}}%
\pgfpathlineto{\pgfqpoint{1.150259in}{3.095072in}}%
\pgfpathlineto{\pgfqpoint{1.150721in}{3.099609in}}%
\pgfpathlineto{\pgfqpoint{1.150953in}{3.090443in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{3.101341in}}%
\pgfpathlineto{\pgfqpoint{1.152109in}{3.096620in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{3.106293in}}%
\pgfpathlineto{\pgfqpoint{1.153729in}{3.100509in}}%
\pgfpathlineto{\pgfqpoint{1.154423in}{3.109957in}}%
\pgfpathlineto{\pgfqpoint{1.154654in}{3.109380in}}%
\pgfpathlineto{\pgfqpoint{1.154885in}{3.111359in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{3.115821in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.113810in}}%
\pgfpathlineto{\pgfqpoint{1.156967in}{3.123544in}}%
\pgfpathlineto{\pgfqpoint{1.157199in}{3.120470in}}%
\pgfpathlineto{\pgfqpoint{1.157430in}{3.126797in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{3.122976in}}%
\pgfpathlineto{\pgfqpoint{1.159049in}{3.132658in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{3.129447in}}%
\pgfpathlineto{\pgfqpoint{1.159974in}{3.135183in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{3.131005in}}%
\pgfpathlineto{\pgfqpoint{1.160668in}{3.130885in}}%
\pgfpathlineto{\pgfqpoint{1.161362in}{3.142077in}}%
\pgfpathlineto{\pgfqpoint{1.161594in}{3.136314in}}%
\pgfpathlineto{\pgfqpoint{1.162288in}{3.139047in}}%
\pgfpathlineto{\pgfqpoint{1.163676in}{3.145830in}}%
\pgfpathlineto{\pgfqpoint{1.163907in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{3.150667in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{3.148591in}}%
\pgfpathlineto{\pgfqpoint{1.165989in}{3.152811in}}%
\pgfpathlineto{\pgfqpoint{1.166220in}{3.149694in}}%
\pgfpathlineto{\pgfqpoint{1.167608in}{3.157073in}}%
\pgfpathlineto{\pgfqpoint{1.167840in}{3.155388in}}%
\pgfpathlineto{\pgfqpoint{1.168534in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{1.168765in}{3.157140in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{3.155963in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{3.166820in}}%
\pgfpathlineto{\pgfqpoint{1.170153in}{3.158430in}}%
\pgfpathlineto{\pgfqpoint{1.170847in}{3.167381in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{3.166073in}}%
\pgfpathlineto{\pgfqpoint{1.171310in}{3.168439in}}%
\pgfpathlineto{\pgfqpoint{1.171541in}{3.167302in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{3.175241in}}%
\pgfpathlineto{\pgfqpoint{1.173160in}{3.170579in}}%
\pgfpathlineto{\pgfqpoint{1.173854in}{3.177829in}}%
\pgfpathlineto{\pgfqpoint{1.174086in}{3.173507in}}%
\pgfpathlineto{\pgfqpoint{1.175242in}{3.180980in}}%
\pgfpathlineto{\pgfqpoint{1.175474in}{3.177411in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{3.183426in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{1.178018in}{3.190502in}}%
\pgfpathlineto{\pgfqpoint{1.183339in}{3.213230in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{1.183802in}{3.214866in}}%
\pgfpathlineto{\pgfqpoint{1.184264in}{3.214870in}}%
\pgfpathlineto{\pgfqpoint{1.184496in}{3.213729in}}%
\pgfpathlineto{\pgfqpoint{1.184958in}{3.215607in}}%
\pgfpathlineto{\pgfqpoint{1.185421in}{3.215403in}}%
\pgfpathlineto{\pgfqpoint{1.186809in}{3.220658in}}%
\pgfpathlineto{\pgfqpoint{1.187040in}{3.217795in}}%
\pgfpathlineto{\pgfqpoint{1.187272in}{3.223259in}}%
\pgfpathlineto{\pgfqpoint{1.187503in}{3.218058in}}%
\pgfpathlineto{\pgfqpoint{1.188660in}{3.224923in}}%
\pgfpathlineto{\pgfqpoint{1.188891in}{3.224063in}}%
\pgfpathlineto{\pgfqpoint{1.189354in}{3.226259in}}%
\pgfpathlineto{\pgfqpoint{1.189585in}{3.225382in}}%
\pgfpathlineto{\pgfqpoint{1.190742in}{3.228732in}}%
\pgfpathlineto{\pgfqpoint{1.190973in}{3.228656in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{3.233770in}}%
\pgfpathlineto{\pgfqpoint{1.193055in}{3.233598in}}%
\pgfpathlineto{\pgfqpoint{1.194906in}{3.239309in}}%
\pgfpathlineto{\pgfqpoint{1.195137in}{3.238993in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{3.247056in}}%
\pgfpathlineto{\pgfqpoint{1.196988in}{3.243454in}}%
\pgfpathlineto{\pgfqpoint{1.197682in}{3.249814in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{3.246832in}}%
\pgfpathlineto{\pgfqpoint{1.198607in}{3.251917in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{3.250505in}}%
\pgfpathlineto{\pgfqpoint{1.199301in}{3.252597in}}%
\pgfpathlineto{\pgfqpoint{1.199532in}{3.252308in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.257538in}}%
\pgfpathlineto{\pgfqpoint{1.201614in}{3.257033in}}%
\pgfpathlineto{\pgfqpoint{1.201846in}{3.258747in}}%
\pgfpathlineto{\pgfqpoint{1.202077in}{3.258438in}}%
\pgfpathlineto{\pgfqpoint{1.203696in}{3.264935in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{3.261483in}}%
\pgfpathlineto{\pgfqpoint{1.204622in}{3.266600in}}%
\pgfpathlineto{\pgfqpoint{1.204853in}{3.264141in}}%
\pgfpathlineto{\pgfqpoint{1.206241in}{3.268417in}}%
\pgfpathlineto{\pgfqpoint{1.209711in}{3.278627in}}%
\pgfpathlineto{\pgfqpoint{1.209942in}{3.276927in}}%
\pgfpathlineto{\pgfqpoint{1.210174in}{3.280034in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{3.278460in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{3.284227in}}%
\pgfpathlineto{\pgfqpoint{1.212256in}{3.283383in}}%
\pgfpathlineto{\pgfqpoint{1.212487in}{3.285634in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{3.284974in}}%
\pgfpathlineto{\pgfqpoint{1.214800in}{3.291000in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{3.289997in}}%
\pgfpathlineto{\pgfqpoint{1.215726in}{3.291647in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{3.295397in}}%
\pgfpathlineto{\pgfqpoint{1.217808in}{3.294343in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{3.295899in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{3.295796in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{3.299555in}}%
\pgfpathlineto{\pgfqpoint{1.220584in}{3.298493in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{3.300771in}}%
\pgfpathlineto{\pgfqpoint{1.221046in}{3.300123in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{3.306644in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{3.304172in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{3.305797in}}%
\pgfpathlineto{\pgfqpoint{1.224748in}{3.308620in}}%
\pgfpathlineto{\pgfqpoint{1.224516in}{3.305699in}}%
\pgfpathlineto{\pgfqpoint{1.225442in}{3.308259in}}%
\pgfpathlineto{\pgfqpoint{1.226367in}{3.308906in}}%
\pgfpathlineto{\pgfqpoint{1.227986in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{3.311626in}}%
\pgfpathlineto{\pgfqpoint{1.228680in}{3.311122in}}%
\pgfpathlineto{\pgfqpoint{1.230068in}{3.313104in}}%
\pgfpathlineto{\pgfqpoint{1.230531in}{3.314089in}}%
\pgfpathlineto{\pgfqpoint{1.230762in}{3.312700in}}%
\pgfpathlineto{\pgfqpoint{1.232150in}{3.315750in}}%
\pgfpathlineto{\pgfqpoint{1.232382in}{3.314684in}}%
\pgfpathlineto{\pgfqpoint{1.232613in}{3.316435in}}%
\pgfpathlineto{\pgfqpoint{1.233076in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{1.234695in}{3.318525in}}%
\pgfpathlineto{\pgfqpoint{1.234926in}{3.318192in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{3.318144in}}%
\pgfpathlineto{\pgfqpoint{1.236546in}{3.320190in}}%
\pgfpathlineto{\pgfqpoint{1.236777in}{3.319601in}}%
\pgfpathlineto{\pgfqpoint{1.237008in}{3.320916in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{3.320253in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{3.322549in}}%
\pgfpathlineto{\pgfqpoint{1.239322in}{3.323290in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{3.321811in}}%
\pgfpathlineto{\pgfqpoint{1.240710in}{3.324560in}}%
\pgfpathlineto{\pgfqpoint{1.240941in}{3.324491in}}%
\pgfpathlineto{\pgfqpoint{1.242792in}{3.328100in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{3.327964in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{3.330695in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.329176in}}%
\pgfpathlineto{\pgfqpoint{1.245105in}{3.330677in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{3.331343in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{3.334215in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{3.333322in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{3.334277in}}%
\pgfpathlineto{\pgfqpoint{1.252276in}{3.336631in}}%
\pgfpathlineto{\pgfqpoint{1.254358in}{3.339414in}}%
\pgfpathlineto{\pgfqpoint{1.254590in}{3.338479in}}%
\pgfpathlineto{\pgfqpoint{1.255284in}{3.339955in}}%
\pgfpathlineto{\pgfqpoint{1.255515in}{3.339389in}}%
\pgfpathlineto{\pgfqpoint{1.255746in}{3.340472in}}%
\pgfpathlineto{\pgfqpoint{1.256209in}{3.340484in}}%
\pgfpathlineto{\pgfqpoint{1.260142in}{3.342972in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{3.345600in}}%
\pgfpathlineto{\pgfqpoint{1.261992in}{3.344161in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{3.346493in}}%
\pgfpathlineto{\pgfqpoint{1.262917in}{3.345366in}}%
\pgfpathlineto{\pgfqpoint{1.264537in}{3.348772in}}%
\pgfpathlineto{\pgfqpoint{1.264768in}{3.348020in}}%
\pgfpathlineto{\pgfqpoint{1.265462in}{3.349160in}}%
\pgfpathlineto{\pgfqpoint{1.267544in}{3.352533in}}%
\pgfpathlineto{\pgfqpoint{1.267775in}{3.352249in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{3.353241in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{3.353078in}}%
\pgfpathlineto{\pgfqpoint{1.274947in}{3.362172in}}%
\pgfpathlineto{\pgfqpoint{1.276797in}{3.366207in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{3.376656in}}%
\pgfpathlineto{\pgfqpoint{1.283043in}{3.377394in}}%
\pgfpathlineto{\pgfqpoint{1.283275in}{3.376206in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{3.378615in}}%
\pgfpathlineto{\pgfqpoint{1.284663in}{3.378132in}}%
\pgfpathlineto{\pgfqpoint{1.288827in}{3.382883in}}%
\pgfpathlineto{\pgfqpoint{1.289058in}{3.381911in}}%
\pgfpathlineto{\pgfqpoint{1.289752in}{3.382949in}}%
\pgfpathlineto{\pgfqpoint{1.293453in}{3.385159in}}%
\pgfpathlineto{\pgfqpoint{1.293685in}{3.384536in}}%
\pgfpathlineto{\pgfqpoint{1.294379in}{3.384907in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{3.385606in}}%
\pgfpathlineto{\pgfqpoint{1.295767in}{3.385202in}}%
\pgfpathlineto{\pgfqpoint{1.299468in}{3.386735in}}%
\pgfpathlineto{\pgfqpoint{1.299699in}{3.385296in}}%
\pgfpathlineto{\pgfqpoint{1.299931in}{3.386937in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{3.385565in}}%
\pgfpathlineto{\pgfqpoint{1.301781in}{3.386258in}}%
\pgfpathlineto{\pgfqpoint{1.303169in}{3.385361in}}%
\pgfpathlineto{\pgfqpoint{1.304095in}{3.385821in}}%
\pgfpathlineto{\pgfqpoint{1.304789in}{3.384523in}}%
\pgfpathlineto{\pgfqpoint{1.304557in}{3.386242in}}%
\pgfpathlineto{\pgfqpoint{1.305251in}{3.384707in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{3.386000in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{3.385351in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{3.385873in}}%
\pgfpathlineto{\pgfqpoint{1.308721in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{1.308953in}{3.385989in}}%
\pgfpathlineto{\pgfqpoint{1.309878in}{3.385532in}}%
\pgfpathlineto{\pgfqpoint{1.311497in}{3.384495in}}%
\pgfpathlineto{\pgfqpoint{1.312191in}{3.385767in}}%
\pgfpathlineto{\pgfqpoint{1.312654in}{3.385464in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{3.384518in}}%
\pgfpathlineto{\pgfqpoint{1.314042in}{3.385804in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{3.385472in}}%
\pgfpathlineto{\pgfqpoint{1.317743in}{3.386057in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{3.386200in}}%
\pgfpathlineto{\pgfqpoint{1.321907in}{3.388107in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{3.387087in}}%
\pgfpathlineto{\pgfqpoint{1.322833in}{3.388380in}}%
\pgfpathlineto{\pgfqpoint{1.323064in}{3.387391in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{3.388344in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{3.388814in}}%
\pgfpathlineto{\pgfqpoint{1.328153in}{3.389469in}}%
\pgfpathlineto{\pgfqpoint{1.332317in}{3.389005in}}%
\pgfpathlineto{\pgfqpoint{1.332549in}{3.390508in}}%
\pgfpathlineto{\pgfqpoint{1.332780in}{3.388778in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{3.389721in}}%
\pgfpathlineto{\pgfqpoint{1.333937in}{3.389520in}}%
\pgfpathlineto{\pgfqpoint{1.334631in}{3.390928in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{3.390616in}}%
\pgfpathlineto{\pgfqpoint{1.336019in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{1.336944in}{3.391336in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{1.337407in}{3.391680in}}%
\pgfpathlineto{\pgfqpoint{1.338101in}{3.390970in}}%
\pgfpathlineto{\pgfqpoint{1.339951in}{3.391707in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{3.391095in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{3.391359in}}%
\pgfpathlineto{\pgfqpoint{1.344115in}{3.390934in}}%
\pgfpathlineto{\pgfqpoint{1.344809in}{3.391995in}}%
\pgfpathlineto{\pgfqpoint{1.345272in}{3.391630in}}%
\pgfpathlineto{\pgfqpoint{1.346891in}{3.391550in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{3.393311in}}%
\pgfpathlineto{\pgfqpoint{1.370256in}{3.394857in}}%
\pgfpathlineto{\pgfqpoint{1.370024in}{3.392990in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{3.394381in}}%
\pgfpathlineto{\pgfqpoint{1.370950in}{3.393453in}}%
\pgfpathlineto{\pgfqpoint{1.371875in}{3.394201in}}%
\pgfpathlineto{\pgfqpoint{1.373032in}{3.394130in}}%
\pgfpathlineto{\pgfqpoint{1.374188in}{3.394753in}}%
\pgfpathlineto{\pgfqpoint{1.375345in}{3.394264in}}%
\pgfpathlineto{\pgfqpoint{1.376502in}{3.394663in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{3.394518in}}%
\pgfpathlineto{\pgfqpoint{1.378584in}{3.394933in}}%
\pgfpathlineto{\pgfqpoint{1.379740in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{1.381360in}{3.395448in}}%
\pgfpathlineto{\pgfqpoint{1.382516in}{3.394974in}}%
\pgfpathlineto{\pgfqpoint{1.383210in}{3.395764in}}%
\pgfpathlineto{\pgfqpoint{1.383673in}{3.395600in}}%
\pgfpathlineto{\pgfqpoint{1.383904in}{3.394741in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{3.395173in}}%
\pgfpathlineto{\pgfqpoint{1.386218in}{3.395660in}}%
\pgfpathlineto{\pgfqpoint{1.386912in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{3.395941in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{3.395445in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{3.396325in}}%
\pgfpathlineto{\pgfqpoint{1.389688in}{3.395741in}}%
\pgfpathlineto{\pgfqpoint{1.391076in}{3.396436in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{1.394083in}{3.396846in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{3.396452in}}%
\pgfpathlineto{\pgfqpoint{1.396628in}{3.397294in}}%
\pgfpathlineto{\pgfqpoint{1.396859in}{3.396538in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{3.397117in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{3.397894in}}%
\pgfpathlineto{\pgfqpoint{1.398941in}{3.397122in}}%
\pgfpathlineto{\pgfqpoint{1.399866in}{3.397757in}}%
\pgfpathlineto{\pgfqpoint{1.401023in}{3.397349in}}%
\pgfpathlineto{\pgfqpoint{1.402411in}{3.397744in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{3.399287in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{3.398541in}}%
\pgfpathlineto{\pgfqpoint{1.407963in}{3.399675in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{3.399037in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{3.399589in}}%
\pgfpathlineto{\pgfqpoint{1.413746in}{3.400100in}}%
\pgfpathlineto{\pgfqpoint{1.415597in}{3.401051in}}%
\pgfpathlineto{\pgfqpoint{1.416754in}{3.400781in}}%
\pgfpathlineto{\pgfqpoint{1.418373in}{3.401032in}}%
\pgfpathlineto{\pgfqpoint{1.421149in}{3.401369in}}%
\pgfpathlineto{\pgfqpoint{1.422306in}{3.402302in}}%
\pgfpathlineto{\pgfqpoint{1.423000in}{3.401803in}}%
\pgfpathlineto{\pgfqpoint{1.423231in}{3.402377in}}%
\pgfpathlineto{\pgfqpoint{1.448909in}{3.403108in}}%
\pgfpathlineto{\pgfqpoint{1.450297in}{3.402587in}}%
\pgfpathlineto{\pgfqpoint{1.450760in}{3.402382in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{3.403267in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{3.402544in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{3.402309in}}%
\pgfpathlineto{\pgfqpoint{1.456080in}{3.402712in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{3.402396in}}%
\pgfpathlineto{\pgfqpoint{1.467416in}{3.401589in}}%
\pgfpathlineto{\pgfqpoint{1.468572in}{3.402010in}}%
\pgfpathlineto{\pgfqpoint{1.469498in}{3.401690in}}%
\pgfpathlineto{\pgfqpoint{1.470886in}{3.402240in}}%
\pgfpathlineto{\pgfqpoint{1.472505in}{3.402062in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{3.402619in}}%
\pgfpathlineto{\pgfqpoint{1.475049in}{3.402379in}}%
\pgfpathlineto{\pgfqpoint{1.476437in}{3.402862in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{3.402447in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{3.403000in}}%
\pgfpathlineto{\pgfqpoint{1.480139in}{3.402662in}}%
\pgfpathlineto{\pgfqpoint{1.482221in}{3.403649in}}%
\pgfpathlineto{\pgfqpoint{1.482452in}{3.402991in}}%
\pgfpathlineto{\pgfqpoint{1.483377in}{3.403320in}}%
\pgfpathlineto{\pgfqpoint{1.484534in}{3.404030in}}%
\pgfpathlineto{\pgfqpoint{1.485691in}{3.403577in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{3.404266in}}%
\pgfpathlineto{\pgfqpoint{1.488929in}{3.404073in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{3.404643in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{3.404422in}}%
\pgfpathlineto{\pgfqpoint{1.493325in}{3.404724in}}%
\pgfpathlineto{\pgfqpoint{1.494713in}{3.404597in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{3.406928in}}%
\pgfpathlineto{\pgfqpoint{1.514839in}{3.405870in}}%
\pgfpathlineto{\pgfqpoint{1.515764in}{3.406092in}}%
\pgfpathlineto{\pgfqpoint{1.517383in}{3.406943in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{3.406453in}}%
\pgfpathlineto{\pgfqpoint{1.518540in}{3.406702in}}%
\pgfpathlineto{\pgfqpoint{1.520391in}{3.407458in}}%
\pgfpathlineto{\pgfqpoint{1.520622in}{3.406538in}}%
\pgfpathlineto{\pgfqpoint{1.521547in}{3.406817in}}%
\pgfpathlineto{\pgfqpoint{1.522241in}{3.407516in}}%
\pgfpathlineto{\pgfqpoint{1.522704in}{3.407152in}}%
\pgfpathlineto{\pgfqpoint{1.523861in}{3.407046in}}%
\pgfpathlineto{\pgfqpoint{1.525249in}{3.406721in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{3.406963in}}%
\pgfpathlineto{\pgfqpoint{1.530569in}{3.406825in}}%
\pgfpathlineto{\pgfqpoint{1.602745in}{3.406501in}}%
\pgfpathlineto{\pgfqpoint{1.604133in}{3.406085in}}%
\pgfpathlineto{\pgfqpoint{1.605290in}{3.406634in}}%
\pgfpathlineto{\pgfqpoint{1.606446in}{3.406109in}}%
\pgfpathlineto{\pgfqpoint{1.607603in}{3.406775in}}%
\pgfpathlineto{\pgfqpoint{1.608760in}{3.405997in}}%
\pgfpathlineto{\pgfqpoint{1.609916in}{3.406581in}}%
\pgfpathlineto{\pgfqpoint{1.611073in}{3.405892in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{3.406546in}}%
\pgfpathlineto{\pgfqpoint{1.613386in}{3.405744in}}%
\pgfpathlineto{\pgfqpoint{1.614080in}{3.406506in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{3.406342in}}%
\pgfpathlineto{\pgfqpoint{1.615931in}{3.405938in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{3.405519in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{3.405879in}}%
\pgfpathlineto{\pgfqpoint{1.630042in}{3.405027in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{3.405462in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{3.405289in}}%
\pgfpathlineto{\pgfqpoint{1.638139in}{3.404804in}}%
\pgfpathlineto{\pgfqpoint{1.639758in}{3.405401in}}%
\pgfpathlineto{\pgfqpoint{1.642303in}{3.405007in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{3.404812in}}%
\pgfpathlineto{\pgfqpoint{1.651556in}{3.404441in}}%
\pgfpathlineto{\pgfqpoint{1.651788in}{3.404668in}}%
\pgfpathlineto{\pgfqpoint{1.670294in}{3.404074in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{3.403895in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{3.403823in}}%
\pgfpathlineto{\pgfqpoint{1.678391in}{3.403836in}}%
\pgfpathlineto{\pgfqpoint{1.680010in}{3.403753in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{3.403572in}}%
\pgfpathlineto{\pgfqpoint{1.686256in}{3.402938in}}%
\pgfpathlineto{\pgfqpoint{1.687413in}{3.403403in}}%
\pgfpathlineto{\pgfqpoint{1.689263in}{3.402983in}}%
\pgfpathlineto{\pgfqpoint{1.690883in}{3.403552in}}%
\pgfpathlineto{\pgfqpoint{1.692039in}{3.403041in}}%
\pgfpathlineto{\pgfqpoint{1.693196in}{3.403479in}}%
\pgfpathlineto{\pgfqpoint{1.694815in}{3.402969in}}%
\pgfpathlineto{\pgfqpoint{1.696435in}{3.403191in}}%
\pgfpathlineto{\pgfqpoint{1.698054in}{3.402816in}}%
\pgfpathlineto{\pgfqpoint{1.699211in}{3.403125in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{3.402894in}}%
\pgfpathlineto{\pgfqpoint{1.701987in}{3.402732in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{3.402404in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{3.402663in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{3.401956in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{3.402328in}}%
\pgfpathlineto{\pgfqpoint{1.711703in}{3.402429in}}%
\pgfpathlineto{\pgfqpoint{1.713091in}{3.402165in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.717486in}{3.402186in}}%
\pgfpathlineto{\pgfqpoint{1.718643in}{3.402064in}}%
\pgfpathlineto{\pgfqpoint{1.723501in}{3.401787in}}%
\pgfpathlineto{\pgfqpoint{1.725583in}{3.401577in}}%
\pgfpathlineto{\pgfqpoint{1.729515in}{3.401569in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{3.401780in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{3.401473in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{1.739231in}{3.401157in}}%
\pgfpathlineto{\pgfqpoint{1.740851in}{3.400816in}}%
\pgfpathlineto{\pgfqpoint{1.741776in}{3.401068in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{3.400830in}}%
\pgfpathlineto{\pgfqpoint{1.745477in}{3.401294in}}%
\pgfpathlineto{\pgfqpoint{1.746865in}{3.401141in}}%
\pgfpathlineto{\pgfqpoint{1.749641in}{3.401445in}}%
\pgfpathlineto{\pgfqpoint{1.751492in}{3.401395in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{3.400337in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{3.400510in}}%
\pgfpathlineto{\pgfqpoint{1.761208in}{3.399733in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{3.399794in}}%
\pgfpathlineto{\pgfqpoint{1.763753in}{3.399567in}}%
\pgfpathlineto{\pgfqpoint{1.766529in}{3.399876in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{3.399067in}}%
\pgfpathlineto{\pgfqpoint{1.769073in}{3.399534in}}%
\pgfpathlineto{\pgfqpoint{1.770693in}{3.399604in}}%
\pgfpathlineto{\pgfqpoint{1.773700in}{3.399738in}}%
\pgfpathlineto{\pgfqpoint{1.776245in}{3.398823in}}%
\pgfpathlineto{\pgfqpoint{1.777401in}{3.399434in}}%
\pgfpathlineto{\pgfqpoint{1.778558in}{3.399119in}}%
\pgfpathlineto{\pgfqpoint{1.778789in}{3.399275in}}%
\pgfpathlineto{\pgfqpoint{1.783185in}{3.398491in}}%
\pgfpathlineto{\pgfqpoint{1.784341in}{3.398813in}}%
\pgfpathlineto{\pgfqpoint{1.786423in}{3.398634in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{3.398493in}}%
\pgfpathlineto{\pgfqpoint{1.790587in}{3.398306in}}%
\pgfpathlineto{\pgfqpoint{1.793132in}{3.398903in}}%
\pgfpathlineto{\pgfqpoint{1.794288in}{3.398519in}}%
\pgfpathlineto{\pgfqpoint{1.796602in}{3.398788in}}%
\pgfpathlineto{\pgfqpoint{1.797990in}{3.398239in}}%
\pgfpathlineto{\pgfqpoint{1.798221in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{1.949744in}{3.387705in}}%
\pgfpathlineto{\pgfqpoint{1.949975in}{3.386970in}}%
\pgfpathlineto{\pgfqpoint{1.950901in}{3.387609in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{3.387170in}}%
\pgfpathlineto{\pgfqpoint{1.953908in}{3.387400in}}%
\pgfpathlineto{\pgfqpoint{1.954833in}{3.387117in}}%
\pgfpathlineto{\pgfqpoint{1.955065in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{1.956915in}{3.387473in}}%
\pgfpathlineto{\pgfqpoint{1.958072in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{1.958303in}{3.387010in}}%
\pgfpathlineto{\pgfqpoint{1.962930in}{3.386952in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{3.386432in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{3.386844in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{3.386484in}}%
\pgfpathlineto{\pgfqpoint{1.999943in}{3.383907in}}%
\pgfpathlineto{\pgfqpoint{2.001331in}{3.383454in}}%
\pgfpathlineto{\pgfqpoint{2.021920in}{3.381932in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{3.381706in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{3.381480in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{3.381602in}}%
\pgfpathlineto{\pgfqpoint{2.027472in}{3.381280in}}%
\pgfpathlineto{\pgfqpoint{2.178763in}{3.368510in}}%
\pgfpathlineto{\pgfqpoint{2.178995in}{3.369236in}}%
\pgfpathlineto{\pgfqpoint{2.179920in}{3.368628in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{3.367999in}}%
\pgfpathlineto{\pgfqpoint{2.263894in}{3.366946in}}%
\pgfpathlineto{\pgfqpoint{2.265513in}{3.367290in}}%
\pgfpathlineto{\pgfqpoint{2.269446in}{3.367422in}}%
\pgfpathlineto{\pgfqpoint{2.271296in}{3.367377in}}%
\pgfpathlineto{\pgfqpoint{2.273147in}{3.367469in}}%
\pgfpathlineto{\pgfqpoint{2.273378in}{3.368031in}}%
\pgfpathlineto{\pgfqpoint{2.274304in}{3.367484in}}%
\pgfpathlineto{\pgfqpoint{2.275923in}{3.367598in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{3.367988in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{3.367817in}}%
\pgfpathlineto{\pgfqpoint{2.289109in}{3.368112in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{3.367458in}}%
\pgfpathlineto{\pgfqpoint{2.290266in}{3.368042in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{3.368135in}}%
\pgfpathlineto{\pgfqpoint{2.293042in}{3.368986in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{2.297900in}{3.368757in}}%
\pgfpathlineto{\pgfqpoint{2.300907in}{3.368905in}}%
\pgfpathlineto{\pgfqpoint{2.302526in}{3.368770in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{3.369019in}}%
\pgfpathlineto{\pgfqpoint{2.303914in}{3.368533in}}%
\pgfpathlineto{\pgfqpoint{2.304608in}{3.369061in}}%
\pgfpathlineto{\pgfqpoint{2.306459in}{3.369390in}}%
\pgfpathlineto{\pgfqpoint{2.307616in}{3.369156in}}%
\pgfpathlineto{\pgfqpoint{2.310160in}{3.369221in}}%
\pgfpathlineto{\pgfqpoint{2.311317in}{3.369514in}}%
\pgfpathlineto{\pgfqpoint{2.311548in}{3.369316in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{3.370119in}}%
\pgfpathlineto{\pgfqpoint{2.318257in}{3.369819in}}%
\pgfpathlineto{\pgfqpoint{2.319645in}{3.370186in}}%
\pgfpathlineto{\pgfqpoint{2.325428in}{3.370219in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{3.371863in}}%
\pgfpathlineto{\pgfqpoint{2.333756in}{3.371468in}}%
\pgfpathlineto{\pgfqpoint{2.333987in}{3.371792in}}%
\pgfpathlineto{\pgfqpoint{2.340696in}{3.372494in}}%
\pgfpathlineto{\pgfqpoint{2.341621in}{3.372931in}}%
\pgfpathlineto{\pgfqpoint{2.341853in}{3.372732in}}%
\pgfpathlineto{\pgfqpoint{2.343009in}{3.372828in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{3.372980in}}%
\pgfpathlineto{\pgfqpoint{2.346479in}{3.373169in}}%
\pgfpathlineto{\pgfqpoint{2.348330in}{3.373964in}}%
\pgfpathlineto{\pgfqpoint{2.349718in}{3.373884in}}%
\pgfpathlineto{\pgfqpoint{2.351337in}{3.373730in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{3.374151in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{3.374025in}}%
\pgfpathlineto{\pgfqpoint{2.355270in}{3.373936in}}%
\pgfpathlineto{\pgfqpoint{2.356889in}{3.374071in}}%
\pgfpathlineto{\pgfqpoint{2.361053in}{3.374443in}}%
\pgfpathlineto{\pgfqpoint{2.404081in}{3.379045in}}%
\pgfpathlineto{\pgfqpoint{2.405238in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{3.379491in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.380533in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{3.380335in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{3.380517in}}%
\pgfpathlineto{\pgfqpoint{2.414260in}{3.380481in}}%
\pgfpathlineto{\pgfqpoint{2.415879in}{3.380676in}}%
\pgfpathlineto{\pgfqpoint{2.435311in}{3.383217in}}%
\pgfpathlineto{\pgfqpoint{2.436930in}{3.383427in}}%
\pgfpathlineto{\pgfqpoint{2.438087in}{3.383301in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{3.383312in}}%
\pgfpathlineto{\pgfqpoint{2.440169in}{3.383151in}}%
\pgfpathlineto{\pgfqpoint{2.441326in}{3.383788in}}%
\pgfpathlineto{\pgfqpoint{2.442482in}{3.383548in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{3.383859in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{3.383700in}}%
\pgfpathlineto{\pgfqpoint{2.448034in}{3.384139in}}%
\pgfpathlineto{\pgfqpoint{2.449191in}{3.383646in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{3.384077in}}%
\pgfpathlineto{\pgfqpoint{2.451504in}{3.384004in}}%
\pgfpathlineto{\pgfqpoint{2.452892in}{3.384514in}}%
\pgfpathlineto{\pgfqpoint{2.454512in}{3.384334in}}%
\pgfpathlineto{\pgfqpoint{2.455900in}{3.384788in}}%
\pgfpathlineto{\pgfqpoint{2.457288in}{3.385347in}}%
\pgfpathlineto{\pgfqpoint{2.458444in}{3.384845in}}%
\pgfpathlineto{\pgfqpoint{2.459832in}{3.385229in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{3.385275in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{3.385519in}}%
\pgfpathlineto{\pgfqpoint{2.465847in}{3.385456in}}%
\pgfpathlineto{\pgfqpoint{2.467235in}{3.385700in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{3.385680in}}%
\pgfpathlineto{\pgfqpoint{2.470011in}{3.385607in}}%
\pgfpathlineto{\pgfqpoint{2.472787in}{3.385979in}}%
\pgfpathlineto{\pgfqpoint{2.473944in}{3.385749in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{3.386049in}}%
\pgfpathlineto{\pgfqpoint{2.476720in}{3.386231in}}%
\pgfpathlineto{\pgfqpoint{2.477876in}{3.386621in}}%
\pgfpathlineto{\pgfqpoint{2.479264in}{3.386340in}}%
\pgfpathlineto{\pgfqpoint{2.480884in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{2.482040in}{3.386375in}}%
\pgfpathlineto{\pgfqpoint{2.482272in}{3.386819in}}%
\pgfpathlineto{\pgfqpoint{2.501704in}{3.387620in}}%
\pgfpathlineto{\pgfqpoint{2.503092in}{3.388033in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{3.387863in}}%
\pgfpathlineto{\pgfqpoint{2.518591in}{3.388457in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{3.388350in}}%
\pgfpathlineto{\pgfqpoint{2.521829in}{3.388466in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{3.389524in}}%
\pgfpathlineto{\pgfqpoint{2.548895in}{3.389988in}}%
\pgfpathlineto{\pgfqpoint{2.549589in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{3.389976in}}%
\pgfpathlineto{\pgfqpoint{2.553985in}{3.389470in}}%
\pgfpathlineto{\pgfqpoint{2.555604in}{3.390167in}}%
\pgfpathlineto{\pgfqpoint{2.556761in}{3.389276in}}%
\pgfpathlineto{\pgfqpoint{2.558843in}{3.389321in}}%
\pgfpathlineto{\pgfqpoint{2.559999in}{3.389202in}}%
\pgfpathlineto{\pgfqpoint{2.561156in}{3.389333in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{3.389115in}}%
\pgfpathlineto{\pgfqpoint{2.564626in}{3.389791in}}%
\pgfpathlineto{\pgfqpoint{2.566014in}{3.389609in}}%
\pgfpathlineto{\pgfqpoint{2.569484in}{3.390092in}}%
\pgfpathlineto{\pgfqpoint{2.571103in}{3.389603in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{3.389898in}}%
\pgfpathlineto{\pgfqpoint{2.572260in}{3.389542in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{3.389812in}}%
\pgfpathlineto{\pgfqpoint{2.581282in}{3.389702in}}%
\pgfpathlineto{\pgfqpoint{2.582439in}{3.389181in}}%
\pgfpathlineto{\pgfqpoint{2.582670in}{3.389633in}}%
\pgfpathlineto{\pgfqpoint{2.594699in}{3.389877in}}%
\pgfpathlineto{\pgfqpoint{2.596319in}{3.389708in}}%
\pgfpathlineto{\pgfqpoint{2.599789in}{3.389850in}}%
\pgfpathlineto{\pgfqpoint{2.603953in}{3.389786in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{3.390678in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{3.390328in}}%
\pgfpathlineto{\pgfqpoint{2.612975in}{3.389522in}}%
\pgfpathlineto{\pgfqpoint{2.613669in}{3.390025in}}%
\pgfpathlineto{\pgfqpoint{2.614131in}{3.389837in}}%
\pgfpathlineto{\pgfqpoint{2.616213in}{3.389466in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{3.389881in}}%
\pgfpathlineto{\pgfqpoint{2.621534in}{3.390009in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{3.390036in}}%
\pgfpathlineto{\pgfqpoint{2.639346in}{3.389327in}}%
\pgfpathlineto{\pgfqpoint{2.639578in}{3.390142in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{3.389729in}}%
\pgfpathlineto{\pgfqpoint{2.641891in}{3.389778in}}%
\pgfpathlineto{\pgfqpoint{2.643510in}{3.389310in}}%
\pgfpathlineto{\pgfqpoint{2.644898in}{3.389680in}}%
\pgfpathlineto{\pgfqpoint{2.646055in}{3.389184in}}%
\pgfpathlineto{\pgfqpoint{2.646286in}{3.389691in}}%
\pgfpathlineto{\pgfqpoint{2.648137in}{3.389399in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{3.389855in}}%
\pgfpathlineto{\pgfqpoint{2.650913in}{3.389484in}}%
\pgfpathlineto{\pgfqpoint{2.652301in}{3.389470in}}%
\pgfpathlineto{\pgfqpoint{2.654152in}{3.389353in}}%
\pgfpathlineto{\pgfqpoint{2.655771in}{3.389364in}}%
\pgfpathlineto{\pgfqpoint{2.660398in}{3.388977in}}%
\pgfpathlineto{\pgfqpoint{2.661554in}{3.389350in}}%
\pgfpathlineto{\pgfqpoint{2.667106in}{3.389190in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{3.389490in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{3.388800in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{3.389300in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{3.388738in}}%
\pgfpathlineto{\pgfqpoint{2.677748in}{3.389070in}}%
\pgfpathlineto{\pgfqpoint{2.679136in}{3.388853in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{3.389001in}}%
\pgfpathlineto{\pgfqpoint{2.684919in}{3.388773in}}%
\pgfpathlineto{\pgfqpoint{2.686538in}{3.388492in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{3.388614in}}%
\pgfpathlineto{\pgfqpoint{2.689777in}{3.388957in}}%
\pgfpathlineto{\pgfqpoint{2.690471in}{3.388411in}}%
\pgfpathlineto{\pgfqpoint{2.691628in}{3.388393in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{3.387892in}}%
\pgfpathlineto{\pgfqpoint{2.694635in}{3.388026in}}%
\pgfpathlineto{\pgfqpoint{2.696717in}{3.388361in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{3.388024in}}%
\pgfpathlineto{\pgfqpoint{2.699030in}{3.388537in}}%
\pgfpathlineto{\pgfqpoint{2.701344in}{3.388424in}}%
\pgfpathlineto{\pgfqpoint{2.717537in}{3.388281in}}%
\pgfpathlineto{\pgfqpoint{2.718694in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{2.719850in}{3.387794in}}%
\pgfpathlineto{\pgfqpoint{2.723783in}{3.387427in}}%
\pgfpathlineto{\pgfqpoint{2.724940in}{3.387614in}}%
\pgfpathlineto{\pgfqpoint{2.726328in}{3.386814in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{3.387251in}}%
\pgfpathlineto{\pgfqpoint{2.741133in}{3.387416in}}%
\pgfpathlineto{\pgfqpoint{2.742289in}{3.386963in}}%
\pgfpathlineto{\pgfqpoint{2.743677in}{3.387437in}}%
\pgfpathlineto{\pgfqpoint{2.749923in}{3.386605in}}%
\pgfpathlineto{\pgfqpoint{2.751080in}{3.386677in}}%
\pgfpathlineto{\pgfqpoint{2.756863in}{3.386382in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{3.386648in}}%
\pgfpathlineto{\pgfqpoint{2.759177in}{3.386312in}}%
\pgfpathlineto{\pgfqpoint{2.759408in}{3.387103in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{3.386521in}}%
\pgfpathlineto{\pgfqpoint{2.761721in}{3.386346in}}%
\pgfpathlineto{\pgfqpoint{2.763109in}{3.386329in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{3.386085in}}%
\pgfpathlineto{\pgfqpoint{2.767042in}{3.386244in}}%
\pgfpathlineto{\pgfqpoint{2.768893in}{3.386240in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{3.386343in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{3.385915in}}%
\pgfpathlineto{\pgfqpoint{2.770049in}{3.386174in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{3.385842in}}%
\pgfpathlineto{\pgfqpoint{2.771900in}{3.386422in}}%
\pgfpathlineto{\pgfqpoint{2.772594in}{3.385974in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{3.385277in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{3.385680in}}%
\pgfpathlineto{\pgfqpoint{2.779534in}{3.385756in}}%
\pgfpathlineto{\pgfqpoint{2.784392in}{3.385300in}}%
\pgfpathlineto{\pgfqpoint{2.785317in}{3.385912in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{3.385790in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{3.385473in}}%
\pgfpathlineto{\pgfqpoint{2.789019in}{3.385702in}}%
\pgfpathlineto{\pgfqpoint{2.790175in}{3.385570in}}%
\pgfpathlineto{\pgfqpoint{2.792026in}{3.385584in}}%
\pgfpathlineto{\pgfqpoint{2.810301in}{3.384776in}}%
\pgfpathlineto{\pgfqpoint{2.811458in}{3.384933in}}%
\pgfpathlineto{\pgfqpoint{2.812615in}{3.384202in}}%
\pgfpathlineto{\pgfqpoint{2.813771in}{3.384241in}}%
\pgfpathlineto{\pgfqpoint{2.839680in}{3.383864in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{3.383848in}}%
\pgfpathlineto{\pgfqpoint{2.842688in}{3.383708in}}%
\pgfpathlineto{\pgfqpoint{2.854023in}{3.382780in}}%
\pgfpathlineto{\pgfqpoint{2.855411in}{3.383300in}}%
\pgfpathlineto{\pgfqpoint{2.856799in}{3.382946in}}%
\pgfpathlineto{\pgfqpoint{2.858650in}{3.383160in}}%
\pgfpathlineto{\pgfqpoint{2.865127in}{3.382551in}}%
\pgfpathlineto{\pgfqpoint{2.866515in}{3.382655in}}%
\pgfpathlineto{\pgfqpoint{2.867672in}{3.382004in}}%
\pgfpathlineto{\pgfqpoint{2.867903in}{3.382183in}}%
\pgfpathlineto{\pgfqpoint{2.870216in}{3.382116in}}%
\pgfpathlineto{\pgfqpoint{2.904222in}{3.380596in}}%
\pgfpathlineto{\pgfqpoint{2.905148in}{3.380968in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{3.380678in}}%
\pgfpathlineto{\pgfqpoint{2.909312in}{3.380600in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{3.380922in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{3.380220in}}%
\pgfpathlineto{\pgfqpoint{2.914864in}{3.380557in}}%
\pgfpathlineto{\pgfqpoint{2.916020in}{3.380308in}}%
\pgfpathlineto{\pgfqpoint{2.917408in}{3.380464in}}%
\pgfpathlineto{\pgfqpoint{3.004621in}{3.378020in}}%
\pgfpathlineto{\pgfqpoint{3.006009in}{3.378055in}}%
\pgfpathlineto{\pgfqpoint{3.007628in}{3.377821in}}%
\pgfpathlineto{\pgfqpoint{3.008553in}{3.377810in}}%
\pgfpathlineto{\pgfqpoint{3.009710in}{3.377284in}}%
\pgfpathlineto{\pgfqpoint{3.009941in}{3.377742in}}%
\pgfpathlineto{\pgfqpoint{3.011792in}{3.377842in}}%
\pgfpathlineto{\pgfqpoint{3.013180in}{3.377046in}}%
\pgfpathlineto{\pgfqpoint{3.014568in}{3.377649in}}%
\pgfpathlineto{\pgfqpoint{3.015725in}{3.377106in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{3.377216in}}%
\pgfpathlineto{\pgfqpoint{3.018963in}{3.377464in}}%
\pgfpathlineto{\pgfqpoint{3.020814in}{3.377238in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{3.377452in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{3.377282in}}%
\pgfpathlineto{\pgfqpoint{3.025441in}{3.376741in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{3.377045in}}%
\pgfpathlineto{\pgfqpoint{3.030761in}{3.377079in}}%
\pgfpathlineto{\pgfqpoint{3.032149in}{3.377019in}}%
\pgfpathlineto{\pgfqpoint{3.034231in}{3.376672in}}%
\pgfpathlineto{\pgfqpoint{3.035619in}{3.377117in}}%
\pgfpathlineto{\pgfqpoint{3.037007in}{3.377084in}}%
\pgfpathlineto{\pgfqpoint{3.038395in}{3.376857in}}%
\pgfpathlineto{\pgfqpoint{3.047417in}{3.376809in}}%
\pgfpathlineto{\pgfqpoint{3.048342in}{3.377245in}}%
\pgfpathlineto{\pgfqpoint{3.048574in}{3.376719in}}%
\pgfpathlineto{\pgfqpoint{3.064073in}{3.376851in}}%
\pgfpathlineto{\pgfqpoint{3.065692in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{3.066849in}{3.376952in}}%
\pgfpathlineto{\pgfqpoint{3.067080in}{3.376491in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{3.376567in}}%
\pgfpathlineto{\pgfqpoint{3.070550in}{3.376706in}}%
\pgfpathlineto{\pgfqpoint{3.074714in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{3.075408in}{3.376971in}}%
\pgfpathlineto{\pgfqpoint{3.075871in}{3.376395in}}%
\pgfpathlineto{\pgfqpoint{3.077490in}{3.376621in}}%
\pgfpathlineto{\pgfqpoint{3.079804in}{3.376579in}}%
\pgfpathlineto{\pgfqpoint{3.082580in}{3.375988in}}%
\pgfpathlineto{\pgfqpoint{3.084430in}{3.376707in}}%
\pgfpathlineto{\pgfqpoint{3.085818in}{3.376370in}}%
\pgfpathlineto{\pgfqpoint{3.088363in}{3.376783in}}%
\pgfpathlineto{\pgfqpoint{3.089520in}{3.376477in}}%
\pgfpathlineto{\pgfqpoint{3.089751in}{3.376744in}}%
\pgfpathlineto{\pgfqpoint{3.091139in}{3.376542in}}%
\pgfpathlineto{\pgfqpoint{3.092527in}{3.376887in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{3.376547in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{3.376638in}}%
\pgfpathlineto{\pgfqpoint{3.097848in}{3.376165in}}%
\pgfpathlineto{\pgfqpoint{3.099930in}{3.376259in}}%
\pgfpathlineto{\pgfqpoint{3.101549in}{3.376496in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{3.376537in}}%
\pgfpathlineto{\pgfqpoint{3.102937in}{3.376226in}}%
\pgfpathlineto{\pgfqpoint{3.104094in}{3.376763in}}%
\pgfpathlineto{\pgfqpoint{3.106407in}{3.376897in}}%
\pgfpathlineto{\pgfqpoint{3.107564in}{3.376398in}}%
\pgfpathlineto{\pgfqpoint{3.108258in}{3.377106in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{3.376948in}}%
\pgfpathlineto{\pgfqpoint{3.110340in}{3.376677in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{3.376565in}}%
\pgfpathlineto{\pgfqpoint{3.118205in}{3.377232in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{3.376696in}}%
\pgfpathlineto{\pgfqpoint{3.188761in}{3.378195in}}%
\pgfpathlineto{\pgfqpoint{3.189687in}{3.378491in}}%
\pgfpathlineto{\pgfqpoint{3.189918in}{3.378336in}}%
\pgfpathlineto{\pgfqpoint{3.193388in}{3.378389in}}%
\pgfpathlineto{\pgfqpoint{3.195007in}{3.378058in}}%
\pgfpathlineto{\pgfqpoint{3.196164in}{3.378207in}}%
\pgfpathlineto{\pgfqpoint{3.197783in}{3.378065in}}%
\pgfpathlineto{\pgfqpoint{3.199403in}{3.378439in}}%
\pgfpathlineto{\pgfqpoint{3.201022in}{3.378051in}}%
\pgfpathlineto{\pgfqpoint{3.203335in}{3.378374in}}%
\pgfpathlineto{\pgfqpoint{3.205186in}{3.378380in}}%
\pgfpathlineto{\pgfqpoint{3.206574in}{3.378469in}}%
\pgfpathlineto{\pgfqpoint{3.207268in}{3.378132in}}%
\pgfpathlineto{\pgfqpoint{3.207731in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{3.378679in}}%
\pgfpathlineto{\pgfqpoint{3.211201in}{3.378760in}}%
\pgfpathlineto{\pgfqpoint{3.212589in}{3.379096in}}%
\pgfpathlineto{\pgfqpoint{3.214671in}{3.378752in}}%
\pgfpathlineto{\pgfqpoint{3.217678in}{3.378659in}}%
\pgfpathlineto{\pgfqpoint{3.223693in}{3.379052in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{3.379455in}}%
\pgfpathlineto{\pgfqpoint{3.230401in}{3.379052in}}%
\pgfpathlineto{\pgfqpoint{3.231789in}{3.379379in}}%
\pgfpathlineto{\pgfqpoint{3.236185in}{3.379355in}}%
\pgfpathlineto{\pgfqpoint{3.240349in}{3.379943in}}%
\pgfpathlineto{\pgfqpoint{3.244281in}{3.379557in}}%
\pgfpathlineto{\pgfqpoint{3.245438in}{3.380265in}}%
\pgfpathlineto{\pgfqpoint{3.248445in}{3.379872in}}%
\pgfpathlineto{\pgfqpoint{3.252378in}{3.380319in}}%
\pgfpathlineto{\pgfqpoint{3.253997in}{3.380115in}}%
\pgfpathlineto{\pgfqpoint{3.255616in}{3.380577in}}%
\pgfpathlineto{\pgfqpoint{3.257467in}{3.380390in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{3.380570in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{3.380898in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{3.380669in}}%
\pgfpathlineto{\pgfqpoint{3.265795in}{3.380672in}}%
\pgfpathlineto{\pgfqpoint{3.267877in}{3.380685in}}%
\pgfpathlineto{\pgfqpoint{3.269959in}{3.380892in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{3.380962in}}%
\pgfpathlineto{\pgfqpoint{3.273198in}{3.381321in}}%
\pgfpathlineto{\pgfqpoint{3.273429in}{3.381007in}}%
\pgfpathlineto{\pgfqpoint{3.274817in}{3.380733in}}%
\pgfpathlineto{\pgfqpoint{3.277824in}{3.381173in}}%
\pgfpathlineto{\pgfqpoint{3.286152in}{3.381756in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.382171in}}%
\pgfpathlineto{\pgfqpoint{3.290316in}{3.381768in}}%
\pgfpathlineto{\pgfqpoint{3.291473in}{3.381490in}}%
\pgfpathlineto{\pgfqpoint{3.292861in}{3.381536in}}%
\pgfpathlineto{\pgfqpoint{3.294018in}{3.381464in}}%
\pgfpathlineto{\pgfqpoint{3.294249in}{3.381925in}}%
\pgfpathlineto{\pgfqpoint{3.307204in}{3.382267in}}%
\pgfpathlineto{\pgfqpoint{3.309054in}{3.382919in}}%
\pgfpathlineto{\pgfqpoint{3.310674in}{3.382679in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{3.383088in}}%
\pgfpathlineto{\pgfqpoint{3.312756in}{3.382711in}}%
\pgfpathlineto{\pgfqpoint{3.315994in}{3.382919in}}%
\pgfpathlineto{\pgfqpoint{3.317845in}{3.382779in}}%
\pgfpathlineto{\pgfqpoint{3.321315in}{3.382637in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{3.382824in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{3.382865in}}%
\pgfpathlineto{\pgfqpoint{3.327098in}{3.383240in}}%
\pgfpathlineto{\pgfqpoint{3.328486in}{3.383213in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{3.383174in}}%
\pgfpathlineto{\pgfqpoint{3.333807in}{3.383157in}}%
\pgfpathlineto{\pgfqpoint{3.340978in}{3.383303in}}%
\pgfpathlineto{\pgfqpoint{3.342829in}{3.383620in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{3.383498in}}%
\pgfpathlineto{\pgfqpoint{3.346762in}{3.383633in}}%
\pgfpathlineto{\pgfqpoint{3.347224in}{3.384096in}}%
\pgfpathlineto{\pgfqpoint{3.348150in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.350232in}{3.383787in}}%
\pgfpathlineto{\pgfqpoint{3.352545in}{3.383944in}}%
\pgfpathlineto{\pgfqpoint{3.354164in}{3.383951in}}%
\pgfpathlineto{\pgfqpoint{3.355321in}{3.383684in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{3.383774in}}%
\pgfpathlineto{\pgfqpoint{3.358791in}{3.383726in}}%
\pgfpathlineto{\pgfqpoint{3.360641in}{3.384250in}}%
\pgfpathlineto{\pgfqpoint{3.361567in}{3.383851in}}%
\pgfpathlineto{\pgfqpoint{3.361798in}{3.384190in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{3.383929in}}%
\pgfpathlineto{\pgfqpoint{3.364574in}{3.383624in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.384113in}}%
\pgfpathlineto{\pgfqpoint{3.366656in}{3.384359in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{3.383966in}}%
\pgfpathlineto{\pgfqpoint{3.371051in}{3.384835in}}%
\pgfpathlineto{\pgfqpoint{3.372208in}{3.384468in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{3.378454in}{3.384012in}}%
\pgfpathlineto{\pgfqpoint{3.379842in}{3.384554in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{3.384406in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.384771in}}%
\pgfpathlineto{\pgfqpoint{3.384006in}{3.384549in}}%
\pgfpathlineto{\pgfqpoint{3.391640in}{3.384486in}}%
\pgfpathlineto{\pgfqpoint{3.393259in}{3.384529in}}%
\pgfpathlineto{\pgfqpoint{3.395341in}{3.384513in}}%
\pgfpathlineto{\pgfqpoint{3.398349in}{3.384850in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{3.385330in}}%
\pgfpathlineto{\pgfqpoint{3.405289in}{3.385081in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{3.385294in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{3.384955in}}%
\pgfpathlineto{\pgfqpoint{3.411997in}{3.385051in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{3.384815in}}%
\pgfpathlineto{\pgfqpoint{3.415930in}{3.384971in}}%
\pgfpathlineto{\pgfqpoint{3.417318in}{3.385098in}}%
\pgfpathlineto{\pgfqpoint{3.418475in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{3.420325in}{3.384946in}}%
\pgfpathlineto{\pgfqpoint{3.421713in}{3.385286in}}%
\pgfpathlineto{\pgfqpoint{3.423333in}{3.385154in}}%
\pgfpathlineto{\pgfqpoint{3.457339in}{3.385384in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{3.385999in}}%
\pgfpathlineto{\pgfqpoint{3.458495in}{3.385683in}}%
\pgfpathlineto{\pgfqpoint{3.459883in}{3.385620in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.385356in}}%
\pgfpathlineto{\pgfqpoint{3.466129in}{3.385926in}}%
\pgfpathlineto{\pgfqpoint{3.472838in}{3.385118in}}%
\pgfpathlineto{\pgfqpoint{3.473994in}{3.385487in}}%
\pgfpathlineto{\pgfqpoint{3.474226in}{3.385237in}}%
\pgfpathlineto{\pgfqpoint{3.475382in}{3.385452in}}%
\pgfpathlineto{\pgfqpoint{3.476539in}{3.385299in}}%
\pgfpathlineto{\pgfqpoint{3.478158in}{3.385656in}}%
\pgfpathlineto{\pgfqpoint{3.479778in}{3.385401in}}%
\pgfpathlineto{\pgfqpoint{3.481860in}{3.385743in}}%
\pgfpathlineto{\pgfqpoint{3.483016in}{3.385469in}}%
\pgfpathlineto{\pgfqpoint{3.483248in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{3.501060in}{3.385263in}}%
\pgfpathlineto{\pgfqpoint{3.502217in}{3.385650in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{3.385369in}}%
\pgfpathlineto{\pgfqpoint{3.503374in}{3.385859in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{3.506612in}{3.385373in}}%
\pgfpathlineto{\pgfqpoint{3.507075in}{3.385625in}}%
\pgfpathlineto{\pgfqpoint{3.508694in}{3.385536in}}%
\pgfpathlineto{\pgfqpoint{3.510314in}{3.385581in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{3.385851in}}%
\pgfpathlineto{\pgfqpoint{3.516791in}{3.385616in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{3.386238in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{3.385697in}}%
\pgfpathlineto{\pgfqpoint{3.519798in}{3.385727in}}%
\pgfpathlineto{\pgfqpoint{3.522343in}{3.386011in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{3.385532in}}%
\pgfpathlineto{\pgfqpoint{3.524888in}{3.385668in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{3.385921in}}%
\pgfpathlineto{\pgfqpoint{3.546633in}{3.385233in}}%
\pgfpathlineto{\pgfqpoint{3.548021in}{3.385351in}}%
\pgfpathlineto{\pgfqpoint{3.549409in}{3.385227in}}%
\pgfpathlineto{\pgfqpoint{3.551260in}{3.385718in}}%
\pgfpathlineto{\pgfqpoint{3.552648in}{3.385335in}}%
\pgfpathlineto{\pgfqpoint{3.559125in}{3.385351in}}%
\pgfpathlineto{\pgfqpoint{3.560282in}{3.384739in}}%
\pgfpathlineto{\pgfqpoint{3.562132in}{3.384782in}}%
\pgfpathlineto{\pgfqpoint{3.564214in}{3.384698in}}%
\pgfpathlineto{\pgfqpoint{3.566296in}{3.384545in}}%
\pgfpathlineto{\pgfqpoint{3.567915in}{3.384643in}}%
\pgfpathlineto{\pgfqpoint{3.572311in}{3.384468in}}%
\pgfpathlineto{\pgfqpoint{3.573699in}{3.385263in}}%
\pgfpathlineto{\pgfqpoint{3.575087in}{3.385298in}}%
\pgfpathlineto{\pgfqpoint{3.576243in}{3.385521in}}%
\pgfpathlineto{\pgfqpoint{3.577631in}{3.385220in}}%
\pgfpathlineto{\pgfqpoint{3.579019in}{3.385349in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{3.385081in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{3.385096in}}%
\pgfpathlineto{\pgfqpoint{3.590586in}{3.384778in}}%
\pgfpathlineto{\pgfqpoint{3.591049in}{3.384479in}}%
\pgfpathlineto{\pgfqpoint{3.591743in}{3.384785in}}%
\pgfpathlineto{\pgfqpoint{3.593825in}{3.384784in}}%
\pgfpathlineto{\pgfqpoint{3.596138in}{3.385100in}}%
\pgfpathlineto{\pgfqpoint{3.597526in}{3.384972in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{3.384832in}}%
\pgfpathlineto{\pgfqpoint{3.602384in}{3.385130in}}%
\pgfpathlineto{\pgfqpoint{3.603309in}{3.384836in}}%
\pgfpathlineto{\pgfqpoint{3.604003in}{3.385252in}}%
\pgfpathlineto{\pgfqpoint{3.604466in}{3.384964in}}%
\pgfpathlineto{\pgfqpoint{3.605854in}{3.385273in}}%
\pgfpathlineto{\pgfqpoint{3.607011in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{3.608167in}{3.384846in}}%
\pgfpathlineto{\pgfqpoint{3.609555in}{3.384404in}}%
\pgfpathlineto{\pgfqpoint{3.610712in}{3.385031in}}%
\pgfpathlineto{\pgfqpoint{3.611406in}{3.384486in}}%
\pgfpathlineto{\pgfqpoint{3.611869in}{3.384659in}}%
\pgfpathlineto{\pgfqpoint{3.620428in}{3.384128in}}%
\pgfpathlineto{\pgfqpoint{3.621122in}{3.384417in}}%
\pgfpathlineto{\pgfqpoint{3.621585in}{3.384174in}}%
\pgfpathlineto{\pgfqpoint{3.625980in}{3.384073in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{3.384457in}}%
\pgfpathlineto{\pgfqpoint{3.635002in}{3.384355in}}%
\pgfpathlineto{\pgfqpoint{3.635233in}{3.383506in}}%
\pgfpathlineto{\pgfqpoint{3.636159in}{3.383817in}}%
\pgfpathlineto{\pgfqpoint{3.637778in}{3.384262in}}%
\pgfpathlineto{\pgfqpoint{3.639860in}{3.384531in}}%
\pgfpathlineto{\pgfqpoint{3.641248in}{3.384207in}}%
\pgfpathlineto{\pgfqpoint{3.643330in}{3.384210in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{3.384057in}}%
\pgfpathlineto{\pgfqpoint{3.646106in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{3.647263in}{3.383983in}}%
\pgfpathlineto{\pgfqpoint{3.648651in}{3.384162in}}%
\pgfpathlineto{\pgfqpoint{3.650270in}{3.384029in}}%
\pgfpathlineto{\pgfqpoint{3.653740in}{3.383661in}}%
\pgfpathlineto{\pgfqpoint{3.658598in}{3.383692in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{3.383785in}}%
\pgfpathlineto{\pgfqpoint{3.660911in}{3.383645in}}%
\pgfpathlineto{\pgfqpoint{3.819143in}{3.380356in}}%
\pgfpathlineto{\pgfqpoint{3.820299in}{3.380587in}}%
\pgfpathlineto{\pgfqpoint{3.821919in}{3.380266in}}%
\pgfpathlineto{\pgfqpoint{3.822150in}{3.380612in}}%
\pgfpathlineto{\pgfqpoint{3.824463in}{3.381192in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{3.380758in}}%
\pgfpathlineto{\pgfqpoint{3.827702in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{3.830247in}{3.380599in}}%
\pgfpathlineto{\pgfqpoint{3.831403in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{3.831635in}{3.380456in}}%
\pgfpathlineto{\pgfqpoint{3.834642in}{3.380585in}}%
\pgfpathlineto{\pgfqpoint{3.836493in}{3.380790in}}%
\pgfpathlineto{\pgfqpoint{3.838343in}{3.380793in}}%
\pgfpathlineto{\pgfqpoint{3.843664in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{3.843895in}{3.380713in}}%
\pgfpathlineto{\pgfqpoint{3.844821in}{3.380276in}}%
\pgfpathlineto{\pgfqpoint{3.856619in}{3.380315in}}%
\pgfpathlineto{\pgfqpoint{3.858469in}{3.380139in}}%
\pgfpathlineto{\pgfqpoint{3.860320in}{3.380455in}}%
\pgfpathlineto{\pgfqpoint{3.877670in}{3.380132in}}%
\pgfpathlineto{\pgfqpoint{3.879058in}{3.380086in}}%
\pgfpathlineto{\pgfqpoint{3.880677in}{3.379873in}}%
\pgfpathlineto{\pgfqpoint{3.882296in}{3.380352in}}%
\pgfpathlineto{\pgfqpoint{3.883453in}{3.379961in}}%
\pgfpathlineto{\pgfqpoint{3.884610in}{3.380183in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.379814in}}%
\pgfpathlineto{\pgfqpoint{3.886460in}{3.379600in}}%
\pgfpathlineto{\pgfqpoint{3.887848in}{3.380127in}}%
\pgfpathlineto{\pgfqpoint{3.890162in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{3.891781in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{3.892706in}{3.380608in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{3.380365in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{3.380653in}}%
\pgfpathlineto{\pgfqpoint{3.897333in}{3.380293in}}%
\pgfpathlineto{\pgfqpoint{3.898258in}{3.380827in}}%
\pgfpathlineto{\pgfqpoint{3.898490in}{3.380183in}}%
\pgfpathlineto{\pgfqpoint{3.903810in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{3.905430in}{3.379649in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{3.379920in}}%
\pgfpathlineto{\pgfqpoint{3.938742in}{3.379836in}}%
\pgfpathlineto{\pgfqpoint{3.940361in}{3.380375in}}%
\pgfpathlineto{\pgfqpoint{3.962569in}{3.379716in}}%
\pgfpathlineto{\pgfqpoint{3.964188in}{3.379913in}}%
\pgfpathlineto{\pgfqpoint{3.965808in}{3.379872in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{3.379665in}}%
\pgfpathlineto{\pgfqpoint{3.976218in}{3.379826in}}%
\pgfpathlineto{\pgfqpoint{3.977606in}{3.379738in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{3.379970in}}%
\pgfpathlineto{\pgfqpoint{3.979919in}{3.379216in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{3.379780in}}%
\pgfpathlineto{\pgfqpoint{3.984777in}{3.379575in}}%
\pgfpathlineto{\pgfqpoint{3.985933in}{3.380397in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{3.379664in}}%
\pgfpathlineto{\pgfqpoint{3.989403in}{3.380274in}}%
\pgfpathlineto{\pgfqpoint{3.990560in}{3.379819in}}%
\pgfpathlineto{\pgfqpoint{3.992179in}{3.379718in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{3.379572in}}%
\pgfpathlineto{\pgfqpoint{3.995418in}{3.379996in}}%
\pgfpathlineto{\pgfqpoint{3.995649in}{3.379825in}}%
\pgfpathlineto{\pgfqpoint{4.001201in}{3.379774in}}%
\pgfpathlineto{\pgfqpoint{4.002358in}{3.380158in}}%
\pgfpathlineto{\pgfqpoint{4.003746in}{3.379777in}}%
\pgfpathlineto{\pgfqpoint{4.005365in}{3.380358in}}%
\pgfpathlineto{\pgfqpoint{4.008835in}{3.379784in}}%
\pgfpathlineto{\pgfqpoint{4.037752in}{3.379988in}}%
\pgfpathlineto{\pgfqpoint{4.039371in}{3.379993in}}%
\pgfpathlineto{\pgfqpoint{4.047699in}{3.380523in}}%
\pgfpathlineto{\pgfqpoint{4.048856in}{3.379866in}}%
\pgfpathlineto{\pgfqpoint{4.050013in}{3.380081in}}%
\pgfpathlineto{\pgfqpoint{4.051401in}{3.380046in}}%
\pgfpathlineto{\pgfqpoint{4.053251in}{3.380583in}}%
\pgfpathlineto{\pgfqpoint{4.056721in}{3.380055in}}%
\pgfpathlineto{\pgfqpoint{4.058109in}{3.380502in}}%
\pgfpathlineto{\pgfqpoint{4.064587in}{3.380659in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{3.380423in}}%
\pgfpathlineto{\pgfqpoint{4.074303in}{3.380899in}}%
\pgfpathlineto{\pgfqpoint{4.074765in}{3.380598in}}%
\pgfpathlineto{\pgfqpoint{4.077773in}{3.381161in}}%
\pgfpathlineto{\pgfqpoint{4.079161in}{3.380720in}}%
\pgfpathlineto{\pgfqpoint{4.082862in}{3.381398in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{3.381005in}}%
\pgfpathlineto{\pgfqpoint{4.086332in}{3.380485in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{3.380724in}}%
\pgfpathlineto{\pgfqpoint{4.087720in}{3.380092in}}%
\pgfpathlineto{\pgfqpoint{4.088645in}{3.380556in}}%
\pgfpathlineto{\pgfqpoint{4.206625in}{3.382366in}}%
\pgfpathlineto{\pgfqpoint{4.206856in}{3.381570in}}%
\pgfpathlineto{\pgfqpoint{4.207781in}{3.382236in}}%
\pgfpathlineto{\pgfqpoint{4.209401in}{3.382561in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{3.382308in}}%
\pgfpathlineto{\pgfqpoint{4.214721in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{3.382358in}}%
\pgfpathlineto{\pgfqpoint{4.228370in}{3.382977in}}%
\pgfpathlineto{\pgfqpoint{4.229758in}{3.382843in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{3.382989in}}%
\pgfpathlineto{\pgfqpoint{4.232765in}{3.383015in}}%
\pgfpathlineto{\pgfqpoint{4.236698in}{3.382410in}}%
\pgfpathlineto{\pgfqpoint{4.237855in}{3.382982in}}%
\pgfpathlineto{\pgfqpoint{4.239474in}{3.382676in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{3.382847in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{3.383367in}}%
\pgfpathlineto{\pgfqpoint{4.247108in}{3.383042in}}%
\pgfpathlineto{\pgfqpoint{4.248265in}{3.383497in}}%
\pgfpathlineto{\pgfqpoint{4.249884in}{3.383454in}}%
\pgfpathlineto{\pgfqpoint{4.261682in}{3.382991in}}%
\pgfpathlineto{\pgfqpoint{4.262839in}{3.382588in}}%
\pgfpathlineto{\pgfqpoint{4.264227in}{3.383306in}}%
\pgfpathlineto{\pgfqpoint{4.273017in}{3.382965in}}%
\pgfpathlineto{\pgfqpoint{4.274868in}{3.383003in}}%
\pgfpathlineto{\pgfqpoint{4.277413in}{3.383054in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{3.383221in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{3.383576in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{3.383166in}}%
\pgfpathlineto{\pgfqpoint{4.284353in}{3.383218in}}%
\pgfpathlineto{\pgfqpoint{4.288054in}{3.383261in}}%
\pgfpathlineto{\pgfqpoint{4.289673in}{3.382838in}}%
\pgfpathlineto{\pgfqpoint{4.291293in}{3.383444in}}%
\pgfpathlineto{\pgfqpoint{4.294069in}{3.383591in}}%
\pgfpathlineto{\pgfqpoint{4.295919in}{3.384073in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{3.383509in}}%
\pgfpathlineto{\pgfqpoint{4.297076in}{3.383605in}}%
\pgfpathlineto{\pgfqpoint{4.298927in}{3.384202in}}%
\pgfpathlineto{\pgfqpoint{4.300083in}{3.383619in}}%
\pgfpathlineto{\pgfqpoint{4.301008in}{3.383746in}}%
\pgfpathlineto{\pgfqpoint{4.302628in}{3.383015in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{3.383259in}}%
\pgfpathlineto{\pgfqpoint{4.305635in}{3.383225in}}%
\pgfpathlineto{\pgfqpoint{4.308642in}{3.383205in}}%
\pgfpathlineto{\pgfqpoint{4.310262in}{3.382948in}}%
\pgfpathlineto{\pgfqpoint{4.312344in}{3.382864in}}%
\pgfpathlineto{\pgfqpoint{4.313732in}{3.383527in}}%
\pgfpathlineto{\pgfqpoint{4.314888in}{3.383068in}}%
\pgfpathlineto{\pgfqpoint{4.316276in}{3.383399in}}%
\pgfpathlineto{\pgfqpoint{4.318127in}{3.383513in}}%
\pgfpathlineto{\pgfqpoint{4.319284in}{3.384108in}}%
\pgfpathlineto{\pgfqpoint{4.320440in}{3.383574in}}%
\pgfpathlineto{\pgfqpoint{4.321597in}{3.384115in}}%
\pgfpathlineto{\pgfqpoint{4.322754in}{3.383975in}}%
\pgfpathlineto{\pgfqpoint{4.324142in}{3.384166in}}%
\pgfpathlineto{\pgfqpoint{4.325530in}{3.383950in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.384045in}}%
\pgfpathlineto{\pgfqpoint{4.335708in}{3.383336in}}%
\pgfpathlineto{\pgfqpoint{4.336865in}{3.383887in}}%
\pgfpathlineto{\pgfqpoint{4.338253in}{3.383386in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{3.383119in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{3.383609in}}%
\pgfpathlineto{\pgfqpoint{4.339641in}{3.383153in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{3.383648in}}%
\pgfpathlineto{\pgfqpoint{4.342186in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.343574in}{3.383887in}}%
\pgfpathlineto{\pgfqpoint{4.352596in}{3.383592in}}%
\pgfpathlineto{\pgfqpoint{4.353984in}{3.383937in}}%
\pgfpathlineto{\pgfqpoint{4.355834in}{3.383830in}}%
\pgfpathlineto{\pgfqpoint{4.357685in}{3.383763in}}%
\pgfpathlineto{\pgfqpoint{4.359536in}{3.383195in}}%
\pgfpathlineto{\pgfqpoint{4.360924in}{3.383407in}}%
\pgfpathlineto{\pgfqpoint{4.363006in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{4.365319in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{4.368558in}{3.383837in}}%
\pgfpathlineto{\pgfqpoint{4.369946in}{3.383438in}}%
\pgfpathlineto{\pgfqpoint{4.371565in}{3.383222in}}%
\pgfpathlineto{\pgfqpoint{4.372722in}{3.383848in}}%
\pgfpathlineto{\pgfqpoint{4.374110in}{3.383665in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{3.383644in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{3.383865in}}%
\pgfpathlineto{\pgfqpoint{4.386602in}{3.383593in}}%
\pgfpathlineto{\pgfqpoint{4.388221in}{3.383904in}}%
\pgfpathlineto{\pgfqpoint{4.389378in}{3.383537in}}%
\pgfpathlineto{\pgfqpoint{4.394467in}{3.383890in}}%
\pgfpathlineto{\pgfqpoint{4.396086in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{3.383750in}}%
\pgfpathlineto{\pgfqpoint{4.400019in}{3.383367in}}%
\pgfpathlineto{\pgfqpoint{4.400250in}{3.383663in}}%
\pgfpathlineto{\pgfqpoint{4.401870in}{3.384523in}}%
\pgfpathlineto{\pgfqpoint{4.403026in}{3.384267in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{3.384888in}}%
\pgfpathlineto{\pgfqpoint{4.403489in}{3.384024in}}%
\pgfpathlineto{\pgfqpoint{4.404183in}{3.384439in}}%
\pgfpathlineto{\pgfqpoint{4.406496in}{3.383735in}}%
\pgfpathlineto{\pgfqpoint{4.407653in}{3.384418in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{3.383677in}}%
\pgfpathlineto{\pgfqpoint{4.410891in}{3.383742in}}%
\pgfpathlineto{\pgfqpoint{4.416675in}{3.383511in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{3.383647in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{3.383704in}}%
\pgfpathlineto{\pgfqpoint{4.420607in}{3.383126in}}%
\pgfpathlineto{\pgfqpoint{4.459934in}{3.383445in}}%
\pgfpathlineto{\pgfqpoint{4.461091in}{3.383235in}}%
\pgfpathlineto{\pgfqpoint{4.464329in}{3.383729in}}%
\pgfpathlineto{\pgfqpoint{4.465486in}{3.383332in}}%
\pgfpathlineto{\pgfqpoint{4.466874in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{4.468262in}{3.383244in}}%
\pgfpathlineto{\pgfqpoint{4.474045in}{3.383760in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{3.383333in}}%
\pgfpathlineto{\pgfqpoint{4.486537in}{3.383674in}}%
\pgfpathlineto{\pgfqpoint{4.488851in}{3.383370in}}%
\pgfpathlineto{\pgfqpoint{4.502268in}{3.383332in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{3.383249in}}%
\pgfpathlineto{\pgfqpoint{4.507126in}{3.383435in}}%
\pgfpathlineto{\pgfqpoint{4.509208in}{3.382848in}}%
\pgfpathlineto{\pgfqpoint{4.510827in}{3.383220in}}%
\pgfpathlineto{\pgfqpoint{4.512446in}{3.382824in}}%
\pgfpathlineto{\pgfqpoint{4.513603in}{3.383319in}}%
\pgfpathlineto{\pgfqpoint{4.515222in}{3.382631in}}%
\pgfpathlineto{\pgfqpoint{4.516379in}{3.382944in}}%
\pgfpathlineto{\pgfqpoint{4.518461in}{3.382621in}}%
\pgfpathlineto{\pgfqpoint{4.523782in}{3.383076in}}%
\pgfpathlineto{\pgfqpoint{4.524938in}{3.382912in}}%
\pgfpathlineto{\pgfqpoint{4.526558in}{3.383101in}}%
\pgfpathlineto{\pgfqpoint{4.528177in}{3.382764in}}%
\pgfpathlineto{\pgfqpoint{4.529334in}{3.383204in}}%
\pgfpathlineto{\pgfqpoint{4.529565in}{3.382582in}}%
\pgfpathlineto{\pgfqpoint{4.530259in}{3.382969in}}%
\pgfpathlineto{\pgfqpoint{4.531416in}{3.383293in}}%
\pgfpathlineto{\pgfqpoint{4.533266in}{3.382688in}}%
\pgfpathlineto{\pgfqpoint{4.534423in}{3.383204in}}%
\pgfpathlineto{\pgfqpoint{4.536042in}{3.383118in}}%
\pgfpathlineto{\pgfqpoint{4.539281in}{3.382823in}}%
\pgfpathlineto{\pgfqpoint{4.540206in}{3.383205in}}%
\pgfpathlineto{\pgfqpoint{4.540438in}{3.382988in}}%
\pgfpathlineto{\pgfqpoint{4.543908in}{3.382832in}}%
\pgfpathlineto{\pgfqpoint{4.545527in}{3.382607in}}%
\pgfpathlineto{\pgfqpoint{4.546684in}{3.382286in}}%
\pgfpathlineto{\pgfqpoint{4.546915in}{3.382540in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{3.382854in}}%
\pgfpathlineto{\pgfqpoint{4.552467in}{3.382866in}}%
\pgfpathlineto{\pgfqpoint{4.559638in}{3.382862in}}%
\pgfpathlineto{\pgfqpoint{4.561026in}{3.382467in}}%
\pgfpathlineto{\pgfqpoint{4.566116in}{3.382976in}}%
\pgfpathlineto{\pgfqpoint{4.567272in}{3.382462in}}%
\pgfpathlineto{\pgfqpoint{4.568660in}{3.382740in}}%
\pgfpathlineto{\pgfqpoint{4.570511in}{3.382383in}}%
\pgfpathlineto{\pgfqpoint{4.571899in}{3.382932in}}%
\pgfpathlineto{\pgfqpoint{4.573287in}{3.383065in}}%
\pgfpathlineto{\pgfqpoint{4.574444in}{3.382931in}}%
\pgfpathlineto{\pgfqpoint{4.579070in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{3.382792in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{3.382140in}}%
\pgfpathlineto{\pgfqpoint{4.583466in}{3.382964in}}%
\pgfpathlineto{\pgfqpoint{4.585085in}{3.382625in}}%
\pgfpathlineto{\pgfqpoint{4.586936in}{3.383015in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{3.382580in}}%
\pgfpathlineto{\pgfqpoint{4.596420in}{3.382527in}}%
\pgfpathlineto{\pgfqpoint{4.597577in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{4.597808in}{3.382306in}}%
\pgfpathlineto{\pgfqpoint{4.599659in}{3.382532in}}%
\pgfpathlineto{\pgfqpoint{4.601047in}{3.382919in}}%
\pgfpathlineto{\pgfqpoint{4.605674in}{3.382557in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.381901in}}%
\pgfpathlineto{\pgfqpoint{4.607062in}{3.382686in}}%
\pgfpathlineto{\pgfqpoint{4.607987in}{3.382179in}}%
\pgfpathlineto{\pgfqpoint{4.626262in}{3.381891in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.381850in}}%
\pgfpathlineto{\pgfqpoint{4.629732in}{3.382468in}}%
\pgfpathlineto{\pgfqpoint{4.632277in}{3.382044in}}%
\pgfpathlineto{\pgfqpoint{4.633896in}{3.382073in}}%
\pgfpathlineto{\pgfqpoint{4.638060in}{3.381885in}}%
\pgfpathlineto{\pgfqpoint{4.639217in}{3.382002in}}%
\pgfpathlineto{\pgfqpoint{4.640605in}{3.381566in}}%
\pgfpathlineto{\pgfqpoint{4.641761in}{3.382293in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{3.381853in}}%
\pgfpathlineto{\pgfqpoint{4.643843in}{3.381967in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{3.381753in}}%
\pgfpathlineto{\pgfqpoint{4.645925in}{3.381895in}}%
\pgfpathlineto{\pgfqpoint{4.649164in}{3.381920in}}%
\pgfpathlineto{\pgfqpoint{4.650321in}{3.381364in}}%
\pgfpathlineto{\pgfqpoint{4.650552in}{3.381614in}}%
\pgfpathlineto{\pgfqpoint{4.654716in}{3.382190in}}%
\pgfpathlineto{\pgfqpoint{4.656335in}{3.381886in}}%
\pgfpathlineto{\pgfqpoint{4.670447in}{3.381470in}}%
\pgfpathlineto{\pgfqpoint{4.671835in}{3.381699in}}%
\pgfpathlineto{\pgfqpoint{4.673685in}{3.381617in}}%
\pgfpathlineto{\pgfqpoint{4.674842in}{3.381208in}}%
\pgfpathlineto{\pgfqpoint{4.675073in}{3.381576in}}%
\pgfpathlineto{\pgfqpoint{4.677387in}{3.381902in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{3.381611in}}%
\pgfpathlineto{\pgfqpoint{4.681782in}{3.381462in}}%
\pgfpathlineto{\pgfqpoint{4.697744in}{3.381649in}}%
\pgfpathlineto{\pgfqpoint{4.697975in}{3.381038in}}%
\pgfpathlineto{\pgfqpoint{4.698207in}{3.381897in}}%
\pgfpathlineto{\pgfqpoint{4.698901in}{3.381565in}}%
\pgfpathlineto{\pgfqpoint{4.700751in}{3.381422in}}%
\pgfpathlineto{\pgfqpoint{4.706766in}{3.381515in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{3.381767in}}%
\pgfpathlineto{\pgfqpoint{4.711624in}{3.381318in}}%
\pgfpathlineto{\pgfqpoint{4.713475in}{3.381088in}}%
\pgfpathlineto{\pgfqpoint{4.714863in}{3.381575in}}%
\pgfpathlineto{\pgfqpoint{4.716019in}{3.381468in}}%
\pgfpathlineto{\pgfqpoint{4.716945in}{3.381454in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{3.380895in}}%
\pgfpathlineto{\pgfqpoint{4.717176in}{3.381229in}}%
\pgfpathlineto{\pgfqpoint{4.720877in}{3.381389in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{3.381024in}}%
\pgfpathlineto{\pgfqpoint{4.725272in}{3.381668in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{3.381331in}}%
\pgfpathlineto{\pgfqpoint{4.728974in}{3.381729in}}%
\pgfpathlineto{\pgfqpoint{4.730362in}{3.381222in}}%
\pgfpathlineto{\pgfqpoint{4.731518in}{3.381485in}}%
\pgfpathlineto{\pgfqpoint{4.732675in}{3.381515in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{3.381035in}}%
\pgfpathlineto{\pgfqpoint{4.739152in}{3.381163in}}%
\pgfpathlineto{\pgfqpoint{4.743779in}{3.381709in}}%
\pgfpathlineto{\pgfqpoint{4.746092in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{4.747712in}{3.381151in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{3.381243in}}%
\pgfpathlineto{\pgfqpoint{4.750025in}{3.380844in}}%
\pgfpathlineto{\pgfqpoint{4.750256in}{3.381215in}}%
\pgfpathlineto{\pgfqpoint{4.752107in}{3.381005in}}%
\pgfpathlineto{\pgfqpoint{4.754652in}{3.381056in}}%
\pgfpathlineto{\pgfqpoint{4.755808in}{3.381664in}}%
\pgfpathlineto{\pgfqpoint{4.756965in}{3.381228in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{3.381545in}}%
\pgfpathlineto{\pgfqpoint{4.758122in}{3.381319in}}%
\pgfpathlineto{\pgfqpoint{4.760204in}{3.380874in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{3.381046in}}%
\pgfpathlineto{\pgfqpoint{4.763211in}{3.380670in}}%
\pgfpathlineto{\pgfqpoint{4.769457in}{3.380711in}}%
\pgfpathlineto{\pgfqpoint{4.778942in}{3.381125in}}%
\pgfpathlineto{\pgfqpoint{4.779867in}{3.381094in}}%
\pgfpathlineto{\pgfqpoint{4.781024in}{3.381605in}}%
\pgfpathlineto{\pgfqpoint{4.781255in}{3.381243in}}%
\pgfpathlineto{\pgfqpoint{4.783568in}{3.381577in}}%
\pgfpathlineto{\pgfqpoint{4.796292in}{3.380876in}}%
\pgfpathlineto{\pgfqpoint{4.797911in}{3.381141in}}%
\pgfpathlineto{\pgfqpoint{4.799299in}{3.380882in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.381538in}}%
\pgfpathlineto{\pgfqpoint{4.799762in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{4.800456in}{3.381154in}}%
\pgfpathlineto{\pgfqpoint{4.801844in}{3.380658in}}%
\pgfpathlineto{\pgfqpoint{4.803000in}{3.381200in}}%
\pgfpathlineto{\pgfqpoint{4.805082in}{3.380909in}}%
\pgfpathlineto{\pgfqpoint{4.806933in}{3.381088in}}%
\pgfpathlineto{\pgfqpoint{4.808552in}{3.380911in}}%
\pgfpathlineto{\pgfqpoint{4.809478in}{3.381310in}}%
\pgfpathlineto{\pgfqpoint{4.809709in}{3.381144in}}%
\pgfpathlineto{\pgfqpoint{4.820813in}{3.381225in}}%
\pgfpathlineto{\pgfqpoint{4.821044in}{3.381879in}}%
\pgfpathlineto{\pgfqpoint{4.821970in}{3.381459in}}%
\pgfpathlineto{\pgfqpoint{4.824283in}{3.381306in}}%
\pgfpathlineto{\pgfqpoint{4.828447in}{3.381337in}}%
\pgfpathlineto{\pgfqpoint{4.832379in}{3.380934in}}%
\pgfpathlineto{\pgfqpoint{4.833767in}{3.380936in}}%
\pgfpathlineto{\pgfqpoint{4.842558in}{3.381161in}}%
\pgfpathlineto{\pgfqpoint{4.843946in}{3.380852in}}%
\pgfpathlineto{\pgfqpoint{4.869855in}{3.381114in}}%
\pgfpathlineto{\pgfqpoint{4.871243in}{3.380611in}}%
\pgfpathlineto{\pgfqpoint{4.873557in}{3.381104in}}%
\pgfpathlineto{\pgfqpoint{4.883041in}{3.381093in}}%
\pgfpathlineto{\pgfqpoint{4.883967in}{3.381698in}}%
\pgfpathlineto{\pgfqpoint{4.884198in}{3.381304in}}%
\pgfpathlineto{\pgfqpoint{4.885123in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{4.886280in}{3.381479in}}%
\pgfpathlineto{\pgfqpoint{4.887899in}{3.380902in}}%
\pgfpathlineto{\pgfqpoint{4.889519in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{4.892063in}{3.380838in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{3.381155in}}%
\pgfpathlineto{\pgfqpoint{4.897384in}{3.381012in}}%
\pgfpathlineto{\pgfqpoint{4.898772in}{3.381304in}}%
\pgfpathlineto{\pgfqpoint{4.900623in}{3.381050in}}%
\pgfpathlineto{\pgfqpoint{4.902011in}{3.381463in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{3.381296in}}%
\pgfpathlineto{\pgfqpoint{4.908257in}{3.381644in}}%
\pgfpathlineto{\pgfqpoint{4.909876in}{3.381679in}}%
\pgfpathlineto{\pgfqpoint{4.911495in}{3.382048in}}%
\pgfpathlineto{\pgfqpoint{4.912421in}{3.381566in}}%
\pgfpathlineto{\pgfqpoint{4.912652in}{3.381791in}}%
\pgfpathlineto{\pgfqpoint{4.914040in}{3.381685in}}%
\pgfpathlineto{\pgfqpoint{4.915891in}{3.381356in}}%
\pgfpathlineto{\pgfqpoint{4.951284in}{3.381412in}}%
\pgfpathlineto{\pgfqpoint{4.951978in}{3.381955in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{3.381775in}}%
\pgfpathlineto{\pgfqpoint{4.954060in}{3.381676in}}%
\pgfpathlineto{\pgfqpoint{4.959612in}{3.381158in}}%
\pgfpathlineto{\pgfqpoint{4.960538in}{3.381642in}}%
\pgfpathlineto{\pgfqpoint{4.960769in}{3.381318in}}%
\pgfpathlineto{\pgfqpoint{4.963776in}{3.381473in}}%
\pgfpathlineto{\pgfqpoint{4.965627in}{3.381691in}}%
\pgfpathlineto{\pgfqpoint{4.969097in}{3.381622in}}%
\pgfpathlineto{\pgfqpoint{4.970254in}{3.381707in}}%
\pgfpathlineto{\pgfqpoint{4.973955in}{3.381141in}}%
\pgfpathlineto{\pgfqpoint{4.975343in}{3.381989in}}%
\pgfpathlineto{\pgfqpoint{4.976500in}{3.381732in}}%
\pgfpathlineto{\pgfqpoint{4.977656in}{3.381629in}}%
\pgfpathlineto{\pgfqpoint{4.979738in}{3.381495in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{3.382196in}}%
\pgfpathlineto{\pgfqpoint{4.982283in}{3.381699in}}%
\pgfpathlineto{\pgfqpoint{4.982746in}{3.382040in}}%
\pgfpathlineto{\pgfqpoint{4.985984in}{3.381704in}}%
\pgfpathlineto{\pgfqpoint{4.987372in}{3.381942in}}%
\pgfpathlineto{\pgfqpoint{4.988992in}{3.381730in}}%
\pgfpathlineto{\pgfqpoint{4.990842in}{3.382017in}}%
\pgfpathlineto{\pgfqpoint{4.991768in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{4.991999in}{3.381853in}}%
\pgfpathlineto{\pgfqpoint{4.998245in}{3.382227in}}%
\pgfpathlineto{\pgfqpoint{4.999864in}{3.381794in}}%
\pgfpathlineto{\pgfqpoint{5.001021in}{3.381867in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{3.381616in}}%
\pgfpathlineto{\pgfqpoint{5.004260in}{3.381873in}}%
\pgfpathlineto{\pgfqpoint{5.005416in}{3.381444in}}%
\pgfpathlineto{\pgfqpoint{5.006573in}{3.381925in}}%
\pgfpathlineto{\pgfqpoint{5.007961in}{3.381575in}}%
\pgfpathlineto{\pgfqpoint{5.009580in}{3.381823in}}%
\pgfpathlineto{\pgfqpoint{5.024848in}{3.382212in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{3.381942in}}%
\pgfpathlineto{\pgfqpoint{5.027624in}{3.382397in}}%
\pgfpathlineto{\pgfqpoint{5.029244in}{3.382088in}}%
\pgfpathlineto{\pgfqpoint{5.030400in}{3.382509in}}%
\pgfpathlineto{\pgfqpoint{5.032020in}{3.382018in}}%
\pgfpathlineto{\pgfqpoint{5.035258in}{3.382002in}}%
\pgfpathlineto{\pgfqpoint{5.037340in}{3.382084in}}%
\pgfpathlineto{\pgfqpoint{5.039422in}{3.382389in}}%
\pgfpathlineto{\pgfqpoint{5.040810in}{3.381507in}}%
\pgfpathlineto{\pgfqpoint{5.041967in}{3.382297in}}%
\pgfpathlineto{\pgfqpoint{5.042198in}{3.381740in}}%
\pgfpathlineto{\pgfqpoint{5.043123in}{3.382228in}}%
\pgfpathlineto{\pgfqpoint{5.060705in}{3.382686in}}%
\pgfpathlineto{\pgfqpoint{5.061630in}{3.382298in}}%
\pgfpathlineto{\pgfqpoint{5.061861in}{3.382476in}}%
\pgfpathlineto{\pgfqpoint{5.063481in}{3.382561in}}%
\pgfpathlineto{\pgfqpoint{5.065100in}{3.381934in}}%
\pgfpathlineto{\pgfqpoint{5.066951in}{3.382099in}}%
\pgfpathlineto{\pgfqpoint{5.068570in}{3.381935in}}%
\pgfpathlineto{\pgfqpoint{5.072271in}{3.382202in}}%
\pgfpathlineto{\pgfqpoint{5.073197in}{3.381932in}}%
\pgfpathlineto{\pgfqpoint{5.073428in}{3.382305in}}%
\pgfpathlineto{\pgfqpoint{5.078286in}{3.382090in}}%
\pgfpathlineto{\pgfqpoint{5.079674in}{3.382422in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{3.382131in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{3.382516in}}%
\pgfpathlineto{\pgfqpoint{5.105815in}{3.382982in}}%
\pgfpathlineto{\pgfqpoint{5.106971in}{3.382566in}}%
\pgfpathlineto{\pgfqpoint{5.108591in}{3.382916in}}%
\pgfpathlineto{\pgfqpoint{5.110210in}{3.382457in}}%
\pgfpathlineto{\pgfqpoint{5.122008in}{3.382719in}}%
\pgfpathlineto{\pgfqpoint{5.123627in}{3.382873in}}%
\pgfpathlineto{\pgfqpoint{5.125709in}{3.382795in}}%
\pgfpathlineto{\pgfqpoint{5.145835in}{3.382704in}}%
\pgfpathlineto{\pgfqpoint{5.152544in}{3.382732in}}%
\pgfpathlineto{\pgfqpoint{5.154394in}{3.382359in}}%
\pgfpathlineto{\pgfqpoint{5.154857in}{3.382027in}}%
\pgfpathlineto{\pgfqpoint{5.156014in}{3.383098in}}%
\pgfpathlineto{\pgfqpoint{5.157170in}{3.382823in}}%
\pgfpathlineto{\pgfqpoint{5.160872in}{3.382728in}}%
\pgfpathlineto{\pgfqpoint{5.162028in}{3.382826in}}%
\pgfpathlineto{\pgfqpoint{5.164110in}{3.383109in}}%
\pgfpathlineto{\pgfqpoint{5.165498in}{3.382811in}}%
\pgfpathlineto{\pgfqpoint{5.167812in}{3.382662in}}%
\pgfpathlineto{\pgfqpoint{5.169894in}{3.382956in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{3.382339in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{3.382627in}}%
\pgfpathlineto{\pgfqpoint{5.175214in}{3.382813in}}%
\pgfpathlineto{\pgfqpoint{5.176371in}{3.382779in}}%
\pgfpathlineto{\pgfqpoint{5.182617in}{3.383239in}}%
\pgfpathlineto{\pgfqpoint{5.183774in}{3.382973in}}%
\pgfpathlineto{\pgfqpoint{5.281165in}{3.382952in}}%
\pgfpathlineto{\pgfqpoint{5.282321in}{3.382917in}}%
\pgfpathlineto{\pgfqpoint{5.283478in}{3.382548in}}%
\pgfpathlineto{\pgfqpoint{5.284866in}{3.382688in}}%
\pgfpathlineto{\pgfqpoint{5.286717in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{5.288105in}{3.382828in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{3.383321in}}%
\pgfpathlineto{\pgfqpoint{5.297589in}{3.382890in}}%
\pgfpathlineto{\pgfqpoint{5.299209in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{5.301291in}{3.382890in}}%
\pgfpathlineto{\pgfqpoint{5.302679in}{3.383312in}}%
\pgfpathlineto{\pgfqpoint{5.303835in}{3.382709in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{3.383169in}}%
\pgfpathlineto{\pgfqpoint{5.305223in}{3.383046in}}%
\pgfpathlineto{\pgfqpoint{5.308925in}{3.382492in}}%
\pgfpathlineto{\pgfqpoint{5.314708in}{3.383047in}}%
\pgfpathlineto{\pgfqpoint{5.316327in}{3.382624in}}%
\pgfpathlineto{\pgfqpoint{5.317253in}{3.383119in}}%
\pgfpathlineto{\pgfqpoint{5.317484in}{3.382780in}}%
\pgfpathlineto{\pgfqpoint{5.320260in}{3.382477in}}%
\pgfpathlineto{\pgfqpoint{5.321648in}{3.382912in}}%
\pgfpathlineto{\pgfqpoint{5.323267in}{3.382411in}}%
\pgfpathlineto{\pgfqpoint{5.324424in}{3.382824in}}%
\pgfpathlineto{\pgfqpoint{5.326506in}{3.382502in}}%
\pgfpathlineto{\pgfqpoint{5.327431in}{3.382904in}}%
\pgfpathlineto{\pgfqpoint{5.327663in}{3.382575in}}%
\pgfpathlineto{\pgfqpoint{5.329282in}{3.382590in}}%
\pgfpathlineto{\pgfqpoint{5.340617in}{3.382595in}}%
\pgfpathlineto{\pgfqpoint{5.348482in}{3.382108in}}%
\pgfpathlineto{\pgfqpoint{5.349870in}{3.382528in}}%
\pgfpathlineto{\pgfqpoint{5.351258in}{3.382487in}}%
\pgfpathlineto{\pgfqpoint{5.352878in}{3.382531in}}%
\pgfpathlineto{\pgfqpoint{5.354497in}{3.382720in}}%
\pgfpathlineto{\pgfqpoint{5.355654in}{3.382579in}}%
\pgfpathlineto{\pgfqpoint{5.356579in}{3.383175in}}%
\pgfpathlineto{\pgfqpoint{5.357042in}{3.382741in}}%
\pgfpathlineto{\pgfqpoint{5.358198in}{3.382724in}}%
\pgfpathlineto{\pgfqpoint{5.360049in}{3.382392in}}%
\pgfpathlineto{\pgfqpoint{5.361437in}{3.382724in}}%
\pgfpathlineto{\pgfqpoint{5.362825in}{3.382925in}}%
\pgfpathlineto{\pgfqpoint{5.363982in}{3.382776in}}%
\pgfpathlineto{\pgfqpoint{5.374392in}{3.382672in}}%
\pgfpathlineto{\pgfqpoint{5.376011in}{3.382948in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{3.382334in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{3.382597in}}%
\pgfpathlineto{\pgfqpoint{5.378324in}{3.382246in}}%
\pgfpathlineto{\pgfqpoint{5.381332in}{3.382336in}}%
\pgfpathlineto{\pgfqpoint{5.384339in}{3.382644in}}%
\pgfpathlineto{\pgfqpoint{5.385496in}{3.382080in}}%
\pgfpathlineto{\pgfqpoint{5.386884in}{3.382604in}}%
\pgfpathlineto{\pgfqpoint{5.387809in}{3.382248in}}%
\pgfpathlineto{\pgfqpoint{5.388040in}{3.382703in}}%
\pgfpathlineto{\pgfqpoint{5.389197in}{3.382851in}}%
\pgfpathlineto{\pgfqpoint{5.389891in}{3.382348in}}%
\pgfpathlineto{\pgfqpoint{5.389660in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{5.390354in}{3.382723in}}%
\pgfpathlineto{\pgfqpoint{5.391742in}{3.382871in}}%
\pgfpathlineto{\pgfqpoint{5.393130in}{3.382635in}}%
\pgfpathlineto{\pgfqpoint{5.395212in}{3.382910in}}%
\pgfpathlineto{\pgfqpoint{5.396368in}{3.382731in}}%
\pgfpathlineto{\pgfqpoint{5.397988in}{3.383020in}}%
\pgfpathlineto{\pgfqpoint{5.398682in}{3.382613in}}%
\pgfpathlineto{\pgfqpoint{5.399144in}{3.383009in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{3.382591in}}%
\pgfpathlineto{\pgfqpoint{5.404696in}{3.382876in}}%
\pgfpathlineto{\pgfqpoint{5.405853in}{3.382258in}}%
\pgfpathlineto{\pgfqpoint{5.406084in}{3.382470in}}%
\pgfpathlineto{\pgfqpoint{5.407935in}{3.382617in}}%
\pgfpathlineto{\pgfqpoint{5.409092in}{3.382009in}}%
\pgfpathlineto{\pgfqpoint{5.409323in}{3.382268in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{3.382440in}}%
\pgfpathlineto{\pgfqpoint{5.412562in}{3.382303in}}%
\pgfpathlineto{\pgfqpoint{5.415569in}{3.382151in}}%
\pgfpathlineto{\pgfqpoint{5.436389in}{3.382405in}}%
\pgfpathlineto{\pgfqpoint{5.437777in}{3.382220in}}%
\pgfpathlineto{\pgfqpoint{5.441247in}{3.382261in}}%
\pgfpathlineto{\pgfqpoint{5.442635in}{3.382111in}}%
\pgfpathlineto{\pgfqpoint{5.444023in}{3.382266in}}%
\pgfpathlineto{\pgfqpoint{5.446105in}{3.382230in}}%
\pgfpathlineto{\pgfqpoint{5.447262in}{3.382088in}}%
\pgfpathlineto{\pgfqpoint{5.448881in}{3.382043in}}%
\pgfpathlineto{\pgfqpoint{5.450269in}{3.382404in}}%
\pgfpathlineto{\pgfqpoint{5.452582in}{3.382316in}}%
\pgfpathlineto{\pgfqpoint{5.456283in}{3.382801in}}%
\pgfpathlineto{\pgfqpoint{5.457440in}{3.382535in}}%
\pgfpathlineto{\pgfqpoint{5.460447in}{3.382018in}}%
\pgfpathlineto{\pgfqpoint{5.465537in}{3.382283in}}%
\pgfpathlineto{\pgfqpoint{5.468544in}{3.382163in}}%
\pgfpathlineto{\pgfqpoint{5.475947in}{3.382204in}}%
\pgfpathlineto{\pgfqpoint{5.493528in}{3.381961in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{3.382187in}}%
\pgfpathlineto{\pgfqpoint{5.494685in}{3.382014in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{3.382097in}}%
\pgfpathlineto{\pgfqpoint{5.500931in}{3.381863in}}%
\pgfpathlineto{\pgfqpoint{5.503707in}{3.382423in}}%
\pgfpathlineto{\pgfqpoint{5.504169in}{3.382807in}}%
\pgfpathlineto{\pgfqpoint{5.504863in}{3.382373in}}%
\pgfpathlineto{\pgfqpoint{5.507408in}{3.382729in}}%
\pgfpathlineto{\pgfqpoint{5.508565in}{3.382074in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{3.382232in}}%
\pgfpathlineto{\pgfqpoint{5.512497in}{3.382138in}}%
\pgfpathlineto{\pgfqpoint{5.513654in}{3.382344in}}%
\pgfpathlineto{\pgfqpoint{5.515042in}{3.381601in}}%
\pgfpathlineto{\pgfqpoint{5.516199in}{3.382357in}}%
\pgfpathlineto{\pgfqpoint{5.516430in}{3.382149in}}%
\pgfpathlineto{\pgfqpoint{5.519669in}{3.381864in}}%
\pgfpathlineto{\pgfqpoint{5.519900in}{3.382443in}}%
\pgfpathlineto{\pgfqpoint{5.520825in}{3.381932in}}%
\pgfpathlineto{\pgfqpoint{5.522907in}{3.382350in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{3.382255in}}%
\pgfpathlineto{\pgfqpoint{5.526377in}{3.382519in}}%
\pgfpathlineto{\pgfqpoint{5.527997in}{3.381896in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.382145in}}%
\pgfpathlineto{\pgfqpoint{5.531004in}{3.381925in}}%
\pgfpathlineto{\pgfqpoint{5.533086in}{3.381740in}}%
\pgfpathlineto{\pgfqpoint{5.534705in}{3.381941in}}%
\pgfpathlineto{\pgfqpoint{5.536787in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{5.539101in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{5.540489in}{3.381913in}}%
\pgfpathlineto{\pgfqpoint{5.542339in}{3.381880in}}%
\pgfpathlineto{\pgfqpoint{5.543959in}{3.381991in}}%
\pgfpathlineto{\pgfqpoint{5.550205in}{3.381191in}}%
\pgfpathlineto{\pgfqpoint{5.551361in}{3.381612in}}%
\pgfpathlineto{\pgfqpoint{5.552749in}{3.381492in}}%
\pgfpathlineto{\pgfqpoint{5.556913in}{3.381472in}}%
\pgfpathlineto{\pgfqpoint{5.558070in}{3.381529in}}%
\pgfpathlineto{\pgfqpoint{5.558301in}{3.381257in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{3.381360in}}%
\pgfpathlineto{\pgfqpoint{5.571718in}{3.380835in}}%
\pgfpathlineto{\pgfqpoint{5.572644in}{3.381244in}}%
\pgfpathlineto{\pgfqpoint{5.574032in}{3.381607in}}%
\pgfpathlineto{\pgfqpoint{5.575651in}{3.381648in}}%
\pgfpathlineto{\pgfqpoint{5.577039in}{3.381916in}}%
\pgfpathlineto{\pgfqpoint{5.578890in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{5.579815in}{3.381760in}}%
\pgfpathlineto{\pgfqpoint{5.580046in}{3.381513in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.382138in}}%
\pgfpathlineto{\pgfqpoint{5.583979in}{3.381756in}}%
\pgfpathlineto{\pgfqpoint{5.585598in}{3.381700in}}%
\pgfpathlineto{\pgfqpoint{5.586755in}{3.382028in}}%
\pgfpathlineto{\pgfqpoint{5.588143in}{3.381933in}}%
\pgfpathlineto{\pgfqpoint{5.600635in}{3.381747in}}%
\pgfpathlineto{\pgfqpoint{5.602023in}{3.381975in}}%
\pgfpathlineto{\pgfqpoint{5.605030in}{3.381277in}}%
\pgfpathlineto{\pgfqpoint{5.607575in}{3.381748in}}%
\pgfpathlineto{\pgfqpoint{5.608732in}{3.381402in}}%
\pgfpathlineto{\pgfqpoint{5.609888in}{3.382066in}}%
\pgfpathlineto{\pgfqpoint{5.611045in}{3.381543in}}%
\pgfpathlineto{\pgfqpoint{5.612433in}{3.381837in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.382008in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.382008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.532393in}}%
\pgfpathlineto{\pgfqpoint{0.992952in}{3.521294in}}%
\pgfpathlineto{\pgfqpoint{0.996885in}{3.442240in}}%
\pgfpathlineto{\pgfqpoint{0.997810in}{3.437393in}}%
\pgfpathlineto{\pgfqpoint{1.001049in}{3.396313in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{3.403496in}}%
\pgfpathlineto{\pgfqpoint{1.005213in}{3.432930in}}%
\pgfpathlineto{\pgfqpoint{1.005907in}{3.432849in}}%
\pgfpathlineto{\pgfqpoint{1.006138in}{3.432408in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{3.425432in}}%
\pgfpathlineto{\pgfqpoint{1.016317in}{3.380162in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{3.371838in}}%
\pgfpathlineto{\pgfqpoint{1.023257in}{3.370595in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{3.369012in}}%
\pgfpathlineto{\pgfqpoint{1.028809in}{3.363706in}}%
\pgfpathlineto{\pgfqpoint{1.034361in}{3.347810in}}%
\pgfpathlineto{\pgfqpoint{1.040376in}{3.333704in}}%
\pgfpathlineto{\pgfqpoint{1.044540in}{3.329224in}}%
\pgfpathlineto{\pgfqpoint{1.051942in}{3.322183in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{3.314390in}}%
\pgfpathlineto{\pgfqpoint{1.061427in}{3.306165in}}%
\pgfpathlineto{\pgfqpoint{1.066285in}{3.301722in}}%
\pgfpathlineto{\pgfqpoint{1.072993in}{3.296688in}}%
\pgfpathlineto{\pgfqpoint{1.090343in}{3.281787in}}%
\pgfpathlineto{\pgfqpoint{1.100753in}{3.275490in}}%
\pgfpathlineto{\pgfqpoint{1.112783in}{3.270004in}}%
\pgfpathlineto{\pgfqpoint{1.125275in}{3.265643in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{3.263930in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{3.262714in}}%
\pgfpathlineto{\pgfqpoint{1.156273in}{3.260695in}}%
\pgfpathlineto{\pgfqpoint{1.169459in}{3.260601in}}%
\pgfpathlineto{\pgfqpoint{1.173623in}{3.260488in}}%
\pgfpathlineto{\pgfqpoint{1.177787in}{3.260993in}}%
\pgfpathlineto{\pgfqpoint{1.181488in}{3.261376in}}%
\pgfpathlineto{\pgfqpoint{1.186346in}{3.261717in}}%
\pgfpathlineto{\pgfqpoint{1.204853in}{3.264368in}}%
\pgfpathlineto{\pgfqpoint{1.208092in}{3.265295in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{3.266333in}}%
\pgfpathlineto{\pgfqpoint{1.217114in}{3.267180in}}%
\pgfpathlineto{\pgfqpoint{1.297617in}{3.289161in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{3.299493in}}%
\pgfpathlineto{\pgfqpoint{1.376964in}{3.301846in}}%
\pgfpathlineto{\pgfqpoint{1.386912in}{3.301699in}}%
\pgfpathlineto{\pgfqpoint{1.398478in}{3.302089in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{3.301287in}}%
\pgfpathlineto{\pgfqpoint{1.548382in}{3.295104in}}%
\pgfpathlineto{\pgfqpoint{1.624490in}{3.295560in}}%
\pgfpathlineto{\pgfqpoint{1.629348in}{3.295446in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{3.296046in}}%
\pgfpathlineto{\pgfqpoint{1.649706in}{3.296089in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{3.295955in}}%
\pgfpathlineto{\pgfqpoint{1.659190in}{3.295856in}}%
\pgfpathlineto{\pgfqpoint{1.670063in}{3.296177in}}%
\pgfpathlineto{\pgfqpoint{1.701524in}{3.296488in}}%
\pgfpathlineto{\pgfqpoint{1.712859in}{3.296615in}}%
\pgfpathlineto{\pgfqpoint{1.732291in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{1.737843in}{3.296736in}}%
\pgfpathlineto{\pgfqpoint{1.745246in}{3.296877in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{3.296731in}}%
\pgfpathlineto{\pgfqpoint{1.768842in}{3.296486in}}%
\pgfpathlineto{\pgfqpoint{1.773006in}{3.296575in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{3.296686in}}%
\pgfpathlineto{\pgfqpoint{1.797990in}{3.296388in}}%
\pgfpathlineto{\pgfqpoint{1.804698in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{1.813258in}{3.296400in}}%
\pgfpathlineto{\pgfqpoint{1.817422in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{1.828757in}{3.296097in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{3.296155in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{3.295693in}}%
\pgfpathlineto{\pgfqpoint{1.895381in}{3.295566in}}%
\pgfpathlineto{\pgfqpoint{1.922678in}{3.295558in}}%
\pgfpathlineto{\pgfqpoint{1.989533in}{3.295624in}}%
\pgfpathlineto{\pgfqpoint{1.994854in}{3.295566in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{3.295707in}}%
\pgfpathlineto{\pgfqpoint{2.037419in}{3.295774in}}%
\pgfpathlineto{\pgfqpoint{2.049911in}{3.295760in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{3.295617in}}%
\pgfpathlineto{\pgfqpoint{2.059164in}{3.295726in}}%
\pgfpathlineto{\pgfqpoint{2.065873in}{3.295787in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{3.295664in}}%
\pgfpathlineto{\pgfqpoint{2.196345in}{3.295705in}}%
\pgfpathlineto{\pgfqpoint{2.200509in}{3.295565in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{3.295510in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{3.295657in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{3.295619in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{3.295358in}}%
\pgfpathlineto{\pgfqpoint{2.246544in}{3.295202in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{3.295393in}}%
\pgfpathlineto{\pgfqpoint{2.268289in}{3.295338in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{3.295112in}}%
\pgfpathlineto{\pgfqpoint{2.318257in}{3.295279in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{3.295364in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{3.295187in}}%
\pgfpathlineto{\pgfqpoint{2.744140in}{3.295262in}}%
\pgfpathlineto{\pgfqpoint{2.768199in}{3.294986in}}%
\pgfpathlineto{\pgfqpoint{2.772825in}{3.295482in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{3.295160in}}%
\pgfpathlineto{\pgfqpoint{2.807757in}{3.295416in}}%
\pgfpathlineto{\pgfqpoint{2.815622in}{3.295450in}}%
\pgfpathlineto{\pgfqpoint{2.821174in}{3.295005in}}%
\pgfpathlineto{\pgfqpoint{2.859344in}{3.295426in}}%
\pgfpathlineto{\pgfqpoint{2.863045in}{3.295510in}}%
\pgfpathlineto{\pgfqpoint{2.867903in}{3.295458in}}%
\pgfpathlineto{\pgfqpoint{2.896820in}{3.295291in}}%
\pgfpathlineto{\pgfqpoint{2.918565in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{2.980331in}{3.295180in}}%
\pgfpathlineto{\pgfqpoint{2.986577in}{3.295576in}}%
\pgfpathlineto{\pgfqpoint{2.990509in}{3.295398in}}%
\pgfpathlineto{\pgfqpoint{2.998375in}{3.294915in}}%
\pgfpathlineto{\pgfqpoint{3.009710in}{3.295305in}}%
\pgfpathlineto{\pgfqpoint{3.028448in}{3.295649in}}%
\pgfpathlineto{\pgfqpoint{3.051350in}{3.295340in}}%
\pgfpathlineto{\pgfqpoint{3.055514in}{3.295017in}}%
\pgfpathlineto{\pgfqpoint{3.059215in}{3.295458in}}%
\pgfpathlineto{\pgfqpoint{3.063148in}{3.295234in}}%
\pgfpathlineto{\pgfqpoint{3.067080in}{3.295519in}}%
\pgfpathlineto{\pgfqpoint{3.071707in}{3.294963in}}%
\pgfpathlineto{\pgfqpoint{3.080960in}{3.295226in}}%
\pgfpathlineto{\pgfqpoint{3.096922in}{3.295376in}}%
\pgfpathlineto{\pgfqpoint{3.120056in}{3.295297in}}%
\pgfpathlineto{\pgfqpoint{3.141107in}{3.295452in}}%
\pgfpathlineto{\pgfqpoint{3.157994in}{3.295120in}}%
\pgfpathlineto{\pgfqpoint{3.162621in}{3.295290in}}%
\pgfpathlineto{\pgfqpoint{3.167247in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{3.176732in}{3.295386in}}%
\pgfpathlineto{\pgfqpoint{3.181127in}{3.295428in}}%
\pgfpathlineto{\pgfqpoint{3.277362in}{3.295548in}}%
\pgfpathlineto{\pgfqpoint{3.294943in}{3.295437in}}%
\pgfpathlineto{\pgfqpoint{3.327792in}{3.295226in}}%
\pgfpathlineto{\pgfqpoint{3.334038in}{3.295348in}}%
\pgfpathlineto{\pgfqpoint{3.343060in}{3.295072in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{3.295040in}}%
\pgfpathlineto{\pgfqpoint{3.361798in}{3.295419in}}%
\pgfpathlineto{\pgfqpoint{3.379379in}{3.295150in}}%
\pgfpathlineto{\pgfqpoint{3.400431in}{3.295406in}}%
\pgfpathlineto{\pgfqpoint{3.409915in}{3.295254in}}%
\pgfpathlineto{\pgfqpoint{3.414542in}{3.295197in}}%
\pgfpathlineto{\pgfqpoint{3.422870in}{3.295377in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{3.295383in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{3.295453in}}%
\pgfpathlineto{\pgfqpoint{3.467748in}{3.295201in}}%
\pgfpathlineto{\pgfqpoint{3.477233in}{3.295207in}}%
\pgfpathlineto{\pgfqpoint{3.535298in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{3.540618in}{3.295477in}}%
\pgfpathlineto{\pgfqpoint{3.573005in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.579945in}{3.295517in}}%
\pgfpathlineto{\pgfqpoint{3.623435in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.628756in}{3.295603in}}%
\pgfpathlineto{\pgfqpoint{3.660449in}{3.295590in}}%
\pgfpathlineto{\pgfqpoint{3.794390in}{3.295208in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.295331in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{3.295750in}}%
\pgfpathlineto{\pgfqpoint{3.900109in}{3.295385in}}%
\pgfpathlineto{\pgfqpoint{3.908206in}{3.295632in}}%
\pgfpathlineto{\pgfqpoint{3.968121in}{3.295986in}}%
\pgfpathlineto{\pgfqpoint{3.972285in}{3.295648in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{3.295777in}}%
\pgfpathlineto{\pgfqpoint{4.114554in}{3.295343in}}%
\pgfpathlineto{\pgfqpoint{4.122651in}{3.295548in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{3.295481in}}%
\pgfpathlineto{\pgfqpoint{4.161515in}{3.295657in}}%
\pgfpathlineto{\pgfqpoint{4.166836in}{3.295467in}}%
\pgfpathlineto{\pgfqpoint{4.177014in}{3.295613in}}%
\pgfpathlineto{\pgfqpoint{4.237623in}{3.295764in}}%
\pgfpathlineto{\pgfqpoint{4.249884in}{3.295495in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.296268in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.296268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.760937in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{1.495496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{1.495496in}}{\pgfqpoint{5.780556in}{1.523274in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{2.875495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.903273in}}{\pgfqpoint{5.752778in}{2.903273in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.903273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.903273in}}{\pgfqpoint{4.110833in}{2.875495in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{1.523274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{1.495496in}}{\pgfqpoint{4.138611in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{1.495496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.799106in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.799106in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.799106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.750495in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chambolle-Pock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.605495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.556884in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.411190in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.411190in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.411190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.362578in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.217579in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.217579in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.217579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.168967in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.021745in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.021745in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.021745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=1.973134in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adagrad-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{1.825773in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{1.825773in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{1.825773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=1.777162in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{1.628274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=1.579663in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Diagonal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chambolle_pock_slow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.848784in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{3.848784in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.939609in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939609in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939609in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.524209in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524209in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524209in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108808in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.108808in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108808in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108808in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693408in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.693408in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693408in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693408in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278008in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.278008in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278008in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278008in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862607in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.862607in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862607in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862607in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447207in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.447207in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447207in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447207in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031806in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.031806in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031806in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031806in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616406in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.616406in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616406in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616406in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277891in,y=0.272658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.043196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.043196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320557in, y=0.995002in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.732050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.732050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320557in, y=1.683855in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{2.420903in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.420903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{2.420903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407362in, y=2.372708in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{3.109756in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.109756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{3.109756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407362in, y=3.061562in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{3.798610in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.798610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{3.798610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407362in, y=3.750415in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265001in,y=2.198777in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TV residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.940779in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{3.691218in}}%
\pgfpathlineto{\pgfqpoint{0.945689in}{3.671556in}}%
\pgfpathlineto{\pgfqpoint{0.951535in}{3.616383in}}%
\pgfpathlineto{\pgfqpoint{0.962993in}{3.507164in}}%
\pgfpathlineto{\pgfqpoint{0.969775in}{3.468650in}}%
\pgfpathlineto{\pgfqpoint{0.978894in}{3.416455in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{3.311466in}}%
\pgfpathlineto{\pgfqpoint{1.002045in}{3.293218in}}%
\pgfpathlineto{\pgfqpoint{1.008592in}{3.272783in}}%
\pgfpathlineto{\pgfqpoint{1.016309in}{3.239704in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{3.186319in}}%
\pgfpathlineto{\pgfqpoint{1.038524in}{3.143927in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.070707in}}%
\pgfpathlineto{\pgfqpoint{1.075938in}{2.982046in}}%
\pgfpathlineto{\pgfqpoint{1.085759in}{2.947661in}}%
\pgfpathlineto{\pgfqpoint{1.132293in}{2.803974in}}%
\pgfpathlineto{\pgfqpoint{1.145155in}{2.771176in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{2.733915in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{2.666964in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{2.634842in}}%
\pgfpathlineto{\pgfqpoint{1.212267in}{2.609244in}}%
\pgfpathlineto{\pgfqpoint{1.227934in}{2.584644in}}%
\pgfpathlineto{\pgfqpoint{1.241964in}{2.567295in}}%
\pgfpathlineto{\pgfqpoint{1.281951in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{1.306738in}{2.487638in}}%
\pgfpathlineto{\pgfqpoint{1.320301in}{2.474121in}}%
\pgfpathlineto{\pgfqpoint{1.340879in}{2.457258in}}%
\pgfpathlineto{\pgfqpoint{1.388816in}{2.422063in}}%
\pgfpathlineto{\pgfqpoint{1.417812in}{2.402071in}}%
\pgfpathlineto{\pgfqpoint{1.459903in}{2.376109in}}%
\pgfpathlineto{\pgfqpoint{1.530756in}{2.336040in}}%
\pgfpathlineto{\pgfqpoint{1.573081in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{1.661707in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{1.722973in}{2.246335in}}%
\pgfpathlineto{\pgfqpoint{1.804817in}{2.213221in}}%
\pgfpathlineto{\pgfqpoint{1.893442in}{2.179984in}}%
\pgfpathlineto{\pgfqpoint{1.979729in}{2.151455in}}%
\pgfpathlineto{\pgfqpoint{2.081917in}{2.120072in}}%
\pgfpathlineto{\pgfqpoint{2.174050in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{2.256595in}{2.070595in}}%
\pgfpathlineto{\pgfqpoint{2.365097in}{2.040593in}}%
\pgfpathlineto{\pgfqpoint{2.442264in}{2.019682in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.989577in}}%
\pgfpathlineto{\pgfqpoint{2.923974in}{1.903638in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{1.883927in}}%
\pgfpathlineto{\pgfqpoint{3.594393in}{1.770415in}}%
\pgfpathlineto{\pgfqpoint{3.679744in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{1.727816in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{4.549628in}{1.626256in}}%
\pgfpathlineto{\pgfqpoint{4.762189in}{1.599968in}}%
\pgfpathlineto{\pgfqpoint{5.055190in}{1.565591in}}%
\pgfpathlineto{\pgfqpoint{5.173279in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{5.346788in}{1.536780in}}%
\pgfpathlineto{\pgfqpoint{5.580161in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.508941in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.508941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.941246in}{3.671215in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{3.497892in}}%
\pgfpathlineto{\pgfqpoint{0.957849in}{3.430067in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{3.336218in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{3.307755in}}%
\pgfpathlineto{\pgfqpoint{0.974919in}{3.277529in}}%
\pgfpathlineto{\pgfqpoint{0.997134in}{3.088343in}}%
\pgfpathlineto{\pgfqpoint{1.006020in}{3.021550in}}%
\pgfpathlineto{\pgfqpoint{1.013035in}{2.973737in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{2.776853in}}%
\pgfpathlineto{\pgfqpoint{1.072430in}{2.650488in}}%
\pgfpathlineto{\pgfqpoint{1.084590in}{2.607003in}}%
\pgfpathlineto{\pgfqpoint{1.093476in}{2.583188in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{2.479613in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{2.457940in}}%
\pgfpathlineto{\pgfqpoint{1.190052in}{2.404599in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{2.367704in}}%
\pgfpathlineto{\pgfqpoint{1.249915in}{2.338911in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{2.302605in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{2.234534in}}%
\pgfpathlineto{\pgfqpoint{1.416175in}{2.200288in}}%
\pgfpathlineto{\pgfqpoint{1.449380in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{1.498019in}{2.147883in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{2.065722in}}%
\pgfpathlineto{\pgfqpoint{1.769975in}{2.004618in}}%
\pgfpathlineto{\pgfqpoint{1.874033in}{1.957215in}}%
\pgfpathlineto{\pgfqpoint{2.054558in}{1.880901in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.836099in}}%
\pgfpathlineto{\pgfqpoint{2.279979in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{1.730415in}}%
\pgfpathlineto{\pgfqpoint{2.538138in}{1.713347in}}%
\pgfpathlineto{\pgfqpoint{2.612266in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{2.872997in}{1.624279in}}%
\pgfpathlineto{\pgfqpoint{3.014236in}{1.591322in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{3.212532in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{3.459935in}{1.503476in}}%
\pgfpathlineto{\pgfqpoint{3.530788in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{3.635549in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{3.795729in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{3.911480in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{4.237920in}{1.403376in}}%
\pgfpathlineto{\pgfqpoint{4.410494in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{4.797733in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{1.331050in}}%
\pgfpathlineto{\pgfqpoint{5.501123in}{1.316281in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.310574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.941246in}{3.679829in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{3.649383in}}%
\pgfpathlineto{\pgfqpoint{0.951301in}{3.564485in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{3.444721in}}%
\pgfpathlineto{\pgfqpoint{0.972347in}{3.369126in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{3.353940in}}%
\pgfpathlineto{\pgfqpoint{0.982168in}{3.332913in}}%
\pgfpathlineto{\pgfqpoint{0.986377in}{3.305834in}}%
\pgfpathlineto{\pgfqpoint{0.997368in}{3.230582in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{3.186183in}}%
\pgfpathlineto{\pgfqpoint{1.013503in}{3.113855in}}%
\pgfpathlineto{\pgfqpoint{1.024727in}{3.045883in}}%
\pgfpathlineto{\pgfqpoint{1.032678in}{3.000143in}}%
\pgfpathlineto{\pgfqpoint{1.041564in}{2.949872in}}%
\pgfpathlineto{\pgfqpoint{1.051151in}{2.897809in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{2.709992in}}%
\pgfpathlineto{\pgfqpoint{1.099088in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{1.111949in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{2.593637in}}%
\pgfpathlineto{\pgfqpoint{1.137438in}{2.557903in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{1.166434in}{2.491736in}}%
\pgfpathlineto{\pgfqpoint{1.183504in}{2.462578in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{2.425092in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{2.396278in}}%
\pgfpathlineto{\pgfqpoint{1.245238in}{2.370288in}}%
\pgfpathlineto{\pgfqpoint{1.245706in}{2.371487in}}%
\pgfpathlineto{\pgfqpoint{1.250616in}{2.409094in}}%
\pgfpathlineto{\pgfqpoint{1.252955in}{2.413885in}}%
\pgfpathlineto{\pgfqpoint{1.254592in}{2.413500in}}%
\pgfpathlineto{\pgfqpoint{1.257398in}{2.407661in}}%
\pgfpathlineto{\pgfqpoint{1.270493in}{2.374200in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{2.366808in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{2.363955in}}%
\pgfpathlineto{\pgfqpoint{1.286628in}{2.362709in}}%
\pgfpathlineto{\pgfqpoint{1.314922in}{2.357058in}}%
\pgfpathlineto{\pgfqpoint{1.318664in}{2.362462in}}%
\pgfpathlineto{\pgfqpoint{1.322171in}{2.375531in}}%
\pgfpathlineto{\pgfqpoint{1.327082in}{2.388103in}}%
\pgfpathlineto{\pgfqpoint{1.329888in}{2.391210in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{2.390167in}}%
\pgfpathlineto{\pgfqpoint{1.337605in}{2.389405in}}%
\pgfpathlineto{\pgfqpoint{1.339709in}{2.389177in}}%
\pgfpathlineto{\pgfqpoint{1.347894in}{2.385882in}}%
\pgfpathlineto{\pgfqpoint{1.349998in}{2.386671in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{1.355143in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{1.358650in}{2.384443in}}%
\pgfpathlineto{\pgfqpoint{1.359820in}{2.384108in}}%
\pgfpathlineto{\pgfqpoint{1.362392in}{2.383087in}}%
\pgfpathlineto{\pgfqpoint{1.371044in}{2.389021in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.392363in}}%
\pgfpathlineto{\pgfqpoint{1.377358in}{2.392199in}}%
\pgfpathlineto{\pgfqpoint{1.378527in}{2.391723in}}%
\pgfpathlineto{\pgfqpoint{1.378761in}{2.391848in}}%
\pgfpathlineto{\pgfqpoint{1.380631in}{2.390780in}}%
\pgfpathlineto{\pgfqpoint{1.386010in}{2.390948in}}%
\pgfpathlineto{\pgfqpoint{1.387179in}{2.390526in}}%
\pgfpathlineto{\pgfqpoint{1.387413in}{2.390743in}}%
\pgfpathlineto{\pgfqpoint{1.394194in}{2.394332in}}%
\pgfpathlineto{\pgfqpoint{1.396532in}{2.397338in}}%
\pgfpathlineto{\pgfqpoint{1.398871in}{2.401702in}}%
\pgfpathlineto{\pgfqpoint{1.400040in}{2.403425in}}%
\pgfpathlineto{\pgfqpoint{1.403548in}{2.406052in}}%
\pgfpathlineto{\pgfqpoint{1.406354in}{2.408840in}}%
\pgfpathlineto{\pgfqpoint{1.407991in}{2.410245in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{2.411926in}}%
\pgfpathlineto{\pgfqpoint{1.417578in}{2.410609in}}%
\pgfpathlineto{\pgfqpoint{1.419916in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{1.422722in}{2.409321in}}%
\pgfpathlineto{\pgfqpoint{1.425762in}{2.411383in}}%
\pgfpathlineto{\pgfqpoint{1.427867in}{2.413265in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{2.417380in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{2.417116in}}%
\pgfpathlineto{\pgfqpoint{1.434181in}{2.417655in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{2.419245in}}%
\pgfpathlineto{\pgfqpoint{1.439793in}{2.420427in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.427805in}}%
\pgfpathlineto{\pgfqpoint{1.448679in}{2.434550in}}%
\pgfpathlineto{\pgfqpoint{1.450316in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{1.456395in}{2.453987in}}%
\pgfpathlineto{\pgfqpoint{1.459201in}{2.462850in}}%
\pgfpathlineto{\pgfqpoint{1.463177in}{2.471692in}}%
\pgfpathlineto{\pgfqpoint{1.464346in}{2.472498in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{2.474778in}}%
\pgfpathlineto{\pgfqpoint{1.471127in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{2.484746in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{2.487133in}}%
\pgfpathlineto{\pgfqpoint{1.480013in}{2.487813in}}%
\pgfpathlineto{\pgfqpoint{1.482819in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{2.489432in}}%
\pgfpathlineto{\pgfqpoint{1.493810in}{2.498844in}}%
\pgfpathlineto{\pgfqpoint{1.494745in}{2.499256in}}%
\pgfpathlineto{\pgfqpoint{1.500123in}{2.506858in}}%
\pgfpathlineto{\pgfqpoint{1.502228in}{2.509831in}}%
\pgfpathlineto{\pgfqpoint{1.503397in}{2.510392in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{2.511088in}}%
\pgfpathlineto{\pgfqpoint{1.512283in}{2.511908in}}%
\pgfpathlineto{\pgfqpoint{1.514855in}{2.513547in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{2.513974in}}%
\pgfpathlineto{\pgfqpoint{1.518363in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{2.514250in}}%
\pgfpathlineto{\pgfqpoint{1.522104in}{2.516441in}}%
\pgfpathlineto{\pgfqpoint{1.523040in}{2.517214in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{2.518703in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{2.531539in}}%
\pgfpathlineto{\pgfqpoint{1.539175in}{2.532116in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{2.533796in}}%
\pgfpathlineto{\pgfqpoint{1.544085in}{2.533998in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{1.549464in}{2.537509in}}%
\pgfpathlineto{\pgfqpoint{1.551100in}{2.539747in}}%
\pgfpathlineto{\pgfqpoint{1.554374in}{2.543927in}}%
\pgfpathlineto{\pgfqpoint{1.557648in}{2.549320in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{2.578563in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{2.585789in}}%
\pgfpathlineto{\pgfqpoint{1.578927in}{2.588817in}}%
\pgfpathlineto{\pgfqpoint{1.582669in}{2.592583in}}%
\pgfpathlineto{\pgfqpoint{1.587580in}{2.599332in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{2.602396in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{2.604787in}}%
\pgfpathlineto{\pgfqpoint{1.596232in}{2.606045in}}%
\pgfpathlineto{\pgfqpoint{1.599038in}{2.607647in}}%
\pgfpathlineto{\pgfqpoint{1.600908in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{2.610740in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{2.611198in}}%
\pgfpathlineto{\pgfqpoint{1.609093in}{2.614291in}}%
\pgfpathlineto{\pgfqpoint{1.611431in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{1.622188in}{2.622613in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{1.624994in}{2.624869in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{2.624993in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{2.625554in}}%
\pgfpathlineto{\pgfqpoint{1.635049in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{2.634612in}}%
\pgfpathlineto{\pgfqpoint{1.640895in}{2.638059in}}%
\pgfpathlineto{\pgfqpoint{1.643701in}{2.640399in}}%
\pgfpathlineto{\pgfqpoint{1.644403in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{1.646975in}{2.645100in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{2.646516in}}%
\pgfpathlineto{\pgfqpoint{1.655393in}{2.662733in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{2.663991in}}%
\pgfpathlineto{\pgfqpoint{1.659602in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{1.665682in}{2.678033in}}%
\pgfpathlineto{\pgfqpoint{1.666384in}{2.678575in}}%
\pgfpathlineto{\pgfqpoint{1.668254in}{2.681089in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{2.680872in}}%
\pgfpathlineto{\pgfqpoint{1.678076in}{2.691966in}}%
\pgfpathlineto{\pgfqpoint{1.680882in}{2.694184in}}%
\pgfpathlineto{\pgfqpoint{1.685325in}{2.697740in}}%
\pgfpathlineto{\pgfqpoint{1.688598in}{2.700900in}}%
\pgfpathlineto{\pgfqpoint{1.712216in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{2.719088in}}%
\pgfpathlineto{\pgfqpoint{1.715724in}{2.719863in}}%
\pgfpathlineto{\pgfqpoint{1.718296in}{2.722441in}}%
\pgfpathlineto{\pgfqpoint{1.724843in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{1.727883in}{2.733146in}}%
\pgfpathlineto{\pgfqpoint{1.728351in}{2.732916in}}%
\pgfpathlineto{\pgfqpoint{1.728819in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{1.735366in}{2.744753in}}%
\pgfpathlineto{\pgfqpoint{1.744486in}{2.757993in}}%
\pgfpathlineto{\pgfqpoint{1.762024in}{2.778352in}}%
\pgfpathlineto{\pgfqpoint{1.768805in}{2.784596in}}%
\pgfpathlineto{\pgfqpoint{1.770676in}{2.786147in}}%
\pgfpathlineto{\pgfqpoint{1.770910in}{2.785875in}}%
\pgfpathlineto{\pgfqpoint{1.771611in}{2.787207in}}%
\pgfpathlineto{\pgfqpoint{1.773482in}{2.788198in}}%
\pgfpathlineto{\pgfqpoint{1.774885in}{2.789015in}}%
\pgfpathlineto{\pgfqpoint{1.787746in}{2.800476in}}%
\pgfpathlineto{\pgfqpoint{1.788214in}{2.801293in}}%
\pgfpathlineto{\pgfqpoint{1.788916in}{2.800691in}}%
\pgfpathlineto{\pgfqpoint{1.790085in}{2.801867in}}%
\pgfpathlineto{\pgfqpoint{1.791956in}{2.803166in}}%
\pgfpathlineto{\pgfqpoint{1.792657in}{2.804436in}}%
\pgfpathlineto{\pgfqpoint{1.796165in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{2.808464in}}%
\pgfpathlineto{\pgfqpoint{1.801309in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{2.814265in}}%
\pgfpathlineto{\pgfqpoint{1.805752in}{2.820346in}}%
\pgfpathlineto{\pgfqpoint{1.805986in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{2.818937in}}%
\pgfpathlineto{\pgfqpoint{1.807155in}{2.819615in}}%
\pgfpathlineto{\pgfqpoint{1.809260in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{1.811832in}{2.823755in}}%
\pgfpathlineto{\pgfqpoint{1.814170in}{2.826450in}}%
\pgfpathlineto{\pgfqpoint{1.815807in}{2.828103in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{2.830267in}}%
\pgfpathlineto{\pgfqpoint{1.820952in}{2.836448in}}%
\pgfpathlineto{\pgfqpoint{1.821653in}{2.836536in}}%
\pgfpathlineto{\pgfqpoint{1.821887in}{2.836954in}}%
\pgfpathlineto{\pgfqpoint{1.824459in}{2.840471in}}%
\pgfpathlineto{\pgfqpoint{1.825395in}{2.841399in}}%
\pgfpathlineto{\pgfqpoint{1.829136in}{2.845073in}}%
\pgfpathlineto{\pgfqpoint{1.832877in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{1.854625in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{1.859535in}{2.879023in}}%
\pgfpathlineto{\pgfqpoint{1.862107in}{2.881552in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{2.883755in}}%
\pgfpathlineto{\pgfqpoint{1.865849in}{2.885276in}}%
\pgfpathlineto{\pgfqpoint{1.868421in}{2.886904in}}%
\pgfpathlineto{\pgfqpoint{1.870760in}{2.890587in}}%
\pgfpathlineto{\pgfqpoint{1.871227in}{2.890257in}}%
\pgfpathlineto{\pgfqpoint{1.871929in}{2.891194in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{2.893190in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{2.892299in}}%
\pgfpathlineto{\pgfqpoint{1.874267in}{2.893220in}}%
\pgfpathlineto{\pgfqpoint{1.876372in}{2.896150in}}%
\pgfpathlineto{\pgfqpoint{1.891337in}{2.911672in}}%
\pgfpathlineto{\pgfqpoint{1.892039in}{2.910787in}}%
\pgfpathlineto{\pgfqpoint{1.892273in}{2.911443in}}%
\pgfpathlineto{\pgfqpoint{1.895079in}{2.914612in}}%
\pgfpathlineto{\pgfqpoint{1.897417in}{2.917167in}}%
\pgfpathlineto{\pgfqpoint{1.899522in}{2.919888in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{2.922222in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{2.926503in}}%
\pgfpathlineto{\pgfqpoint{1.914721in}{2.936363in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{2.940482in}}%
\pgfpathlineto{\pgfqpoint{1.918931in}{2.940301in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.940811in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{2.944903in}}%
\pgfpathlineto{\pgfqpoint{1.925478in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.934598in}{2.958356in}}%
\pgfpathlineto{\pgfqpoint{1.938339in}{2.963781in}}%
\pgfpathlineto{\pgfqpoint{1.940911in}{2.953726in}}%
\pgfpathlineto{\pgfqpoint{1.944653in}{2.927905in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{2.848654in}}%
\pgfpathlineto{\pgfqpoint{1.965698in}{2.781838in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{2.750283in}}%
\pgfpathlineto{\pgfqpoint{1.975520in}{2.740553in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{2.737848in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.738247in}}%
\pgfpathlineto{\pgfqpoint{1.988147in}{2.739790in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{2.737675in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.732168in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{2.720041in}}%
\pgfpathlineto{\pgfqpoint{2.004516in}{2.694671in}}%
\pgfpathlineto{\pgfqpoint{2.016442in}{2.632173in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{2.587123in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{2.517363in}}%
\pgfpathlineto{\pgfqpoint{2.061339in}{2.421215in}}%
\pgfpathlineto{\pgfqpoint{2.070459in}{2.383060in}}%
\pgfpathlineto{\pgfqpoint{2.077942in}{2.338636in}}%
\pgfpathlineto{\pgfqpoint{2.090803in}{2.261951in}}%
\pgfpathlineto{\pgfqpoint{2.102495in}{2.213350in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{2.174601in}}%
\pgfpathlineto{\pgfqpoint{2.120734in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{2.140021in}}%
\pgfpathlineto{\pgfqpoint{2.133362in}{2.117109in}}%
\pgfpathlineto{\pgfqpoint{2.153238in}{2.035903in}}%
\pgfpathlineto{\pgfqpoint{2.164930in}{2.005362in}}%
\pgfpathlineto{\pgfqpoint{2.174985in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{2.185742in}{1.960238in}}%
\pgfpathlineto{\pgfqpoint{2.205852in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{2.231107in}{1.863197in}}%
\pgfpathlineto{\pgfqpoint{2.253555in}{1.821287in}}%
\pgfpathlineto{\pgfqpoint{2.254491in}{1.822239in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.825078in}}%
\pgfpathlineto{\pgfqpoint{2.260337in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{2.262675in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{2.269223in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.791173in}}%
\pgfpathlineto{\pgfqpoint{2.281148in}{1.787261in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{1.773348in}}%
\pgfpathlineto{\pgfqpoint{2.292607in}{1.769583in}}%
\pgfpathlineto{\pgfqpoint{2.300089in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{2.303597in}{1.754801in}}%
\pgfpathlineto{\pgfqpoint{2.306403in}{1.751172in}}%
\pgfpathlineto{\pgfqpoint{2.307572in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.728947in}}%
\pgfpathlineto{\pgfqpoint{2.328852in}{1.729104in}}%
\pgfpathlineto{\pgfqpoint{2.329787in}{1.729611in}}%
\pgfpathlineto{\pgfqpoint{2.331658in}{1.731305in}}%
\pgfpathlineto{\pgfqpoint{2.334230in}{1.733865in}}%
\pgfpathlineto{\pgfqpoint{2.335399in}{1.734225in}}%
\pgfpathlineto{\pgfqpoint{2.337504in}{1.734737in}}%
\pgfpathlineto{\pgfqpoint{2.339375in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.733959in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{1.732569in}}%
\pgfpathlineto{\pgfqpoint{2.344753in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{2.345922in}{1.728208in}}%
\pgfpathlineto{\pgfqpoint{2.348494in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{2.357146in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.363226in}{1.712558in}}%
\pgfpathlineto{\pgfqpoint{2.364395in}{1.711861in}}%
\pgfpathlineto{\pgfqpoint{2.368137in}{1.708383in}}%
\pgfpathlineto{\pgfqpoint{2.370008in}{1.705088in}}%
\pgfpathlineto{\pgfqpoint{2.370241in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{1.704320in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.703915in}}%
\pgfpathlineto{\pgfqpoint{2.373047in}{1.700858in}}%
\pgfpathlineto{\pgfqpoint{2.373281in}{1.701526in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{2.374918in}{1.700274in}}%
\pgfpathlineto{\pgfqpoint{2.375152in}{1.700545in}}%
\pgfpathlineto{\pgfqpoint{2.376321in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{2.377490in}{1.699775in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{1.699883in}}%
\pgfpathlineto{\pgfqpoint{2.380063in}{1.699583in}}%
\pgfpathlineto{\pgfqpoint{2.381232in}{1.700009in}}%
\pgfpathlineto{\pgfqpoint{2.382167in}{1.699717in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.699901in}}%
\pgfpathlineto{\pgfqpoint{2.384038in}{1.700414in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{2.386376in}{1.698496in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{1.697498in}}%
\pgfpathlineto{\pgfqpoint{2.387078in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{2.387312in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{2.390118in}{1.693506in}}%
\pgfpathlineto{\pgfqpoint{2.390585in}{1.694090in}}%
\pgfpathlineto{\pgfqpoint{2.390819in}{1.693041in}}%
\pgfpathlineto{\pgfqpoint{2.391287in}{1.693710in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{1.689793in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{1.690941in}}%
\pgfpathlineto{\pgfqpoint{2.397133in}{1.689984in}}%
\pgfpathlineto{\pgfqpoint{2.399939in}{1.689219in}}%
\pgfpathlineto{\pgfqpoint{2.401108in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{2.402044in}{1.687893in}}%
\pgfpathlineto{\pgfqpoint{2.402277in}{1.689512in}}%
\pgfpathlineto{\pgfqpoint{2.404148in}{1.689260in}}%
\pgfpathlineto{\pgfqpoint{2.405084in}{1.690448in}}%
\pgfpathlineto{\pgfqpoint{2.405317in}{1.689571in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{1.689605in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.691351in}}%
\pgfpathlineto{\pgfqpoint{2.407656in}{1.691055in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.410228in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{2.410462in}{1.692244in}}%
\pgfpathlineto{\pgfqpoint{2.411397in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{2.412333in}{1.694983in}}%
\pgfpathlineto{\pgfqpoint{2.413034in}{1.693802in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{1.694198in}}%
\pgfpathlineto{\pgfqpoint{2.413969in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{1.693141in}}%
\pgfpathlineto{\pgfqpoint{2.414437in}{1.694081in}}%
\pgfpathlineto{\pgfqpoint{2.414905in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{2.415139in}{1.694682in}}%
\pgfpathlineto{\pgfqpoint{2.415840in}{1.693925in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.693832in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.695193in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.694882in}}%
\pgfpathlineto{\pgfqpoint{2.418646in}{1.692267in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{1.693679in}}%
\pgfpathlineto{\pgfqpoint{2.420049in}{1.693472in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{2.421452in}{1.693030in}}%
\pgfpathlineto{\pgfqpoint{2.421686in}{1.693153in}}%
\pgfpathlineto{\pgfqpoint{2.422621in}{1.691332in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.691896in}}%
\pgfpathlineto{\pgfqpoint{2.426831in}{1.687520in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{2.427298in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{2.427532in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{2.427766in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{2.428935in}{1.687291in}}%
\pgfpathlineto{\pgfqpoint{2.429169in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{2.429871in}{1.686463in}}%
\pgfpathlineto{\pgfqpoint{2.431040in}{1.686536in}}%
\pgfpathlineto{\pgfqpoint{2.431975in}{1.684375in}}%
\pgfpathlineto{\pgfqpoint{2.432209in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{2.433144in}{1.686517in}}%
\pgfpathlineto{\pgfqpoint{2.432677in}{1.685012in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.685745in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.684358in}}%
\pgfpathlineto{\pgfqpoint{2.434547in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{2.435950in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{1.684727in}}%
\pgfpathlineto{\pgfqpoint{2.436652in}{1.685677in}}%
\pgfpathlineto{\pgfqpoint{2.437353in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.684921in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{1.685700in}}%
\pgfpathlineto{\pgfqpoint{2.438523in}{1.685304in}}%
\pgfpathlineto{\pgfqpoint{2.439692in}{1.687547in}}%
\pgfpathlineto{\pgfqpoint{2.440393in}{1.684952in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.686577in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{2.442498in}{1.686053in}}%
\pgfpathlineto{\pgfqpoint{2.442966in}{1.688383in}}%
\pgfpathlineto{\pgfqpoint{2.443433in}{1.686303in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.686661in}}%
\pgfpathlineto{\pgfqpoint{2.448812in}{1.687126in}}%
\pgfpathlineto{\pgfqpoint{2.449045in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{2.449279in}{1.687873in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.687137in}}%
\pgfpathlineto{\pgfqpoint{2.450215in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{2.450448in}{1.687265in}}%
\pgfpathlineto{\pgfqpoint{2.450682in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.450916in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{2.451384in}{1.690068in}}%
\pgfpathlineto{\pgfqpoint{2.452085in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{2.453488in}{1.687606in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{1.694094in}}%
\pgfpathlineto{\pgfqpoint{2.458165in}{1.693739in}}%
\pgfpathlineto{\pgfqpoint{2.459802in}{1.696708in}}%
\pgfpathlineto{\pgfqpoint{2.460737in}{1.698278in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.463076in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{2.463310in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.723448in}}%
\pgfpathlineto{\pgfqpoint{2.469623in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.469857in}{1.722761in}}%
\pgfpathlineto{\pgfqpoint{2.470325in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{1.723811in}}%
\pgfpathlineto{\pgfqpoint{2.471026in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{2.471260in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{2.472429in}{1.728335in}}%
\pgfpathlineto{\pgfqpoint{2.472663in}{1.727518in}}%
\pgfpathlineto{\pgfqpoint{2.472897in}{1.726766in}}%
\pgfpathlineto{\pgfqpoint{2.473131in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{2.473832in}{1.726715in}}%
\pgfpathlineto{\pgfqpoint{2.474300in}{1.730482in}}%
\pgfpathlineto{\pgfqpoint{2.474768in}{1.728489in}}%
\pgfpathlineto{\pgfqpoint{2.475235in}{1.730496in}}%
\pgfpathlineto{\pgfqpoint{2.476405in}{1.731325in}}%
\pgfpathlineto{\pgfqpoint{2.477106in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{2.477574in}{1.727920in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{1.731593in}}%
\pgfpathlineto{\pgfqpoint{2.478743in}{1.729881in}}%
\pgfpathlineto{\pgfqpoint{2.480614in}{1.733890in}}%
\pgfpathlineto{\pgfqpoint{2.482017in}{1.735770in}}%
\pgfpathlineto{\pgfqpoint{2.482251in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{2.482718in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{2.483186in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.736557in}}%
\pgfpathlineto{\pgfqpoint{2.485524in}{1.738649in}}%
\pgfpathlineto{\pgfqpoint{2.485758in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{2.486226in}{1.739400in}}%
\pgfpathlineto{\pgfqpoint{2.486460in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{2.486694in}{1.738577in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.737486in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{1.741161in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.739241in}}%
\pgfpathlineto{\pgfqpoint{2.492306in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{2.492540in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.741853in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{2.494644in}{1.742672in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{2.496281in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{2.496515in}{1.744589in}}%
\pgfpathlineto{\pgfqpoint{2.496749in}{1.743499in}}%
\pgfpathlineto{\pgfqpoint{2.497216in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{2.497918in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{2.498386in}{1.743348in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{1.742846in}}%
\pgfpathlineto{\pgfqpoint{2.499555in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{2.500256in}{1.744416in}}%
\pgfpathlineto{\pgfqpoint{2.501192in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{2.500958in}{1.744059in}}%
\pgfpathlineto{\pgfqpoint{2.501426in}{1.744998in}}%
\pgfpathlineto{\pgfqpoint{2.501893in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{2.502595in}{1.743680in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{1.745677in}}%
\pgfpathlineto{\pgfqpoint{2.503764in}{1.744443in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{1.745411in}}%
\pgfpathlineto{\pgfqpoint{2.504465in}{1.743202in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{2.505401in}{1.745859in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.748211in}}%
\pgfpathlineto{\pgfqpoint{2.506570in}{1.747493in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{1.750773in}}%
\pgfpathlineto{\pgfqpoint{2.508207in}{1.750420in}}%
\pgfpathlineto{\pgfqpoint{2.510078in}{1.752722in}}%
\pgfpathlineto{\pgfqpoint{2.510311in}{1.752252in}}%
\pgfpathlineto{\pgfqpoint{2.511714in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{2.512416in}{1.753576in}}%
\pgfpathlineto{\pgfqpoint{2.514053in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{2.514754in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{2.515222in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{2.515456in}{1.752663in}}%
\pgfpathlineto{\pgfqpoint{2.515924in}{1.754676in}}%
\pgfpathlineto{\pgfqpoint{2.516157in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.756073in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{1.752782in}}%
\pgfpathlineto{\pgfqpoint{2.518963in}{1.753117in}}%
\pgfpathlineto{\pgfqpoint{2.519197in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{2.519665in}{1.752077in}}%
\pgfpathlineto{\pgfqpoint{2.520133in}{1.753170in}}%
\pgfpathlineto{\pgfqpoint{2.521068in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{2.521302in}{1.753184in}}%
\pgfpathlineto{\pgfqpoint{2.522237in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{1.753866in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{1.753097in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.751898in}}%
\pgfpathlineto{\pgfqpoint{2.523874in}{1.753674in}}%
\pgfpathlineto{\pgfqpoint{2.524576in}{1.752845in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{2.525745in}{1.752266in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{1.751744in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.755250in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{2.529019in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{2.529720in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{2.530655in}{1.755339in}}%
\pgfpathlineto{\pgfqpoint{2.530889in}{1.758088in}}%
\pgfpathlineto{\pgfqpoint{2.531591in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{2.531825in}{1.755924in}}%
\pgfpathlineto{\pgfqpoint{2.532526in}{1.755118in}}%
\pgfpathlineto{\pgfqpoint{2.532994in}{1.755907in}}%
\pgfpathlineto{\pgfqpoint{2.536268in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{1.760761in}}%
\pgfpathlineto{\pgfqpoint{2.538840in}{1.762649in}}%
\pgfpathlineto{\pgfqpoint{2.540243in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{2.540477in}{1.761560in}}%
\pgfpathlineto{\pgfqpoint{2.542114in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{2.542581in}{1.765412in}}%
\pgfpathlineto{\pgfqpoint{2.543751in}{1.769737in}}%
\pgfpathlineto{\pgfqpoint{2.544218in}{1.767472in}}%
\pgfpathlineto{\pgfqpoint{2.544686in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{2.545154in}{1.770304in}}%
\pgfpathlineto{\pgfqpoint{2.545387in}{1.769458in}}%
\pgfpathlineto{\pgfqpoint{2.545621in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{2.546089in}{1.770620in}}%
\pgfpathlineto{\pgfqpoint{2.546323in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{2.546790in}{1.769876in}}%
\pgfpathlineto{\pgfqpoint{2.547258in}{1.770532in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.771364in}}%
\pgfpathlineto{\pgfqpoint{2.547960in}{1.770472in}}%
\pgfpathlineto{\pgfqpoint{2.548193in}{1.768154in}}%
\pgfpathlineto{\pgfqpoint{2.548895in}{1.771293in}}%
\pgfpathlineto{\pgfqpoint{2.550532in}{1.767636in}}%
\pgfpathlineto{\pgfqpoint{2.550766in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{1.768324in}}%
\pgfpathlineto{\pgfqpoint{2.552169in}{1.770327in}}%
\pgfpathlineto{\pgfqpoint{2.552403in}{1.768506in}}%
\pgfpathlineto{\pgfqpoint{2.552636in}{1.767312in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{1.768831in}}%
\pgfpathlineto{\pgfqpoint{2.554741in}{1.770606in}}%
\pgfpathlineto{\pgfqpoint{2.554975in}{1.769919in}}%
\pgfpathlineto{\pgfqpoint{2.555910in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{2.556144in}{1.769725in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{1.772295in}}%
\pgfpathlineto{\pgfqpoint{2.557079in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{2.557313in}{1.769640in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{2.559418in}{1.774588in}}%
\pgfpathlineto{\pgfqpoint{2.559652in}{1.774675in}}%
\pgfpathlineto{\pgfqpoint{2.560119in}{1.776552in}}%
\pgfpathlineto{\pgfqpoint{2.560821in}{1.775095in}}%
\pgfpathlineto{\pgfqpoint{2.561055in}{1.774722in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.775444in}}%
\pgfpathlineto{\pgfqpoint{2.562692in}{1.778900in}}%
\pgfpathlineto{\pgfqpoint{2.563861in}{1.775546in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{1.776280in}}%
\pgfpathlineto{\pgfqpoint{2.566901in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{2.567368in}{1.783923in}}%
\pgfpathlineto{\pgfqpoint{2.570174in}{1.797758in}}%
\pgfpathlineto{\pgfqpoint{2.570642in}{1.797498in}}%
\pgfpathlineto{\pgfqpoint{2.576956in}{1.813717in}}%
\pgfpathlineto{\pgfqpoint{2.577190in}{1.814208in}}%
\pgfpathlineto{\pgfqpoint{2.577657in}{1.812691in}}%
\pgfpathlineto{\pgfqpoint{2.578125in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{2.578593in}{1.813689in}}%
\pgfpathlineto{\pgfqpoint{2.578826in}{1.811978in}}%
\pgfpathlineto{\pgfqpoint{2.579060in}{1.811183in}}%
\pgfpathlineto{\pgfqpoint{2.579294in}{1.811594in}}%
\pgfpathlineto{\pgfqpoint{2.580697in}{1.816214in}}%
\pgfpathlineto{\pgfqpoint{2.581399in}{1.815347in}}%
\pgfpathlineto{\pgfqpoint{2.581633in}{1.815774in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{1.820463in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{1.820230in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{2.583971in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{2.584439in}{1.819851in}}%
\pgfpathlineto{\pgfqpoint{2.585842in}{1.824999in}}%
\pgfpathlineto{\pgfqpoint{2.586076in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{2.586777in}{1.825550in}}%
\pgfpathlineto{\pgfqpoint{2.587011in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{2.587946in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{2.588414in}{1.826170in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{1.824653in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{1.828163in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{2.590051in}{1.830214in}}%
\pgfpathlineto{\pgfqpoint{2.590285in}{1.830758in}}%
\pgfpathlineto{\pgfqpoint{2.590518in}{1.828892in}}%
\pgfpathlineto{\pgfqpoint{2.590752in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{2.592389in}{1.833947in}}%
\pgfpathlineto{\pgfqpoint{2.592623in}{1.833816in}}%
\pgfpathlineto{\pgfqpoint{2.592857in}{1.833849in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{2.594728in}{1.834058in}}%
\pgfpathlineto{\pgfqpoint{2.594961in}{1.833286in}}%
\pgfpathlineto{\pgfqpoint{2.595195in}{1.834205in}}%
\pgfpathlineto{\pgfqpoint{2.596364in}{1.839256in}}%
\pgfpathlineto{\pgfqpoint{2.596598in}{1.837954in}}%
\pgfpathlineto{\pgfqpoint{2.597066in}{1.836876in}}%
\pgfpathlineto{\pgfqpoint{2.597768in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{2.598469in}{1.839397in}}%
\pgfpathlineto{\pgfqpoint{2.599171in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.599638in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{2.599872in}{1.840488in}}%
\pgfpathlineto{\pgfqpoint{2.600574in}{1.839239in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{2.601743in}{1.837833in}}%
\pgfpathlineto{\pgfqpoint{2.602210in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{2.602678in}{1.838430in}}%
\pgfpathlineto{\pgfqpoint{2.602912in}{1.836742in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{2.604315in}{1.838418in}}%
\pgfpathlineto{\pgfqpoint{2.605718in}{1.843105in}}%
\pgfpathlineto{\pgfqpoint{2.605952in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{2.606653in}{1.844067in}}%
\pgfpathlineto{\pgfqpoint{2.607121in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.840708in}}%
\pgfpathlineto{\pgfqpoint{2.607589in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{2.608290in}{1.841351in}}%
\pgfpathlineto{\pgfqpoint{2.608992in}{1.841895in}}%
\pgfpathlineto{\pgfqpoint{2.609927in}{1.844499in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{1.844181in}}%
\pgfpathlineto{\pgfqpoint{2.611798in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{2.614136in}{1.848836in}}%
\pgfpathlineto{\pgfqpoint{2.614370in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{1.850019in}}%
\pgfpathlineto{\pgfqpoint{2.615539in}{1.849918in}}%
\pgfpathlineto{\pgfqpoint{2.615773in}{1.850407in}}%
\pgfpathlineto{\pgfqpoint{2.616241in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{2.616942in}{1.851100in}}%
\pgfpathlineto{\pgfqpoint{2.617410in}{1.853287in}}%
\pgfpathlineto{\pgfqpoint{2.618345in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{2.619047in}{1.853087in}}%
\pgfpathlineto{\pgfqpoint{2.620216in}{1.854144in}}%
\pgfpathlineto{\pgfqpoint{2.621619in}{1.851906in}}%
\pgfpathlineto{\pgfqpoint{2.621853in}{1.853294in}}%
\pgfpathlineto{\pgfqpoint{2.622555in}{1.852825in}}%
\pgfpathlineto{\pgfqpoint{2.622788in}{1.851813in}}%
\pgfpathlineto{\pgfqpoint{2.623256in}{1.853217in}}%
\pgfpathlineto{\pgfqpoint{2.624191in}{1.856392in}}%
\pgfpathlineto{\pgfqpoint{2.624425in}{1.854929in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.625127in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{2.625594in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{1.857942in}}%
\pgfpathlineto{\pgfqpoint{2.626997in}{1.851980in}}%
\pgfpathlineto{\pgfqpoint{2.627465in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{2.628401in}{1.855344in}}%
\pgfpathlineto{\pgfqpoint{2.629102in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{2.629570in}{1.853347in}}%
\pgfpathlineto{\pgfqpoint{2.631440in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{2.631674in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{2.632376in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{2.632843in}{1.857896in}}%
\pgfpathlineto{\pgfqpoint{2.634247in}{1.860886in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.635416in}{1.857178in}}%
\pgfpathlineto{\pgfqpoint{2.635883in}{1.858527in}}%
\pgfpathlineto{\pgfqpoint{2.636351in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{1.857987in}}%
\pgfpathlineto{\pgfqpoint{2.637053in}{1.859455in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{1.857130in}}%
\pgfpathlineto{\pgfqpoint{2.639391in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{2.639625in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{2.640093in}{1.859442in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{1.861868in}}%
\pgfpathlineto{\pgfqpoint{2.641262in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{2.641729in}{1.859677in}}%
\pgfpathlineto{\pgfqpoint{2.641963in}{1.860053in}}%
\pgfpathlineto{\pgfqpoint{2.643600in}{1.866608in}}%
\pgfpathlineto{\pgfqpoint{2.643834in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{2.644302in}{1.863881in}}%
\pgfpathlineto{\pgfqpoint{2.644769in}{1.867386in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{1.864491in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{1.866143in}}%
\pgfpathlineto{\pgfqpoint{2.646640in}{1.868081in}}%
\pgfpathlineto{\pgfqpoint{2.647108in}{1.867210in}}%
\pgfpathlineto{\pgfqpoint{2.647342in}{1.866816in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{1.866981in}}%
\pgfpathlineto{\pgfqpoint{2.648745in}{1.873033in}}%
\pgfpathlineto{\pgfqpoint{2.648978in}{1.872815in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{2.650381in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{2.651785in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{2.652720in}{1.873828in}}%
\pgfpathlineto{\pgfqpoint{2.654591in}{1.878952in}}%
\pgfpathlineto{\pgfqpoint{2.654824in}{1.878869in}}%
\pgfpathlineto{\pgfqpoint{2.655526in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{2.656929in}{1.884350in}}%
\pgfpathlineto{\pgfqpoint{2.659501in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{2.659969in}{1.891020in}}%
\pgfpathlineto{\pgfqpoint{2.660203in}{1.892028in}}%
\pgfpathlineto{\pgfqpoint{2.662073in}{1.898108in}}%
\pgfpathlineto{\pgfqpoint{2.662541in}{1.897034in}}%
\pgfpathlineto{\pgfqpoint{2.663009in}{1.894067in}}%
\pgfpathlineto{\pgfqpoint{2.663243in}{1.896288in}}%
\pgfpathlineto{\pgfqpoint{2.663710in}{1.898682in}}%
\pgfpathlineto{\pgfqpoint{2.664178in}{1.896070in}}%
\pgfpathlineto{\pgfqpoint{2.664412in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{2.668387in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{2.668855in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{2.669323in}{1.905559in}}%
\pgfpathlineto{\pgfqpoint{2.670024in}{1.906389in}}%
\pgfpathlineto{\pgfqpoint{2.671895in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{2.673298in}{1.913998in}}%
\pgfpathlineto{\pgfqpoint{2.672596in}{1.910078in}}%
\pgfpathlineto{\pgfqpoint{2.673532in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.673765in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{2.674233in}{1.913431in}}%
\pgfpathlineto{\pgfqpoint{2.675870in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{2.676805in}{1.915959in}}%
\pgfpathlineto{\pgfqpoint{2.680547in}{1.925923in}}%
\pgfpathlineto{\pgfqpoint{2.681482in}{1.926223in}}%
\pgfpathlineto{\pgfqpoint{2.681716in}{1.926040in}}%
\pgfpathlineto{\pgfqpoint{2.682418in}{1.924922in}}%
\pgfpathlineto{\pgfqpoint{2.682651in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.927049in}}%
\pgfpathlineto{\pgfqpoint{2.683821in}{1.925959in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{2.686627in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{2.687094in}{1.928770in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{1.927934in}}%
\pgfpathlineto{\pgfqpoint{2.688264in}{1.928266in}}%
\pgfpathlineto{\pgfqpoint{2.688731in}{1.928344in}}%
\pgfpathlineto{\pgfqpoint{2.689667in}{1.932958in}}%
\pgfpathlineto{\pgfqpoint{2.690602in}{1.932305in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.933066in}}%
\pgfpathlineto{\pgfqpoint{2.693876in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.694577in}{1.939551in}}%
\pgfpathlineto{\pgfqpoint{2.695279in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{2.695980in}{1.938061in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{1.941237in}}%
\pgfpathlineto{\pgfqpoint{2.699254in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{2.699488in}{1.939975in}}%
\pgfpathlineto{\pgfqpoint{2.699722in}{1.941315in}}%
\pgfpathlineto{\pgfqpoint{2.700189in}{1.940143in}}%
\pgfpathlineto{\pgfqpoint{2.700423in}{1.938682in}}%
\pgfpathlineto{\pgfqpoint{2.700891in}{1.941690in}}%
\pgfpathlineto{\pgfqpoint{2.701125in}{1.941943in}}%
\pgfpathlineto{\pgfqpoint{2.701826in}{1.937961in}}%
\pgfpathlineto{\pgfqpoint{2.702294in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{2.702528in}{1.940653in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{1.939859in}}%
\pgfpathlineto{\pgfqpoint{2.702995in}{1.938557in}}%
\pgfpathlineto{\pgfqpoint{2.703463in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{2.703931in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{2.704398in}{1.940335in}}%
\pgfpathlineto{\pgfqpoint{2.704632in}{1.939792in}}%
\pgfpathlineto{\pgfqpoint{2.705100in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{2.705334in}{1.942443in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{1.941495in}}%
\pgfpathlineto{\pgfqpoint{2.706971in}{1.938191in}}%
\pgfpathlineto{\pgfqpoint{2.707205in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{2.708841in}{1.944839in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{2.710011in}{1.946280in}}%
\pgfpathlineto{\pgfqpoint{2.710478in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{2.710946in}{1.946467in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{2.715389in}{1.951139in}}%
\pgfpathlineto{\pgfqpoint{2.716324in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{2.716792in}{1.947435in}}%
\pgfpathlineto{\pgfqpoint{2.717260in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.717727in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{2.718663in}{1.952762in}}%
\pgfpathlineto{\pgfqpoint{2.719364in}{1.954647in}}%
\pgfpathlineto{\pgfqpoint{2.719832in}{1.952974in}}%
\pgfpathlineto{\pgfqpoint{2.721469in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{1.954222in}}%
\pgfpathlineto{\pgfqpoint{2.722170in}{1.953576in}}%
\pgfpathlineto{\pgfqpoint{2.722404in}{1.954256in}}%
\pgfpathlineto{\pgfqpoint{2.722872in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{2.723339in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{2.723807in}{1.952435in}}%
\pgfpathlineto{\pgfqpoint{2.724275in}{1.953514in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{1.954982in}}%
\pgfpathlineto{\pgfqpoint{2.726613in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{2.727315in}{1.958399in}}%
\pgfpathlineto{\pgfqpoint{2.727549in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.728250in}{1.961025in}}%
\pgfpathlineto{\pgfqpoint{2.728718in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{2.729653in}{1.958284in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{1.958942in}}%
\pgfpathlineto{\pgfqpoint{2.731056in}{1.963487in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{1.963248in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{1.963076in}}%
\pgfpathlineto{\pgfqpoint{2.732459in}{1.964159in}}%
\pgfpathlineto{\pgfqpoint{2.732927in}{1.965776in}}%
\pgfpathlineto{\pgfqpoint{2.733395in}{1.963306in}}%
\pgfpathlineto{\pgfqpoint{2.733862in}{1.962434in}}%
\pgfpathlineto{\pgfqpoint{2.734096in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{2.735967in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{2.736201in}{1.971358in}}%
\pgfpathlineto{\pgfqpoint{2.736435in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{2.736668in}{1.974115in}}%
\pgfpathlineto{\pgfqpoint{2.737370in}{1.970050in}}%
\pgfpathlineto{\pgfqpoint{2.738305in}{1.975796in}}%
\pgfpathlineto{\pgfqpoint{2.739241in}{1.975543in}}%
\pgfpathlineto{\pgfqpoint{2.746723in}{1.989639in}}%
\pgfpathlineto{\pgfqpoint{2.747425in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{2.748127in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{2.750465in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{2.752336in}{2.005095in}}%
\pgfpathlineto{\pgfqpoint{2.752569in}{2.004703in}}%
\pgfpathlineto{\pgfqpoint{2.753973in}{2.002484in}}%
\pgfpathlineto{\pgfqpoint{2.754440in}{2.002186in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{2.008351in}}%
\pgfpathlineto{\pgfqpoint{2.755843in}{2.005929in}}%
\pgfpathlineto{\pgfqpoint{2.758415in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.758649in}{2.011687in}}%
\pgfpathlineto{\pgfqpoint{2.759117in}{2.009927in}}%
\pgfpathlineto{\pgfqpoint{2.759585in}{2.007921in}}%
\pgfpathlineto{\pgfqpoint{2.760286in}{2.009638in}}%
\pgfpathlineto{\pgfqpoint{2.760520in}{2.009805in}}%
\pgfpathlineto{\pgfqpoint{2.760754in}{2.009219in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{2.761923in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{2.762157in}{2.009530in}}%
\pgfpathlineto{\pgfqpoint{2.762391in}{2.008192in}}%
\pgfpathlineto{\pgfqpoint{2.762858in}{2.007754in}}%
\pgfpathlineto{\pgfqpoint{2.764028in}{2.012719in}}%
\pgfpathlineto{\pgfqpoint{2.764495in}{2.012049in}}%
\pgfpathlineto{\pgfqpoint{2.764729in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{2.766366in}{2.015627in}}%
\pgfpathlineto{\pgfqpoint{2.766600in}{2.015250in}}%
\pgfpathlineto{\pgfqpoint{2.767769in}{2.019076in}}%
\pgfpathlineto{\pgfqpoint{2.768471in}{2.016951in}}%
\pgfpathlineto{\pgfqpoint{2.768704in}{2.016931in}}%
\pgfpathlineto{\pgfqpoint{2.769172in}{2.019230in}}%
\pgfpathlineto{\pgfqpoint{2.769640in}{2.017741in}}%
\pgfpathlineto{\pgfqpoint{2.770575in}{2.018226in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{2.014705in}}%
\pgfpathlineto{\pgfqpoint{2.772914in}{2.020227in}}%
\pgfpathlineto{\pgfqpoint{2.773381in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{2.774083in}{2.019014in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{2.024673in}}%
\pgfpathlineto{\pgfqpoint{2.775252in}{2.022701in}}%
\pgfpathlineto{\pgfqpoint{2.775720in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{2.776187in}{2.023507in}}%
\pgfpathlineto{\pgfqpoint{2.776421in}{2.023272in}}%
\pgfpathlineto{\pgfqpoint{2.776655in}{2.023621in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{2.025056in}}%
\pgfpathlineto{\pgfqpoint{2.777824in}{2.024318in}}%
\pgfpathlineto{\pgfqpoint{2.778993in}{2.027415in}}%
\pgfpathlineto{\pgfqpoint{2.779461in}{2.025353in}}%
\pgfpathlineto{\pgfqpoint{2.779929in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{2.025463in}}%
\pgfpathlineto{\pgfqpoint{2.780864in}{2.027142in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{2.024913in}}%
\pgfpathlineto{\pgfqpoint{2.781566in}{2.024854in}}%
\pgfpathlineto{\pgfqpoint{2.781799in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{2.782033in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{2.782735in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{2.782969in}{2.025314in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{2.026214in}}%
\pgfpathlineto{\pgfqpoint{2.785073in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{2.785541in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{2.786009in}{2.029877in}}%
\pgfpathlineto{\pgfqpoint{2.786476in}{2.032506in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{2.030153in}}%
\pgfpathlineto{\pgfqpoint{2.787178in}{2.025085in}}%
\pgfpathlineto{\pgfqpoint{2.787645in}{2.027669in}}%
\pgfpathlineto{\pgfqpoint{2.789282in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{2.789516in}{2.035576in}}%
\pgfpathlineto{\pgfqpoint{2.790218in}{2.031629in}}%
\pgfpathlineto{\pgfqpoint{2.791153in}{2.033160in}}%
\pgfpathlineto{\pgfqpoint{2.792322in}{2.034852in}}%
\pgfpathlineto{\pgfqpoint{2.794193in}{2.039403in}}%
\pgfpathlineto{\pgfqpoint{2.794661in}{2.038570in}}%
\pgfpathlineto{\pgfqpoint{2.795128in}{2.039429in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{2.042069in}}%
\pgfpathlineto{\pgfqpoint{2.796298in}{2.039947in}}%
\pgfpathlineto{\pgfqpoint{2.797467in}{2.043201in}}%
\pgfpathlineto{\pgfqpoint{2.798402in}{2.042435in}}%
\pgfpathlineto{\pgfqpoint{2.798870in}{2.039241in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{2.800273in}{2.045762in}}%
\pgfpathlineto{\pgfqpoint{2.800507in}{2.044154in}}%
\pgfpathlineto{\pgfqpoint{2.801442in}{2.042430in}}%
\pgfpathlineto{\pgfqpoint{2.801676in}{2.043438in}}%
\pgfpathlineto{\pgfqpoint{2.802845in}{2.049813in}}%
\pgfpathlineto{\pgfqpoint{2.803547in}{2.047770in}}%
\pgfpathlineto{\pgfqpoint{2.804248in}{2.049337in}}%
\pgfpathlineto{\pgfqpoint{2.804716in}{2.048451in}}%
\pgfpathlineto{\pgfqpoint{2.805183in}{2.047729in}}%
\pgfpathlineto{\pgfqpoint{2.805417in}{2.048661in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{2.052392in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{2.051616in}}%
\pgfpathlineto{\pgfqpoint{2.806820in}{2.050148in}}%
\pgfpathlineto{\pgfqpoint{2.807288in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{2.807756in}{2.053780in}}%
\pgfpathlineto{\pgfqpoint{2.808223in}{2.051048in}}%
\pgfpathlineto{\pgfqpoint{2.808457in}{2.050811in}}%
\pgfpathlineto{\pgfqpoint{2.808691in}{2.052004in}}%
\pgfpathlineto{\pgfqpoint{2.810796in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{2.811029in}{2.061512in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{2.060478in}}%
\pgfpathlineto{\pgfqpoint{2.811965in}{2.057350in}}%
\pgfpathlineto{\pgfqpoint{2.812432in}{2.059088in}}%
\pgfpathlineto{\pgfqpoint{2.814303in}{2.061422in}}%
\pgfpathlineto{\pgfqpoint{2.815005in}{2.063326in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{2.062639in}}%
\pgfpathlineto{\pgfqpoint{2.816174in}{2.060458in}}%
\pgfpathlineto{\pgfqpoint{2.816408in}{2.061930in}}%
\pgfpathlineto{\pgfqpoint{2.817811in}{2.069081in}}%
\pgfpathlineto{\pgfqpoint{2.818278in}{2.068048in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.067646in}}%
\pgfpathlineto{\pgfqpoint{2.820383in}{2.072586in}}%
\pgfpathlineto{\pgfqpoint{2.821552in}{2.068959in}}%
\pgfpathlineto{\pgfqpoint{2.821786in}{2.069769in}}%
\pgfpathlineto{\pgfqpoint{2.822721in}{2.073535in}}%
\pgfpathlineto{\pgfqpoint{2.823189in}{2.071714in}}%
\pgfpathlineto{\pgfqpoint{2.823891in}{2.074836in}}%
\pgfpathlineto{\pgfqpoint{2.824124in}{2.077441in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{2.075341in}}%
\pgfpathlineto{\pgfqpoint{2.825294in}{2.075045in}}%
\pgfpathlineto{\pgfqpoint{2.827164in}{2.080111in}}%
\pgfpathlineto{\pgfqpoint{2.827398in}{2.079587in}}%
\pgfpathlineto{\pgfqpoint{2.827866in}{2.080641in}}%
\pgfpathlineto{\pgfqpoint{2.829737in}{2.083146in}}%
\pgfpathlineto{\pgfqpoint{2.830672in}{2.080132in}}%
\pgfpathlineto{\pgfqpoint{2.830906in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{2.831607in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{2.832309in}{2.086182in}}%
\pgfpathlineto{\pgfqpoint{2.832543in}{2.085545in}}%
\pgfpathlineto{\pgfqpoint{2.833010in}{2.087194in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{2.088682in}}%
\pgfpathlineto{\pgfqpoint{2.834647in}{2.087268in}}%
\pgfpathlineto{\pgfqpoint{2.834881in}{2.085561in}}%
\pgfpathlineto{\pgfqpoint{2.835583in}{2.087610in}}%
\pgfpathlineto{\pgfqpoint{2.836518in}{2.088875in}}%
\pgfpathlineto{\pgfqpoint{2.836752in}{2.088175in}}%
\pgfpathlineto{\pgfqpoint{2.837219in}{2.086652in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{2.087707in}}%
\pgfpathlineto{\pgfqpoint{2.838623in}{2.090016in}}%
\pgfpathlineto{\pgfqpoint{2.838856in}{2.089224in}}%
\pgfpathlineto{\pgfqpoint{2.839090in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{2.839792in}{2.090467in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{2.093135in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{2.091905in}}%
\pgfpathlineto{\pgfqpoint{2.841195in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{2.098752in}}%
\pgfpathlineto{\pgfqpoint{2.842832in}{2.095204in}}%
\pgfpathlineto{\pgfqpoint{2.843065in}{2.094794in}}%
\pgfpathlineto{\pgfqpoint{2.843299in}{2.095626in}}%
\pgfpathlineto{\pgfqpoint{2.845872in}{2.107277in}}%
\pgfpathlineto{\pgfqpoint{2.846573in}{2.105380in}}%
\pgfpathlineto{\pgfqpoint{2.846807in}{2.105327in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.112059in}}%
\pgfpathlineto{\pgfqpoint{2.848444in}{2.109797in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{2.107559in}}%
\pgfpathlineto{\pgfqpoint{2.849613in}{2.108077in}}%
\pgfpathlineto{\pgfqpoint{2.850315in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{2.850548in}{2.107688in}}%
\pgfpathlineto{\pgfqpoint{2.851016in}{2.106297in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{2.108354in}}%
\pgfpathlineto{\pgfqpoint{2.852887in}{2.110756in}}%
\pgfpathlineto{\pgfqpoint{2.854290in}{2.112209in}}%
\pgfpathlineto{\pgfqpoint{2.854757in}{2.110931in}}%
\pgfpathlineto{\pgfqpoint{2.854991in}{2.110645in}}%
\pgfpathlineto{\pgfqpoint{2.855693in}{2.113901in}}%
\pgfpathlineto{\pgfqpoint{2.856161in}{2.112577in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{2.111404in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{2.112385in}}%
\pgfpathlineto{\pgfqpoint{2.857330in}{2.116600in}}%
\pgfpathlineto{\pgfqpoint{2.858265in}{2.114950in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{2.117340in}}%
\pgfpathlineto{\pgfqpoint{2.860837in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{2.861539in}{2.118443in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{2.862240in}{2.121175in}}%
\pgfpathlineto{\pgfqpoint{2.862708in}{2.119521in}}%
\pgfpathlineto{\pgfqpoint{2.862942in}{2.119021in}}%
\pgfpathlineto{\pgfqpoint{2.863176in}{2.119826in}}%
\pgfpathlineto{\pgfqpoint{2.863877in}{2.123817in}}%
\pgfpathlineto{\pgfqpoint{2.864345in}{2.122437in}}%
\pgfpathlineto{\pgfqpoint{2.864579in}{2.121452in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{2.122404in}}%
\pgfpathlineto{\pgfqpoint{2.867385in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{2.128618in}}%
\pgfpathlineto{\pgfqpoint{2.870659in}{2.125569in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{2.127036in}}%
\pgfpathlineto{\pgfqpoint{2.872763in}{2.130387in}}%
\pgfpathlineto{\pgfqpoint{2.872997in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{2.873231in}{2.129643in}}%
\pgfpathlineto{\pgfqpoint{2.873465in}{2.127760in}}%
\pgfpathlineto{\pgfqpoint{2.873932in}{2.129772in}}%
\pgfpathlineto{\pgfqpoint{2.874400in}{2.128515in}}%
\pgfpathlineto{\pgfqpoint{2.875803in}{2.132632in}}%
\pgfpathlineto{\pgfqpoint{2.876037in}{2.131705in}}%
\pgfpathlineto{\pgfqpoint{2.876738in}{2.129917in}}%
\pgfpathlineto{\pgfqpoint{2.877206in}{2.131095in}}%
\pgfpathlineto{\pgfqpoint{2.878843in}{2.133101in}}%
\pgfpathlineto{\pgfqpoint{2.879077in}{2.132865in}}%
\pgfpathlineto{\pgfqpoint{2.879544in}{2.133410in}}%
\pgfpathlineto{\pgfqpoint{2.881649in}{2.142369in}}%
\pgfpathlineto{\pgfqpoint{2.881883in}{2.141878in}}%
\pgfpathlineto{\pgfqpoint{2.882351in}{2.139880in}}%
\pgfpathlineto{\pgfqpoint{2.882818in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{2.883987in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.884221in}{2.144402in}}%
\pgfpathlineto{\pgfqpoint{2.885390in}{2.147438in}}%
\pgfpathlineto{\pgfqpoint{2.885624in}{2.146802in}}%
\pgfpathlineto{\pgfqpoint{2.885858in}{2.145744in}}%
\pgfpathlineto{\pgfqpoint{2.886326in}{2.147021in}}%
\pgfpathlineto{\pgfqpoint{2.886560in}{2.146944in}}%
\pgfpathlineto{\pgfqpoint{2.887027in}{2.147994in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{2.156045in}}%
\pgfpathlineto{\pgfqpoint{2.890067in}{2.154865in}}%
\pgfpathlineto{\pgfqpoint{2.890769in}{2.154265in}}%
\pgfpathlineto{\pgfqpoint{2.891003in}{2.155048in}}%
\pgfpathlineto{\pgfqpoint{2.891470in}{2.155898in}}%
\pgfpathlineto{\pgfqpoint{2.891704in}{2.155402in}}%
\pgfpathlineto{\pgfqpoint{2.892406in}{2.152317in}}%
\pgfpathlineto{\pgfqpoint{2.893107in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{2.893809in}{2.153915in}}%
\pgfpathlineto{\pgfqpoint{2.894276in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{2.894744in}{2.152772in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{2.152984in}}%
\pgfpathlineto{\pgfqpoint{2.895446in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{2.895913in}{2.152894in}}%
\pgfpathlineto{\pgfqpoint{2.896381in}{2.150283in}}%
\pgfpathlineto{\pgfqpoint{2.897082in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{2.898953in}{2.158789in}}%
\pgfpathlineto{\pgfqpoint{2.900122in}{2.164070in}}%
\pgfpathlineto{\pgfqpoint{2.900824in}{2.161879in}}%
\pgfpathlineto{\pgfqpoint{2.901058in}{2.161274in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{2.162483in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{2.903630in}{2.168574in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{2.168019in}}%
\pgfpathlineto{\pgfqpoint{2.905033in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.167197in}}%
\pgfpathlineto{\pgfqpoint{2.906202in}{2.173247in}}%
\pgfpathlineto{\pgfqpoint{2.906904in}{2.171306in}}%
\pgfpathlineto{\pgfqpoint{2.907371in}{2.173372in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{2.908541in}{2.176646in}}%
\pgfpathlineto{\pgfqpoint{2.909242in}{2.174534in}}%
\pgfpathlineto{\pgfqpoint{2.909710in}{2.175174in}}%
\pgfpathlineto{\pgfqpoint{2.909944in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{2.910178in}{2.174832in}}%
\pgfpathlineto{\pgfqpoint{2.910879in}{2.173446in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{2.175395in}}%
\pgfpathlineto{\pgfqpoint{2.911581in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{2.912048in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{2.912516in}{2.174355in}}%
\pgfpathlineto{\pgfqpoint{2.913217in}{2.176422in}}%
\pgfpathlineto{\pgfqpoint{2.914387in}{2.180747in}}%
\pgfpathlineto{\pgfqpoint{2.914854in}{2.180469in}}%
\pgfpathlineto{\pgfqpoint{2.916024in}{2.183316in}}%
\pgfpathlineto{\pgfqpoint{2.916491in}{2.181937in}}%
\pgfpathlineto{\pgfqpoint{2.916725in}{2.180885in}}%
\pgfpathlineto{\pgfqpoint{2.917193in}{2.182159in}}%
\pgfpathlineto{\pgfqpoint{2.917427in}{2.182179in}}%
\pgfpathlineto{\pgfqpoint{2.918362in}{2.181721in}}%
\pgfpathlineto{\pgfqpoint{2.918830in}{2.183043in}}%
\pgfpathlineto{\pgfqpoint{2.919297in}{2.182772in}}%
\pgfpathlineto{\pgfqpoint{2.919531in}{2.183763in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{2.921636in}{2.183670in}}%
\pgfpathlineto{\pgfqpoint{2.922337in}{2.184906in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{2.190881in}}%
\pgfpathlineto{\pgfqpoint{2.925611in}{2.198642in}}%
\pgfpathlineto{\pgfqpoint{2.925845in}{2.199837in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{2.198050in}}%
\pgfpathlineto{\pgfqpoint{2.926780in}{2.194330in}}%
\pgfpathlineto{\pgfqpoint{2.927482in}{2.197396in}}%
\pgfpathlineto{\pgfqpoint{2.927949in}{2.198747in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{2.198135in}}%
\pgfpathlineto{\pgfqpoint{2.928885in}{2.196997in}}%
\pgfpathlineto{\pgfqpoint{2.929352in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{2.929820in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{2.930054in}{2.198628in}}%
\pgfpathlineto{\pgfqpoint{2.930522in}{2.196432in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{2.197949in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.204360in}}%
\pgfpathlineto{\pgfqpoint{2.932860in}{2.204087in}}%
\pgfpathlineto{\pgfqpoint{2.933561in}{2.204634in}}%
\pgfpathlineto{\pgfqpoint{2.933795in}{2.204310in}}%
\pgfpathlineto{\pgfqpoint{2.934263in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{2.204332in}}%
\pgfpathlineto{\pgfqpoint{2.935198in}{2.205946in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{2.204985in}}%
\pgfpathlineto{\pgfqpoint{2.936368in}{2.204535in}}%
\pgfpathlineto{\pgfqpoint{2.937303in}{2.202329in}}%
\pgfpathlineto{\pgfqpoint{2.937537in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{2.938472in}{2.209926in}}%
\pgfpathlineto{\pgfqpoint{2.939174in}{2.207579in}}%
\pgfpathlineto{\pgfqpoint{2.939407in}{2.207173in}}%
\pgfpathlineto{\pgfqpoint{2.939641in}{2.208060in}}%
\pgfpathlineto{\pgfqpoint{2.940811in}{2.210961in}}%
\pgfpathlineto{\pgfqpoint{2.941044in}{2.210113in}}%
\pgfpathlineto{\pgfqpoint{2.941512in}{2.209023in}}%
\pgfpathlineto{\pgfqpoint{2.941980in}{2.210339in}}%
\pgfpathlineto{\pgfqpoint{2.945253in}{2.217969in}}%
\pgfpathlineto{\pgfqpoint{2.945487in}{2.217659in}}%
\pgfpathlineto{\pgfqpoint{2.946189in}{2.221057in}}%
\pgfpathlineto{\pgfqpoint{2.946890in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{2.947124in}{2.218149in}}%
\pgfpathlineto{\pgfqpoint{2.947592in}{2.219309in}}%
\pgfpathlineto{\pgfqpoint{2.948995in}{2.225860in}}%
\pgfpathlineto{\pgfqpoint{2.949229in}{2.225075in}}%
\pgfpathlineto{\pgfqpoint{2.949696in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{2.949930in}{2.225291in}}%
\pgfpathlineto{\pgfqpoint{2.950398in}{2.226862in}}%
\pgfpathlineto{\pgfqpoint{2.950866in}{2.225613in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{2.223184in}}%
\pgfpathlineto{\pgfqpoint{2.951801in}{2.225559in}}%
\pgfpathlineto{\pgfqpoint{2.953204in}{2.226681in}}%
\pgfpathlineto{\pgfqpoint{2.953672in}{2.226375in}}%
\pgfpathlineto{\pgfqpoint{2.953906in}{2.227282in}}%
\pgfpathlineto{\pgfqpoint{2.955309in}{2.229783in}}%
\pgfpathlineto{\pgfqpoint{2.956712in}{2.237449in}}%
\pgfpathlineto{\pgfqpoint{2.956945in}{2.237251in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{2.237508in}}%
\pgfpathlineto{\pgfqpoint{2.958349in}{2.233576in}}%
\pgfpathlineto{\pgfqpoint{2.958816in}{2.236149in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{2.239990in}}%
\pgfpathlineto{\pgfqpoint{2.960219in}{2.239193in}}%
\pgfpathlineto{\pgfqpoint{2.961388in}{2.234281in}}%
\pgfpathlineto{\pgfqpoint{2.961622in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{2.962090in}{2.239031in}}%
\pgfpathlineto{\pgfqpoint{2.962791in}{2.238722in}}%
\pgfpathlineto{\pgfqpoint{2.963025in}{2.238359in}}%
\pgfpathlineto{\pgfqpoint{2.963493in}{2.239415in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{2.239475in}}%
\pgfpathlineto{\pgfqpoint{2.965130in}{2.249756in}}%
\pgfpathlineto{\pgfqpoint{2.965831in}{2.246993in}}%
\pgfpathlineto{\pgfqpoint{2.966299in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{2.967468in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.968170in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{2.969105in}{2.247298in}}%
\pgfpathlineto{\pgfqpoint{2.969573in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{2.970041in}{2.252239in}}%
\pgfpathlineto{\pgfqpoint{2.970742in}{2.251985in}}%
\pgfpathlineto{\pgfqpoint{2.971210in}{2.249273in}}%
\pgfpathlineto{\pgfqpoint{2.971444in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{2.258615in}}%
\pgfpathlineto{\pgfqpoint{2.973314in}{2.258917in}}%
\pgfpathlineto{\pgfqpoint{2.974951in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.976354in}{2.257028in}}%
\pgfpathlineto{\pgfqpoint{2.981265in}{2.267535in}}%
\pgfpathlineto{\pgfqpoint{2.981499in}{2.267250in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{2.265554in}}%
\pgfpathlineto{\pgfqpoint{2.982434in}{2.267171in}}%
\pgfpathlineto{\pgfqpoint{2.985474in}{2.279539in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{2.279513in}}%
\pgfpathlineto{\pgfqpoint{2.986877in}{2.293224in}}%
\pgfpathlineto{\pgfqpoint{2.987578in}{2.288375in}}%
\pgfpathlineto{\pgfqpoint{2.987812in}{2.286460in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{2.288576in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{2.302427in}}%
\pgfpathlineto{\pgfqpoint{2.989917in}{2.300567in}}%
\pgfpathlineto{\pgfqpoint{2.990151in}{2.304217in}}%
\pgfpathlineto{\pgfqpoint{2.991086in}{2.301977in}}%
\pgfpathlineto{\pgfqpoint{2.994126in}{2.290670in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{2.261478in}}%
\pgfpathlineto{\pgfqpoint{3.008390in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{3.030137in}{2.081604in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{2.069993in}}%
\pgfpathlineto{\pgfqpoint{3.041595in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{2.052436in}}%
\pgfpathlineto{\pgfqpoint{3.051651in}{2.034944in}}%
\pgfpathlineto{\pgfqpoint{3.097483in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{3.137704in}{1.687678in}}%
\pgfpathlineto{\pgfqpoint{3.146823in}{1.642798in}}%
\pgfpathlineto{\pgfqpoint{3.158048in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{3.169038in}{1.565751in}}%
\pgfpathlineto{\pgfqpoint{3.176053in}{1.550250in}}%
\pgfpathlineto{\pgfqpoint{3.188681in}{1.523339in}}%
\pgfpathlineto{\pgfqpoint{3.213000in}{1.461269in}}%
\pgfpathlineto{\pgfqpoint{3.227030in}{1.436367in}}%
\pgfpathlineto{\pgfqpoint{3.237086in}{1.422001in}}%
\pgfpathlineto{\pgfqpoint{3.252753in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{3.257196in}{1.401313in}}%
\pgfpathlineto{\pgfqpoint{3.273097in}{1.399669in}}%
\pgfpathlineto{\pgfqpoint{3.283620in}{1.397714in}}%
\pgfpathlineto{\pgfqpoint{3.293675in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{3.325009in}{1.381058in}}%
\pgfpathlineto{\pgfqpoint{3.332726in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{3.344652in}{1.373815in}}%
\pgfpathlineto{\pgfqpoint{3.348861in}{1.371792in}}%
\pgfpathlineto{\pgfqpoint{3.353070in}{1.369867in}}%
\pgfpathlineto{\pgfqpoint{3.366399in}{1.363863in}}%
\pgfpathlineto{\pgfqpoint{3.369439in}{1.362736in}}%
\pgfpathlineto{\pgfqpoint{3.372479in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{3.388146in}{1.354851in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{3.396564in}{1.352219in}}%
\pgfpathlineto{\pgfqpoint{3.464378in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{3.464612in}{1.332701in}}%
\pgfpathlineto{\pgfqpoint{3.465079in}{1.332013in}}%
\pgfpathlineto{\pgfqpoint{3.466249in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{3.466716in}{1.331155in}}%
\pgfpathlineto{\pgfqpoint{3.486359in}{1.326706in}}%
\pgfpathlineto{\pgfqpoint{3.487060in}{1.325871in}}%
\pgfpathlineto{\pgfqpoint{3.487762in}{1.326847in}}%
\pgfpathlineto{\pgfqpoint{3.488697in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{3.488931in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{3.489866in}{1.326279in}}%
\pgfpathlineto{\pgfqpoint{3.490100in}{1.325948in}}%
\pgfpathlineto{\pgfqpoint{3.491503in}{1.325604in}}%
\pgfpathlineto{\pgfqpoint{3.493140in}{1.324000in}}%
\pgfpathlineto{\pgfqpoint{3.493374in}{1.324755in}}%
\pgfpathlineto{\pgfqpoint{3.497817in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{3.498051in}{1.322953in}}%
\pgfpathlineto{\pgfqpoint{3.499454in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{3.500389in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{3.500623in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{3.500857in}{1.323534in}}%
\pgfpathlineto{\pgfqpoint{3.501325in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{3.501558in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{3.503663in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{1.323151in}}%
\pgfpathlineto{\pgfqpoint{3.504832in}{1.322228in}}%
\pgfpathlineto{\pgfqpoint{3.505300in}{1.323650in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{3.511847in}{1.321887in}}%
\pgfpathlineto{\pgfqpoint{3.513250in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{3.514887in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{3.515589in}{1.321081in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{1.320095in}}%
\pgfpathlineto{\pgfqpoint{3.517226in}{1.319724in}}%
\pgfpathlineto{\pgfqpoint{3.520967in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{3.521201in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{3.522136in}{1.318963in}}%
\pgfpathlineto{\pgfqpoint{3.523539in}{1.319411in}}%
\pgfpathlineto{\pgfqpoint{3.524007in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{3.525410in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{3.525644in}{1.319187in}}%
\pgfpathlineto{\pgfqpoint{3.526345in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{3.526813in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{3.527047in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{3.527281in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{3.528450in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{3.528918in}{1.318094in}}%
\pgfpathlineto{\pgfqpoint{3.529853in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{3.530087in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{3.531256in}{1.318857in}}%
\pgfpathlineto{\pgfqpoint{3.532191in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{3.533594in}{1.319997in}}%
\pgfpathlineto{\pgfqpoint{3.534062in}{1.318510in}}%
\pgfpathlineto{\pgfqpoint{3.534764in}{1.319882in}}%
\pgfpathlineto{\pgfqpoint{3.535699in}{1.318473in}}%
\pgfpathlineto{\pgfqpoint{3.536167in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{3.536401in}{1.319653in}}%
\pgfpathlineto{\pgfqpoint{3.536868in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{3.537336in}{1.318984in}}%
\pgfpathlineto{\pgfqpoint{3.538505in}{1.320130in}}%
\pgfpathlineto{\pgfqpoint{3.537804in}{1.318712in}}%
\pgfpathlineto{\pgfqpoint{3.538739in}{1.319570in}}%
\pgfpathlineto{\pgfqpoint{3.541545in}{1.317518in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{1.318281in}}%
\pgfpathlineto{\pgfqpoint{3.543182in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{3.543650in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{3.544351in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{3.544819in}{1.318472in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{1.317886in}}%
\pgfpathlineto{\pgfqpoint{3.546222in}{1.316281in}}%
\pgfpathlineto{\pgfqpoint{3.546456in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{3.546923in}{1.316722in}}%
\pgfpathlineto{\pgfqpoint{3.548093in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{3.548326in}{1.319385in}}%
\pgfpathlineto{\pgfqpoint{3.548560in}{1.318766in}}%
\pgfpathlineto{\pgfqpoint{3.548794in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{3.549963in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{1.321748in}}%
\pgfpathlineto{\pgfqpoint{3.551132in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{3.551366in}{1.321691in}}%
\pgfpathlineto{\pgfqpoint{3.552535in}{1.317388in}}%
\pgfpathlineto{\pgfqpoint{3.553003in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{3.554172in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{1.319350in}}%
\pgfpathlineto{\pgfqpoint{3.558615in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{3.559551in}{1.318523in}}%
\pgfpathlineto{\pgfqpoint{3.559785in}{1.319678in}}%
\pgfpathlineto{\pgfqpoint{3.560018in}{1.320297in}}%
\pgfpathlineto{\pgfqpoint{3.560486in}{1.318547in}}%
\pgfpathlineto{\pgfqpoint{3.561655in}{1.319486in}}%
\pgfpathlineto{\pgfqpoint{3.561889in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{3.562824in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{3.563058in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{3.564461in}{1.319171in}}%
\pgfpathlineto{\pgfqpoint{3.566332in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{3.569606in}{1.318815in}}%
\pgfpathlineto{\pgfqpoint{3.570541in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{3.571477in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{3.572178in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{3.572412in}{1.315684in}}%
\pgfpathlineto{\pgfqpoint{3.572646in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{3.573581in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{3.573815in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{1.315996in}}%
\pgfpathlineto{\pgfqpoint{3.575919in}{1.316501in}}%
\pgfpathlineto{\pgfqpoint{3.576621in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{3.578024in}{1.317915in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.316384in}}%
\pgfpathlineto{\pgfqpoint{3.579427in}{1.319274in}}%
\pgfpathlineto{\pgfqpoint{3.579895in}{1.316066in}}%
\pgfpathlineto{\pgfqpoint{3.580129in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{3.580362in}{1.318887in}}%
\pgfpathlineto{\pgfqpoint{3.580596in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{3.581064in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{3.581532in}{1.317286in}}%
\pgfpathlineto{\pgfqpoint{3.581999in}{1.319360in}}%
\pgfpathlineto{\pgfqpoint{3.582467in}{1.317162in}}%
\pgfpathlineto{\pgfqpoint{3.583169in}{1.314945in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{3.585273in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{3.585741in}{1.315291in}}%
\pgfpathlineto{\pgfqpoint{3.585975in}{1.316488in}}%
\pgfpathlineto{\pgfqpoint{3.586208in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{3.586676in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{3.586910in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{3.591119in}{1.315396in}}%
\pgfpathlineto{\pgfqpoint{3.591587in}{1.317041in}}%
\pgfpathlineto{\pgfqpoint{3.592288in}{1.316073in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{1.313850in}}%
\pgfpathlineto{\pgfqpoint{3.594393in}{1.316893in}}%
\pgfpathlineto{\pgfqpoint{3.595094in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{3.595562in}{1.314150in}}%
\pgfpathlineto{\pgfqpoint{3.596030in}{1.315472in}}%
\pgfpathlineto{\pgfqpoint{3.596497in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{3.596731in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{3.597433in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{3.597900in}{1.313428in}}%
\pgfpathlineto{\pgfqpoint{3.598368in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{3.599303in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{3.600473in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{3.600706in}{1.313362in}}%
\pgfpathlineto{\pgfqpoint{3.600940in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{3.601642in}{1.312521in}}%
\pgfpathlineto{\pgfqpoint{3.603513in}{1.314887in}}%
\pgfpathlineto{\pgfqpoint{3.603746in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{3.603980in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{3.604448in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{3.604682in}{1.316289in}}%
\pgfpathlineto{\pgfqpoint{3.605149in}{1.315794in}}%
\pgfpathlineto{\pgfqpoint{3.606319in}{1.312762in}}%
\pgfpathlineto{\pgfqpoint{3.606786in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{3.607956in}{1.313985in}}%
\pgfpathlineto{\pgfqpoint{3.608189in}{1.315110in}}%
\pgfpathlineto{\pgfqpoint{3.608657in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{3.609125in}{1.314193in}}%
\pgfpathlineto{\pgfqpoint{3.609592in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{3.611463in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{3.611697in}{1.317158in}}%
\pgfpathlineto{\pgfqpoint{3.612165in}{1.314014in}}%
\pgfpathlineto{\pgfqpoint{3.613100in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{3.613802in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{3.614269in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{3.614503in}{1.317160in}}%
\pgfpathlineto{\pgfqpoint{3.614737in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{3.614971in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{3.615205in}{1.318624in}}%
\pgfpathlineto{\pgfqpoint{3.615672in}{1.316832in}}%
\pgfpathlineto{\pgfqpoint{3.616140in}{1.317918in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{1.316315in}}%
\pgfpathlineto{\pgfqpoint{3.618946in}{1.313003in}}%
\pgfpathlineto{\pgfqpoint{3.619414in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{3.619881in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{3.620349in}{1.310198in}}%
\pgfpathlineto{\pgfqpoint{3.620817in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{3.621051in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.309034in}}%
\pgfpathlineto{\pgfqpoint{3.622454in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{3.622687in}{1.310935in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.309188in}}%
\pgfpathlineto{\pgfqpoint{3.623389in}{1.308685in}}%
\pgfpathlineto{\pgfqpoint{3.624090in}{1.312963in}}%
\pgfpathlineto{\pgfqpoint{3.624558in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{3.625727in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{3.627130in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{3.627598in}{1.313736in}}%
\pgfpathlineto{\pgfqpoint{3.627832in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{3.628066in}{1.317080in}}%
\pgfpathlineto{\pgfqpoint{3.628300in}{1.314911in}}%
\pgfpathlineto{\pgfqpoint{3.628767in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{3.629703in}{1.312560in}}%
\pgfpathlineto{\pgfqpoint{3.630638in}{1.313387in}}%
\pgfpathlineto{\pgfqpoint{3.631106in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{3.631340in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{3.631807in}{1.317368in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{3.634379in}{1.313068in}}%
\pgfpathlineto{\pgfqpoint{3.635315in}{1.315049in}}%
\pgfpathlineto{\pgfqpoint{3.635782in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{1.314284in}}%
\pgfpathlineto{\pgfqpoint{3.636484in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{3.637186in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{3.637419in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{3.637653in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{3.638589in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{3.639056in}{1.319810in}}%
\pgfpathlineto{\pgfqpoint{3.639524in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{3.639992in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{3.640225in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{3.640927in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{3.641161in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{3.641628in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{3.641862in}{1.324099in}}%
\pgfpathlineto{\pgfqpoint{3.642564in}{1.319267in}}%
\pgfpathlineto{\pgfqpoint{3.642798in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{3.643031in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{3.643499in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{3.643733in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{3.644668in}{1.319980in}}%
\pgfpathlineto{\pgfqpoint{3.645136in}{1.326104in}}%
\pgfpathlineto{\pgfqpoint{3.645370in}{1.326685in}}%
\pgfpathlineto{\pgfqpoint{3.645604in}{1.325282in}}%
\pgfpathlineto{\pgfqpoint{3.646773in}{1.322020in}}%
\pgfpathlineto{\pgfqpoint{3.647241in}{1.324636in}}%
\pgfpathlineto{\pgfqpoint{3.647708in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{3.648176in}{1.318477in}}%
\pgfpathlineto{\pgfqpoint{3.648644in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{3.648877in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{3.649579in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{3.649813in}{1.320776in}}%
\pgfpathlineto{\pgfqpoint{3.651450in}{1.328556in}}%
\pgfpathlineto{\pgfqpoint{3.652151in}{1.323914in}}%
\pgfpathlineto{\pgfqpoint{3.652619in}{1.327835in}}%
\pgfpathlineto{\pgfqpoint{3.653320in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{3.653788in}{1.331453in}}%
\pgfpathlineto{\pgfqpoint{3.655191in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{3.655659in}{1.324607in}}%
\pgfpathlineto{\pgfqpoint{3.656360in}{1.324252in}}%
\pgfpathlineto{\pgfqpoint{3.657062in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{3.658465in}{1.324253in}}%
\pgfpathlineto{\pgfqpoint{3.658933in}{1.326975in}}%
\pgfpathlineto{\pgfqpoint{3.659400in}{1.323102in}}%
\pgfpathlineto{\pgfqpoint{3.659634in}{1.322576in}}%
\pgfpathlineto{\pgfqpoint{3.659868in}{1.324580in}}%
\pgfpathlineto{\pgfqpoint{3.660336in}{1.324994in}}%
\pgfpathlineto{\pgfqpoint{3.661037in}{1.324453in}}%
\pgfpathlineto{\pgfqpoint{3.661271in}{1.324065in}}%
\pgfpathlineto{\pgfqpoint{3.661973in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{3.662206in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{3.662440in}{1.323744in}}%
\pgfpathlineto{\pgfqpoint{3.662674in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{3.662908in}{1.325224in}}%
\pgfpathlineto{\pgfqpoint{3.663609in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{3.664077in}{1.324972in}}%
\pgfpathlineto{\pgfqpoint{3.664311in}{1.325557in}}%
\pgfpathlineto{\pgfqpoint{3.664779in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{3.665480in}{1.327536in}}%
\pgfpathlineto{\pgfqpoint{3.665714in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{3.665948in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{3.666649in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{1.329505in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{3.668052in}{1.327894in}}%
\pgfpathlineto{\pgfqpoint{3.668286in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.330046in}}%
\pgfpathlineto{\pgfqpoint{3.669923in}{1.324379in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{3.670391in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{3.670625in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{3.671092in}{1.324279in}}%
\pgfpathlineto{\pgfqpoint{3.671326in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{3.671560in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{3.671794in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{3.672495in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{1.325254in}}%
\pgfpathlineto{\pgfqpoint{3.673898in}{1.327602in}}%
\pgfpathlineto{\pgfqpoint{3.674132in}{1.325633in}}%
\pgfpathlineto{\pgfqpoint{3.674600in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{3.675301in}{1.326763in}}%
\pgfpathlineto{\pgfqpoint{3.675535in}{1.331424in}}%
\pgfpathlineto{\pgfqpoint{3.676237in}{1.326888in}}%
\pgfpathlineto{\pgfqpoint{3.678575in}{1.319616in}}%
\pgfpathlineto{\pgfqpoint{3.678809in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{3.679277in}{1.320086in}}%
\pgfpathlineto{\pgfqpoint{3.679744in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{3.681147in}{1.323970in}}%
\pgfpathlineto{\pgfqpoint{3.681615in}{1.321776in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{1.321477in}}%
\pgfpathlineto{\pgfqpoint{3.682083in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{3.682317in}{1.322796in}}%
\pgfpathlineto{\pgfqpoint{3.682784in}{1.320055in}}%
\pgfpathlineto{\pgfqpoint{3.683018in}{1.318574in}}%
\pgfpathlineto{\pgfqpoint{3.683252in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{3.684889in}{1.332921in}}%
\pgfpathlineto{\pgfqpoint{3.686526in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{3.686993in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{3.687227in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{1.322294in}}%
\pgfpathlineto{\pgfqpoint{3.688396in}{1.323354in}}%
\pgfpathlineto{\pgfqpoint{3.688630in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{3.688864in}{1.324430in}}%
\pgfpathlineto{\pgfqpoint{3.689098in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{3.689332in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{3.689566in}{1.321367in}}%
\pgfpathlineto{\pgfqpoint{3.690033in}{1.325286in}}%
\pgfpathlineto{\pgfqpoint{3.690501in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{3.690969in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{3.692372in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{3.691670in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{3.692606in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{3.692839in}{1.325224in}}%
\pgfpathlineto{\pgfqpoint{3.693541in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{3.693775in}{1.321238in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{1.331510in}}%
\pgfpathlineto{\pgfqpoint{3.696581in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{3.697984in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{3.698452in}{1.326378in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{1.322426in}}%
\pgfpathlineto{\pgfqpoint{3.699621in}{1.323471in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{3.700790in}{1.323484in}}%
\pgfpathlineto{\pgfqpoint{3.701725in}{1.327419in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{3.702193in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{3.702661in}{1.327401in}}%
\pgfpathlineto{\pgfqpoint{3.702894in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.327172in}}%
\pgfpathlineto{\pgfqpoint{3.703362in}{1.325001in}}%
\pgfpathlineto{\pgfqpoint{3.703830in}{1.330848in}}%
\pgfpathlineto{\pgfqpoint{3.704064in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{3.704298in}{1.328885in}}%
\pgfpathlineto{\pgfqpoint{3.705701in}{1.320484in}}%
\pgfpathlineto{\pgfqpoint{3.707104in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{3.707337in}{1.324462in}}%
\pgfpathlineto{\pgfqpoint{3.707571in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{3.709442in}{1.340461in}}%
\pgfpathlineto{\pgfqpoint{3.709910in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{3.711313in}{1.327623in}}%
\pgfpathlineto{\pgfqpoint{3.711547in}{1.327840in}}%
\pgfpathlineto{\pgfqpoint{3.711780in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{3.712014in}{1.324887in}}%
\pgfpathlineto{\pgfqpoint{3.712716in}{1.328627in}}%
\pgfpathlineto{\pgfqpoint{3.712950in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{3.713183in}{1.328038in}}%
\pgfpathlineto{\pgfqpoint{3.713885in}{1.321825in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.322356in}}%
\pgfpathlineto{\pgfqpoint{3.717393in}{1.335938in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{1.334512in}}%
\pgfpathlineto{\pgfqpoint{3.718328in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{3.718562in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{3.719029in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{3.719731in}{1.333940in}}%
\pgfpathlineto{\pgfqpoint{3.720432in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{3.720666in}{1.328475in}}%
\pgfpathlineto{\pgfqpoint{3.721134in}{1.330851in}}%
\pgfpathlineto{\pgfqpoint{3.721368in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{3.722303in}{1.332321in}}%
\pgfpathlineto{\pgfqpoint{3.723706in}{1.326321in}}%
\pgfpathlineto{\pgfqpoint{3.724408in}{1.342799in}}%
\pgfpathlineto{\pgfqpoint{3.725109in}{1.336685in}}%
\pgfpathlineto{\pgfqpoint{3.725343in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{3.726045in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{3.726512in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{3.726980in}{1.339414in}}%
\pgfpathlineto{\pgfqpoint{3.728383in}{1.330624in}}%
\pgfpathlineto{\pgfqpoint{3.728617in}{1.331730in}}%
\pgfpathlineto{\pgfqpoint{3.729085in}{1.332939in}}%
\pgfpathlineto{\pgfqpoint{3.729318in}{1.331924in}}%
\pgfpathlineto{\pgfqpoint{3.730721in}{1.327667in}}%
\pgfpathlineto{\pgfqpoint{3.733294in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{3.733528in}{1.339379in}}%
\pgfpathlineto{\pgfqpoint{3.733761in}{1.342898in}}%
\pgfpathlineto{\pgfqpoint{3.734229in}{1.340898in}}%
\pgfpathlineto{\pgfqpoint{3.734463in}{1.341164in}}%
\pgfpathlineto{\pgfqpoint{3.734931in}{1.341594in}}%
\pgfpathlineto{\pgfqpoint{3.735866in}{1.334565in}}%
\pgfpathlineto{\pgfqpoint{3.737269in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{3.737503in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{3.737737in}{1.342748in}}%
\pgfpathlineto{\pgfqpoint{3.738204in}{1.345958in}}%
\pgfpathlineto{\pgfqpoint{3.738438in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{3.739140in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{3.739841in}{1.351683in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{3.740543in}{1.341521in}}%
\pgfpathlineto{\pgfqpoint{3.741010in}{1.349975in}}%
\pgfpathlineto{\pgfqpoint{3.741244in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{3.741712in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{3.742413in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{3.742647in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{3.744050in}{1.349189in}}%
\pgfpathlineto{\pgfqpoint{3.744284in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{3.744518in}{1.348014in}}%
\pgfpathlineto{\pgfqpoint{3.744752in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{3.745219in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{3.745453in}{1.353616in}}%
\pgfpathlineto{\pgfqpoint{3.745687in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.746155in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{3.746389in}{1.349777in}}%
\pgfpathlineto{\pgfqpoint{3.747090in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{1.351595in}}%
\pgfpathlineto{\pgfqpoint{3.748026in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{3.748727in}{1.352989in}}%
\pgfpathlineto{\pgfqpoint{3.749896in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{3.751767in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{3.752235in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.752469in}{1.337564in}}%
\pgfpathlineto{\pgfqpoint{3.752702in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{3.753170in}{1.339789in}}%
\pgfpathlineto{\pgfqpoint{3.753404in}{1.343445in}}%
\pgfpathlineto{\pgfqpoint{3.753872in}{1.339385in}}%
\pgfpathlineto{\pgfqpoint{3.754339in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{3.754807in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{3.755041in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{3.756911in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{3.757145in}{1.347868in}}%
\pgfpathlineto{\pgfqpoint{3.757847in}{1.341924in}}%
\pgfpathlineto{\pgfqpoint{3.758548in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{3.759016in}{1.341496in}}%
\pgfpathlineto{\pgfqpoint{3.760419in}{1.353518in}}%
\pgfpathlineto{\pgfqpoint{3.760887in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{3.761354in}{1.346029in}}%
\pgfpathlineto{\pgfqpoint{3.761822in}{1.348310in}}%
\pgfpathlineto{\pgfqpoint{3.762056in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{3.762290in}{1.348523in}}%
\pgfpathlineto{\pgfqpoint{3.762991in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{3.763225in}{1.345951in}}%
\pgfpathlineto{\pgfqpoint{3.763693in}{1.354419in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{3.764862in}{1.355137in}}%
\pgfpathlineto{\pgfqpoint{3.765096in}{1.352704in}}%
\pgfpathlineto{\pgfqpoint{3.765330in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{3.766031in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{3.766733in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{3.766967in}{1.346599in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{3.767902in}{1.343187in}}%
\pgfpathlineto{\pgfqpoint{3.770007in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{3.770240in}{1.353139in}}%
\pgfpathlineto{\pgfqpoint{3.770708in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{3.771410in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{3.772813in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{3.773982in}{1.342806in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{1.360223in}}%
\pgfpathlineto{\pgfqpoint{3.777022in}{1.358791in}}%
\pgfpathlineto{\pgfqpoint{3.777256in}{1.353669in}}%
\pgfpathlineto{\pgfqpoint{3.777723in}{1.362461in}}%
\pgfpathlineto{\pgfqpoint{3.777957in}{1.364863in}}%
\pgfpathlineto{\pgfqpoint{3.778425in}{1.359350in}}%
\pgfpathlineto{\pgfqpoint{3.779126in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.779828in}{1.351772in}}%
\pgfpathlineto{\pgfqpoint{3.780529in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{3.780997in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{1.353291in}}%
\pgfpathlineto{\pgfqpoint{3.781932in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{3.782166in}{1.358139in}}%
\pgfpathlineto{\pgfqpoint{3.782634in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{3.783102in}{1.359657in}}%
\pgfpathlineto{\pgfqpoint{3.784271in}{1.364123in}}%
\pgfpathlineto{\pgfqpoint{3.784738in}{1.359422in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.786375in}{1.376551in}}%
\pgfpathlineto{\pgfqpoint{3.786843in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{3.788012in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{3.788246in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{1.368761in}}%
\pgfpathlineto{\pgfqpoint{3.788948in}{1.364268in}}%
\pgfpathlineto{\pgfqpoint{3.789181in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{3.789649in}{1.369054in}}%
\pgfpathlineto{\pgfqpoint{3.790117in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{3.790351in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{3.790584in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{3.791520in}{1.370791in}}%
\pgfpathlineto{\pgfqpoint{3.791987in}{1.360200in}}%
\pgfpathlineto{\pgfqpoint{3.792689in}{1.366071in}}%
\pgfpathlineto{\pgfqpoint{3.792923in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{3.793157in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{3.793624in}{1.363318in}}%
\pgfpathlineto{\pgfqpoint{3.795495in}{1.353404in}}%
\pgfpathlineto{\pgfqpoint{3.795963in}{1.351489in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.355501in}}%
\pgfpathlineto{\pgfqpoint{3.796664in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{3.797132in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{3.798067in}{1.347619in}}%
\pgfpathlineto{\pgfqpoint{3.798769in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{3.799003in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{3.799470in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{3.800406in}{1.351606in}}%
\pgfpathlineto{\pgfqpoint{3.800640in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{3.800873in}{1.352529in}}%
\pgfpathlineto{\pgfqpoint{3.801341in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{3.801575in}{1.351282in}}%
\pgfpathlineto{\pgfqpoint{3.802276in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{1.363351in}}%
\pgfpathlineto{\pgfqpoint{3.802978in}{1.360372in}}%
\pgfpathlineto{\pgfqpoint{3.803212in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.803679in}{1.376237in}}%
\pgfpathlineto{\pgfqpoint{3.804147in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{1.359578in}}%
\pgfpathlineto{\pgfqpoint{3.804849in}{1.366289in}}%
\pgfpathlineto{\pgfqpoint{3.805550in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{3.806018in}{1.371603in}}%
\pgfpathlineto{\pgfqpoint{3.806252in}{1.371125in}}%
\pgfpathlineto{\pgfqpoint{3.807187in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{3.807421in}{1.372273in}}%
\pgfpathlineto{\pgfqpoint{3.808590in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{3.809292in}{1.362958in}}%
\pgfpathlineto{\pgfqpoint{3.809525in}{1.364468in}}%
\pgfpathlineto{\pgfqpoint{3.809759in}{1.363078in}}%
\pgfpathlineto{\pgfqpoint{3.810928in}{1.354643in}}%
\pgfpathlineto{\pgfqpoint{3.811162in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{3.813968in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{1.375631in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{1.382182in}}%
\pgfpathlineto{\pgfqpoint{3.815605in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{3.816774in}{1.360161in}}%
\pgfpathlineto{\pgfqpoint{3.817476in}{1.368216in}}%
\pgfpathlineto{\pgfqpoint{3.818178in}{1.379286in}}%
\pgfpathlineto{\pgfqpoint{3.818645in}{1.374023in}}%
\pgfpathlineto{\pgfqpoint{3.819113in}{1.363318in}}%
\pgfpathlineto{\pgfqpoint{3.819814in}{1.369152in}}%
\pgfpathlineto{\pgfqpoint{3.820516in}{1.366440in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{3.821685in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{3.822387in}{1.381190in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{3.823556in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{3.823790in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{3.824257in}{1.374221in}}%
\pgfpathlineto{\pgfqpoint{3.824491in}{1.374971in}}%
\pgfpathlineto{\pgfqpoint{3.824725in}{1.371471in}}%
\pgfpathlineto{\pgfqpoint{3.825193in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{3.825660in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{3.826362in}{1.376787in}}%
\pgfpathlineto{\pgfqpoint{3.826596in}{1.374520in}}%
\pgfpathlineto{\pgfqpoint{3.826830in}{1.376743in}}%
\pgfpathlineto{\pgfqpoint{3.827297in}{1.383208in}}%
\pgfpathlineto{\pgfqpoint{3.827765in}{1.378183in}}%
\pgfpathlineto{\pgfqpoint{3.828466in}{1.371003in}}%
\pgfpathlineto{\pgfqpoint{3.828700in}{1.375418in}}%
\pgfpathlineto{\pgfqpoint{3.829636in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{3.830337in}{1.385825in}}%
\pgfpathlineto{\pgfqpoint{3.831039in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{3.831506in}{1.382752in}}%
\pgfpathlineto{\pgfqpoint{3.832909in}{1.390370in}}%
\pgfpathlineto{\pgfqpoint{3.831974in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{3.833611in}{1.376660in}}%
\pgfpathlineto{\pgfqpoint{3.834079in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{3.834546in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{3.835014in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{3.837820in}{1.374166in}}%
\pgfpathlineto{\pgfqpoint{3.835482in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{3.838054in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{3.838522in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{3.838989in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{3.840158in}{1.362640in}}%
\pgfpathlineto{\pgfqpoint{3.840626in}{1.364242in}}%
\pgfpathlineto{\pgfqpoint{3.841328in}{1.372925in}}%
\pgfpathlineto{\pgfqpoint{3.841795in}{1.368369in}}%
\pgfpathlineto{\pgfqpoint{3.842497in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{3.843198in}{1.378913in}}%
\pgfpathlineto{\pgfqpoint{3.843900in}{1.378561in}}%
\pgfpathlineto{\pgfqpoint{3.844601in}{1.389497in}}%
\pgfpathlineto{\pgfqpoint{3.845303in}{1.388426in}}%
\pgfpathlineto{\pgfqpoint{3.845537in}{1.384608in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{1.385792in}}%
\pgfpathlineto{\pgfqpoint{3.846472in}{1.391078in}}%
\pgfpathlineto{\pgfqpoint{3.847174in}{1.389239in}}%
\pgfpathlineto{\pgfqpoint{3.848109in}{1.378896in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{3.849512in}{1.397253in}}%
\pgfpathlineto{\pgfqpoint{3.849980in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{3.851617in}{1.377089in}}%
\pgfpathlineto{\pgfqpoint{3.852318in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{3.853020in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{3.853487in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{3.853955in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{3.854657in}{1.397007in}}%
\pgfpathlineto{\pgfqpoint{3.855358in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{3.855826in}{1.400448in}}%
\pgfpathlineto{\pgfqpoint{3.857229in}{1.387842in}}%
\pgfpathlineto{\pgfqpoint{3.858164in}{1.392323in}}%
\pgfpathlineto{\pgfqpoint{3.858398in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{3.858632in}{1.388766in}}%
\pgfpathlineto{\pgfqpoint{3.858866in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{3.859333in}{1.408977in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{1.400273in}}%
\pgfpathlineto{\pgfqpoint{3.860503in}{1.392180in}}%
\pgfpathlineto{\pgfqpoint{3.861204in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{3.861438in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{3.861906in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{3.862607in}{1.399501in}}%
\pgfpathlineto{\pgfqpoint{3.862841in}{1.391141in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{3.863542in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{3.864010in}{1.394240in}}%
\pgfpathlineto{\pgfqpoint{3.864478in}{1.398027in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{3.865179in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{3.866115in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{1.389283in}}%
\pgfpathlineto{\pgfqpoint{3.867050in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{3.867518in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{3.867752in}{1.388222in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{3.868453in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{3.868921in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{3.869155in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{3.869622in}{1.398514in}}%
\pgfpathlineto{\pgfqpoint{3.870090in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{3.870791in}{1.407359in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{3.871961in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{3.872662in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{3.873130in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.402934in}}%
\pgfpathlineto{\pgfqpoint{3.875936in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{3.878508in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{3.878742in}{1.404392in}}%
\pgfpathlineto{\pgfqpoint{3.879911in}{1.391904in}}%
\pgfpathlineto{\pgfqpoint{3.880613in}{1.407613in}}%
\pgfpathlineto{\pgfqpoint{3.881080in}{1.401831in}}%
\pgfpathlineto{\pgfqpoint{3.881548in}{1.387004in}}%
\pgfpathlineto{\pgfqpoint{3.882016in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.412782in}}%
\pgfpathlineto{\pgfqpoint{3.882951in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{3.883653in}{1.392836in}}%
\pgfpathlineto{\pgfqpoint{3.883887in}{1.398100in}}%
\pgfpathlineto{\pgfqpoint{3.884120in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{3.884822in}{1.398927in}}%
\pgfpathlineto{\pgfqpoint{3.885056in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{3.885757in}{1.413797in}}%
\pgfpathlineto{\pgfqpoint{3.886225in}{1.405645in}}%
\pgfpathlineto{\pgfqpoint{3.887160in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{3.887394in}{1.406242in}}%
\pgfpathlineto{\pgfqpoint{3.888096in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{3.888329in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{3.888797in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{3.889499in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{3.889966in}{1.404279in}}%
\pgfpathlineto{\pgfqpoint{3.890434in}{1.410496in}}%
\pgfpathlineto{\pgfqpoint{3.891136in}{1.419118in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{1.412822in}}%
\pgfpathlineto{\pgfqpoint{3.893240in}{1.393104in}}%
\pgfpathlineto{\pgfqpoint{3.893942in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{3.895579in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{3.894643in}{1.411475in}}%
\pgfpathlineto{\pgfqpoint{3.896046in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{3.897215in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{3.897449in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{3.897917in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{3.898385in}{1.428469in}}%
\pgfpathlineto{\pgfqpoint{3.898852in}{1.433842in}}%
\pgfpathlineto{\pgfqpoint{3.899086in}{1.430247in}}%
\pgfpathlineto{\pgfqpoint{3.899554in}{1.418166in}}%
\pgfpathlineto{\pgfqpoint{3.899788in}{1.429302in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{3.900723in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.423134in}}%
\pgfpathlineto{\pgfqpoint{3.901658in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{3.902594in}{1.447590in}}%
\pgfpathlineto{\pgfqpoint{3.902828in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{3.903295in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{3.903763in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{3.904231in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{3.904464in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{3.905400in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{3.905634in}{1.434679in}}%
\pgfpathlineto{\pgfqpoint{3.906101in}{1.443675in}}%
\pgfpathlineto{\pgfqpoint{3.906569in}{1.432593in}}%
\pgfpathlineto{\pgfqpoint{3.907037in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{3.907504in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{3.907972in}{1.436174in}}%
\pgfpathlineto{\pgfqpoint{3.908206in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{3.908674in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{3.909843in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{3.910310in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.431715in}}%
\pgfpathlineto{\pgfqpoint{3.910778in}{1.429705in}}%
\pgfpathlineto{\pgfqpoint{3.911713in}{1.426899in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{1.442305in}}%
\pgfpathlineto{\pgfqpoint{3.912883in}{1.440050in}}%
\pgfpathlineto{\pgfqpoint{3.914052in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{3.914286in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{3.915221in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{3.918027in}{1.401176in}}%
\pgfpathlineto{\pgfqpoint{3.918261in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{3.918962in}{1.422567in}}%
\pgfpathlineto{\pgfqpoint{3.919664in}{1.421154in}}%
\pgfpathlineto{\pgfqpoint{3.921301in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{3.922002in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{3.922236in}{1.426967in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{3.923639in}{1.449158in}}%
\pgfpathlineto{\pgfqpoint{3.923873in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{3.924341in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{3.924575in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{3.924808in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{3.927147in}{1.435165in}}%
\pgfpathlineto{\pgfqpoint{3.927381in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{3.927848in}{1.441129in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.457525in}}%
\pgfpathlineto{\pgfqpoint{3.929251in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{3.929719in}{1.439941in}}%
\pgfpathlineto{\pgfqpoint{3.930187in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{3.931356in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{3.932291in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{3.933227in}{1.472766in}}%
\pgfpathlineto{\pgfqpoint{3.933461in}{1.469899in}}%
\pgfpathlineto{\pgfqpoint{3.935799in}{1.444224in}}%
\pgfpathlineto{\pgfqpoint{3.936033in}{1.444216in}}%
\pgfpathlineto{\pgfqpoint{3.937904in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{3.940476in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{3.941411in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{3.941879in}{1.477227in}}%
\pgfpathlineto{\pgfqpoint{3.942580in}{1.467071in}}%
\pgfpathlineto{\pgfqpoint{3.942814in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{3.943516in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{3.943750in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{3.944217in}{1.463401in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{3.945620in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{3.946088in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{3.946556in}{1.479690in}}%
\pgfpathlineto{\pgfqpoint{3.946789in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{3.947023in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{3.947725in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{3.948192in}{1.469102in}}%
\pgfpathlineto{\pgfqpoint{3.948894in}{1.487703in}}%
\pgfpathlineto{\pgfqpoint{3.949362in}{1.477649in}}%
\pgfpathlineto{\pgfqpoint{3.949829in}{1.464579in}}%
\pgfpathlineto{\pgfqpoint{3.950297in}{1.477318in}}%
\pgfpathlineto{\pgfqpoint{3.950999in}{1.483777in}}%
\pgfpathlineto{\pgfqpoint{3.951232in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{3.951466in}{1.469060in}}%
\pgfpathlineto{\pgfqpoint{3.951700in}{1.478558in}}%
\pgfpathlineto{\pgfqpoint{3.952869in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{3.953103in}{1.505145in}}%
\pgfpathlineto{\pgfqpoint{3.953805in}{1.507236in}}%
\pgfpathlineto{\pgfqpoint{3.955441in}{1.475195in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{1.515898in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{1.505566in}}%
\pgfpathlineto{\pgfqpoint{3.957312in}{1.488200in}}%
\pgfpathlineto{\pgfqpoint{3.957780in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{1.520365in}}%
\pgfpathlineto{\pgfqpoint{3.959417in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{3.961755in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{3.961989in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{3.962457in}{1.490669in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{1.483026in}}%
\pgfpathlineto{\pgfqpoint{3.963626in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{3.964094in}{1.476289in}}%
\pgfpathlineto{\pgfqpoint{3.965730in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{3.968069in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{3.969940in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{3.970173in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{3.970407in}{1.485297in}}%
\pgfpathlineto{\pgfqpoint{3.971109in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{3.971576in}{1.492748in}}%
\pgfpathlineto{\pgfqpoint{3.971810in}{1.486266in}}%
\pgfpathlineto{\pgfqpoint{3.972512in}{1.489511in}}%
\pgfpathlineto{\pgfqpoint{3.972979in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{3.973447in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{3.973681in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{1.504495in}}%
\pgfpathlineto{\pgfqpoint{3.974850in}{1.514409in}}%
\pgfpathlineto{\pgfqpoint{3.975084in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{3.975552in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{3.975786in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{3.976487in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{3.976955in}{1.517382in}}%
\pgfpathlineto{\pgfqpoint{3.977422in}{1.491048in}}%
\pgfpathlineto{\pgfqpoint{3.978124in}{1.495257in}}%
\pgfpathlineto{\pgfqpoint{3.978358in}{1.497920in}}%
\pgfpathlineto{\pgfqpoint{3.978825in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{3.980229in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{3.981164in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{3.981632in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{1.479729in}}%
\pgfpathlineto{\pgfqpoint{3.982567in}{1.506000in}}%
\pgfpathlineto{\pgfqpoint{3.983035in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{3.983268in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{3.983970in}{1.491250in}}%
\pgfpathlineto{\pgfqpoint{3.984204in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{3.985373in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{3.985607in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{3.985841in}{1.506098in}}%
\pgfpathlineto{\pgfqpoint{3.986542in}{1.516307in}}%
\pgfpathlineto{\pgfqpoint{3.986776in}{1.515995in}}%
\pgfpathlineto{\pgfqpoint{3.987010in}{1.512681in}}%
\pgfpathlineto{\pgfqpoint{3.987478in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{3.988179in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{3.988413in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{3.989582in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{3.989816in}{1.499394in}}%
\pgfpathlineto{\pgfqpoint{3.990517in}{1.507866in}}%
\pgfpathlineto{\pgfqpoint{3.990751in}{1.504604in}}%
\pgfpathlineto{\pgfqpoint{3.992622in}{1.463825in}}%
\pgfpathlineto{\pgfqpoint{3.992856in}{1.467887in}}%
\pgfpathlineto{\pgfqpoint{3.994025in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{3.994259in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{3.994727in}{1.457079in}}%
\pgfpathlineto{\pgfqpoint{3.995194in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{3.995662in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{3.996130in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{3.996597in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{3.996831in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{3.997065in}{1.473944in}}%
\pgfpathlineto{\pgfqpoint{3.997767in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{3.998468in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{3.999170in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{3.999403in}{1.511276in}}%
\pgfpathlineto{\pgfqpoint{3.999871in}{1.522850in}}%
\pgfpathlineto{\pgfqpoint{4.000339in}{1.518017in}}%
\pgfpathlineto{\pgfqpoint{4.001508in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{4.001976in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{4.003145in}{1.503253in}}%
\pgfpathlineto{\pgfqpoint{4.003612in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{4.004080in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{4.004782in}{1.538731in}}%
\pgfpathlineto{\pgfqpoint{4.005249in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{4.005717in}{1.517874in}}%
\pgfpathlineto{\pgfqpoint{4.005951in}{1.534126in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{4.006886in}{1.528110in}}%
\pgfpathlineto{\pgfqpoint{4.007120in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{4.007588in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{4.008055in}{1.525029in}}%
\pgfpathlineto{\pgfqpoint{4.008523in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{4.009225in}{1.521581in}}%
\pgfpathlineto{\pgfqpoint{4.010160in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{4.010394in}{1.491518in}}%
\pgfpathlineto{\pgfqpoint{4.010862in}{1.512136in}}%
\pgfpathlineto{\pgfqpoint{4.011797in}{1.529611in}}%
\pgfpathlineto{\pgfqpoint{4.012031in}{1.526669in}}%
\pgfpathlineto{\pgfqpoint{4.012498in}{1.511686in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{4.013668in}{1.568433in}}%
\pgfpathlineto{\pgfqpoint{4.014135in}{1.555989in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.527396in}}%
\pgfpathlineto{\pgfqpoint{4.015304in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{4.016941in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{4.017409in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{4.017643in}{1.556542in}}%
\pgfpathlineto{\pgfqpoint{4.018344in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{4.018578in}{1.568207in}}%
\pgfpathlineto{\pgfqpoint{4.019046in}{1.554263in}}%
\pgfpathlineto{\pgfqpoint{4.019514in}{1.533139in}}%
\pgfpathlineto{\pgfqpoint{4.019747in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{4.020683in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{4.020917in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{4.021618in}{1.548592in}}%
\pgfpathlineto{\pgfqpoint{4.021852in}{1.567252in}}%
\pgfpathlineto{\pgfqpoint{4.022320in}{1.585212in}}%
\pgfpathlineto{\pgfqpoint{4.022787in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{4.023723in}{1.554006in}}%
\pgfpathlineto{\pgfqpoint{4.023957in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.569188in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{4.025827in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{4.024892in}{1.565046in}}%
\pgfpathlineto{\pgfqpoint{4.026061in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{4.026763in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{4.027464in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{4.027698in}{1.542621in}}%
\pgfpathlineto{\pgfqpoint{4.028166in}{1.573940in}}%
\pgfpathlineto{\pgfqpoint{4.028400in}{1.580876in}}%
\pgfpathlineto{\pgfqpoint{4.028867in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{4.029335in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{4.029803in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{4.030504in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{4.030972in}{1.578773in}}%
\pgfpathlineto{\pgfqpoint{4.031206in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{4.031673in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{4.031907in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{4.032375in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{4.032609in}{1.572540in}}%
\pgfpathlineto{\pgfqpoint{4.033310in}{1.582762in}}%
\pgfpathlineto{\pgfqpoint{4.034012in}{1.608776in}}%
\pgfpathlineto{\pgfqpoint{4.034479in}{1.592441in}}%
\pgfpathlineto{\pgfqpoint{4.034713in}{1.593854in}}%
\pgfpathlineto{\pgfqpoint{4.036350in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{4.036818in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{4.038221in}{1.621651in}}%
\pgfpathlineto{\pgfqpoint{4.039156in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{4.039390in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{1.630825in}}%
\pgfpathlineto{\pgfqpoint{4.041261in}{1.670266in}}%
\pgfpathlineto{\pgfqpoint{4.041962in}{1.652586in}}%
\pgfpathlineto{\pgfqpoint{4.042898in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{1.638862in}}%
\pgfpathlineto{\pgfqpoint{4.043833in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{4.044301in}{1.645337in}}%
\pgfpathlineto{\pgfqpoint{4.045002in}{1.605826in}}%
\pgfpathlineto{\pgfqpoint{4.045470in}{1.625602in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{1.635018in}}%
\pgfpathlineto{\pgfqpoint{4.046405in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{4.047341in}{1.564040in}}%
\pgfpathlineto{\pgfqpoint{4.048042in}{1.608470in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.611744in}}%
\pgfpathlineto{\pgfqpoint{4.048510in}{1.608970in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{1.549857in}}%
\pgfpathlineto{\pgfqpoint{4.049913in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{4.050848in}{1.606716in}}%
\pgfpathlineto{\pgfqpoint{4.051316in}{1.605408in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{1.606568in}}%
\pgfpathlineto{\pgfqpoint{4.053187in}{1.584896in}}%
\pgfpathlineto{\pgfqpoint{4.054823in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{4.055057in}{1.625111in}}%
\pgfpathlineto{\pgfqpoint{4.055291in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{4.055525in}{1.631062in}}%
\pgfpathlineto{\pgfqpoint{4.057629in}{1.658825in}}%
\pgfpathlineto{\pgfqpoint{4.058565in}{1.632814in}}%
\pgfpathlineto{\pgfqpoint{4.059033in}{1.647784in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{1.658533in}}%
\pgfpathlineto{\pgfqpoint{4.060202in}{1.652105in}}%
\pgfpathlineto{\pgfqpoint{4.060669in}{1.620671in}}%
\pgfpathlineto{\pgfqpoint{4.061137in}{1.641678in}}%
\pgfpathlineto{\pgfqpoint{4.061605in}{1.654461in}}%
\pgfpathlineto{\pgfqpoint{4.062072in}{1.648747in}}%
\pgfpathlineto{\pgfqpoint{4.063475in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{4.063709in}{1.621151in}}%
\pgfpathlineto{\pgfqpoint{4.063943in}{1.625628in}}%
\pgfpathlineto{\pgfqpoint{4.064411in}{1.616402in}}%
\pgfpathlineto{\pgfqpoint{4.064879in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{4.065346in}{1.622087in}}%
\pgfpathlineto{\pgfqpoint{4.065814in}{1.645683in}}%
\pgfpathlineto{\pgfqpoint{4.066515in}{1.626419in}}%
\pgfpathlineto{\pgfqpoint{4.067217in}{1.602694in}}%
\pgfpathlineto{\pgfqpoint{4.067685in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{4.067918in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{4.068620in}{1.595303in}}%
\pgfpathlineto{\pgfqpoint{4.069088in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{4.070257in}{1.656281in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{4.071426in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{4.071894in}{1.643164in}}%
\pgfpathlineto{\pgfqpoint{4.072361in}{1.654634in}}%
\pgfpathlineto{\pgfqpoint{4.073063in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{4.073998in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{4.074232in}{1.639928in}}%
\pgfpathlineto{\pgfqpoint{4.074700in}{1.652541in}}%
\pgfpathlineto{\pgfqpoint{4.075167in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{4.075635in}{1.617209in}}%
\pgfpathlineto{\pgfqpoint{4.075869in}{1.620893in}}%
\pgfpathlineto{\pgfqpoint{4.076571in}{1.679577in}}%
\pgfpathlineto{\pgfqpoint{4.077272in}{1.660315in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{1.659731in}}%
\pgfpathlineto{\pgfqpoint{4.077740in}{1.660435in}}%
\pgfpathlineto{\pgfqpoint{4.078441in}{1.685105in}}%
\pgfpathlineto{\pgfqpoint{4.078909in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{4.079143in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{4.080078in}{1.655181in}}%
\pgfpathlineto{\pgfqpoint{4.082650in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{4.083352in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{4.084053in}{1.640752in}}%
\pgfpathlineto{\pgfqpoint{4.084521in}{1.629890in}}%
\pgfpathlineto{\pgfqpoint{4.086392in}{1.587206in}}%
\pgfpathlineto{\pgfqpoint{4.087093in}{1.612113in}}%
\pgfpathlineto{\pgfqpoint{4.087561in}{1.607081in}}%
\pgfpathlineto{\pgfqpoint{4.089432in}{1.559493in}}%
\pgfpathlineto{\pgfqpoint{4.089666in}{1.571782in}}%
\pgfpathlineto{\pgfqpoint{4.090367in}{1.578064in}}%
\pgfpathlineto{\pgfqpoint{4.090601in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{4.090835in}{1.570815in}}%
\pgfpathlineto{\pgfqpoint{4.091536in}{1.579652in}}%
\pgfpathlineto{\pgfqpoint{4.092004in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{4.092238in}{1.579033in}}%
\pgfpathlineto{\pgfqpoint{4.092705in}{1.580175in}}%
\pgfpathlineto{\pgfqpoint{4.095278in}{1.659996in}}%
\pgfpathlineto{\pgfqpoint{4.095512in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{4.096213in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{4.096681in}{1.653194in}}%
\pgfpathlineto{\pgfqpoint{4.098318in}{1.694140in}}%
\pgfpathlineto{\pgfqpoint{4.098785in}{1.689541in}}%
\pgfpathlineto{\pgfqpoint{4.099253in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{4.099487in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{4.099955in}{1.686488in}}%
\pgfpathlineto{\pgfqpoint{4.100656in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{4.101124in}{1.700904in}}%
\pgfpathlineto{\pgfqpoint{4.101825in}{1.659099in}}%
\pgfpathlineto{\pgfqpoint{4.102293in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{4.103228in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{4.103696in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{4.104164in}{1.671131in}}%
\pgfpathlineto{\pgfqpoint{4.104865in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{4.105800in}{1.641946in}}%
\pgfpathlineto{\pgfqpoint{4.106034in}{1.666416in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{4.107437in}{1.707782in}}%
\pgfpathlineto{\pgfqpoint{4.107905in}{1.690056in}}%
\pgfpathlineto{\pgfqpoint{4.108607in}{1.696287in}}%
\pgfpathlineto{\pgfqpoint{4.109074in}{1.691063in}}%
\pgfpathlineto{\pgfqpoint{4.109308in}{1.688481in}}%
\pgfpathlineto{\pgfqpoint{4.109542in}{1.697906in}}%
\pgfpathlineto{\pgfqpoint{4.110711in}{1.740162in}}%
\pgfpathlineto{\pgfqpoint{4.110945in}{1.734452in}}%
\pgfpathlineto{\pgfqpoint{4.111179in}{1.723962in}}%
\pgfpathlineto{\pgfqpoint{4.111413in}{1.742805in}}%
\pgfpathlineto{\pgfqpoint{4.112582in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{4.112816in}{1.834072in}}%
\pgfpathlineto{\pgfqpoint{4.113283in}{1.801988in}}%
\pgfpathlineto{\pgfqpoint{4.113985in}{1.816211in}}%
\pgfpathlineto{\pgfqpoint{4.114453in}{1.836585in}}%
\pgfpathlineto{\pgfqpoint{4.114920in}{1.827861in}}%
\pgfpathlineto{\pgfqpoint{4.115154in}{1.818266in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{1.829843in}}%
\pgfpathlineto{\pgfqpoint{4.116323in}{1.894993in}}%
\pgfpathlineto{\pgfqpoint{4.117025in}{1.874739in}}%
\pgfpathlineto{\pgfqpoint{4.117259in}{1.856214in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{1.891830in}}%
\pgfpathlineto{\pgfqpoint{4.118662in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{4.118896in}{1.911199in}}%
\pgfpathlineto{\pgfqpoint{4.119363in}{1.899116in}}%
\pgfpathlineto{\pgfqpoint{4.119597in}{1.920842in}}%
\pgfpathlineto{\pgfqpoint{4.121702in}{2.021076in}}%
\pgfpathlineto{\pgfqpoint{4.121935in}{2.006227in}}%
\pgfpathlineto{\pgfqpoint{4.123572in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{4.128015in}{2.013727in}}%
\pgfpathlineto{\pgfqpoint{4.130120in}{2.008831in}}%
\pgfpathlineto{\pgfqpoint{4.133160in}{1.994562in}}%
\pgfpathlineto{\pgfqpoint{4.147658in}{1.899185in}}%
\pgfpathlineto{\pgfqpoint{4.157011in}{1.831194in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{1.699901in}}%
\pgfpathlineto{\pgfqpoint{4.176420in}{1.681703in}}%
\pgfpathlineto{\pgfqpoint{4.181565in}{1.629084in}}%
\pgfpathlineto{\pgfqpoint{4.194192in}{1.469930in}}%
\pgfpathlineto{\pgfqpoint{4.196063in}{1.456157in}}%
\pgfpathlineto{\pgfqpoint{4.196530in}{1.458453in}}%
\pgfpathlineto{\pgfqpoint{4.200038in}{1.468694in}}%
\pgfpathlineto{\pgfqpoint{4.200973in}{1.469259in}}%
\pgfpathlineto{\pgfqpoint{4.201207in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{4.206819in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{4.207287in}{1.459293in}}%
\pgfpathlineto{\pgfqpoint{4.207988in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{4.211964in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{4.215004in}{1.473917in}}%
\pgfpathlineto{\pgfqpoint{4.216641in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{4.229034in}{1.403404in}}%
\pgfpathlineto{\pgfqpoint{4.232776in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{4.235582in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{4.239323in}{1.315984in}}%
\pgfpathlineto{\pgfqpoint{4.248443in}{1.289290in}}%
\pgfpathlineto{\pgfqpoint{4.249612in}{1.290717in}}%
\pgfpathlineto{\pgfqpoint{4.251015in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{1.299038in}}%
\pgfpathlineto{\pgfqpoint{4.254756in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{4.256393in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{4.258732in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{4.258966in}{1.288983in}}%
\pgfpathlineto{\pgfqpoint{4.264110in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{4.267851in}{1.295086in}}%
\pgfpathlineto{\pgfqpoint{4.268319in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{4.270424in}{1.289516in}}%
\pgfpathlineto{\pgfqpoint{4.276504in}{1.272609in}}%
\pgfpathlineto{\pgfqpoint{4.276737in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{4.280947in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{4.283051in}{1.278178in}}%
\pgfpathlineto{\pgfqpoint{4.285156in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{4.289365in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{4.306435in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{4.317659in}{1.195506in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{1.177206in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{1.165112in}}%
\pgfpathlineto{\pgfqpoint{4.360218in}{1.137270in}}%
\pgfpathlineto{\pgfqpoint{4.374482in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{4.391553in}{1.066816in}}%
\pgfpathlineto{\pgfqpoint{4.399971in}{1.042223in}}%
\pgfpathlineto{\pgfqpoint{4.400906in}{1.041662in}}%
\pgfpathlineto{\pgfqpoint{4.401140in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{4.406519in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{4.417275in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{4.423355in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{4.430136in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{4.437385in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{4.443231in}{1.201498in}}%
\pgfpathlineto{\pgfqpoint{4.467785in}{1.221342in}}%
\pgfpathlineto{\pgfqpoint{4.472461in}{1.223780in}}%
\pgfpathlineto{\pgfqpoint{4.475267in}{1.225595in}}%
\pgfpathlineto{\pgfqpoint{4.478073in}{1.226660in}}%
\pgfpathlineto{\pgfqpoint{4.483452in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{4.487661in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{4.493741in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{4.497248in}{1.234108in}}%
\pgfpathlineto{\pgfqpoint{4.499119in}{1.234791in}}%
\pgfpathlineto{\pgfqpoint{4.503562in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{4.510110in}{1.236987in}}%
\pgfpathlineto{\pgfqpoint{4.517592in}{1.238683in}}%
\pgfpathlineto{\pgfqpoint{4.520165in}{1.238871in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{1.239501in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{4.526946in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{4.550798in}{1.243630in}}%
\pgfpathlineto{\pgfqpoint{4.557345in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{4.559216in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{1.243893in}}%
\pgfpathlineto{\pgfqpoint{4.565062in}{1.243280in}}%
\pgfpathlineto{\pgfqpoint{4.565997in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{4.566699in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{4.567400in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.244962in}}%
\pgfpathlineto{\pgfqpoint{4.568336in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{4.569271in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{4.569505in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{4.570206in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{4.571376in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{4.572311in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{4.572545in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{4.573246in}{1.244332in}}%
\pgfpathlineto{\pgfqpoint{4.573480in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{4.574415in}{1.245384in}}%
\pgfpathlineto{\pgfqpoint{4.574649in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{4.575585in}{1.244545in}}%
\pgfpathlineto{\pgfqpoint{4.576052in}{1.245066in}}%
\pgfpathlineto{\pgfqpoint{4.579326in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{4.579794in}{1.247347in}}%
\pgfpathlineto{\pgfqpoint{4.580261in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{4.580495in}{1.247761in}}%
\pgfpathlineto{\pgfqpoint{4.581431in}{1.247198in}}%
\pgfpathlineto{\pgfqpoint{4.584471in}{1.245362in}}%
\pgfpathlineto{\pgfqpoint{4.585640in}{1.246405in}}%
\pgfpathlineto{\pgfqpoint{4.585874in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{4.587744in}{1.246098in}}%
\pgfpathlineto{\pgfqpoint{4.590784in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{4.592889in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{4.593123in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{4.593590in}{1.246412in}}%
\pgfpathlineto{\pgfqpoint{4.593824in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{4.595461in}{1.247310in}}%
\pgfpathlineto{\pgfqpoint{4.595929in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{4.596396in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{4.597332in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{4.598501in}{1.245530in}}%
\pgfpathlineto{\pgfqpoint{4.598735in}{1.245792in}}%
\pgfpathlineto{\pgfqpoint{4.603879in}{1.245839in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{1.246590in}}%
\pgfpathlineto{\pgfqpoint{4.606218in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{4.606452in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{4.608322in}{1.246868in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{1.246077in}}%
\pgfpathlineto{\pgfqpoint{4.609258in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{4.610661in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{4.611128in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{4.611362in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{4.611596in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{4.612064in}{1.246874in}}%
\pgfpathlineto{\pgfqpoint{4.612531in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{4.613467in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{4.615104in}{1.248246in}}%
\pgfpathlineto{\pgfqpoint{4.615337in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{4.616507in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{4.618377in}{1.247422in}}%
\pgfpathlineto{\pgfqpoint{4.619547in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{4.621183in}{1.248527in}}%
\pgfpathlineto{\pgfqpoint{4.621651in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{4.622119in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{4.623054in}{1.249022in}}%
\pgfpathlineto{\pgfqpoint{4.623522in}{1.247747in}}%
\pgfpathlineto{\pgfqpoint{4.623990in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{4.626328in}{1.247939in}}%
\pgfpathlineto{\pgfqpoint{4.627263in}{1.249747in}}%
\pgfpathlineto{\pgfqpoint{4.627497in}{1.249526in}}%
\pgfpathlineto{\pgfqpoint{4.628900in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{4.629836in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{4.630303in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{4.630771in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{4.631005in}{1.248479in}}%
\pgfpathlineto{\pgfqpoint{4.632408in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{4.633811in}{1.249102in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{4.634980in}{1.248964in}}%
\pgfpathlineto{\pgfqpoint{4.637318in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{4.638955in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{4.640124in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{4.640592in}{1.249851in}}%
\pgfpathlineto{\pgfqpoint{4.641294in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{4.642697in}{1.247824in}}%
\pgfpathlineto{\pgfqpoint{4.643164in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{4.643398in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{4.643632in}{1.249516in}}%
\pgfpathlineto{\pgfqpoint{4.645035in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{4.645269in}{1.248513in}}%
\pgfpathlineto{\pgfqpoint{4.645970in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{4.646204in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{4.646438in}{1.248857in}}%
\pgfpathlineto{\pgfqpoint{4.646906in}{1.248221in}}%
\pgfpathlineto{\pgfqpoint{4.648309in}{1.249037in}}%
\pgfpathlineto{\pgfqpoint{4.648777in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{4.650180in}{1.251347in}}%
\pgfpathlineto{\pgfqpoint{4.651115in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{4.651349in}{1.251260in}}%
\pgfpathlineto{\pgfqpoint{4.652518in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{4.652986in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{4.653921in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{4.655324in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{4.654389in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{4.655558in}{1.250714in}}%
\pgfpathlineto{\pgfqpoint{4.656493in}{1.248432in}}%
\pgfpathlineto{\pgfqpoint{4.656727in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{4.656961in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{4.657662in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{1.248603in}}%
\pgfpathlineto{\pgfqpoint{4.658130in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{4.658364in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{4.659066in}{1.251208in}}%
\pgfpathlineto{\pgfqpoint{4.660235in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{4.660469in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{4.661404in}{1.251908in}}%
\pgfpathlineto{\pgfqpoint{4.661638in}{1.251219in}}%
\pgfpathlineto{\pgfqpoint{4.662339in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{4.663041in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{4.663976in}{1.251263in}}%
\pgfpathlineto{\pgfqpoint{4.664444in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{4.664911in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{4.665379in}{1.250242in}}%
\pgfpathlineto{\pgfqpoint{4.665613in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{4.665847in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{4.666315in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{4.667250in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{4.667718in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{4.668185in}{1.250781in}}%
\pgfpathlineto{\pgfqpoint{4.669588in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{4.669822in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{4.671225in}{1.252161in}}%
\pgfpathlineto{\pgfqpoint{4.671693in}{1.250819in}}%
\pgfpathlineto{\pgfqpoint{4.671927in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{4.672161in}{1.253225in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{1.252037in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{4.673797in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.253521in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{4.675902in}{1.249694in}}%
\pgfpathlineto{\pgfqpoint{4.676136in}{1.250029in}}%
\pgfpathlineto{\pgfqpoint{4.676603in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{4.676837in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{4.678240in}{1.252004in}}%
\pgfpathlineto{\pgfqpoint{4.678942in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{4.680345in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{4.681046in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{4.682449in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{4.682917in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{4.683151in}{1.257149in}}%
\pgfpathlineto{\pgfqpoint{4.683385in}{1.257633in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{4.683853in}{1.255303in}}%
\pgfpathlineto{\pgfqpoint{4.684320in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{4.685256in}{1.258397in}}%
\pgfpathlineto{\pgfqpoint{4.684788in}{1.255805in}}%
\pgfpathlineto{\pgfqpoint{4.686191in}{1.257102in}}%
\pgfpathlineto{\pgfqpoint{4.686892in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{4.687360in}{1.256780in}}%
\pgfpathlineto{\pgfqpoint{4.687828in}{1.256810in}}%
\pgfpathlineto{\pgfqpoint{4.688529in}{1.258326in}}%
\pgfpathlineto{\pgfqpoint{4.688997in}{1.257989in}}%
\pgfpathlineto{\pgfqpoint{4.691102in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{4.691335in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.255758in}}%
\pgfpathlineto{\pgfqpoint{4.692037in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{4.692505in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{4.692972in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{4.693674in}{1.255961in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{1.253868in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{1.257529in}}%
\pgfpathlineto{\pgfqpoint{4.697181in}{1.259055in}}%
\pgfpathlineto{\pgfqpoint{4.697649in}{1.256640in}}%
\pgfpathlineto{\pgfqpoint{4.699052in}{1.259818in}}%
\pgfpathlineto{\pgfqpoint{4.700923in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{4.701157in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{4.702092in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{4.702560in}{1.257193in}}%
\pgfpathlineto{\pgfqpoint{4.702794in}{1.258009in}}%
\pgfpathlineto{\pgfqpoint{4.703495in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{4.703963in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{4.705366in}{1.256574in}}%
\pgfpathlineto{\pgfqpoint{4.705833in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{4.706535in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{1.259645in}}%
\pgfpathlineto{\pgfqpoint{4.707704in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{4.710043in}{1.255119in}}%
\pgfpathlineto{\pgfqpoint{4.711446in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{4.711679in}{1.257265in}}%
\pgfpathlineto{\pgfqpoint{4.711913in}{1.258429in}}%
\pgfpathlineto{\pgfqpoint{4.713083in}{1.262051in}}%
\pgfpathlineto{\pgfqpoint{4.712615in}{1.257274in}}%
\pgfpathlineto{\pgfqpoint{4.713316in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{4.714719in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{4.716590in}{1.259020in}}%
\pgfpathlineto{\pgfqpoint{4.717525in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{4.717759in}{1.257413in}}%
\pgfpathlineto{\pgfqpoint{4.718695in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{4.718928in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{4.719630in}{1.258008in}}%
\pgfpathlineto{\pgfqpoint{4.720799in}{1.260840in}}%
\pgfpathlineto{\pgfqpoint{4.720332in}{1.256840in}}%
\pgfpathlineto{\pgfqpoint{4.721033in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{4.721968in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{4.722202in}{1.258464in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{4.724073in}{1.263818in}}%
\pgfpathlineto{\pgfqpoint{4.724307in}{1.262357in}}%
\pgfpathlineto{\pgfqpoint{4.725242in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{4.725710in}{1.263977in}}%
\pgfpathlineto{\pgfqpoint{4.726178in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{4.726411in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{1.265980in}}%
\pgfpathlineto{\pgfqpoint{4.729451in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{4.730620in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.730854in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{4.731556in}{1.259569in}}%
\pgfpathlineto{\pgfqpoint{4.732024in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{4.732491in}{1.260173in}}%
\pgfpathlineto{\pgfqpoint{4.732959in}{1.258141in}}%
\pgfpathlineto{\pgfqpoint{4.733193in}{1.261779in}}%
\pgfpathlineto{\pgfqpoint{4.733894in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{4.734362in}{1.264115in}}%
\pgfpathlineto{\pgfqpoint{4.736233in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{4.736700in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{4.737402in}{1.260226in}}%
\pgfpathlineto{\pgfqpoint{4.737636in}{1.260095in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.260981in}}%
\pgfpathlineto{\pgfqpoint{4.739974in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{4.740208in}{1.259421in}}%
\pgfpathlineto{\pgfqpoint{4.741377in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{4.741611in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{4.742780in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{1.259132in}}%
\pgfpathlineto{\pgfqpoint{4.743949in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{4.744651in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{4.745352in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{4.745586in}{1.256020in}}%
\pgfpathlineto{\pgfqpoint{4.746054in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.746755in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{4.747925in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{4.748860in}{1.256482in}}%
\pgfpathlineto{\pgfqpoint{4.749328in}{1.257471in}}%
\pgfpathlineto{\pgfqpoint{4.749795in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{4.750029in}{1.255673in}}%
\pgfpathlineto{\pgfqpoint{4.750263in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{4.750497in}{1.258152in}}%
\pgfpathlineto{\pgfqpoint{4.751198in}{1.256795in}}%
\pgfpathlineto{\pgfqpoint{4.751432in}{1.256283in}}%
\pgfpathlineto{\pgfqpoint{4.751666in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{4.752601in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{4.752835in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{4.753069in}{1.256151in}}%
\pgfpathlineto{\pgfqpoint{4.754706in}{1.252944in}}%
\pgfpathlineto{\pgfqpoint{4.755174in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{4.756109in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{4.755641in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{4.756343in}{1.258066in}}%
\pgfpathlineto{\pgfqpoint{4.756577in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{4.757980in}{1.264163in}}%
\pgfpathlineto{\pgfqpoint{4.758214in}{1.265023in}}%
\pgfpathlineto{\pgfqpoint{4.758915in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{4.759383in}{1.259663in}}%
\pgfpathlineto{\pgfqpoint{4.759617in}{1.263560in}}%
\pgfpathlineto{\pgfqpoint{4.760552in}{1.265956in}}%
\pgfpathlineto{\pgfqpoint{4.760318in}{1.262897in}}%
\pgfpathlineto{\pgfqpoint{4.760786in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{4.761020in}{1.264356in}}%
\pgfpathlineto{\pgfqpoint{4.761254in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{4.762423in}{1.269478in}}%
\pgfpathlineto{\pgfqpoint{4.762657in}{1.266957in}}%
\pgfpathlineto{\pgfqpoint{4.763592in}{1.268099in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.265211in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{1.267351in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{4.769672in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{4.769906in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{4.770373in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{4.770841in}{1.271283in}}%
\pgfpathlineto{\pgfqpoint{4.771075in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{4.772478in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.773179in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{4.773647in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{4.773881in}{1.268302in}}%
\pgfpathlineto{\pgfqpoint{4.774349in}{1.271134in}}%
\pgfpathlineto{\pgfqpoint{4.774582in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{4.774816in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{4.775518in}{1.272480in}}%
\pgfpathlineto{\pgfqpoint{4.776219in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{4.778090in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{4.779493in}{1.268739in}}%
\pgfpathlineto{\pgfqpoint{4.779961in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{4.780428in}{1.269258in}}%
\pgfpathlineto{\pgfqpoint{4.780896in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{4.781598in}{1.277278in}}%
\pgfpathlineto{\pgfqpoint{4.782299in}{1.277193in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{4.782767in}{1.275525in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{4.784404in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{4.785105in}{1.276334in}}%
\pgfpathlineto{\pgfqpoint{4.785573in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{4.785807in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{4.786274in}{1.274501in}}%
\pgfpathlineto{\pgfqpoint{4.786742in}{1.272288in}}%
\pgfpathlineto{\pgfqpoint{4.787444in}{1.268720in}}%
\pgfpathlineto{\pgfqpoint{4.788145in}{1.269810in}}%
\pgfpathlineto{\pgfqpoint{4.789080in}{1.267601in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{4.789782in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{4.790951in}{1.273205in}}%
\pgfpathlineto{\pgfqpoint{4.791419in}{1.268926in}}%
\pgfpathlineto{\pgfqpoint{4.791653in}{1.272796in}}%
\pgfpathlineto{\pgfqpoint{4.791887in}{1.275699in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{4.793523in}{1.270767in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{4.795160in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{4.795394in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{4.795628in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{4.795862in}{1.275541in}}%
\pgfpathlineto{\pgfqpoint{4.796329in}{1.273438in}}%
\pgfpathlineto{\pgfqpoint{4.797031in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{4.797499in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{4.798200in}{1.270521in}}%
\pgfpathlineto{\pgfqpoint{4.798902in}{1.276523in}}%
\pgfpathlineto{\pgfqpoint{4.799837in}{1.265847in}}%
\pgfpathlineto{\pgfqpoint{4.800071in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{4.800539in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{4.801006in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{4.801240in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{4.802643in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{4.804046in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{4.804280in}{1.270762in}}%
\pgfpathlineto{\pgfqpoint{4.804982in}{1.268098in}}%
\pgfpathlineto{\pgfqpoint{4.805683in}{1.267122in}}%
\pgfpathlineto{\pgfqpoint{4.805917in}{1.267920in}}%
\pgfpathlineto{\pgfqpoint{4.807320in}{1.275934in}}%
\pgfpathlineto{\pgfqpoint{4.807554in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{4.807788in}{1.275233in}}%
\pgfpathlineto{\pgfqpoint{4.808021in}{1.273492in}}%
\pgfpathlineto{\pgfqpoint{4.808489in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{4.808957in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{4.809658in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{4.810126in}{1.272700in}}%
\pgfpathlineto{\pgfqpoint{4.810360in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{4.811061in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{4.811529in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{4.811763in}{1.271341in}}%
\pgfpathlineto{\pgfqpoint{4.812698in}{1.266842in}}%
\pgfpathlineto{\pgfqpoint{4.813166in}{1.270708in}}%
\pgfpathlineto{\pgfqpoint{4.813400in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{4.813867in}{1.268297in}}%
\pgfpathlineto{\pgfqpoint{4.814335in}{1.268441in}}%
\pgfpathlineto{\pgfqpoint{4.814569in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{4.815037in}{1.269950in}}%
\pgfpathlineto{\pgfqpoint{4.815504in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{4.816907in}{1.280032in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{4.817843in}{1.281184in}}%
\pgfpathlineto{\pgfqpoint{4.818077in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{4.819012in}{1.278140in}}%
\pgfpathlineto{\pgfqpoint{4.820181in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{4.819480in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{4.820415in}{1.276661in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.283779in}}%
\pgfpathlineto{\pgfqpoint{4.821584in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{4.822520in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{4.822753in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{1.276072in}}%
\pgfpathlineto{\pgfqpoint{4.823923in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{4.824390in}{1.283418in}}%
\pgfpathlineto{\pgfqpoint{4.824858in}{1.277980in}}%
\pgfpathlineto{\pgfqpoint{4.825092in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{4.825559in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{1.285628in}}%
\pgfpathlineto{\pgfqpoint{4.827430in}{1.278012in}}%
\pgfpathlineto{\pgfqpoint{4.827898in}{1.280577in}}%
\pgfpathlineto{\pgfqpoint{4.829301in}{1.288671in}}%
\pgfpathlineto{\pgfqpoint{4.828599in}{1.280128in}}%
\pgfpathlineto{\pgfqpoint{4.829535in}{1.287236in}}%
\pgfpathlineto{\pgfqpoint{4.829769in}{1.283533in}}%
\pgfpathlineto{\pgfqpoint{4.830236in}{1.287661in}}%
\pgfpathlineto{\pgfqpoint{4.830704in}{1.284904in}}%
\pgfpathlineto{\pgfqpoint{4.830938in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{1.284685in}}%
\pgfpathlineto{\pgfqpoint{4.831639in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{4.832341in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{4.832575in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{4.833042in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{4.833744in}{1.284790in}}%
\pgfpathlineto{\pgfqpoint{4.834445in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{4.834679in}{1.283844in}}%
\pgfpathlineto{\pgfqpoint{4.835147in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.283911in}}%
\pgfpathlineto{\pgfqpoint{4.835848in}{1.279451in}}%
\pgfpathlineto{\pgfqpoint{4.836316in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{4.836550in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{4.837485in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{4.837719in}{1.286600in}}%
\pgfpathlineto{\pgfqpoint{4.838187in}{1.281657in}}%
\pgfpathlineto{\pgfqpoint{4.838421in}{1.286744in}}%
\pgfpathlineto{\pgfqpoint{4.838888in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{4.839590in}{1.288411in}}%
\pgfpathlineto{\pgfqpoint{4.839824in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{1.286902in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{4.841928in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{4.842162in}{1.285125in}}%
\pgfpathlineto{\pgfqpoint{4.844500in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{4.845202in}{1.276171in}}%
\pgfpathlineto{\pgfqpoint{4.845670in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{4.846371in}{1.277690in}}%
\pgfpathlineto{\pgfqpoint{4.846839in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{4.849177in}{1.283083in}}%
\pgfpathlineto{\pgfqpoint{4.849645in}{1.277234in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{1.296601in}}%
\pgfpathlineto{\pgfqpoint{4.850814in}{1.286440in}}%
\pgfpathlineto{\pgfqpoint{4.851750in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{4.851983in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{4.852919in}{1.285723in}}%
\pgfpathlineto{\pgfqpoint{4.853386in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{4.853620in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{4.854088in}{1.284041in}}%
\pgfpathlineto{\pgfqpoint{4.854556in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{4.855257in}{1.280775in}}%
\pgfpathlineto{\pgfqpoint{4.855959in}{1.281566in}}%
\pgfpathlineto{\pgfqpoint{4.856426in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{4.856894in}{1.283182in}}%
\pgfpathlineto{\pgfqpoint{4.857362in}{1.280777in}}%
\pgfpathlineto{\pgfqpoint{4.857829in}{1.275057in}}%
\pgfpathlineto{\pgfqpoint{4.858297in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{4.858999in}{1.281710in}}%
\pgfpathlineto{\pgfqpoint{4.859232in}{1.277974in}}%
\pgfpathlineto{\pgfqpoint{4.859700in}{1.272860in}}%
\pgfpathlineto{\pgfqpoint{4.859934in}{1.277849in}}%
\pgfpathlineto{\pgfqpoint{4.860402in}{1.281181in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{1.277740in}}%
\pgfpathlineto{\pgfqpoint{4.861103in}{1.279625in}}%
\pgfpathlineto{\pgfqpoint{4.861337in}{1.281452in}}%
\pgfpathlineto{\pgfqpoint{4.861571in}{1.280804in}}%
\pgfpathlineto{\pgfqpoint{4.862038in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{4.862506in}{1.284821in}}%
\pgfpathlineto{\pgfqpoint{4.863208in}{1.289195in}}%
\pgfpathlineto{\pgfqpoint{4.863675in}{1.301353in}}%
\pgfpathlineto{\pgfqpoint{4.864143in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{4.865546in}{1.285794in}}%
\pgfpathlineto{\pgfqpoint{4.866014in}{1.284016in}}%
\pgfpathlineto{\pgfqpoint{4.867651in}{1.299252in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{4.869989in}{1.297663in}}%
\pgfpathlineto{\pgfqpoint{4.870457in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{4.872327in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{4.873263in}{1.297089in}}%
\pgfpathlineto{\pgfqpoint{4.873497in}{1.296326in}}%
\pgfpathlineto{\pgfqpoint{4.873730in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{4.874432in}{1.297595in}}%
\pgfpathlineto{\pgfqpoint{4.875367in}{1.298374in}}%
\pgfpathlineto{\pgfqpoint{4.876537in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{4.877238in}{1.290459in}}%
\pgfpathlineto{\pgfqpoint{4.877940in}{1.287274in}}%
\pgfpathlineto{\pgfqpoint{4.878407in}{1.281804in}}%
\pgfpathlineto{\pgfqpoint{4.878641in}{1.283460in}}%
\pgfpathlineto{\pgfqpoint{4.879109in}{1.291219in}}%
\pgfpathlineto{\pgfqpoint{4.879810in}{1.286446in}}%
\pgfpathlineto{\pgfqpoint{4.881447in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{4.883552in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{4.883786in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{4.884487in}{1.287444in}}%
\pgfpathlineto{\pgfqpoint{4.884721in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{4.884955in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{4.885422in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{4.885656in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{4.886592in}{1.289650in}}%
\pgfpathlineto{\pgfqpoint{4.887059in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{4.887995in}{1.305159in}}%
\pgfpathlineto{\pgfqpoint{4.888696in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{4.888930in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{4.889164in}{1.302275in}}%
\pgfpathlineto{\pgfqpoint{4.889632in}{1.307064in}}%
\pgfpathlineto{\pgfqpoint{4.890099in}{1.299977in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{4.891035in}{1.301811in}}%
\pgfpathlineto{\pgfqpoint{4.891502in}{1.302739in}}%
\pgfpathlineto{\pgfqpoint{4.893139in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{4.895010in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{4.895478in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{4.896179in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{4.896647in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{4.897114in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{4.897348in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{4.898751in}{1.304137in}}%
\pgfpathlineto{\pgfqpoint{4.898985in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{4.899219in}{1.302826in}}%
\pgfpathlineto{\pgfqpoint{4.899687in}{1.302942in}}%
\pgfpathlineto{\pgfqpoint{4.900622in}{1.298463in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{4.901791in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{4.902025in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{4.903194in}{1.313751in}}%
\pgfpathlineto{\pgfqpoint{4.904130in}{1.303537in}}%
\pgfpathlineto{\pgfqpoint{4.904363in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{4.905767in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{4.906702in}{1.302163in}}%
\pgfpathlineto{\pgfqpoint{4.907403in}{1.311890in}}%
\pgfpathlineto{\pgfqpoint{4.907637in}{1.311989in}}%
\pgfpathlineto{\pgfqpoint{4.909274in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{4.910911in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{4.911145in}{1.318538in}}%
\pgfpathlineto{\pgfqpoint{4.912080in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{4.912548in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{4.912782in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{4.913249in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{4.914886in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{4.915120in}{1.302451in}}%
\pgfpathlineto{\pgfqpoint{4.915354in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{4.916055in}{1.291697in}}%
\pgfpathlineto{\pgfqpoint{4.916523in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{4.919329in}{1.284334in}}%
\pgfpathlineto{\pgfqpoint{4.920031in}{1.285559in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{1.303601in}}%
\pgfpathlineto{\pgfqpoint{4.921668in}{1.303295in}}%
\pgfpathlineto{\pgfqpoint{4.921901in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{4.922369in}{1.302598in}}%
\pgfpathlineto{\pgfqpoint{4.923071in}{1.320261in}}%
\pgfpathlineto{\pgfqpoint{4.923538in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{4.925175in}{1.305738in}}%
\pgfpathlineto{\pgfqpoint{4.926812in}{1.324607in}}%
\pgfpathlineto{\pgfqpoint{4.925877in}{1.304445in}}%
\pgfpathlineto{\pgfqpoint{4.927046in}{1.321132in}}%
\pgfpathlineto{\pgfqpoint{4.927280in}{1.314337in}}%
\pgfpathlineto{\pgfqpoint{4.927747in}{1.331231in}}%
\pgfpathlineto{\pgfqpoint{4.928215in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{4.928683in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{1.315215in}}%
\pgfpathlineto{\pgfqpoint{4.929150in}{1.331367in}}%
\pgfpathlineto{\pgfqpoint{4.930320in}{1.321389in}}%
\pgfpathlineto{\pgfqpoint{4.931255in}{1.336152in}}%
\pgfpathlineto{\pgfqpoint{4.931489in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{4.932892in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{4.933360in}{1.322238in}}%
\pgfpathlineto{\pgfqpoint{4.933593in}{1.330357in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{4.934529in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{4.934763in}{1.325813in}}%
\pgfpathlineto{\pgfqpoint{4.935230in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{4.936400in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{4.936867in}{1.326307in}}%
\pgfpathlineto{\pgfqpoint{4.937335in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{4.937803in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{4.938270in}{1.340317in}}%
\pgfpathlineto{\pgfqpoint{4.938504in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{4.939206in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{4.940842in}{1.326049in}}%
\pgfpathlineto{\pgfqpoint{4.941076in}{1.328564in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{4.942479in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{4.943415in}{1.324598in}}%
\pgfpathlineto{\pgfqpoint{4.944116in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{4.944584in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{4.944818in}{1.324751in}}%
\pgfpathlineto{\pgfqpoint{4.945285in}{1.317937in}}%
\pgfpathlineto{\pgfqpoint{4.945753in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{4.946455in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{4.948092in}{1.326020in}}%
\pgfpathlineto{\pgfqpoint{4.946922in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.321639in}}%
\pgfpathlineto{\pgfqpoint{4.948559in}{1.318415in}}%
\pgfpathlineto{\pgfqpoint{4.949027in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{4.949261in}{1.329235in}}%
\pgfpathlineto{\pgfqpoint{4.949728in}{1.325721in}}%
\pgfpathlineto{\pgfqpoint{4.950898in}{1.307218in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{4.951599in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{4.951833in}{1.308032in}}%
\pgfpathlineto{\pgfqpoint{4.952534in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{4.953470in}{1.321149in}}%
\pgfpathlineto{\pgfqpoint{4.953704in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{4.953938in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{4.954405in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{4.954639in}{1.314787in}}%
\pgfpathlineto{\pgfqpoint{4.955574in}{1.321198in}}%
\pgfpathlineto{\pgfqpoint{4.955808in}{1.319298in}}%
\pgfpathlineto{\pgfqpoint{4.956042in}{1.316431in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{4.956510in}{1.326958in}}%
\pgfpathlineto{\pgfqpoint{4.957211in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{1.310602in}}%
\pgfpathlineto{\pgfqpoint{4.958380in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{4.959082in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{4.959550in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{4.959784in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{4.960719in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{4.961187in}{1.319495in}}%
\pgfpathlineto{\pgfqpoint{4.961420in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{1.328104in}}%
\pgfpathlineto{\pgfqpoint{4.962356in}{1.337952in}}%
\pgfpathlineto{\pgfqpoint{4.962823in}{1.325919in}}%
\pgfpathlineto{\pgfqpoint{4.963057in}{1.316045in}}%
\pgfpathlineto{\pgfqpoint{4.963525in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{4.963993in}{1.337322in}}%
\pgfpathlineto{\pgfqpoint{4.964226in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.964460in}{1.330574in}}%
\pgfpathlineto{\pgfqpoint{4.964694in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{1.343885in}}%
\pgfpathlineto{\pgfqpoint{4.965396in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.335099in}}%
\pgfpathlineto{\pgfqpoint{4.965863in}{1.339714in}}%
\pgfpathlineto{\pgfqpoint{4.966331in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{4.966565in}{1.343315in}}%
\pgfpathlineto{\pgfqpoint{4.967033in}{1.324412in}}%
\pgfpathlineto{\pgfqpoint{4.967500in}{1.342257in}}%
\pgfpathlineto{\pgfqpoint{4.967734in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{4.967968in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{4.968436in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{4.968903in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{4.969371in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{1.340720in}}%
\pgfpathlineto{\pgfqpoint{4.970306in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{4.970540in}{1.337003in}}%
\pgfpathlineto{\pgfqpoint{4.970774in}{1.343940in}}%
\pgfpathlineto{\pgfqpoint{4.971008in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{4.971242in}{1.343517in}}%
\pgfpathlineto{\pgfqpoint{4.971943in}{1.329662in}}%
\pgfpathlineto{\pgfqpoint{4.972411in}{1.337866in}}%
\pgfpathlineto{\pgfqpoint{4.972879in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{4.973580in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.973814in}{1.344615in}}%
\pgfpathlineto{\pgfqpoint{4.974048in}{1.339554in}}%
\pgfpathlineto{\pgfqpoint{4.974749in}{1.344924in}}%
\pgfpathlineto{\pgfqpoint{4.974983in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{4.975451in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{4.975918in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{4.976386in}{1.352127in}}%
\pgfpathlineto{\pgfqpoint{4.976854in}{1.343603in}}%
\pgfpathlineto{\pgfqpoint{4.977088in}{1.337149in}}%
\pgfpathlineto{\pgfqpoint{4.977555in}{1.348207in}}%
\pgfpathlineto{\pgfqpoint{4.977789in}{1.350576in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.346457in}}%
\pgfpathlineto{\pgfqpoint{4.980128in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{4.980595in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{4.981297in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{4.981764in}{1.333544in}}%
\pgfpathlineto{\pgfqpoint{4.981998in}{1.327118in}}%
\pgfpathlineto{\pgfqpoint{4.982466in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{1.347795in}}%
\pgfpathlineto{\pgfqpoint{4.983401in}{1.343674in}}%
\pgfpathlineto{\pgfqpoint{4.984571in}{1.328700in}}%
\pgfpathlineto{\pgfqpoint{4.984804in}{1.329252in}}%
\pgfpathlineto{\pgfqpoint{4.985038in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{4.985506in}{1.345787in}}%
\pgfpathlineto{\pgfqpoint{4.986207in}{1.338226in}}%
\pgfpathlineto{\pgfqpoint{4.986675in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{4.987377in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{4.988780in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{4.989013in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{4.989481in}{1.331110in}}%
\pgfpathlineto{\pgfqpoint{4.990884in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{4.991586in}{1.327032in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.321145in}}%
\pgfpathlineto{\pgfqpoint{4.993223in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{4.993690in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{4.994392in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{4.994859in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{4.995093in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{4.995561in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{4.996029in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{4.996263in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{1.334078in}}%
\pgfpathlineto{\pgfqpoint{4.997198in}{1.350679in}}%
\pgfpathlineto{\pgfqpoint{4.997666in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{4.997899in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{4.998601in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{4.999302in}{1.344416in}}%
\pgfpathlineto{\pgfqpoint{4.999536in}{1.344297in}}%
\pgfpathlineto{\pgfqpoint{5.000004in}{1.353469in}}%
\pgfpathlineto{\pgfqpoint{5.000472in}{1.341072in}}%
\pgfpathlineto{\pgfqpoint{5.001641in}{1.355265in}}%
\pgfpathlineto{\pgfqpoint{5.001875in}{1.350444in}}%
\pgfpathlineto{\pgfqpoint{5.003278in}{1.341925in}}%
\pgfpathlineto{\pgfqpoint{5.004447in}{1.325045in}}%
\pgfpathlineto{\pgfqpoint{5.005616in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{5.006084in}{1.342036in}}%
\pgfpathlineto{\pgfqpoint{5.007019in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{5.008422in}{1.321155in}}%
\pgfpathlineto{\pgfqpoint{5.008890in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{5.009825in}{1.340201in}}%
\pgfpathlineto{\pgfqpoint{5.010293in}{1.331581in}}%
\pgfpathlineto{\pgfqpoint{5.011462in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{5.012397in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{5.012631in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{5.013801in}{1.327132in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{1.347443in}}%
\pgfpathlineto{\pgfqpoint{5.014970in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{5.015204in}{1.340597in}}%
\pgfpathlineto{\pgfqpoint{5.016373in}{1.365074in}}%
\pgfpathlineto{\pgfqpoint{5.016607in}{1.359535in}}%
\pgfpathlineto{\pgfqpoint{5.017074in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{5.017542in}{1.352439in}}%
\pgfpathlineto{\pgfqpoint{5.018945in}{1.375890in}}%
\pgfpathlineto{\pgfqpoint{5.019179in}{1.375012in}}%
\pgfpathlineto{\pgfqpoint{5.019880in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{5.020114in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{5.020816in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{5.021283in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{5.022219in}{1.370571in}}%
\pgfpathlineto{\pgfqpoint{5.022453in}{1.374064in}}%
\pgfpathlineto{\pgfqpoint{5.022920in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{5.023856in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{5.024089in}{1.353601in}}%
\pgfpathlineto{\pgfqpoint{5.025025in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{5.025492in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{5.025726in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{5.026428in}{1.377598in}}%
\pgfpathlineto{\pgfqpoint{5.026662in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{5.026896in}{1.378064in}}%
\pgfpathlineto{\pgfqpoint{5.027363in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{5.028299in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{5.029935in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{5.031806in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{5.032508in}{1.362600in}}%
\pgfpathlineto{\pgfqpoint{5.032975in}{1.364926in}}%
\pgfpathlineto{\pgfqpoint{5.033443in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{5.033677in}{1.366893in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{5.035080in}{1.354141in}}%
\pgfpathlineto{\pgfqpoint{5.035548in}{1.364618in}}%
\pgfpathlineto{\pgfqpoint{5.036015in}{1.352557in}}%
\pgfpathlineto{\pgfqpoint{5.036483in}{1.361157in}}%
\pgfpathlineto{\pgfqpoint{5.037184in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{5.037418in}{1.349874in}}%
\pgfpathlineto{\pgfqpoint{5.038120in}{1.360733in}}%
\pgfpathlineto{\pgfqpoint{5.039523in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{5.040224in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{1.345628in}}%
\pgfpathlineto{\pgfqpoint{5.042329in}{1.378022in}}%
\pgfpathlineto{\pgfqpoint{5.041160in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{1.371147in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{1.344313in}}%
\pgfpathlineto{\pgfqpoint{5.043732in}{1.366489in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{5.044901in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{1.358303in}}%
\pgfpathlineto{\pgfqpoint{5.046070in}{1.347121in}}%
\pgfpathlineto{\pgfqpoint{5.046304in}{1.358424in}}%
\pgfpathlineto{\pgfqpoint{5.048876in}{1.412725in}}%
\pgfpathlineto{\pgfqpoint{5.049110in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{5.049344in}{1.399856in}}%
\pgfpathlineto{\pgfqpoint{5.049578in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{5.050513in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{5.050747in}{1.430434in}}%
\pgfpathlineto{\pgfqpoint{5.051683in}{1.406604in}}%
\pgfpathlineto{\pgfqpoint{5.051916in}{1.416375in}}%
\pgfpathlineto{\pgfqpoint{5.052384in}{1.426687in}}%
\pgfpathlineto{\pgfqpoint{5.053086in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{5.054956in}{1.387198in}}%
\pgfpathlineto{\pgfqpoint{5.055424in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{5.056126in}{1.436194in}}%
\pgfpathlineto{\pgfqpoint{5.056593in}{1.423753in}}%
\pgfpathlineto{\pgfqpoint{5.056827in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{5.057529in}{1.425581in}}%
\pgfpathlineto{\pgfqpoint{5.058698in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{5.059165in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{5.059633in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{5.060101in}{1.432423in}}%
\pgfpathlineto{\pgfqpoint{5.060568in}{1.424619in}}%
\pgfpathlineto{\pgfqpoint{5.060802in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{5.061270in}{1.430552in}}%
\pgfpathlineto{\pgfqpoint{5.061738in}{1.451710in}}%
\pgfpathlineto{\pgfqpoint{5.062205in}{1.439593in}}%
\pgfpathlineto{\pgfqpoint{5.062439in}{1.426870in}}%
\pgfpathlineto{\pgfqpoint{5.062907in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{1.470599in}}%
\pgfpathlineto{\pgfqpoint{5.064076in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{5.064778in}{1.453665in}}%
\pgfpathlineto{\pgfqpoint{5.065011in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{5.066181in}{1.484719in}}%
\pgfpathlineto{\pgfqpoint{5.066414in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{5.068285in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{5.068987in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{5.069454in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{5.072728in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{5.072962in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{5.073430in}{1.354749in}}%
\pgfpathlineto{\pgfqpoint{5.074599in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{5.075300in}{1.327233in}}%
\pgfpathlineto{\pgfqpoint{5.076002in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{5.076236in}{1.354438in}}%
\pgfpathlineto{\pgfqpoint{5.076703in}{1.370621in}}%
\pgfpathlineto{\pgfqpoint{5.077639in}{1.364518in}}%
\pgfpathlineto{\pgfqpoint{5.078340in}{1.341043in}}%
\pgfpathlineto{\pgfqpoint{5.079276in}{1.347416in}}%
\pgfpathlineto{\pgfqpoint{5.080913in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{1.393186in}}%
\pgfpathlineto{\pgfqpoint{5.081380in}{1.395371in}}%
\pgfpathlineto{\pgfqpoint{5.082082in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{5.082316in}{1.388904in}}%
\pgfpathlineto{\pgfqpoint{5.083719in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{5.084420in}{1.433158in}}%
\pgfpathlineto{\pgfqpoint{5.084654in}{1.424608in}}%
\pgfpathlineto{\pgfqpoint{5.085122in}{1.400299in}}%
\pgfpathlineto{\pgfqpoint{5.085823in}{1.413375in}}%
\pgfpathlineto{\pgfqpoint{5.086057in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{5.086291in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{5.086525in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{5.086992in}{1.412089in}}%
\pgfpathlineto{\pgfqpoint{5.087694in}{1.439844in}}%
\pgfpathlineto{\pgfqpoint{5.088162in}{1.417612in}}%
\pgfpathlineto{\pgfqpoint{5.088395in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{5.088629in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{5.089798in}{1.383720in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{5.091201in}{1.441876in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{1.432655in}}%
\pgfpathlineto{\pgfqpoint{5.092137in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{5.093072in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{5.093306in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{5.094241in}{1.486622in}}%
\pgfpathlineto{\pgfqpoint{5.094709in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{5.095411in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{5.095878in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{5.096580in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{5.097047in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{5.098217in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{5.098451in}{1.430844in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{5.100087in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{5.100321in}{1.419816in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.425156in}}%
\pgfpathlineto{\pgfqpoint{5.101023in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{5.101490in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{5.101958in}{1.416042in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{1.419949in}}%
\pgfpathlineto{\pgfqpoint{5.102660in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{5.102893in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{5.103361in}{1.415315in}}%
\pgfpathlineto{\pgfqpoint{5.104063in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{5.104297in}{1.425244in}}%
\pgfpathlineto{\pgfqpoint{5.105466in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{5.106167in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{5.106401in}{1.394576in}}%
\pgfpathlineto{\pgfqpoint{5.107570in}{1.366371in}}%
\pgfpathlineto{\pgfqpoint{5.108272in}{1.380969in}}%
\pgfpathlineto{\pgfqpoint{5.108506in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{5.108739in}{1.381461in}}%
\pgfpathlineto{\pgfqpoint{5.109675in}{1.359390in}}%
\pgfpathlineto{\pgfqpoint{5.109909in}{1.368080in}}%
\pgfpathlineto{\pgfqpoint{5.111078in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{5.111312in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{5.112481in}{1.386739in}}%
\pgfpathlineto{\pgfqpoint{5.112715in}{1.387767in}}%
\pgfpathlineto{\pgfqpoint{5.113416in}{1.431844in}}%
\pgfpathlineto{\pgfqpoint{5.113884in}{1.421937in}}%
\pgfpathlineto{\pgfqpoint{5.114352in}{1.408266in}}%
\pgfpathlineto{\pgfqpoint{5.115053in}{1.416639in}}%
\pgfpathlineto{\pgfqpoint{5.115521in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{5.115989in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{5.116690in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{5.116924in}{1.428496in}}%
\pgfpathlineto{\pgfqpoint{5.117625in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{5.118093in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{5.118327in}{1.430137in}}%
\pgfpathlineto{\pgfqpoint{5.118795in}{1.468273in}}%
\pgfpathlineto{\pgfqpoint{5.119262in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{5.119730in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{5.119964in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{5.120665in}{1.486208in}}%
\pgfpathlineto{\pgfqpoint{5.121133in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{5.121601in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{5.121835in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{5.122302in}{1.487071in}}%
\pgfpathlineto{\pgfqpoint{5.122770in}{1.497944in}}%
\pgfpathlineto{\pgfqpoint{5.123471in}{1.496719in}}%
\pgfpathlineto{\pgfqpoint{5.124173in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{5.124641in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{5.124874in}{1.497336in}}%
\pgfpathlineto{\pgfqpoint{5.125108in}{1.493471in}}%
\pgfpathlineto{\pgfqpoint{5.127447in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{5.128382in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{5.128850in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{5.129317in}{1.428460in}}%
\pgfpathlineto{\pgfqpoint{5.130253in}{1.472734in}}%
\pgfpathlineto{\pgfqpoint{5.130720in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{5.132825in}{1.408775in}}%
\pgfpathlineto{\pgfqpoint{5.133526in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{5.133994in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{1.387781in}}%
\pgfpathlineto{\pgfqpoint{5.134930in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{5.135865in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{5.136099in}{1.437511in}}%
\pgfpathlineto{\pgfqpoint{5.136566in}{1.414861in}}%
\pgfpathlineto{\pgfqpoint{5.137034in}{1.449529in}}%
\pgfpathlineto{\pgfqpoint{5.138671in}{1.497875in}}%
\pgfpathlineto{\pgfqpoint{5.138905in}{1.492109in}}%
\pgfpathlineto{\pgfqpoint{5.139840in}{1.479262in}}%
\pgfpathlineto{\pgfqpoint{5.141477in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{5.142179in}{1.500679in}}%
\pgfpathlineto{\pgfqpoint{5.142646in}{1.469791in}}%
\pgfpathlineto{\pgfqpoint{5.143114in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{5.144985in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{5.143815in}{1.490023in}}%
\pgfpathlineto{\pgfqpoint{5.145218in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{5.147557in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{5.148258in}{1.498491in}}%
\pgfpathlineto{\pgfqpoint{5.148960in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{5.149895in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{5.150129in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{5.150597in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{5.151064in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{5.151532in}{1.469362in}}%
\pgfpathlineto{\pgfqpoint{5.151766in}{1.452417in}}%
\pgfpathlineto{\pgfqpoint{5.152234in}{1.475988in}}%
\pgfpathlineto{\pgfqpoint{5.153169in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{5.153403in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{5.154806in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{1.447722in}}%
\pgfpathlineto{\pgfqpoint{5.156443in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{5.155741in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{1.452099in}}%
\pgfpathlineto{\pgfqpoint{5.156910in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{5.157846in}{1.400618in}}%
\pgfpathlineto{\pgfqpoint{5.158080in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{5.158781in}{1.476986in}}%
\pgfpathlineto{\pgfqpoint{5.159483in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{5.160652in}{1.551909in}}%
\pgfpathlineto{\pgfqpoint{5.161353in}{1.527414in}}%
\pgfpathlineto{\pgfqpoint{5.161587in}{1.508784in}}%
\pgfpathlineto{\pgfqpoint{5.162289in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{5.162756in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{5.164393in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{1.510286in}}%
\pgfpathlineto{\pgfqpoint{5.165563in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{5.166498in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{5.167199in}{1.477984in}}%
\pgfpathlineto{\pgfqpoint{5.167901in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{5.168369in}{1.500992in}}%
\pgfpathlineto{\pgfqpoint{5.173045in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{5.174448in}{1.436064in}}%
\pgfpathlineto{\pgfqpoint{5.174682in}{1.424903in}}%
\pgfpathlineto{\pgfqpoint{5.175150in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{5.175384in}{1.433214in}}%
\pgfpathlineto{\pgfqpoint{5.176787in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{5.177021in}{1.486527in}}%
\pgfpathlineto{\pgfqpoint{5.177255in}{1.501397in}}%
\pgfpathlineto{\pgfqpoint{5.177488in}{1.506443in}}%
\pgfpathlineto{\pgfqpoint{5.177722in}{1.500747in}}%
\pgfpathlineto{\pgfqpoint{5.177956in}{1.500971in}}%
\pgfpathlineto{\pgfqpoint{5.180996in}{1.429439in}}%
\pgfpathlineto{\pgfqpoint{5.178658in}{1.506643in}}%
\pgfpathlineto{\pgfqpoint{5.181697in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.447346in}}%
\pgfpathlineto{\pgfqpoint{5.182399in}{1.440317in}}%
\pgfpathlineto{\pgfqpoint{5.182633in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{5.183334in}{1.448362in}}%
\pgfpathlineto{\pgfqpoint{5.184971in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{5.185673in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{5.185907in}{1.499535in}}%
\pgfpathlineto{\pgfqpoint{5.186140in}{1.494172in}}%
\pgfpathlineto{\pgfqpoint{5.187543in}{1.560832in}}%
\pgfpathlineto{\pgfqpoint{5.187777in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{5.188245in}{1.559728in}}%
\pgfpathlineto{\pgfqpoint{5.189648in}{1.600090in}}%
\pgfpathlineto{\pgfqpoint{5.189882in}{1.603741in}}%
\pgfpathlineto{\pgfqpoint{5.190116in}{1.601113in}}%
\pgfpathlineto{\pgfqpoint{5.190350in}{1.593126in}}%
\pgfpathlineto{\pgfqpoint{5.190583in}{1.620802in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{5.191986in}{1.653879in}}%
\pgfpathlineto{\pgfqpoint{5.197599in}{1.455920in}}%
\pgfpathlineto{\pgfqpoint{5.199002in}{1.500410in}}%
\pgfpathlineto{\pgfqpoint{5.199235in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{5.199469in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{5.199703in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{1.524967in}}%
\pgfpathlineto{\pgfqpoint{5.200405in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{5.200639in}{1.530967in}}%
\pgfpathlineto{\pgfqpoint{5.201340in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{5.202042in}{1.582868in}}%
\pgfpathlineto{\pgfqpoint{5.202743in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{5.202977in}{1.564131in}}%
\pgfpathlineto{\pgfqpoint{5.204848in}{1.626772in}}%
\pgfpathlineto{\pgfqpoint{5.205549in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{5.205783in}{1.634913in}}%
\pgfpathlineto{\pgfqpoint{5.206485in}{1.599123in}}%
\pgfpathlineto{\pgfqpoint{5.206952in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{5.207654in}{1.654915in}}%
\pgfpathlineto{\pgfqpoint{5.208121in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{5.209057in}{1.610705in}}%
\pgfpathlineto{\pgfqpoint{5.209291in}{1.634805in}}%
\pgfpathlineto{\pgfqpoint{5.209758in}{1.660999in}}%
\pgfpathlineto{\pgfqpoint{5.210460in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{5.210927in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{5.212331in}{1.583282in}}%
\pgfpathlineto{\pgfqpoint{5.212564in}{1.592134in}}%
\pgfpathlineto{\pgfqpoint{5.213032in}{1.617013in}}%
\pgfpathlineto{\pgfqpoint{5.213500in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{5.213967in}{1.561130in}}%
\pgfpathlineto{\pgfqpoint{5.214435in}{1.600482in}}%
\pgfpathlineto{\pgfqpoint{5.214669in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{5.215137in}{1.595305in}}%
\pgfpathlineto{\pgfqpoint{5.216306in}{1.510210in}}%
\pgfpathlineto{\pgfqpoint{5.216773in}{1.545128in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{5.218177in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{5.219813in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{5.220281in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{5.220749in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{5.221216in}{1.550211in}}%
\pgfpathlineto{\pgfqpoint{5.221684in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{5.221918in}{1.551931in}}%
\pgfpathlineto{\pgfqpoint{5.222152in}{1.552079in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{1.533300in}}%
\pgfpathlineto{\pgfqpoint{5.223321in}{1.483213in}}%
\pgfpathlineto{\pgfqpoint{5.224023in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{5.224256in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{5.224490in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{5.224958in}{1.497701in}}%
\pgfpathlineto{\pgfqpoint{5.225426in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{5.226127in}{1.506674in}}%
\pgfpathlineto{\pgfqpoint{5.227764in}{1.443056in}}%
\pgfpathlineto{\pgfqpoint{5.227998in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{5.228465in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{5.228699in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{5.229167in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{5.229635in}{1.429182in}}%
\pgfpathlineto{\pgfqpoint{5.231272in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{5.232441in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{5.234078in}{1.575720in}}%
\pgfpathlineto{\pgfqpoint{5.237585in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{5.237819in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{5.238053in}{1.677096in}}%
\pgfpathlineto{\pgfqpoint{5.238521in}{1.701483in}}%
\pgfpathlineto{\pgfqpoint{5.239690in}{1.766712in}}%
\pgfpathlineto{\pgfqpoint{5.239924in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{5.240157in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{5.240391in}{1.777324in}}%
\pgfpathlineto{\pgfqpoint{5.240625in}{1.786636in}}%
\pgfpathlineto{\pgfqpoint{5.241093in}{1.773030in}}%
\pgfpathlineto{\pgfqpoint{5.241327in}{1.780016in}}%
\pgfpathlineto{\pgfqpoint{5.241794in}{1.769474in}}%
\pgfpathlineto{\pgfqpoint{5.242964in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{1.839964in}}%
\pgfpathlineto{\pgfqpoint{5.244600in}{1.806920in}}%
\pgfpathlineto{\pgfqpoint{5.246237in}{1.850104in}}%
\pgfpathlineto{\pgfqpoint{5.246471in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{5.246705in}{1.832411in}}%
\pgfpathlineto{\pgfqpoint{5.247173in}{1.865174in}}%
\pgfpathlineto{\pgfqpoint{5.249277in}{1.941321in}}%
\pgfpathlineto{\pgfqpoint{5.249511in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{5.250446in}{1.921396in}}%
\pgfpathlineto{\pgfqpoint{5.250914in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{5.252785in}{2.010418in}}%
\pgfpathlineto{\pgfqpoint{5.253019in}{2.008598in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{2.081849in}}%
\pgfpathlineto{\pgfqpoint{5.255591in}{2.081320in}}%
\pgfpathlineto{\pgfqpoint{5.257462in}{2.075673in}}%
\pgfpathlineto{\pgfqpoint{5.260034in}{2.065354in}}%
\pgfpathlineto{\pgfqpoint{5.263308in}{2.044222in}}%
\pgfpathlineto{\pgfqpoint{5.274064in}{1.969533in}}%
\pgfpathlineto{\pgfqpoint{5.280144in}{1.917796in}}%
\pgfpathlineto{\pgfqpoint{5.296747in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{5.299787in}{1.742939in}}%
\pgfpathlineto{\pgfqpoint{5.305399in}{1.701880in}}%
\pgfpathlineto{\pgfqpoint{5.308673in}{1.665346in}}%
\pgfpathlineto{\pgfqpoint{5.314285in}{1.573254in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{1.513788in}}%
\pgfpathlineto{\pgfqpoint{5.322937in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{5.323171in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{5.328783in}{1.538728in}}%
\pgfpathlineto{\pgfqpoint{5.329484in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{5.329718in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{5.331355in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{5.333226in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{5.337435in}{1.482330in}}%
\pgfpathlineto{\pgfqpoint{5.338604in}{1.486199in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{1.493681in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{1.493389in}}%
\pgfpathlineto{\pgfqpoint{5.343515in}{1.489448in}}%
\pgfpathlineto{\pgfqpoint{5.348659in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{5.351465in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{5.360585in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{5.361754in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{5.366197in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{5.367366in}{1.358705in}}%
\pgfpathlineto{\pgfqpoint{5.367600in}{1.358458in}}%
\pgfpathlineto{\pgfqpoint{5.369939in}{1.353021in}}%
\pgfpathlineto{\pgfqpoint{5.371809in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{5.376720in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{5.378357in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{5.379526in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{5.380227in}{1.290441in}}%
\pgfpathlineto{\pgfqpoint{5.383267in}{1.299708in}}%
\pgfpathlineto{\pgfqpoint{5.387710in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{5.389581in}{1.292158in}}%
\pgfpathlineto{\pgfqpoint{5.391919in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{5.395895in}{1.231795in}}%
\pgfpathlineto{\pgfqpoint{5.401039in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{5.406184in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{5.408990in}{1.165923in}}%
\pgfpathlineto{\pgfqpoint{5.416005in}{1.096822in}}%
\pgfpathlineto{\pgfqpoint{5.419279in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{5.424423in}{1.060602in}}%
\pgfpathlineto{\pgfqpoint{5.427697in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{5.432374in}{0.992643in}}%
\pgfpathlineto{\pgfqpoint{5.439857in}{0.924125in}}%
\pgfpathlineto{\pgfqpoint{5.448041in}{0.879090in}}%
\pgfpathlineto{\pgfqpoint{5.451081in}{0.858273in}}%
\pgfpathlineto{\pgfqpoint{5.453419in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{5.456693in}{0.754781in}}%
\pgfpathlineto{\pgfqpoint{5.459967in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{5.460668in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{5.461136in}{0.699990in}}%
\pgfpathlineto{\pgfqpoint{5.462071in}{0.709825in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{0.886839in}}%
\pgfpathlineto{\pgfqpoint{5.478674in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{5.484286in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{5.490366in}{1.111912in}}%
\pgfpathlineto{\pgfqpoint{5.497615in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{5.503929in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{5.511178in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.520531in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{5.527313in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{5.541343in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{5.555140in}{1.210769in}}%
\pgfpathlineto{\pgfqpoint{5.559583in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{5.561220in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{5.562623in}{1.217123in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.219516in}}%
\pgfpathlineto{\pgfqpoint{5.568936in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{5.570105in}{1.220647in}}%
\pgfpathlineto{\pgfqpoint{5.570339in}{1.220520in}}%
\pgfpathlineto{\pgfqpoint{5.573847in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{5.575250in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{5.576887in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.579225in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{5.580394in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{5.582265in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{5.583902in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{5.585539in}{1.225596in}}%
\pgfpathlineto{\pgfqpoint{5.586942in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{5.588345in}{1.226560in}}%
\pgfpathlineto{\pgfqpoint{5.594191in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{5.595594in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{5.596763in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{5.597932in}{1.228994in}}%
\pgfpathlineto{\pgfqpoint{5.599335in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{5.603545in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{5.605649in}{1.229455in}}%
\pgfpathlineto{\pgfqpoint{5.608689in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{5.610092in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{5.611261in}{1.231338in}}%
\pgfpathlineto{\pgfqpoint{5.612430in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{5.614067in}{1.231476in}}%
\pgfpathlineto{\pgfqpoint{5.614535in}{1.231327in}}%
\pgfpathlineto{\pgfqpoint{5.614769in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.232364in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.232364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{3.697440in}}%
\pgfpathlineto{\pgfqpoint{0.960187in}{3.692562in}}%
\pgfpathlineto{\pgfqpoint{0.984039in}{3.680911in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{3.661908in}}%
\pgfpathlineto{\pgfqpoint{1.058166in}{3.636462in}}%
\pgfpathlineto{\pgfqpoint{1.104934in}{3.604320in}}%
\pgfpathlineto{\pgfqpoint{1.204550in}{3.534796in}}%
\pgfpathlineto{\pgfqpoint{1.237287in}{3.515627in}}%
\pgfpathlineto{\pgfqpoint{1.270493in}{3.498796in}}%
\pgfpathlineto{\pgfqpoint{1.311181in}{3.480835in}}%
\pgfpathlineto{\pgfqpoint{1.382034in}{3.449861in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{3.433012in}}%
\pgfpathlineto{\pgfqpoint{1.442131in}{3.415965in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{3.395959in}}%
\pgfpathlineto{\pgfqpoint{1.509477in}{3.365226in}}%
\pgfpathlineto{\pgfqpoint{1.541981in}{3.340779in}}%
\pgfpathlineto{\pgfqpoint{1.563494in}{3.327410in}}%
\pgfpathlineto{\pgfqpoint{1.583604in}{3.317531in}}%
\pgfpathlineto{\pgfqpoint{1.606053in}{3.309091in}}%
\pgfpathlineto{\pgfqpoint{1.679946in}{3.283413in}}%
\pgfpathlineto{\pgfqpoint{1.701459in}{3.272098in}}%
\pgfpathlineto{\pgfqpoint{1.725311in}{3.256866in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{3.173904in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{3.155882in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{3.121756in}}%
\pgfpathlineto{\pgfqpoint{1.917294in}{3.101548in}}%
\pgfpathlineto{\pgfqpoint{1.938339in}{3.084723in}}%
\pgfpathlineto{\pgfqpoint{1.974584in}{3.056169in}}%
\pgfpathlineto{\pgfqpoint{1.993292in}{3.037957in}}%
\pgfpathlineto{\pgfqpoint{2.035149in}{2.995712in}}%
\pgfpathlineto{\pgfqpoint{2.058767in}{2.976942in}}%
\pgfpathlineto{\pgfqpoint{2.081215in}{2.958172in}}%
\pgfpathlineto{\pgfqpoint{2.179896in}{2.865517in}}%
\pgfpathlineto{\pgfqpoint{2.200006in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{2.811722in}}%
\pgfpathlineto{\pgfqpoint{2.259869in}{2.784864in}}%
\pgfpathlineto{\pgfqpoint{2.280213in}{2.762292in}}%
\pgfpathlineto{\pgfqpoint{2.312015in}{2.727180in}}%
\pgfpathlineto{\pgfqpoint{2.337504in}{2.700740in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{2.658118in}}%
\pgfpathlineto{\pgfqpoint{2.437587in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{2.595884in}}%
\pgfpathlineto{\pgfqpoint{2.506570in}{2.552227in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{2.541036in}}%
\pgfpathlineto{\pgfqpoint{2.541880in}{2.529235in}}%
\pgfpathlineto{\pgfqpoint{2.559184in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.515052in}}%
\pgfpathlineto{\pgfqpoint{2.586309in}{2.505052in}}%
\pgfpathlineto{\pgfqpoint{2.612967in}{2.488236in}}%
\pgfpathlineto{\pgfqpoint{2.620918in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{2.636351in}{2.480834in}}%
\pgfpathlineto{\pgfqpoint{2.648745in}{2.476032in}}%
\pgfpathlineto{\pgfqpoint{2.665815in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{2.470040in}}%
\pgfpathlineto{\pgfqpoint{2.681248in}{2.471291in}}%
\pgfpathlineto{\pgfqpoint{2.687328in}{2.471512in}}%
\pgfpathlineto{\pgfqpoint{2.693174in}{2.469340in}}%
\pgfpathlineto{\pgfqpoint{2.699488in}{2.468015in}}%
\pgfpathlineto{\pgfqpoint{2.704165in}{2.469305in}}%
\pgfpathlineto{\pgfqpoint{2.714220in}{2.473081in}}%
\pgfpathlineto{\pgfqpoint{2.726613in}{2.472998in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{2.477773in}}%
\pgfpathlineto{\pgfqpoint{2.739241in}{2.482743in}}%
\pgfpathlineto{\pgfqpoint{2.743450in}{2.482643in}}%
\pgfpathlineto{\pgfqpoint{2.747659in}{2.483640in}}%
\pgfpathlineto{\pgfqpoint{2.751166in}{2.486403in}}%
\pgfpathlineto{\pgfqpoint{2.760286in}{2.497041in}}%
\pgfpathlineto{\pgfqpoint{2.764495in}{2.499826in}}%
\pgfpathlineto{\pgfqpoint{2.770107in}{2.502124in}}%
\pgfpathlineto{\pgfqpoint{2.774083in}{2.506403in}}%
\pgfpathlineto{\pgfqpoint{2.787412in}{2.523475in}}%
\pgfpathlineto{\pgfqpoint{2.791855in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{2.532781in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{2.554458in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{2.560966in}}%
\pgfpathlineto{\pgfqpoint{2.818512in}{2.571039in}}%
\pgfpathlineto{\pgfqpoint{2.828100in}{2.591095in}}%
\pgfpathlineto{\pgfqpoint{2.834647in}{2.600657in}}%
\pgfpathlineto{\pgfqpoint{2.842598in}{2.622018in}}%
\pgfpathlineto{\pgfqpoint{2.849379in}{2.636967in}}%
\pgfpathlineto{\pgfqpoint{2.854524in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{2.879077in}{2.716602in}}%
\pgfpathlineto{\pgfqpoint{2.887729in}{2.741268in}}%
\pgfpathlineto{\pgfqpoint{2.893107in}{2.755885in}}%
\pgfpathlineto{\pgfqpoint{2.904799in}{2.796790in}}%
\pgfpathlineto{\pgfqpoint{2.911347in}{2.816228in}}%
\pgfpathlineto{\pgfqpoint{2.920466in}{2.851366in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{2.887398in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{2.914227in}}%
\pgfpathlineto{\pgfqpoint{2.948293in}{2.948826in}}%
\pgfpathlineto{\pgfqpoint{2.954841in}{2.971657in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{2.987334in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{2.996242in}}%
\pgfpathlineto{\pgfqpoint{2.970976in}{3.019407in}}%
\pgfpathlineto{\pgfqpoint{2.980329in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{2.983369in}{3.044407in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.995763in}{3.065615in}}%
\pgfpathlineto{\pgfqpoint{3.000440in}{3.068648in}}%
\pgfpathlineto{\pgfqpoint{3.003246in}{3.070454in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{3.082319in}}%
\pgfpathlineto{\pgfqpoint{3.023590in}{3.084065in}}%
\pgfpathlineto{\pgfqpoint{3.030137in}{3.084960in}}%
\pgfpathlineto{\pgfqpoint{3.039257in}{3.088952in}}%
\pgfpathlineto{\pgfqpoint{3.043700in}{3.087486in}}%
\pgfpathlineto{\pgfqpoint{3.058198in}{3.082029in}}%
\pgfpathlineto{\pgfqpoint{3.071761in}{3.081766in}}%
\pgfpathlineto{\pgfqpoint{3.092806in}{3.071915in}}%
\pgfpathlineto{\pgfqpoint{3.104265in}{3.069934in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{3.065593in}}%
\pgfpathlineto{\pgfqpoint{3.119464in}{3.060284in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{3.056181in}}%
\pgfpathlineto{\pgfqpoint{3.141679in}{3.052484in}}%
\pgfpathlineto{\pgfqpoint{3.156411in}{3.043294in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{3.039871in}}%
\pgfpathlineto{\pgfqpoint{3.177924in}{3.035842in}}%
\pgfpathlineto{\pgfqpoint{3.195696in}{3.024728in}}%
\pgfpathlineto{\pgfqpoint{3.202945in}{3.022474in}}%
\pgfpathlineto{\pgfqpoint{3.214403in}{3.019260in}}%
\pgfpathlineto{\pgfqpoint{3.234981in}{3.008109in}}%
\pgfpathlineto{\pgfqpoint{3.253221in}{3.002543in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{2.995459in}}%
\pgfpathlineto{\pgfqpoint{3.271460in}{2.993682in}}%
\pgfpathlineto{\pgfqpoint{3.285724in}{2.991197in}}%
\pgfpathlineto{\pgfqpoint{3.292739in}{2.987071in}}%
\pgfpathlineto{\pgfqpoint{3.302093in}{2.982603in}}%
\pgfpathlineto{\pgfqpoint{3.308641in}{2.982093in}}%
\pgfpathlineto{\pgfqpoint{3.317526in}{2.981550in}}%
\pgfpathlineto{\pgfqpoint{3.323372in}{2.978934in}}%
\pgfpathlineto{\pgfqpoint{3.335298in}{2.972783in}}%
\pgfpathlineto{\pgfqpoint{3.340910in}{2.972268in}}%
\pgfpathlineto{\pgfqpoint{3.350030in}{2.973307in}}%
\pgfpathlineto{\pgfqpoint{3.355642in}{2.971702in}}%
\pgfpathlineto{\pgfqpoint{3.370374in}{2.965084in}}%
\pgfpathlineto{\pgfqpoint{3.374350in}{2.965515in}}%
\pgfpathlineto{\pgfqpoint{3.381131in}{2.967262in}}%
\pgfpathlineto{\pgfqpoint{3.386977in}{2.966634in}}%
\pgfpathlineto{\pgfqpoint{3.392121in}{2.964032in}}%
\pgfpathlineto{\pgfqpoint{3.400306in}{2.960601in}}%
\pgfpathlineto{\pgfqpoint{3.405450in}{2.960293in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{2.963679in}}%
\pgfpathlineto{\pgfqpoint{3.419481in}{2.963235in}}%
\pgfpathlineto{\pgfqpoint{3.424391in}{2.960860in}}%
\pgfpathlineto{\pgfqpoint{3.430471in}{2.958435in}}%
\pgfpathlineto{\pgfqpoint{3.436317in}{2.957853in}}%
\pgfpathlineto{\pgfqpoint{3.449412in}{2.962329in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{2.960750in}}%
\pgfpathlineto{\pgfqpoint{3.461104in}{2.957735in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{2.957391in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{2.959597in}}%
\pgfpathlineto{\pgfqpoint{3.474901in}{2.962234in}}%
\pgfpathlineto{\pgfqpoint{3.481214in}{2.963113in}}%
\pgfpathlineto{\pgfqpoint{3.485891in}{2.961106in}}%
\pgfpathlineto{\pgfqpoint{3.490802in}{2.959268in}}%
\pgfpathlineto{\pgfqpoint{3.495946in}{2.958848in}}%
\pgfpathlineto{\pgfqpoint{3.499454in}{2.961225in}}%
\pgfpathlineto{\pgfqpoint{3.504131in}{2.963990in}}%
\pgfpathlineto{\pgfqpoint{3.510912in}{2.965498in}}%
\pgfpathlineto{\pgfqpoint{3.514186in}{2.964493in}}%
\pgfpathlineto{\pgfqpoint{3.522370in}{2.961301in}}%
\pgfpathlineto{\pgfqpoint{3.526112in}{2.961903in}}%
\pgfpathlineto{\pgfqpoint{3.541077in}{2.969362in}}%
\pgfpathlineto{\pgfqpoint{3.544117in}{2.968202in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.965172in}}%
\pgfpathlineto{\pgfqpoint{3.555342in}{2.966036in}}%
\pgfpathlineto{\pgfqpoint{3.568904in}{2.973392in}}%
\pgfpathlineto{\pgfqpoint{3.572178in}{2.973108in}}%
\pgfpathlineto{\pgfqpoint{3.581765in}{2.969276in}}%
\pgfpathlineto{\pgfqpoint{3.584572in}{2.970487in}}%
\pgfpathlineto{\pgfqpoint{3.596497in}{2.977847in}}%
\pgfpathlineto{\pgfqpoint{3.600940in}{2.978218in}}%
\pgfpathlineto{\pgfqpoint{3.612165in}{2.974364in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{2.977839in}}%
\pgfpathlineto{\pgfqpoint{3.620817in}{2.980484in}}%
\pgfpathlineto{\pgfqpoint{3.628533in}{2.982848in}}%
\pgfpathlineto{\pgfqpoint{3.631807in}{2.981730in}}%
\pgfpathlineto{\pgfqpoint{3.641395in}{2.978489in}}%
\pgfpathlineto{\pgfqpoint{3.645838in}{2.982020in}}%
\pgfpathlineto{\pgfqpoint{3.650281in}{2.984732in}}%
\pgfpathlineto{\pgfqpoint{3.657296in}{2.986936in}}%
\pgfpathlineto{\pgfqpoint{3.660336in}{2.986349in}}%
\pgfpathlineto{\pgfqpoint{3.671560in}{2.982979in}}%
\pgfpathlineto{\pgfqpoint{3.683486in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{3.691203in}{2.988774in}}%
\pgfpathlineto{\pgfqpoint{3.700790in}{2.985527in}}%
\pgfpathlineto{\pgfqpoint{3.704999in}{2.988546in}}%
\pgfpathlineto{\pgfqpoint{3.709676in}{2.990831in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{2.992184in}}%
\pgfpathlineto{\pgfqpoint{3.721602in}{2.991024in}}%
\pgfpathlineto{\pgfqpoint{3.730488in}{2.987767in}}%
\pgfpathlineto{\pgfqpoint{3.734697in}{2.990278in}}%
\pgfpathlineto{\pgfqpoint{3.740075in}{2.992474in}}%
\pgfpathlineto{\pgfqpoint{3.746623in}{2.993067in}}%
\pgfpathlineto{\pgfqpoint{3.751767in}{2.991874in}}%
\pgfpathlineto{\pgfqpoint{3.761588in}{2.988837in}}%
\pgfpathlineto{\pgfqpoint{3.774449in}{2.993312in}}%
\pgfpathlineto{\pgfqpoint{3.781465in}{2.992510in}}%
\pgfpathlineto{\pgfqpoint{3.793391in}{2.989750in}}%
\pgfpathlineto{\pgfqpoint{3.799704in}{2.992484in}}%
\pgfpathlineto{\pgfqpoint{3.805550in}{2.992722in}}%
\pgfpathlineto{\pgfqpoint{3.812098in}{2.991546in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{2.988311in}}%
\pgfpathlineto{\pgfqpoint{3.838522in}{2.991415in}}%
\pgfpathlineto{\pgfqpoint{3.855124in}{2.987751in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.990094in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{2.988914in}}%
\pgfpathlineto{\pgfqpoint{3.878976in}{2.986564in}}%
\pgfpathlineto{\pgfqpoint{3.886693in}{2.986034in}}%
\pgfpathlineto{\pgfqpoint{3.896514in}{2.988045in}}%
\pgfpathlineto{\pgfqpoint{3.902594in}{2.986806in}}%
\pgfpathlineto{\pgfqpoint{3.908907in}{2.985213in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.984231in}}%
\pgfpathlineto{\pgfqpoint{3.933461in}{2.984447in}}%
\pgfpathlineto{\pgfqpoint{3.939540in}{2.982894in}}%
\pgfpathlineto{\pgfqpoint{3.951232in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{3.962691in}{2.983105in}}%
\pgfpathlineto{\pgfqpoint{3.973915in}{2.980750in}}%
\pgfpathlineto{\pgfqpoint{3.996831in}{2.979422in}}%
\pgfpathlineto{\pgfqpoint{4.001742in}{2.978496in}}%
\pgfpathlineto{\pgfqpoint{4.025827in}{2.978599in}}%
\pgfpathlineto{\pgfqpoint{4.033076in}{2.976663in}}%
\pgfpathlineto{\pgfqpoint{4.043599in}{2.977279in}}%
\pgfpathlineto{\pgfqpoint{4.049913in}{2.977384in}}%
\pgfpathlineto{\pgfqpoint{4.055525in}{2.977222in}}%
\pgfpathlineto{\pgfqpoint{4.059968in}{2.975125in}}%
\pgfpathlineto{\pgfqpoint{4.064177in}{2.974581in}}%
\pgfpathlineto{\pgfqpoint{4.071894in}{2.975789in}}%
\pgfpathlineto{\pgfqpoint{4.076804in}{2.975305in}}%
\pgfpathlineto{\pgfqpoint{4.080312in}{2.975559in}}%
\pgfpathlineto{\pgfqpoint{4.085456in}{2.975634in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{2.974588in}}%
\pgfpathlineto{\pgfqpoint{4.094342in}{2.972837in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{2.974146in}}%
\pgfpathlineto{\pgfqpoint{4.120766in}{2.972905in}}%
\pgfpathlineto{\pgfqpoint{4.125209in}{2.971277in}}%
\pgfpathlineto{\pgfqpoint{4.128951in}{2.972708in}}%
\pgfpathlineto{\pgfqpoint{4.136901in}{2.973894in}}%
\pgfpathlineto{\pgfqpoint{4.159817in}{2.971645in}}%
\pgfpathlineto{\pgfqpoint{4.166131in}{2.973313in}}%
\pgfpathlineto{\pgfqpoint{4.180863in}{2.971638in}}%
\pgfpathlineto{\pgfqpoint{4.189281in}{2.970034in}}%
\pgfpathlineto{\pgfqpoint{4.196764in}{2.972793in}}%
\pgfpathlineto{\pgfqpoint{4.207521in}{2.971879in}}%
\pgfpathlineto{\pgfqpoint{4.220382in}{2.969499in}}%
\pgfpathlineto{\pgfqpoint{4.227865in}{2.972631in}}%
\pgfpathlineto{\pgfqpoint{4.236751in}{2.971913in}}%
\pgfpathlineto{\pgfqpoint{4.244234in}{2.969345in}}%
\pgfpathlineto{\pgfqpoint{4.249378in}{2.967846in}}%
\pgfpathlineto{\pgfqpoint{4.264344in}{2.972714in}}%
\pgfpathlineto{\pgfqpoint{4.271125in}{2.970902in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{2.968055in}}%
\pgfpathlineto{\pgfqpoint{4.290768in}{2.972402in}}%
\pgfpathlineto{\pgfqpoint{4.298485in}{2.971977in}}%
\pgfpathlineto{\pgfqpoint{4.311813in}{2.967468in}}%
\pgfpathlineto{\pgfqpoint{4.324908in}{2.972952in}}%
\pgfpathlineto{\pgfqpoint{4.328416in}{2.972556in}}%
\pgfpathlineto{\pgfqpoint{4.335197in}{2.969024in}}%
\pgfpathlineto{\pgfqpoint{4.339874in}{2.966605in}}%
\pgfpathlineto{\pgfqpoint{4.342446in}{2.967050in}}%
\pgfpathlineto{\pgfqpoint{4.355541in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{4.358815in}{2.972992in}}%
\pgfpathlineto{\pgfqpoint{4.363960in}{2.970609in}}%
\pgfpathlineto{\pgfqpoint{4.372144in}{2.966163in}}%
\pgfpathlineto{\pgfqpoint{4.375418in}{2.968124in}}%
\pgfpathlineto{\pgfqpoint{4.387110in}{2.973554in}}%
\pgfpathlineto{\pgfqpoint{4.391085in}{2.972731in}}%
\pgfpathlineto{\pgfqpoint{4.395060in}{2.970475in}}%
\pgfpathlineto{\pgfqpoint{4.401842in}{2.965731in}}%
\pgfpathlineto{\pgfqpoint{4.404882in}{2.966776in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.971115in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{2.973651in}}%
\pgfpathlineto{\pgfqpoint{4.425226in}{2.971195in}}%
\pgfpathlineto{\pgfqpoint{4.432942in}{2.965231in}}%
\pgfpathlineto{\pgfqpoint{4.435748in}{2.966280in}}%
\pgfpathlineto{\pgfqpoint{4.442530in}{2.970743in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{2.973621in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{2.971391in}}%
\pgfpathlineto{\pgfqpoint{4.463342in}{2.964901in}}%
\pgfpathlineto{\pgfqpoint{4.466615in}{2.965761in}}%
\pgfpathlineto{\pgfqpoint{4.475501in}{2.971492in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{2.973723in}}%
\pgfpathlineto{\pgfqpoint{4.486726in}{2.971746in}}%
\pgfpathlineto{\pgfqpoint{4.496079in}{2.964370in}}%
\pgfpathlineto{\pgfqpoint{4.498651in}{2.966119in}}%
\pgfpathlineto{\pgfqpoint{4.504264in}{2.970172in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{2.973842in}}%
\pgfpathlineto{\pgfqpoint{4.517359in}{2.972015in}}%
\pgfpathlineto{\pgfqpoint{4.521100in}{2.967590in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{2.964124in}}%
\pgfpathlineto{\pgfqpoint{4.527414in}{2.964035in}}%
\pgfpathlineto{\pgfqpoint{4.530220in}{2.966092in}}%
\pgfpathlineto{\pgfqpoint{4.536066in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{4.544718in}{2.973831in}}%
\pgfpathlineto{\pgfqpoint{4.548459in}{2.971856in}}%
\pgfpathlineto{\pgfqpoint{4.552435in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{4.555942in}{2.963464in}}%
\pgfpathlineto{\pgfqpoint{4.558748in}{2.963507in}}%
\pgfpathlineto{\pgfqpoint{4.562022in}{2.966102in}}%
\pgfpathlineto{\pgfqpoint{4.569037in}{2.971079in}}%
\pgfpathlineto{\pgfqpoint{4.575819in}{2.973656in}}%
\pgfpathlineto{\pgfqpoint{4.579326in}{2.971857in}}%
\pgfpathlineto{\pgfqpoint{4.582600in}{2.968023in}}%
\pgfpathlineto{\pgfqpoint{4.587277in}{2.962971in}}%
\pgfpathlineto{\pgfqpoint{4.590550in}{2.963445in}}%
\pgfpathlineto{\pgfqpoint{4.595461in}{2.967535in}}%
\pgfpathlineto{\pgfqpoint{4.602009in}{2.972062in}}%
\pgfpathlineto{\pgfqpoint{4.606452in}{2.973516in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{2.972442in}}%
\pgfpathlineto{\pgfqpoint{4.612999in}{2.968820in}}%
\pgfpathlineto{\pgfqpoint{4.618611in}{2.962363in}}%
\pgfpathlineto{\pgfqpoint{4.621885in}{2.962968in}}%
\pgfpathlineto{\pgfqpoint{4.627497in}{2.967739in}}%
\pgfpathlineto{\pgfqpoint{4.633811in}{2.972039in}}%
\pgfpathlineto{\pgfqpoint{4.637786in}{2.973118in}}%
\pgfpathlineto{\pgfqpoint{4.641294in}{2.971667in}}%
\pgfpathlineto{\pgfqpoint{4.644801in}{2.967529in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{2.962049in}}%
\pgfpathlineto{\pgfqpoint{4.652752in}{2.962327in}}%
\pgfpathlineto{\pgfqpoint{4.656961in}{2.965497in}}%
\pgfpathlineto{\pgfqpoint{4.662573in}{2.970408in}}%
\pgfpathlineto{\pgfqpoint{4.669121in}{2.972831in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{2.971224in}}%
\pgfpathlineto{\pgfqpoint{4.675902in}{2.967326in}}%
\pgfpathlineto{\pgfqpoint{4.681280in}{2.961479in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{2.961799in}}%
\pgfpathlineto{\pgfqpoint{4.687828in}{2.964371in}}%
\pgfpathlineto{\pgfqpoint{4.693674in}{2.969901in}}%
\pgfpathlineto{\pgfqpoint{4.700455in}{2.972326in}}%
\pgfpathlineto{\pgfqpoint{4.703963in}{2.970663in}}%
\pgfpathlineto{\pgfqpoint{4.707704in}{2.966166in}}%
\pgfpathlineto{\pgfqpoint{4.712615in}{2.961205in}}%
\pgfpathlineto{\pgfqpoint{4.715655in}{2.961461in}}%
\pgfpathlineto{\pgfqpoint{4.718695in}{2.963438in}}%
\pgfpathlineto{\pgfqpoint{4.726411in}{2.970547in}}%
\pgfpathlineto{\pgfqpoint{4.731088in}{2.971992in}}%
\pgfpathlineto{\pgfqpoint{4.734128in}{2.971000in}}%
\pgfpathlineto{\pgfqpoint{4.737402in}{2.967760in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{2.960653in}}%
\pgfpathlineto{\pgfqpoint{4.747925in}{2.961245in}}%
\pgfpathlineto{\pgfqpoint{4.750965in}{2.963987in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{2.970555in}}%
\pgfpathlineto{\pgfqpoint{4.762423in}{2.971465in}}%
\pgfpathlineto{\pgfqpoint{4.765463in}{2.970417in}}%
\pgfpathlineto{\pgfqpoint{4.769438in}{2.966277in}}%
\pgfpathlineto{\pgfqpoint{4.775518in}{2.960449in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{2.960816in}}%
\pgfpathlineto{\pgfqpoint{4.782065in}{2.963358in}}%
\pgfpathlineto{\pgfqpoint{4.789548in}{2.970347in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{2.971132in}}%
\pgfpathlineto{\pgfqpoint{4.796563in}{2.970166in}}%
\pgfpathlineto{\pgfqpoint{4.801474in}{2.965011in}}%
\pgfpathlineto{\pgfqpoint{4.807554in}{2.960011in}}%
\pgfpathlineto{\pgfqpoint{4.811763in}{2.961309in}}%
\pgfpathlineto{\pgfqpoint{4.817609in}{2.967265in}}%
\pgfpathlineto{\pgfqpoint{4.822520in}{2.970526in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{4.829535in}{2.968068in}}%
\pgfpathlineto{\pgfqpoint{4.838888in}{2.959755in}}%
\pgfpathlineto{\pgfqpoint{4.842864in}{2.960999in}}%
\pgfpathlineto{\pgfqpoint{4.846605in}{2.964695in}}%
\pgfpathlineto{\pgfqpoint{4.854088in}{2.970350in}}%
\pgfpathlineto{\pgfqpoint{4.858765in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{4.862974in}{2.965401in}}%
\pgfpathlineto{\pgfqpoint{4.870457in}{2.959449in}}%
\pgfpathlineto{\pgfqpoint{4.874198in}{2.960816in}}%
\pgfpathlineto{\pgfqpoint{4.878875in}{2.965006in}}%
\pgfpathlineto{\pgfqpoint{4.885422in}{2.969819in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{2.968350in}}%
\pgfpathlineto{\pgfqpoint{4.894542in}{2.964667in}}%
\pgfpathlineto{\pgfqpoint{4.902025in}{2.959361in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{4.913249in}{2.967671in}}%
\pgfpathlineto{\pgfqpoint{4.916523in}{2.969629in}}%
\pgfpathlineto{\pgfqpoint{4.921200in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{4.924474in}{2.965831in}}%
\pgfpathlineto{\pgfqpoint{4.932424in}{2.959184in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{2.960130in}}%
\pgfpathlineto{\pgfqpoint{4.942479in}{2.965011in}}%
\pgfpathlineto{\pgfqpoint{4.948559in}{2.968924in}}%
\pgfpathlineto{\pgfqpoint{4.954405in}{2.966441in}}%
\pgfpathlineto{\pgfqpoint{4.965162in}{2.959352in}}%
\pgfpathlineto{\pgfqpoint{4.970306in}{2.962238in}}%
\pgfpathlineto{\pgfqpoint{4.981063in}{2.968315in}}%
\pgfpathlineto{\pgfqpoint{4.986675in}{2.965443in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{2.959284in}}%
\pgfpathlineto{\pgfqpoint{5.002576in}{2.962622in}}%
\pgfpathlineto{\pgfqpoint{5.012164in}{2.967626in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{2.965048in}}%
\pgfpathlineto{\pgfqpoint{5.022453in}{2.960893in}}%
\pgfpathlineto{\pgfqpoint{5.026194in}{2.959107in}}%
\pgfpathlineto{\pgfqpoint{5.029702in}{2.960269in}}%
\pgfpathlineto{\pgfqpoint{5.043264in}{2.967401in}}%
\pgfpathlineto{\pgfqpoint{5.047707in}{2.965701in}}%
\pgfpathlineto{\pgfqpoint{5.053086in}{2.961362in}}%
\pgfpathlineto{\pgfqpoint{5.056593in}{2.959245in}}%
\pgfpathlineto{\pgfqpoint{5.059399in}{2.959441in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{2.965324in}}%
\pgfpathlineto{\pgfqpoint{5.073663in}{2.966732in}}%
\pgfpathlineto{\pgfqpoint{5.078106in}{2.965542in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{2.960673in}}%
\pgfpathlineto{\pgfqpoint{5.088395in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{5.099854in}{2.963989in}}%
\pgfpathlineto{\pgfqpoint{5.107103in}{2.966201in}}%
\pgfpathlineto{\pgfqpoint{5.111078in}{2.964454in}}%
\pgfpathlineto{\pgfqpoint{5.115521in}{2.961209in}}%
\pgfpathlineto{\pgfqpoint{5.119262in}{2.959215in}}%
\pgfpathlineto{\pgfqpoint{5.122068in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{5.135631in}{2.965454in}}%
\pgfpathlineto{\pgfqpoint{5.139139in}{2.965329in}}%
\pgfpathlineto{\pgfqpoint{5.144049in}{2.963051in}}%
\pgfpathlineto{\pgfqpoint{5.152000in}{2.959220in}}%
\pgfpathlineto{\pgfqpoint{5.155040in}{2.960899in}}%
\pgfpathlineto{\pgfqpoint{5.160184in}{2.962695in}}%
\pgfpathlineto{\pgfqpoint{5.166498in}{2.965040in}}%
\pgfpathlineto{\pgfqpoint{5.169538in}{2.965198in}}%
\pgfpathlineto{\pgfqpoint{5.173279in}{2.963901in}}%
\pgfpathlineto{\pgfqpoint{5.183334in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{5.201808in}{2.964367in}}%
\pgfpathlineto{\pgfqpoint{5.205549in}{2.962851in}}%
\pgfpathlineto{\pgfqpoint{5.214669in}{2.959408in}}%
\pgfpathlineto{\pgfqpoint{5.223087in}{2.962072in}}%
\pgfpathlineto{\pgfqpoint{5.227998in}{2.963451in}}%
\pgfpathlineto{\pgfqpoint{5.231505in}{2.964256in}}%
\pgfpathlineto{\pgfqpoint{5.235948in}{2.963094in}}%
\pgfpathlineto{\pgfqpoint{5.246471in}{2.959741in}}%
\pgfpathlineto{\pgfqpoint{5.252551in}{2.961695in}}%
\pgfpathlineto{\pgfqpoint{5.258631in}{2.962246in}}%
\pgfpathlineto{\pgfqpoint{5.262606in}{2.963477in}}%
\pgfpathlineto{\pgfqpoint{5.267751in}{2.962389in}}%
\pgfpathlineto{\pgfqpoint{5.277572in}{2.959954in}}%
\pgfpathlineto{\pgfqpoint{5.283184in}{2.961648in}}%
\pgfpathlineto{\pgfqpoint{5.289731in}{2.962048in}}%
\pgfpathlineto{\pgfqpoint{5.294642in}{2.963276in}}%
\pgfpathlineto{\pgfqpoint{5.301657in}{2.961155in}}%
\pgfpathlineto{\pgfqpoint{5.308439in}{2.959926in}}%
\pgfpathlineto{\pgfqpoint{5.314752in}{2.961128in}}%
\pgfpathlineto{\pgfqpoint{5.319897in}{2.960800in}}%
\pgfpathlineto{\pgfqpoint{5.325743in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{5.335330in}{2.960189in}}%
\pgfpathlineto{\pgfqpoint{5.339306in}{2.960098in}}%
\pgfpathlineto{\pgfqpoint{5.345385in}{2.961180in}}%
\pgfpathlineto{\pgfqpoint{5.350998in}{2.960655in}}%
\pgfpathlineto{\pgfqpoint{5.357077in}{2.962282in}}%
\pgfpathlineto{\pgfqpoint{5.371575in}{2.960573in}}%
\pgfpathlineto{\pgfqpoint{5.375785in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{5.383267in}{2.960483in}}%
\pgfpathlineto{\pgfqpoint{5.387477in}{2.961592in}}%
\pgfpathlineto{\pgfqpoint{5.402676in}{2.960790in}}%
\pgfpathlineto{\pgfqpoint{5.406885in}{2.960708in}}%
\pgfpathlineto{\pgfqpoint{5.414134in}{2.960275in}}%
\pgfpathlineto{\pgfqpoint{5.418110in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{5.440324in}{2.959303in}}%
\pgfpathlineto{\pgfqpoint{5.443364in}{2.958722in}}%
\pgfpathlineto{\pgfqpoint{5.457628in}{2.960376in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{2.960188in}}%
\pgfpathlineto{\pgfqpoint{5.466748in}{2.960908in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.959222in}}%
\pgfpathlineto{\pgfqpoint{5.480311in}{2.960643in}}%
\pgfpathlineto{\pgfqpoint{5.492938in}{2.960011in}}%
\pgfpathlineto{\pgfqpoint{5.497849in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{5.505799in}{2.957949in}}%
\pgfpathlineto{\pgfqpoint{5.517258in}{2.960476in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{2.960077in}}%
\pgfpathlineto{\pgfqpoint{5.535731in}{2.957708in}}%
\pgfpathlineto{\pgfqpoint{5.538771in}{2.958848in}}%
\pgfpathlineto{\pgfqpoint{5.542278in}{2.959887in}}%
\pgfpathlineto{\pgfqpoint{5.547189in}{2.960228in}}%
\pgfpathlineto{\pgfqpoint{5.551398in}{2.960095in}}%
\pgfpathlineto{\pgfqpoint{5.555607in}{2.960275in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{2.960644in}}%
\pgfpathlineto{\pgfqpoint{5.568936in}{2.957682in}}%
\pgfpathlineto{\pgfqpoint{5.574081in}{2.959083in}}%
\pgfpathlineto{\pgfqpoint{5.578056in}{2.959723in}}%
\pgfpathlineto{\pgfqpoint{5.583200in}{2.959980in}}%
\pgfpathlineto{\pgfqpoint{5.588111in}{2.960673in}}%
\pgfpathlineto{\pgfqpoint{5.591619in}{2.960247in}}%
\pgfpathlineto{\pgfqpoint{5.598634in}{2.957107in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{2.960112in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{2.960112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{3.698205in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{3.558934in}}%
\pgfpathlineto{\pgfqpoint{0.946391in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{0.952938in}{3.360887in}}%
\pgfpathlineto{\pgfqpoint{0.964630in}{3.211486in}}%
\pgfpathlineto{\pgfqpoint{0.975621in}{3.098697in}}%
\pgfpathlineto{\pgfqpoint{0.991522in}{2.958005in}}%
\pgfpathlineto{\pgfqpoint{1.003915in}{2.865458in}}%
\pgfpathlineto{\pgfqpoint{1.019816in}{2.763766in}}%
\pgfpathlineto{\pgfqpoint{1.037121in}{2.665048in}}%
\pgfpathlineto{\pgfqpoint{1.050683in}{2.591255in}}%
\pgfpathlineto{\pgfqpoint{1.067754in}{2.507569in}}%
\pgfpathlineto{\pgfqpoint{1.073833in}{2.480162in}}%
\pgfpathlineto{\pgfqpoint{1.077809in}{2.463259in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{2.453852in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{2.400556in}}%
\pgfpathlineto{\pgfqpoint{1.103765in}{2.377640in}}%
\pgfpathlineto{\pgfqpoint{1.104233in}{2.376456in}}%
\pgfpathlineto{\pgfqpoint{1.107039in}{2.368774in}}%
\pgfpathlineto{\pgfqpoint{1.109143in}{2.364197in}}%
\pgfpathlineto{\pgfqpoint{1.120601in}{2.339936in}}%
\pgfpathlineto{\pgfqpoint{1.121069in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{1.123174in}{2.335040in}}%
\pgfpathlineto{\pgfqpoint{1.124109in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{1.126447in}{2.331062in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{2.303630in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{2.304043in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{2.302559in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{2.298940in}}%
\pgfpathlineto{\pgfqpoint{1.148896in}{2.299578in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{2.298673in}}%
\pgfpathlineto{\pgfqpoint{1.150299in}{2.298186in}}%
\pgfpathlineto{\pgfqpoint{1.153339in}{2.293462in}}%
\pgfpathlineto{\pgfqpoint{1.153573in}{2.293829in}}%
\pgfpathlineto{\pgfqpoint{1.154274in}{2.293246in}}%
\pgfpathlineto{\pgfqpoint{1.158016in}{2.288040in}}%
\pgfpathlineto{\pgfqpoint{1.158717in}{2.287370in}}%
\pgfpathlineto{\pgfqpoint{1.159185in}{2.287715in}}%
\pgfpathlineto{\pgfqpoint{1.159653in}{2.287116in}}%
\pgfpathlineto{\pgfqpoint{1.161757in}{2.283964in}}%
\pgfpathlineto{\pgfqpoint{1.168772in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{2.275880in}}%
\pgfpathlineto{\pgfqpoint{1.169708in}{2.275400in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{2.273885in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{2.274465in}}%
\pgfpathlineto{\pgfqpoint{1.171578in}{2.272974in}}%
\pgfpathlineto{\pgfqpoint{1.173683in}{2.270820in}}%
\pgfpathlineto{\pgfqpoint{1.177191in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{1.177424in}{2.268083in}}%
\pgfpathlineto{\pgfqpoint{1.178126in}{2.265745in}}%
\pgfpathlineto{\pgfqpoint{1.178828in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{1.180464in}{2.263632in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{2.264065in}}%
\pgfpathlineto{\pgfqpoint{1.180932in}{2.262749in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{2.250265in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{1.194495in}{2.248719in}}%
\pgfpathlineto{\pgfqpoint{1.195664in}{2.248067in}}%
\pgfpathlineto{\pgfqpoint{1.197301in}{2.245935in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{2.245452in}}%
\pgfpathlineto{\pgfqpoint{1.199405in}{2.243650in}}%
\pgfpathlineto{\pgfqpoint{1.199873in}{2.244439in}}%
\pgfpathlineto{\pgfqpoint{1.200575in}{2.243326in}}%
\pgfpathlineto{\pgfqpoint{1.205251in}{2.238321in}}%
\pgfpathlineto{\pgfqpoint{1.205485in}{2.238606in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{2.237901in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{2.236349in}}%
\pgfpathlineto{\pgfqpoint{1.207824in}{2.237857in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{2.235812in}}%
\pgfpathlineto{\pgfqpoint{1.209227in}{2.235396in}}%
\pgfpathlineto{\pgfqpoint{1.212033in}{2.232541in}}%
\pgfpathlineto{\pgfqpoint{1.212734in}{2.231961in}}%
\pgfpathlineto{\pgfqpoint{1.213202in}{2.232878in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{2.229690in}}%
\pgfpathlineto{\pgfqpoint{1.215307in}{2.229949in}}%
\pgfpathlineto{\pgfqpoint{1.216476in}{2.228693in}}%
\pgfpathlineto{\pgfqpoint{1.216943in}{2.227449in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{2.227765in}}%
\pgfpathlineto{\pgfqpoint{1.218346in}{2.228328in}}%
\pgfpathlineto{\pgfqpoint{1.219516in}{2.225997in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{2.226265in}}%
\pgfpathlineto{\pgfqpoint{1.220685in}{2.225081in}}%
\pgfpathlineto{\pgfqpoint{1.221153in}{2.225393in}}%
\pgfpathlineto{\pgfqpoint{1.222556in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{1.231441in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{1.231909in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{1.232143in}{2.218924in}}%
\pgfpathlineto{\pgfqpoint{1.232845in}{2.217347in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{2.219083in}}%
\pgfpathlineto{\pgfqpoint{1.234014in}{2.217398in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{1.239860in}{2.211797in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{1.241029in}{2.211583in}}%
\pgfpathlineto{\pgfqpoint{1.241263in}{2.211765in}}%
\pgfpathlineto{\pgfqpoint{1.241497in}{2.210589in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{2.211152in}}%
\pgfpathlineto{\pgfqpoint{1.242900in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.207871in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{2.208804in}}%
\pgfpathlineto{\pgfqpoint{1.246173in}{2.207204in}}%
\pgfpathlineto{\pgfqpoint{1.246407in}{2.206322in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{2.207664in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{2.206404in}}%
\pgfpathlineto{\pgfqpoint{1.250616in}{2.204680in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{2.205656in}}%
\pgfpathlineto{\pgfqpoint{1.251552in}{2.204707in}}%
\pgfpathlineto{\pgfqpoint{1.252721in}{2.202945in}}%
\pgfpathlineto{\pgfqpoint{1.252955in}{2.204011in}}%
\pgfpathlineto{\pgfqpoint{1.256696in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{1.256930in}{2.199749in}}%
\pgfpathlineto{\pgfqpoint{1.257398in}{2.200398in}}%
\pgfpathlineto{\pgfqpoint{1.257632in}{2.198973in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{2.199664in}}%
\pgfpathlineto{\pgfqpoint{1.259035in}{2.198142in}}%
\pgfpathlineto{\pgfqpoint{1.259502in}{2.199326in}}%
\pgfpathlineto{\pgfqpoint{1.259736in}{2.198989in}}%
\pgfpathlineto{\pgfqpoint{1.259970in}{2.197143in}}%
\pgfpathlineto{\pgfqpoint{1.260671in}{2.199109in}}%
\pgfpathlineto{\pgfqpoint{1.260905in}{2.197377in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{1.262542in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{1.262776in}{2.195882in}}%
\pgfpathlineto{\pgfqpoint{1.263010in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{1.263711in}{2.195101in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{2.195780in}}%
\pgfpathlineto{\pgfqpoint{1.267920in}{2.191861in}}%
\pgfpathlineto{\pgfqpoint{1.268154in}{2.192203in}}%
\pgfpathlineto{\pgfqpoint{1.273065in}{2.188322in}}%
\pgfpathlineto{\pgfqpoint{1.273766in}{2.190548in}}%
\pgfpathlineto{\pgfqpoint{1.274234in}{2.189579in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{1.275403in}{2.188882in}}%
\pgfpathlineto{\pgfqpoint{1.275637in}{2.189358in}}%
\pgfpathlineto{\pgfqpoint{1.275871in}{2.188182in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{2.188253in}}%
\pgfpathlineto{\pgfqpoint{1.276339in}{2.186656in}}%
\pgfpathlineto{\pgfqpoint{1.277040in}{2.188671in}}%
\pgfpathlineto{\pgfqpoint{1.277274in}{2.187455in}}%
\pgfpathlineto{\pgfqpoint{1.278209in}{2.185386in}}%
\pgfpathlineto{\pgfqpoint{1.278677in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{1.278911in}{2.187615in}}%
\pgfpathlineto{\pgfqpoint{1.279379in}{2.185904in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{2.184340in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{2.185305in}}%
\pgfpathlineto{\pgfqpoint{1.280782in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{1.281483in}{2.184782in}}%
\pgfpathlineto{\pgfqpoint{1.282185in}{2.184826in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{2.183175in}}%
\pgfpathlineto{\pgfqpoint{1.283354in}{2.183586in}}%
\pgfpathlineto{\pgfqpoint{1.284757in}{2.182073in}}%
\pgfpathlineto{\pgfqpoint{1.284991in}{2.182643in}}%
\pgfpathlineto{\pgfqpoint{1.287797in}{2.180367in}}%
\pgfpathlineto{\pgfqpoint{1.288498in}{2.178688in}}%
\pgfpathlineto{\pgfqpoint{1.288966in}{2.180079in}}%
\pgfpathlineto{\pgfqpoint{1.306270in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{1.307206in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{1.308842in}{2.168424in}}%
\pgfpathlineto{\pgfqpoint{1.309076in}{2.169926in}}%
\pgfpathlineto{\pgfqpoint{1.309778in}{2.168332in}}%
\pgfpathlineto{\pgfqpoint{1.311415in}{2.166555in}}%
\pgfpathlineto{\pgfqpoint{1.311649in}{2.166964in}}%
\pgfpathlineto{\pgfqpoint{1.311882in}{2.168010in}}%
\pgfpathlineto{\pgfqpoint{1.312584in}{2.167232in}}%
\pgfpathlineto{\pgfqpoint{1.315156in}{2.164706in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{2.163991in}}%
\pgfpathlineto{\pgfqpoint{1.315858in}{2.165737in}}%
\pgfpathlineto{\pgfqpoint{1.316091in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.316559in}{2.165021in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{2.165805in}}%
\pgfpathlineto{\pgfqpoint{1.318430in}{2.163270in}}%
\pgfpathlineto{\pgfqpoint{1.320768in}{2.162249in}}%
\pgfpathlineto{\pgfqpoint{1.321002in}{2.162087in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{2.163610in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{1.323341in}{2.161870in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{2.160704in}}%
\pgfpathlineto{\pgfqpoint{1.324042in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{1.324977in}{2.159271in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{1.325445in}{2.161299in}}%
\pgfpathlineto{\pgfqpoint{1.325913in}{2.158872in}}%
\pgfpathlineto{\pgfqpoint{1.327316in}{2.159949in}}%
\pgfpathlineto{\pgfqpoint{1.328953in}{2.157465in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{2.158187in}}%
\pgfpathlineto{\pgfqpoint{1.330122in}{2.157657in}}%
\pgfpathlineto{\pgfqpoint{1.331291in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{1.331993in}{2.155755in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.157133in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{2.156065in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{2.156722in}}%
\pgfpathlineto{\pgfqpoint{1.332928in}{2.155272in}}%
\pgfpathlineto{\pgfqpoint{1.333396in}{2.155487in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{2.154413in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{2.155843in}}%
\pgfpathlineto{\pgfqpoint{1.334565in}{2.155209in}}%
\pgfpathlineto{\pgfqpoint{1.335033in}{2.155898in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{2.155075in}}%
\pgfpathlineto{\pgfqpoint{1.336669in}{2.153095in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{2.154157in}}%
\pgfpathlineto{\pgfqpoint{1.337839in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{1.338072in}{2.152032in}}%
\pgfpathlineto{\pgfqpoint{1.339008in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{1.339943in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{2.151605in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{1.340879in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{1.341112in}{2.151210in}}%
\pgfpathlineto{\pgfqpoint{1.342749in}{2.151433in}}%
\pgfpathlineto{\pgfqpoint{1.344152in}{2.149002in}}%
\pgfpathlineto{\pgfqpoint{1.344854in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{2.149001in}}%
\pgfpathlineto{\pgfqpoint{1.346257in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{1.346958in}{2.148869in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{2.148130in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{2.149481in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{2.147251in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.147656in}}%
\pgfpathlineto{\pgfqpoint{1.350466in}{2.146305in}}%
\pgfpathlineto{\pgfqpoint{1.350934in}{2.146504in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{1.352804in}{2.146245in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{2.147919in}}%
\pgfpathlineto{\pgfqpoint{1.357715in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{2.143113in}}%
\pgfpathlineto{\pgfqpoint{1.358416in}{2.144572in}}%
\pgfpathlineto{\pgfqpoint{1.358650in}{2.142976in}}%
\pgfpathlineto{\pgfqpoint{1.358884in}{2.143033in}}%
\pgfpathlineto{\pgfqpoint{1.359118in}{2.141826in}}%
\pgfpathlineto{\pgfqpoint{1.359820in}{2.143788in}}%
\pgfpathlineto{\pgfqpoint{1.360053in}{2.142810in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{2.142985in}}%
\pgfpathlineto{\pgfqpoint{1.360521in}{2.142300in}}%
\pgfpathlineto{\pgfqpoint{1.362158in}{2.140490in}}%
\pgfpathlineto{\pgfqpoint{1.362392in}{2.141236in}}%
\pgfpathlineto{\pgfqpoint{1.362859in}{2.141682in}}%
\pgfpathlineto{\pgfqpoint{1.363327in}{2.140765in}}%
\pgfpathlineto{\pgfqpoint{1.370576in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{1.371044in}{2.138185in}}%
\pgfpathlineto{\pgfqpoint{1.372213in}{2.138889in}}%
\pgfpathlineto{\pgfqpoint{1.372447in}{2.138719in}}%
\pgfpathlineto{\pgfqpoint{1.372915in}{2.135691in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{2.137584in}}%
\pgfpathlineto{\pgfqpoint{1.373850in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.135688in}}%
\pgfpathlineto{\pgfqpoint{1.375253in}{2.136252in}}%
\pgfpathlineto{\pgfqpoint{1.375487in}{2.135966in}}%
\pgfpathlineto{\pgfqpoint{1.375721in}{2.136540in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.137334in}}%
\pgfpathlineto{\pgfqpoint{1.376422in}{2.135856in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{2.136180in}}%
\pgfpathlineto{\pgfqpoint{1.377124in}{2.134058in}}%
\pgfpathlineto{\pgfqpoint{1.377825in}{2.134668in}}%
\pgfpathlineto{\pgfqpoint{1.378293in}{2.136496in}}%
\pgfpathlineto{\pgfqpoint{1.378761in}{2.134162in}}%
\pgfpathlineto{\pgfqpoint{1.378994in}{2.134515in}}%
\pgfpathlineto{\pgfqpoint{1.379228in}{2.133033in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{2.132547in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{2.133086in}}%
\pgfpathlineto{\pgfqpoint{1.382970in}{2.131088in}}%
\pgfpathlineto{\pgfqpoint{1.383437in}{2.132397in}}%
\pgfpathlineto{\pgfqpoint{1.384139in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{1.385308in}{2.131869in}}%
\pgfpathlineto{\pgfqpoint{1.385776in}{2.129553in}}%
\pgfpathlineto{\pgfqpoint{1.386477in}{2.130521in}}%
\pgfpathlineto{\pgfqpoint{1.387179in}{2.130939in}}%
\pgfpathlineto{\pgfqpoint{1.388582in}{2.128181in}}%
\pgfpathlineto{\pgfqpoint{1.389517in}{2.129152in}}%
\pgfpathlineto{\pgfqpoint{1.389751in}{2.128302in}}%
\pgfpathlineto{\pgfqpoint{1.390219in}{2.129565in}}%
\pgfpathlineto{\pgfqpoint{1.390686in}{2.127591in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{2.129352in}}%
\pgfpathlineto{\pgfqpoint{1.391856in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{2.127165in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{2.127649in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{1.393259in}{2.127505in}}%
\pgfpathlineto{\pgfqpoint{1.393492in}{2.127478in}}%
\pgfpathlineto{\pgfqpoint{1.393726in}{2.126263in}}%
\pgfpathlineto{\pgfqpoint{1.394662in}{2.126871in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{2.126832in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{2.124032in}}%
\pgfpathlineto{\pgfqpoint{1.397234in}{2.125801in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{2.124718in}}%
\pgfpathlineto{\pgfqpoint{1.398871in}{2.124091in}}%
\pgfpathlineto{\pgfqpoint{1.399338in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{1.400274in}{2.122610in}}%
\pgfpathlineto{\pgfqpoint{1.400508in}{2.124042in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{2.124178in}}%
\pgfpathlineto{\pgfqpoint{1.401677in}{2.122338in}}%
\pgfpathlineto{\pgfqpoint{1.401911in}{2.123038in}}%
\pgfpathlineto{\pgfqpoint{1.402846in}{2.122678in}}%
\pgfpathlineto{\pgfqpoint{1.403314in}{2.123879in}}%
\pgfpathlineto{\pgfqpoint{1.404483in}{2.121178in}}%
\pgfpathlineto{\pgfqpoint{1.404717in}{2.121968in}}%
\pgfpathlineto{\pgfqpoint{1.405184in}{2.124266in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{2.122075in}}%
\pgfpathlineto{\pgfqpoint{1.408224in}{2.120458in}}%
\pgfpathlineto{\pgfqpoint{1.409394in}{2.121357in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{2.120228in}}%
\pgfpathlineto{\pgfqpoint{1.410797in}{2.120837in}}%
\pgfpathlineto{\pgfqpoint{1.411264in}{2.119760in}}%
\pgfpathlineto{\pgfqpoint{1.412433in}{2.117326in}}%
\pgfpathlineto{\pgfqpoint{1.412667in}{2.119131in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{2.117885in}}%
\pgfpathlineto{\pgfqpoint{1.413837in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{1.414304in}{2.117864in}}%
\pgfpathlineto{\pgfqpoint{1.415006in}{2.119401in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.118387in}}%
\pgfpathlineto{\pgfqpoint{1.416175in}{2.116308in}}%
\pgfpathlineto{\pgfqpoint{1.416643in}{2.116393in}}%
\pgfpathlineto{\pgfqpoint{1.417344in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{1.417812in}{2.116565in}}%
\pgfpathlineto{\pgfqpoint{1.420384in}{2.115003in}}%
\pgfpathlineto{\pgfqpoint{1.421086in}{2.116255in}}%
\pgfpathlineto{\pgfqpoint{1.421319in}{2.114354in}}%
\pgfpathlineto{\pgfqpoint{1.421553in}{2.115038in}}%
\pgfpathlineto{\pgfqpoint{1.422489in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{1.422722in}{2.114633in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{1.423424in}{2.115423in}}%
\pgfpathlineto{\pgfqpoint{1.423658in}{2.115621in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{2.114054in}}%
\pgfpathlineto{\pgfqpoint{1.425996in}{2.114912in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{2.114297in}}%
\pgfpathlineto{\pgfqpoint{1.427399in}{2.113390in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{2.112020in}}%
\pgfpathlineto{\pgfqpoint{1.428568in}{2.112520in}}%
\pgfpathlineto{\pgfqpoint{1.429504in}{2.113458in}}%
\pgfpathlineto{\pgfqpoint{1.429738in}{2.112368in}}%
\pgfpathlineto{\pgfqpoint{1.429971in}{2.111272in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{2.113080in}}%
\pgfpathlineto{\pgfqpoint{1.430907in}{2.111974in}}%
\pgfpathlineto{\pgfqpoint{1.431141in}{2.112016in}}%
\pgfpathlineto{\pgfqpoint{1.432544in}{2.109834in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{2.109220in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{2.110275in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.109989in}}%
\pgfpathlineto{\pgfqpoint{1.433947in}{2.109756in}}%
\pgfpathlineto{\pgfqpoint{1.434414in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.434882in}{2.109734in}}%
\pgfpathlineto{\pgfqpoint{1.435350in}{2.111125in}}%
\pgfpathlineto{\pgfqpoint{1.437221in}{2.109410in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{1.438390in}{2.108116in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{2.110455in}}%
\pgfpathlineto{\pgfqpoint{1.439559in}{2.109280in}}%
\pgfpathlineto{\pgfqpoint{1.440494in}{2.109755in}}%
\pgfpathlineto{\pgfqpoint{1.440728in}{2.108054in}}%
\pgfpathlineto{\pgfqpoint{1.441196in}{2.108927in}}%
\pgfpathlineto{\pgfqpoint{1.441430in}{2.108495in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{2.106763in}}%
\pgfpathlineto{\pgfqpoint{1.442599in}{2.107430in}}%
\pgfpathlineto{\pgfqpoint{1.443534in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{2.108498in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{2.106993in}}%
\pgfpathlineto{\pgfqpoint{1.445171in}{2.108113in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{2.106399in}}%
\pgfpathlineto{\pgfqpoint{1.446106in}{2.104389in}}%
\pgfpathlineto{\pgfqpoint{1.446574in}{2.106560in}}%
\pgfpathlineto{\pgfqpoint{1.452186in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.103379in}}%
\pgfpathlineto{\pgfqpoint{1.452654in}{2.103842in}}%
\pgfpathlineto{\pgfqpoint{1.452888in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{2.103456in}}%
\pgfpathlineto{\pgfqpoint{1.454057in}{2.102055in}}%
\pgfpathlineto{\pgfqpoint{1.454758in}{2.105060in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{2.100425in}}%
\pgfpathlineto{\pgfqpoint{1.458266in}{2.101556in}}%
\pgfpathlineto{\pgfqpoint{1.458500in}{2.099774in}}%
\pgfpathlineto{\pgfqpoint{1.458734in}{2.100661in}}%
\pgfpathlineto{\pgfqpoint{1.459435in}{2.098668in}}%
\pgfpathlineto{\pgfqpoint{1.459903in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{1.460604in}{2.101443in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{2.100525in}}%
\pgfpathlineto{\pgfqpoint{1.462241in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{1.462709in}{2.098820in}}%
\pgfpathlineto{\pgfqpoint{1.463177in}{2.097521in}}%
\pgfpathlineto{\pgfqpoint{1.464112in}{2.098256in}}%
\pgfpathlineto{\pgfqpoint{1.464346in}{2.099236in}}%
\pgfpathlineto{\pgfqpoint{1.465047in}{2.097943in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{2.097600in}}%
\pgfpathlineto{\pgfqpoint{1.466918in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{1.468555in}{2.097705in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{2.098203in}}%
\pgfpathlineto{\pgfqpoint{1.469958in}{2.097011in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.097425in}}%
\pgfpathlineto{\pgfqpoint{1.470660in}{2.096040in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.096818in}}%
\pgfpathlineto{\pgfqpoint{1.471361in}{2.097253in}}%
\pgfpathlineto{\pgfqpoint{1.472530in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{2.095171in}}%
\pgfpathlineto{\pgfqpoint{1.473466in}{2.094161in}}%
\pgfpathlineto{\pgfqpoint{1.474635in}{2.095917in}}%
\pgfpathlineto{\pgfqpoint{1.474869in}{2.095616in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{2.093973in}}%
\pgfpathlineto{\pgfqpoint{1.476739in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{1.477441in}{2.095284in}}%
\pgfpathlineto{\pgfqpoint{1.479078in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{1.479312in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{2.092843in}}%
\pgfpathlineto{\pgfqpoint{1.480013in}{2.093126in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{2.092636in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{2.092540in}}%
\pgfpathlineto{\pgfqpoint{1.482118in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{1.482352in}{2.091260in}}%
\pgfpathlineto{\pgfqpoint{1.483287in}{2.092040in}}%
\pgfpathlineto{\pgfqpoint{1.483755in}{2.090730in}}%
\pgfpathlineto{\pgfqpoint{1.484690in}{2.091093in}}%
\pgfpathlineto{\pgfqpoint{1.485392in}{2.091958in}}%
\pgfpathlineto{\pgfqpoint{1.486093in}{2.090465in}}%
\pgfpathlineto{\pgfqpoint{1.487964in}{2.090950in}}%
\pgfpathlineto{\pgfqpoint{1.489367in}{2.088648in}}%
\pgfpathlineto{\pgfqpoint{1.489834in}{2.087178in}}%
\pgfpathlineto{\pgfqpoint{1.490302in}{2.088454in}}%
\pgfpathlineto{\pgfqpoint{1.490536in}{2.089243in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.088041in}}%
\pgfpathlineto{\pgfqpoint{1.491238in}{2.088193in}}%
\pgfpathlineto{\pgfqpoint{1.492641in}{2.088307in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{2.088783in}}%
\pgfpathlineto{\pgfqpoint{1.494044in}{2.086037in}}%
\pgfpathlineto{\pgfqpoint{1.494277in}{2.087690in}}%
\pgfpathlineto{\pgfqpoint{1.494511in}{2.085714in}}%
\pgfpathlineto{\pgfqpoint{1.495213in}{2.086633in}}%
\pgfpathlineto{\pgfqpoint{1.496148in}{2.086109in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{2.087412in}}%
\pgfpathlineto{\pgfqpoint{1.496382in}{2.086743in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{2.088419in}}%
\pgfpathlineto{\pgfqpoint{1.496850in}{2.085618in}}%
\pgfpathlineto{\pgfqpoint{1.498253in}{2.087635in}}%
\pgfpathlineto{\pgfqpoint{1.499422in}{2.085821in}}%
\pgfpathlineto{\pgfqpoint{1.499656in}{2.086367in}}%
\pgfpathlineto{\pgfqpoint{1.499890in}{2.087530in}}%
\pgfpathlineto{\pgfqpoint{1.500123in}{2.085256in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{1.501293in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{1.501526in}{2.086918in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{2.082885in}}%
\pgfpathlineto{\pgfqpoint{1.503631in}{2.085497in}}%
\pgfpathlineto{\pgfqpoint{1.504333in}{2.084210in}}%
\pgfpathlineto{\pgfqpoint{1.507840in}{2.082168in}}%
\pgfpathlineto{\pgfqpoint{1.509243in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{1.509477in}{2.084713in}}%
\pgfpathlineto{\pgfqpoint{1.509945in}{2.083840in}}%
\pgfpathlineto{\pgfqpoint{1.510880in}{2.082291in}}%
\pgfpathlineto{\pgfqpoint{1.511114in}{2.082630in}}%
\pgfpathlineto{\pgfqpoint{1.511815in}{2.081854in}}%
\pgfpathlineto{\pgfqpoint{1.512751in}{2.081166in}}%
\pgfpathlineto{\pgfqpoint{1.512985in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{1.513686in}{2.079140in}}%
\pgfpathlineto{\pgfqpoint{1.514388in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{2.082167in}}%
\pgfpathlineto{\pgfqpoint{1.514855in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{1.515323in}{2.079413in}}%
\pgfpathlineto{\pgfqpoint{1.515791in}{2.080681in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{2.082117in}}%
\pgfpathlineto{\pgfqpoint{1.517895in}{2.079939in}}%
\pgfpathlineto{\pgfqpoint{1.518597in}{2.081351in}}%
\pgfpathlineto{\pgfqpoint{1.519064in}{2.080715in}}%
\pgfpathlineto{\pgfqpoint{1.519766in}{2.079220in}}%
\pgfpathlineto{\pgfqpoint{1.520234in}{2.079986in}}%
\pgfpathlineto{\pgfqpoint{1.520701in}{2.081581in}}%
\pgfpathlineto{\pgfqpoint{1.521403in}{2.081331in}}%
\pgfpathlineto{\pgfqpoint{1.522104in}{2.080196in}}%
\pgfpathlineto{\pgfqpoint{1.522572in}{2.077230in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{2.078811in}}%
\pgfpathlineto{\pgfqpoint{1.523507in}{2.079847in}}%
\pgfpathlineto{\pgfqpoint{1.524209in}{2.079591in}}%
\pgfpathlineto{\pgfqpoint{1.525378in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.525846in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{2.077479in}}%
\pgfpathlineto{\pgfqpoint{1.526781in}{2.076972in}}%
\pgfpathlineto{\pgfqpoint{1.527950in}{2.078894in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{2.075406in}}%
\pgfpathlineto{\pgfqpoint{1.529821in}{2.076068in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{2.075107in}}%
\pgfpathlineto{\pgfqpoint{1.530289in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{1.530523in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.530756in}{2.076474in}}%
\pgfpathlineto{\pgfqpoint{1.531224in}{2.075537in}}%
\pgfpathlineto{\pgfqpoint{1.533095in}{2.076786in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{2.075812in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{2.077338in}}%
\pgfpathlineto{\pgfqpoint{1.534264in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{1.534498in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{1.534732in}{2.075335in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{2.076552in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{2.075487in}}%
\pgfpathlineto{\pgfqpoint{1.536602in}{2.073303in}}%
\pgfpathlineto{\pgfqpoint{1.537772in}{2.074052in}}%
\pgfpathlineto{\pgfqpoint{1.538707in}{2.072683in}}%
\pgfpathlineto{\pgfqpoint{1.538473in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{1.538941in}{2.072951in}}%
\pgfpathlineto{\pgfqpoint{1.539175in}{2.074561in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{2.072500in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{2.073419in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{2.073256in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{2.074495in}}%
\pgfpathlineto{\pgfqpoint{1.541045in}{2.072678in}}%
\pgfpathlineto{\pgfqpoint{1.541279in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{1.541747in}{2.072352in}}%
\pgfpathlineto{\pgfqpoint{1.542215in}{2.072855in}}%
\pgfpathlineto{\pgfqpoint{1.542448in}{2.071475in}}%
\pgfpathlineto{\pgfqpoint{1.543384in}{2.071887in}}%
\pgfpathlineto{\pgfqpoint{1.543851in}{2.073346in}}%
\pgfpathlineto{\pgfqpoint{1.544319in}{2.072336in}}%
\pgfpathlineto{\pgfqpoint{1.545021in}{2.071703in}}%
\pgfpathlineto{\pgfqpoint{1.545488in}{2.072264in}}%
\pgfpathlineto{\pgfqpoint{1.545722in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{2.071335in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{2.072891in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{2.070260in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{2.071545in}}%
\pgfpathlineto{\pgfqpoint{1.549230in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{1.549464in}{2.069729in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{2.071729in}}%
\pgfpathlineto{\pgfqpoint{1.550399in}{2.070237in}}%
\pgfpathlineto{\pgfqpoint{1.550867in}{2.069130in}}%
\pgfpathlineto{\pgfqpoint{1.551100in}{2.069722in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{2.072279in}}%
\pgfpathlineto{\pgfqpoint{1.552270in}{2.071113in}}%
\pgfpathlineto{\pgfqpoint{1.552971in}{2.069653in}}%
\pgfpathlineto{\pgfqpoint{1.553439in}{2.070631in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{1.553907in}{2.070269in}}%
\pgfpathlineto{\pgfqpoint{1.554374in}{2.068402in}}%
\pgfpathlineto{\pgfqpoint{1.555076in}{2.069710in}}%
\pgfpathlineto{\pgfqpoint{1.555543in}{2.068311in}}%
\pgfpathlineto{\pgfqpoint{1.556245in}{2.069062in}}%
\pgfpathlineto{\pgfqpoint{1.556946in}{2.068032in}}%
\pgfpathlineto{\pgfqpoint{1.557648in}{2.068752in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{2.069538in}}%
\pgfpathlineto{\pgfqpoint{1.558583in}{2.069101in}}%
\pgfpathlineto{\pgfqpoint{1.560220in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.561389in}{2.068198in}}%
\pgfpathlineto{\pgfqpoint{1.561623in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{1.562091in}{2.068510in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{2.066311in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{2.066454in}}%
\pgfpathlineto{\pgfqpoint{1.564663in}{2.063538in}}%
\pgfpathlineto{\pgfqpoint{1.565365in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{1.565599in}{2.066192in}}%
\pgfpathlineto{\pgfqpoint{1.566066in}{2.065684in}}%
\pgfpathlineto{\pgfqpoint{1.567469in}{2.064360in}}%
\pgfpathlineto{\pgfqpoint{1.568405in}{2.063712in}}%
\pgfpathlineto{\pgfqpoint{1.568872in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{1.569106in}{2.064304in}}%
\pgfpathlineto{\pgfqpoint{1.570977in}{2.065591in}}%
\pgfpathlineto{\pgfqpoint{1.571211in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{1.572146in}{2.063485in}}%
\pgfpathlineto{\pgfqpoint{1.572380in}{2.063018in}}%
\pgfpathlineto{\pgfqpoint{1.572848in}{2.064408in}}%
\pgfpathlineto{\pgfqpoint{1.573081in}{2.063443in}}%
\pgfpathlineto{\pgfqpoint{1.573315in}{2.064099in}}%
\pgfpathlineto{\pgfqpoint{1.573549in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{1.573783in}{2.062426in}}%
\pgfpathlineto{\pgfqpoint{1.574484in}{2.060518in}}%
\pgfpathlineto{\pgfqpoint{1.574952in}{2.062346in}}%
\pgfpathlineto{\pgfqpoint{1.576121in}{2.062305in}}%
\pgfpathlineto{\pgfqpoint{1.576589in}{2.063642in}}%
\pgfpathlineto{\pgfqpoint{1.577057in}{2.062132in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{2.062034in}}%
\pgfpathlineto{\pgfqpoint{1.577524in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{1.578226in}{2.061900in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{2.063348in}}%
\pgfpathlineto{\pgfqpoint{1.578927in}{2.063937in}}%
\pgfpathlineto{\pgfqpoint{1.580097in}{2.059282in}}%
\pgfpathlineto{\pgfqpoint{1.580798in}{2.062655in}}%
\pgfpathlineto{\pgfqpoint{1.581266in}{2.061568in}}%
\pgfpathlineto{\pgfqpoint{1.581734in}{2.062060in}}%
\pgfpathlineto{\pgfqpoint{1.581967in}{2.059275in}}%
\pgfpathlineto{\pgfqpoint{1.582903in}{2.061237in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{2.059983in}}%
\pgfpathlineto{\pgfqpoint{1.584306in}{2.061206in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.060532in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{2.061546in}}%
\pgfpathlineto{\pgfqpoint{1.585241in}{2.059352in}}%
\pgfpathlineto{\pgfqpoint{1.586176in}{2.060589in}}%
\pgfpathlineto{\pgfqpoint{1.586410in}{2.061300in}}%
\pgfpathlineto{\pgfqpoint{1.586644in}{2.060187in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{2.058627in}}%
\pgfpathlineto{\pgfqpoint{1.587346in}{2.060395in}}%
\pgfpathlineto{\pgfqpoint{1.587580in}{2.059713in}}%
\pgfpathlineto{\pgfqpoint{1.588047in}{2.060626in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{2.059718in}}%
\pgfpathlineto{\pgfqpoint{1.590386in}{2.057413in}}%
\pgfpathlineto{\pgfqpoint{1.591555in}{2.060165in}}%
\pgfpathlineto{\pgfqpoint{1.591789in}{2.058490in}}%
\pgfpathlineto{\pgfqpoint{1.592490in}{2.059473in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{2.060056in}}%
\pgfpathlineto{\pgfqpoint{1.592958in}{2.058198in}}%
\pgfpathlineto{\pgfqpoint{1.593426in}{2.058935in}}%
\pgfpathlineto{\pgfqpoint{1.593893in}{2.057375in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{2.057576in}}%
\pgfpathlineto{\pgfqpoint{1.594829in}{2.059241in}}%
\pgfpathlineto{\pgfqpoint{1.595296in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{1.595998in}{2.057664in}}%
\pgfpathlineto{\pgfqpoint{1.596232in}{2.056990in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{2.056380in}}%
\pgfpathlineto{\pgfqpoint{1.596933in}{2.056591in}}%
\pgfpathlineto{\pgfqpoint{1.597167in}{2.059233in}}%
\pgfpathlineto{\pgfqpoint{1.598102in}{2.058176in}}%
\pgfpathlineto{\pgfqpoint{1.599739in}{2.054906in}}%
\pgfpathlineto{\pgfqpoint{1.600207in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{1.600675in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{1.601376in}{2.056128in}}%
\pgfpathlineto{\pgfqpoint{1.601610in}{2.055013in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{2.055551in}}%
\pgfpathlineto{\pgfqpoint{1.602779in}{2.057629in}}%
\pgfpathlineto{\pgfqpoint{1.603481in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{1.603948in}{2.055080in}}%
\pgfpathlineto{\pgfqpoint{1.604182in}{2.054601in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{2.053620in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{1.605819in}{2.053043in}}%
\pgfpathlineto{\pgfqpoint{1.606521in}{2.056683in}}%
\pgfpathlineto{\pgfqpoint{1.607222in}{2.054224in}}%
\pgfpathlineto{\pgfqpoint{1.607690in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{1.607924in}{2.055229in}}%
\pgfpathlineto{\pgfqpoint{1.608391in}{2.054732in}}%
\pgfpathlineto{\pgfqpoint{1.609560in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{2.053761in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.611665in}{2.052909in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{2.052930in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{1.612600in}{2.051755in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{1.613536in}{2.053632in}}%
\pgfpathlineto{\pgfqpoint{1.614003in}{2.053053in}}%
\pgfpathlineto{\pgfqpoint{1.614237in}{2.052715in}}%
\pgfpathlineto{\pgfqpoint{1.614471in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{1.614939in}{2.050826in}}%
\pgfpathlineto{\pgfqpoint{1.615173in}{2.052264in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{2.053586in}}%
\pgfpathlineto{\pgfqpoint{1.616108in}{2.051108in}}%
\pgfpathlineto{\pgfqpoint{1.617043in}{2.051785in}}%
\pgfpathlineto{\pgfqpoint{1.618213in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{1.617511in}{2.052978in}}%
\pgfpathlineto{\pgfqpoint{1.618446in}{2.051099in}}%
\pgfpathlineto{\pgfqpoint{1.618680in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{1.619148in}{2.050851in}}%
\pgfpathlineto{\pgfqpoint{1.619616in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{1.620785in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{1.621486in}{2.052575in}}%
\pgfpathlineto{\pgfqpoint{1.621954in}{2.050341in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{2.050667in}}%
\pgfpathlineto{\pgfqpoint{1.622655in}{2.049095in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{2.050890in}}%
\pgfpathlineto{\pgfqpoint{1.625228in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{1.626397in}{2.049349in}}%
\pgfpathlineto{\pgfqpoint{1.626865in}{2.050347in}}%
\pgfpathlineto{\pgfqpoint{1.627566in}{2.049413in}}%
\pgfpathlineto{\pgfqpoint{1.628735in}{2.048723in}}%
\pgfpathlineto{\pgfqpoint{1.628969in}{2.049543in}}%
\pgfpathlineto{\pgfqpoint{1.629437in}{2.048940in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{2.046991in}}%
\pgfpathlineto{\pgfqpoint{1.630372in}{2.050092in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{2.048098in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{2.047223in}}%
\pgfpathlineto{\pgfqpoint{1.631775in}{2.049292in}}%
\pgfpathlineto{\pgfqpoint{1.632477in}{2.047094in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{2.047402in}}%
\pgfpathlineto{\pgfqpoint{1.633880in}{2.046155in}}%
\pgfpathlineto{\pgfqpoint{1.634581in}{2.048907in}}%
\pgfpathlineto{\pgfqpoint{1.635283in}{2.045750in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{1.636452in}{2.048501in}}%
\pgfpathlineto{\pgfqpoint{1.637154in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{1.637855in}{2.047718in}}%
\pgfpathlineto{\pgfqpoint{1.638323in}{2.047428in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{2.045312in}}%
\pgfpathlineto{\pgfqpoint{1.639492in}{2.046037in}}%
\pgfpathlineto{\pgfqpoint{1.639726in}{2.046309in}}%
\pgfpathlineto{\pgfqpoint{1.639960in}{2.046033in}}%
\pgfpathlineto{\pgfqpoint{1.640193in}{2.044291in}}%
\pgfpathlineto{\pgfqpoint{1.641129in}{2.045239in}}%
\pgfpathlineto{\pgfqpoint{1.641363in}{2.045477in}}%
\pgfpathlineto{\pgfqpoint{1.641597in}{2.044252in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{2.044048in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{2.045546in}}%
\pgfpathlineto{\pgfqpoint{1.643000in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{1.643233in}{2.043967in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{2.045702in}}%
\pgfpathlineto{\pgfqpoint{1.644169in}{2.044418in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{2.045692in}}%
\pgfpathlineto{\pgfqpoint{1.646273in}{2.045174in}}%
\pgfpathlineto{\pgfqpoint{1.646741in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{1.646975in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{2.046307in}}%
\pgfpathlineto{\pgfqpoint{1.647676in}{2.043754in}}%
\pgfpathlineto{\pgfqpoint{1.647910in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{1.648144in}{2.044753in}}%
\pgfpathlineto{\pgfqpoint{1.648846in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{1.649079in}{2.044089in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.041912in}}%
\pgfpathlineto{\pgfqpoint{1.649547in}{2.042326in}}%
\pgfpathlineto{\pgfqpoint{1.650482in}{2.044861in}}%
\pgfpathlineto{\pgfqpoint{1.650950in}{2.043019in}}%
\pgfpathlineto{\pgfqpoint{1.651184in}{2.041739in}}%
\pgfpathlineto{\pgfqpoint{1.651418in}{2.043625in}}%
\pgfpathlineto{\pgfqpoint{1.651885in}{2.043198in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{2.044753in}}%
\pgfpathlineto{\pgfqpoint{1.652821in}{2.042548in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{2.040568in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{2.042711in}}%
\pgfpathlineto{\pgfqpoint{1.654224in}{2.043294in}}%
\pgfpathlineto{\pgfqpoint{1.654458in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{2.042171in}}%
\pgfpathlineto{\pgfqpoint{1.655393in}{2.040398in}}%
\pgfpathlineto{\pgfqpoint{1.656095in}{2.042873in}}%
\pgfpathlineto{\pgfqpoint{1.657264in}{2.041226in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.657965in}{2.042468in}}%
\pgfpathlineto{\pgfqpoint{1.658199in}{2.040963in}}%
\pgfpathlineto{\pgfqpoint{1.658433in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{1.659602in}{2.039605in}}%
\pgfpathlineto{\pgfqpoint{1.659836in}{2.040131in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{1.660771in}{2.039356in}}%
\pgfpathlineto{\pgfqpoint{1.661707in}{2.041117in}}%
\pgfpathlineto{\pgfqpoint{1.662174in}{2.040398in}}%
\pgfpathlineto{\pgfqpoint{1.662876in}{2.041848in}}%
\pgfpathlineto{\pgfqpoint{1.663344in}{2.038895in}}%
\pgfpathlineto{\pgfqpoint{1.663811in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{1.664513in}{2.040839in}}%
\pgfpathlineto{\pgfqpoint{1.665682in}{2.038523in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{1.667787in}{2.037312in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{2.038072in}}%
\pgfpathlineto{\pgfqpoint{1.669891in}{2.040164in}}%
\pgfpathlineto{\pgfqpoint{1.671762in}{2.037396in}}%
\pgfpathlineto{\pgfqpoint{1.671996in}{2.040298in}}%
\pgfpathlineto{\pgfqpoint{1.672697in}{2.036928in}}%
\pgfpathlineto{\pgfqpoint{1.673633in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.674100in}{2.036579in}}%
\pgfpathlineto{\pgfqpoint{1.675036in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{1.675269in}{2.038183in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{2.034497in}}%
\pgfpathlineto{\pgfqpoint{1.676439in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{2.038204in}}%
\pgfpathlineto{\pgfqpoint{1.676906in}{2.036584in}}%
\pgfpathlineto{\pgfqpoint{1.677140in}{2.037106in}}%
\pgfpathlineto{\pgfqpoint{1.678543in}{2.035294in}}%
\pgfpathlineto{\pgfqpoint{1.679011in}{2.037147in}}%
\pgfpathlineto{\pgfqpoint{1.679245in}{2.034904in}}%
\pgfpathlineto{\pgfqpoint{1.679479in}{2.036214in}}%
\pgfpathlineto{\pgfqpoint{1.679712in}{2.034496in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{2.035361in}}%
\pgfpathlineto{\pgfqpoint{1.680882in}{2.037761in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{1.682051in}{2.034263in}}%
\pgfpathlineto{\pgfqpoint{1.682752in}{2.036505in}}%
\pgfpathlineto{\pgfqpoint{1.683922in}{2.033769in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.037236in}}%
\pgfpathlineto{\pgfqpoint{1.684155in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{1.685091in}{2.035380in}}%
\pgfpathlineto{\pgfqpoint{1.686260in}{2.033701in}}%
\pgfpathlineto{\pgfqpoint{1.686961in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{2.034638in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{2.033098in}}%
\pgfpathlineto{\pgfqpoint{1.688131in}{2.033977in}}%
\pgfpathlineto{\pgfqpoint{1.688364in}{2.035750in}}%
\pgfpathlineto{\pgfqpoint{1.689300in}{2.034514in}}%
\pgfpathlineto{\pgfqpoint{1.689534in}{2.033883in}}%
\pgfpathlineto{\pgfqpoint{1.690001in}{2.035057in}}%
\pgfpathlineto{\pgfqpoint{1.690235in}{2.035055in}}%
\pgfpathlineto{\pgfqpoint{1.690469in}{2.035325in}}%
\pgfpathlineto{\pgfqpoint{1.690703in}{2.034492in}}%
\pgfpathlineto{\pgfqpoint{1.691404in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{1.692574in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{2.032400in}}%
\pgfpathlineto{\pgfqpoint{1.694444in}{2.034955in}}%
\pgfpathlineto{\pgfqpoint{1.694912in}{2.033324in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{2.032130in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.032596in}}%
\pgfpathlineto{\pgfqpoint{1.696315in}{2.033948in}}%
\pgfpathlineto{\pgfqpoint{1.697250in}{2.032928in}}%
\pgfpathlineto{\pgfqpoint{1.697484in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{1.698653in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{1.698887in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{1.699589in}{2.032052in}}%
\pgfpathlineto{\pgfqpoint{1.699823in}{2.030755in}}%
\pgfpathlineto{\pgfqpoint{1.700758in}{2.031038in}}%
\pgfpathlineto{\pgfqpoint{1.701459in}{2.033527in}}%
\pgfpathlineto{\pgfqpoint{1.701693in}{2.029922in}}%
\pgfpathlineto{\pgfqpoint{1.702161in}{2.031189in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{2.029668in}}%
\pgfpathlineto{\pgfqpoint{1.703096in}{2.028781in}}%
\pgfpathlineto{\pgfqpoint{1.703798in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{2.030508in}}%
\pgfpathlineto{\pgfqpoint{1.704499in}{2.028863in}}%
\pgfpathlineto{\pgfqpoint{1.704967in}{2.030941in}}%
\pgfpathlineto{\pgfqpoint{1.705201in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.705902in}{2.030570in}}%
\pgfpathlineto{\pgfqpoint{1.706136in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{1.706838in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{1.707305in}{2.029455in}}%
\pgfpathlineto{\pgfqpoint{1.707539in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{1.708475in}{2.030541in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{2.027777in}}%
\pgfpathlineto{\pgfqpoint{1.709644in}{2.028060in}}%
\pgfpathlineto{\pgfqpoint{1.710112in}{2.027808in}}%
\pgfpathlineto{\pgfqpoint{1.710813in}{2.029800in}}%
\pgfpathlineto{\pgfqpoint{1.711047in}{2.028223in}}%
\pgfpathlineto{\pgfqpoint{1.711515in}{2.030788in}}%
\pgfpathlineto{\pgfqpoint{1.711982in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{1.712216in}{2.029825in}}%
\pgfpathlineto{\pgfqpoint{1.712450in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{1.712684in}{2.028256in}}%
\pgfpathlineto{\pgfqpoint{1.712918in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{1.713619in}{2.029027in}}%
\pgfpathlineto{\pgfqpoint{1.714788in}{2.027351in}}%
\pgfpathlineto{\pgfqpoint{1.715022in}{2.028391in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{1.715490in}{2.028095in}}%
\pgfpathlineto{\pgfqpoint{1.716191in}{2.025809in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{1.717828in}{2.028854in}}%
\pgfpathlineto{\pgfqpoint{1.718530in}{2.025372in}}%
\pgfpathlineto{\pgfqpoint{1.718997in}{2.025845in}}%
\pgfpathlineto{\pgfqpoint{1.719231in}{2.027472in}}%
\pgfpathlineto{\pgfqpoint{1.720167in}{2.026564in}}%
\pgfpathlineto{\pgfqpoint{1.720401in}{2.025493in}}%
\pgfpathlineto{\pgfqpoint{1.720634in}{2.028013in}}%
\pgfpathlineto{\pgfqpoint{1.721102in}{2.026029in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.028879in}}%
\pgfpathlineto{\pgfqpoint{1.722505in}{2.027942in}}%
\pgfpathlineto{\pgfqpoint{1.723207in}{2.026170in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{2.027283in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{2.028565in}}%
\pgfpathlineto{\pgfqpoint{1.724142in}{2.025981in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{2.026246in}}%
\pgfpathlineto{\pgfqpoint{1.725077in}{2.025417in}}%
\pgfpathlineto{\pgfqpoint{1.725545in}{2.026260in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{1.726013in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{2.025791in}}%
\pgfpathlineto{\pgfqpoint{1.726714in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.726948in}{2.025326in}}%
\pgfpathlineto{\pgfqpoint{1.727182in}{2.027243in}}%
\pgfpathlineto{\pgfqpoint{1.727883in}{2.025092in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{2.025973in}}%
\pgfpathlineto{\pgfqpoint{1.729520in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{2.023642in}}%
\pgfpathlineto{\pgfqpoint{1.731391in}{2.025560in}}%
\pgfpathlineto{\pgfqpoint{1.732326in}{2.024725in}}%
\pgfpathlineto{\pgfqpoint{1.734431in}{2.023151in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{2.023933in}}%
\pgfpathlineto{\pgfqpoint{1.736068in}{2.025187in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{2.023365in}}%
\pgfpathlineto{\pgfqpoint{1.737003in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{1.737471in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{1.737939in}{2.023621in}}%
\pgfpathlineto{\pgfqpoint{1.738172in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{1.738640in}{2.024051in}}%
\pgfpathlineto{\pgfqpoint{1.739108in}{2.021887in}}%
\pgfpathlineto{\pgfqpoint{1.739575in}{2.022940in}}%
\pgfpathlineto{\pgfqpoint{1.740277in}{2.024663in}}%
\pgfpathlineto{\pgfqpoint{1.740511in}{2.022398in}}%
\pgfpathlineto{\pgfqpoint{1.740745in}{2.023319in}}%
\pgfpathlineto{\pgfqpoint{1.740978in}{2.021829in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{1.742615in}{2.025757in}}%
\pgfpathlineto{\pgfqpoint{1.743083in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{1.743551in}{2.024193in}}%
\pgfpathlineto{\pgfqpoint{1.743785in}{2.022793in}}%
\pgfpathlineto{\pgfqpoint{1.744018in}{2.024257in}}%
\pgfpathlineto{\pgfqpoint{1.744720in}{2.022290in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{2.024016in}}%
\pgfpathlineto{\pgfqpoint{1.745421in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{1.746123in}{2.023822in}}%
\pgfpathlineto{\pgfqpoint{1.747058in}{2.019341in}}%
\pgfpathlineto{\pgfqpoint{1.747526in}{2.022080in}}%
\pgfpathlineto{\pgfqpoint{1.748227in}{2.022496in}}%
\pgfpathlineto{\pgfqpoint{1.748461in}{2.019500in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{2.022241in}}%
\pgfpathlineto{\pgfqpoint{1.749397in}{2.019159in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{1.749864in}{2.020167in}}%
\pgfpathlineto{\pgfqpoint{1.750098in}{2.022319in}}%
\pgfpathlineto{\pgfqpoint{1.750800in}{2.020349in}}%
\pgfpathlineto{\pgfqpoint{1.751034in}{2.021540in}}%
\pgfpathlineto{\pgfqpoint{1.751501in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{1.752437in}{2.021006in}}%
\pgfpathlineto{\pgfqpoint{1.752670in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{1.753372in}{2.021244in}}%
\pgfpathlineto{\pgfqpoint{1.753840in}{2.020069in}}%
\pgfpathlineto{\pgfqpoint{1.754307in}{2.020902in}}%
\pgfpathlineto{\pgfqpoint{1.755009in}{2.017924in}}%
\pgfpathlineto{\pgfqpoint{1.756178in}{2.019903in}}%
\pgfpathlineto{\pgfqpoint{1.757347in}{2.018104in}}%
\pgfpathlineto{\pgfqpoint{1.758283in}{2.017265in}}%
\pgfpathlineto{\pgfqpoint{1.758516in}{2.019073in}}%
\pgfpathlineto{\pgfqpoint{1.758750in}{2.019235in}}%
\pgfpathlineto{\pgfqpoint{1.758984in}{2.021906in}}%
\pgfpathlineto{\pgfqpoint{1.759218in}{2.018191in}}%
\pgfpathlineto{\pgfqpoint{1.759919in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{2.020674in}}%
\pgfpathlineto{\pgfqpoint{1.761089in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{1.761556in}{2.017440in}}%
\pgfpathlineto{\pgfqpoint{1.762258in}{2.019624in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{2.018633in}}%
\pgfpathlineto{\pgfqpoint{1.763895in}{2.017049in}}%
\pgfpathlineto{\pgfqpoint{1.765064in}{2.018481in}}%
\pgfpathlineto{\pgfqpoint{1.765298in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{1.765532in}{2.019190in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{1.766467in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.766701in}{2.016015in}}%
\pgfpathlineto{\pgfqpoint{1.767636in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{1.769039in}{2.018720in}}%
\pgfpathlineto{\pgfqpoint{1.769273in}{2.018844in}}%
\pgfpathlineto{\pgfqpoint{1.769507in}{2.016615in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{2.017502in}}%
\pgfpathlineto{\pgfqpoint{1.770676in}{2.019040in}}%
\pgfpathlineto{\pgfqpoint{1.771378in}{2.017353in}}%
\pgfpathlineto{\pgfqpoint{1.771611in}{2.017541in}}%
\pgfpathlineto{\pgfqpoint{1.771845in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{1.772547in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{2.016773in}}%
\pgfpathlineto{\pgfqpoint{1.773014in}{2.016489in}}%
\pgfpathlineto{\pgfqpoint{1.773248in}{2.014336in}}%
\pgfpathlineto{\pgfqpoint{1.774184in}{2.015889in}}%
\pgfpathlineto{\pgfqpoint{1.774418in}{2.017779in}}%
\pgfpathlineto{\pgfqpoint{1.775119in}{2.015217in}}%
\pgfpathlineto{\pgfqpoint{1.775353in}{2.016788in}}%
\pgfpathlineto{\pgfqpoint{1.775821in}{2.019165in}}%
\pgfpathlineto{\pgfqpoint{1.776054in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{1.776522in}{2.017181in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{2.018302in}}%
\pgfpathlineto{\pgfqpoint{1.778159in}{2.015296in}}%
\pgfpathlineto{\pgfqpoint{1.778393in}{2.016148in}}%
\pgfpathlineto{\pgfqpoint{1.778627in}{2.016017in}}%
\pgfpathlineto{\pgfqpoint{1.778860in}{2.014469in}}%
\pgfpathlineto{\pgfqpoint{1.779796in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{1.780264in}{2.014311in}}%
\pgfpathlineto{\pgfqpoint{1.780497in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{2.013335in}}%
\pgfpathlineto{\pgfqpoint{1.781667in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{1.781900in}{2.014801in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{2.012071in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{1.783070in}{2.012511in}}%
\pgfpathlineto{\pgfqpoint{1.783303in}{2.014679in}}%
\pgfpathlineto{\pgfqpoint{1.784239in}{2.013223in}}%
\pgfpathlineto{\pgfqpoint{1.785642in}{2.014838in}}%
\pgfpathlineto{\pgfqpoint{1.786811in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{1.787980in}{2.015122in}}%
\pgfpathlineto{\pgfqpoint{1.788214in}{2.012416in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{2.013133in}}%
\pgfpathlineto{\pgfqpoint{1.789851in}{2.014424in}}%
\pgfpathlineto{\pgfqpoint{1.790085in}{2.012804in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.014949in}}%
\pgfpathlineto{\pgfqpoint{1.791020in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{1.792189in}{2.013542in}}%
\pgfpathlineto{\pgfqpoint{1.793826in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{1.792657in}{2.014103in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{2.010613in}}%
\pgfpathlineto{\pgfqpoint{1.794995in}{2.013919in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{2.012387in}}%
\pgfpathlineto{\pgfqpoint{1.797100in}{2.010409in}}%
\pgfpathlineto{\pgfqpoint{1.797802in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{1.798269in}{2.010886in}}%
\pgfpathlineto{\pgfqpoint{1.798971in}{2.009653in}}%
\pgfpathlineto{\pgfqpoint{1.799438in}{2.010658in}}%
\pgfpathlineto{\pgfqpoint{1.799906in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{1.800841in}{2.007983in}}%
\pgfpathlineto{\pgfqpoint{1.801309in}{2.010519in}}%
\pgfpathlineto{\pgfqpoint{1.801543in}{2.011563in}}%
\pgfpathlineto{\pgfqpoint{1.801777in}{2.008424in}}%
\pgfpathlineto{\pgfqpoint{1.802712in}{2.009162in}}%
\pgfpathlineto{\pgfqpoint{1.803647in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.803180in}{2.009020in}}%
\pgfpathlineto{\pgfqpoint{1.803881in}{2.011455in}}%
\pgfpathlineto{\pgfqpoint{1.804115in}{2.008537in}}%
\pgfpathlineto{\pgfqpoint{1.805051in}{2.010265in}}%
\pgfpathlineto{\pgfqpoint{1.805284in}{2.010626in}}%
\pgfpathlineto{\pgfqpoint{1.805518in}{2.009577in}}%
\pgfpathlineto{\pgfqpoint{1.805752in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{2.007743in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{2.009764in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{2.009206in}}%
\pgfpathlineto{\pgfqpoint{1.807623in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{1.808090in}{2.010026in}}%
\pgfpathlineto{\pgfqpoint{1.808324in}{2.008022in}}%
\pgfpathlineto{\pgfqpoint{1.809260in}{2.009118in}}%
\pgfpathlineto{\pgfqpoint{1.809493in}{2.011808in}}%
\pgfpathlineto{\pgfqpoint{1.810195in}{2.009169in}}%
\pgfpathlineto{\pgfqpoint{1.812533in}{2.007660in}}%
\pgfpathlineto{\pgfqpoint{1.812767in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{1.813001in}{2.007492in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.008448in}}%
\pgfpathlineto{\pgfqpoint{1.814872in}{2.006417in}}%
\pgfpathlineto{\pgfqpoint{1.815106in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.816041in}{2.008333in}}%
\pgfpathlineto{\pgfqpoint{1.816509in}{2.005367in}}%
\pgfpathlineto{\pgfqpoint{1.816976in}{2.008959in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{2.007804in}}%
\pgfpathlineto{\pgfqpoint{1.817444in}{2.007685in}}%
\pgfpathlineto{\pgfqpoint{1.817678in}{2.005704in}}%
\pgfpathlineto{\pgfqpoint{1.818146in}{2.006243in}}%
\pgfpathlineto{\pgfqpoint{1.818379in}{2.009396in}}%
\pgfpathlineto{\pgfqpoint{1.819315in}{2.008344in}}%
\pgfpathlineto{\pgfqpoint{1.819782in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{1.820718in}{2.006095in}}%
\pgfpathlineto{\pgfqpoint{1.820952in}{2.006862in}}%
\pgfpathlineto{\pgfqpoint{1.821653in}{2.008789in}}%
\pgfpathlineto{\pgfqpoint{1.821419in}{2.005681in}}%
\pgfpathlineto{\pgfqpoint{1.821887in}{2.007894in}}%
\pgfpathlineto{\pgfqpoint{1.822822in}{2.005689in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{2.008392in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{2.004966in}}%
\pgfpathlineto{\pgfqpoint{1.825395in}{2.008025in}}%
\pgfpathlineto{\pgfqpoint{1.826564in}{2.004832in}}%
\pgfpathlineto{\pgfqpoint{1.827265in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{1.827499in}{2.003823in}}%
\pgfpathlineto{\pgfqpoint{1.828201in}{2.005770in}}%
\pgfpathlineto{\pgfqpoint{1.827967in}{2.003202in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{1.829136in}{2.002408in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{2.003972in}}%
\pgfpathlineto{\pgfqpoint{1.831007in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{1.831708in}{2.002554in}}%
\pgfpathlineto{\pgfqpoint{1.832176in}{2.004393in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{2.005171in}}%
\pgfpathlineto{\pgfqpoint{1.832877in}{2.004646in}}%
\pgfpathlineto{\pgfqpoint{1.833111in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{1.833813in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{1.834748in}{2.005198in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{2.005950in}}%
\pgfpathlineto{\pgfqpoint{1.835450in}{2.003985in}}%
\pgfpathlineto{\pgfqpoint{1.835684in}{2.005494in}}%
\pgfpathlineto{\pgfqpoint{1.837087in}{2.003005in}}%
\pgfpathlineto{\pgfqpoint{1.836151in}{2.005682in}}%
\pgfpathlineto{\pgfqpoint{1.837320in}{2.003271in}}%
\pgfpathlineto{\pgfqpoint{1.838490in}{2.005938in}}%
\pgfpathlineto{\pgfqpoint{1.839659in}{2.002743in}}%
\pgfpathlineto{\pgfqpoint{1.839893in}{2.004002in}}%
\pgfpathlineto{\pgfqpoint{1.840594in}{2.001878in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{2.003006in}}%
\pgfpathlineto{\pgfqpoint{1.841997in}{2.001685in}}%
\pgfpathlineto{\pgfqpoint{1.841296in}{2.004230in}}%
\pgfpathlineto{\pgfqpoint{1.842231in}{2.002273in}}%
\pgfpathlineto{\pgfqpoint{1.842699in}{2.002797in}}%
\pgfpathlineto{\pgfqpoint{1.843400in}{2.001758in}}%
\pgfpathlineto{\pgfqpoint{1.844569in}{2.004312in}}%
\pgfpathlineto{\pgfqpoint{1.845271in}{2.000409in}}%
\pgfpathlineto{\pgfqpoint{1.845739in}{2.002601in}}%
\pgfpathlineto{\pgfqpoint{1.846440in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{1.846674in}{2.001982in}}%
\pgfpathlineto{\pgfqpoint{1.847376in}{2.003894in}}%
\pgfpathlineto{\pgfqpoint{1.847843in}{2.002717in}}%
\pgfpathlineto{\pgfqpoint{1.848545in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{1.849012in}{2.001689in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{2.004418in}}%
\pgfpathlineto{\pgfqpoint{1.849480in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{1.850182in}{2.002443in}}%
\pgfpathlineto{\pgfqpoint{1.850415in}{2.000478in}}%
\pgfpathlineto{\pgfqpoint{1.850883in}{2.002660in}}%
\pgfpathlineto{\pgfqpoint{1.851351in}{2.000709in}}%
\pgfpathlineto{\pgfqpoint{1.852052in}{2.001693in}}%
\pgfpathlineto{\pgfqpoint{1.851819in}{2.000314in}}%
\pgfpathlineto{\pgfqpoint{1.852520in}{2.001398in}}%
\pgfpathlineto{\pgfqpoint{1.852754in}{1.999293in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{2.001820in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.999436in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{2.002263in}}%
\pgfpathlineto{\pgfqpoint{1.854858in}{2.000773in}}%
\pgfpathlineto{\pgfqpoint{1.855326in}{2.001352in}}%
\pgfpathlineto{\pgfqpoint{1.856028in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{1.856261in}{2.002117in}}%
\pgfpathlineto{\pgfqpoint{1.856963in}{1.998733in}}%
\pgfpathlineto{\pgfqpoint{1.858132in}{2.000254in}}%
\pgfpathlineto{\pgfqpoint{1.858366in}{2.000148in}}%
\pgfpathlineto{\pgfqpoint{1.859535in}{2.000043in}}%
\pgfpathlineto{\pgfqpoint{1.860704in}{1.997799in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.998217in}}%
\pgfpathlineto{\pgfqpoint{1.861874in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{1.862341in}{1.998484in}}%
\pgfpathlineto{\pgfqpoint{1.862575in}{1.997643in}}%
\pgfpathlineto{\pgfqpoint{1.862809in}{1.998964in}}%
\pgfpathlineto{\pgfqpoint{1.863043in}{1.998097in}}%
\pgfpathlineto{\pgfqpoint{1.863978in}{1.997210in}}%
\pgfpathlineto{\pgfqpoint{1.864212in}{1.999258in}}%
\pgfpathlineto{\pgfqpoint{1.865381in}{1.995717in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{1.866784in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{1.867018in}{1.999193in}}%
\pgfpathlineto{\pgfqpoint{1.868187in}{1.996024in}}%
\pgfpathlineto{\pgfqpoint{1.869356in}{1.999964in}}%
\pgfpathlineto{\pgfqpoint{1.870058in}{1.997340in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{1.997797in}}%
\pgfpathlineto{\pgfqpoint{1.870993in}{1.998981in}}%
\pgfpathlineto{\pgfqpoint{1.871227in}{1.998289in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{1.996746in}}%
\pgfpathlineto{\pgfqpoint{1.871695in}{1.998598in}}%
\pgfpathlineto{\pgfqpoint{1.871929in}{1.997798in}}%
\pgfpathlineto{\pgfqpoint{1.872163in}{1.999594in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.996905in}}%
\pgfpathlineto{\pgfqpoint{1.873098in}{1.998277in}}%
\pgfpathlineto{\pgfqpoint{1.874735in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{1.873566in}{1.999479in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.997200in}}%
\pgfpathlineto{\pgfqpoint{1.875670in}{1.995575in}}%
\pgfpathlineto{\pgfqpoint{1.876372in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{1.995840in}}%
\pgfpathlineto{\pgfqpoint{1.878242in}{1.997629in}}%
\pgfpathlineto{\pgfqpoint{1.878009in}{1.994500in}}%
\pgfpathlineto{\pgfqpoint{1.878710in}{1.997288in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{1.879879in}{1.995517in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.995339in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{1.997703in}}%
\pgfpathlineto{\pgfqpoint{1.882685in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{1.883387in}{1.998317in}}%
\pgfpathlineto{\pgfqpoint{1.883855in}{1.996836in}}%
\pgfpathlineto{\pgfqpoint{1.884088in}{1.994033in}}%
\pgfpathlineto{\pgfqpoint{1.885024in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{1.885959in}{1.992832in}}%
\pgfpathlineto{\pgfqpoint{1.886427in}{1.993804in}}%
\pgfpathlineto{\pgfqpoint{1.887128in}{1.996125in}}%
\pgfpathlineto{\pgfqpoint{1.887596in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{1.888064in}{1.995925in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{1.994371in}}%
\pgfpathlineto{\pgfqpoint{1.888999in}{1.996536in}}%
\pgfpathlineto{\pgfqpoint{1.889701in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{1.891805in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{1.892507in}{1.991932in}}%
\pgfpathlineto{\pgfqpoint{1.892974in}{1.993365in}}%
\pgfpathlineto{\pgfqpoint{1.893676in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.893442in}{1.993197in}}%
\pgfpathlineto{\pgfqpoint{1.894144in}{1.994489in}}%
\pgfpathlineto{\pgfqpoint{1.895079in}{1.994753in}}%
\pgfpathlineto{\pgfqpoint{1.895313in}{1.992564in}}%
\pgfpathlineto{\pgfqpoint{1.896482in}{1.995916in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{1.992191in}}%
\pgfpathlineto{\pgfqpoint{1.897651in}{1.992935in}}%
\pgfpathlineto{\pgfqpoint{1.898119in}{1.990830in}}%
\pgfpathlineto{\pgfqpoint{1.898353in}{1.994479in}}%
\pgfpathlineto{\pgfqpoint{1.899288in}{1.993783in}}%
\pgfpathlineto{\pgfqpoint{1.899522in}{1.991603in}}%
\pgfpathlineto{\pgfqpoint{1.900457in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{1.901159in}{1.994684in}}%
\pgfpathlineto{\pgfqpoint{1.901393in}{1.992547in}}%
\pgfpathlineto{\pgfqpoint{1.901626in}{1.993518in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{1.993232in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{1.995577in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.992554in}}%
\pgfpathlineto{\pgfqpoint{1.903029in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{1.903263in}{1.989868in}}%
\pgfpathlineto{\pgfqpoint{1.903497in}{1.992931in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{1.903965in}{1.995651in}}%
\pgfpathlineto{\pgfqpoint{1.904666in}{1.991646in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{1.993400in}}%
\pgfpathlineto{\pgfqpoint{1.905134in}{1.990589in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{1.992294in}}%
\pgfpathlineto{\pgfqpoint{1.907472in}{1.989825in}}%
\pgfpathlineto{\pgfqpoint{1.907940in}{1.991463in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{1.993527in}}%
\pgfpathlineto{\pgfqpoint{1.908875in}{1.990321in}}%
\pgfpathlineto{\pgfqpoint{1.909109in}{1.991764in}}%
\pgfpathlineto{\pgfqpoint{1.909811in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{1.910045in}{1.990739in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{1.990272in}}%
\pgfpathlineto{\pgfqpoint{1.910512in}{1.991830in}}%
\pgfpathlineto{\pgfqpoint{1.910746in}{1.991635in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.991037in}}%
\pgfpathlineto{\pgfqpoint{1.911915in}{1.992009in}}%
\pgfpathlineto{\pgfqpoint{1.913085in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{1.914254in}{1.991556in}}%
\pgfpathlineto{\pgfqpoint{1.914955in}{1.988384in}}%
\pgfpathlineto{\pgfqpoint{1.915423in}{1.989227in}}%
\pgfpathlineto{\pgfqpoint{1.915891in}{1.988311in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{1.990890in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.989489in}}%
\pgfpathlineto{\pgfqpoint{1.917527in}{1.991114in}}%
\pgfpathlineto{\pgfqpoint{1.917995in}{1.989632in}}%
\pgfpathlineto{\pgfqpoint{1.918229in}{1.989879in}}%
\pgfpathlineto{\pgfqpoint{1.918463in}{1.991913in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{1.988568in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{1.990375in}}%
\pgfpathlineto{\pgfqpoint{1.921269in}{1.986856in}}%
\pgfpathlineto{\pgfqpoint{1.919866in}{1.991790in}}%
\pgfpathlineto{\pgfqpoint{1.921503in}{1.987591in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{1.990682in}}%
\pgfpathlineto{\pgfqpoint{1.924075in}{1.987524in}}%
\pgfpathlineto{\pgfqpoint{1.924777in}{1.988370in}}%
\pgfpathlineto{\pgfqpoint{1.925010in}{1.991803in}}%
\pgfpathlineto{\pgfqpoint{1.925946in}{1.989402in}}%
\pgfpathlineto{\pgfqpoint{1.926647in}{1.986808in}}%
\pgfpathlineto{\pgfqpoint{1.927115in}{1.987979in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{1.989915in}}%
\pgfpathlineto{\pgfqpoint{1.928050in}{1.986622in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{1.985683in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{1.930856in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{1.931558in}{1.988539in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{1.987649in}}%
\pgfpathlineto{\pgfqpoint{1.932727in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{1.933195in}{1.986797in}}%
\pgfpathlineto{\pgfqpoint{1.933429in}{1.988576in}}%
\pgfpathlineto{\pgfqpoint{1.934130in}{1.986239in}}%
\pgfpathlineto{\pgfqpoint{1.935299in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{1.934598in}{1.985182in}}%
\pgfpathlineto{\pgfqpoint{1.935533in}{1.987615in}}%
\pgfpathlineto{\pgfqpoint{1.935767in}{1.987630in}}%
\pgfpathlineto{\pgfqpoint{1.936235in}{1.987976in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.986543in}}%
\pgfpathlineto{\pgfqpoint{1.937170in}{1.988693in}}%
\pgfpathlineto{\pgfqpoint{1.937872in}{1.986149in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{1.987947in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{1.984181in}}%
\pgfpathlineto{\pgfqpoint{1.939275in}{1.986443in}}%
\pgfpathlineto{\pgfqpoint{1.939508in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{1.939742in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{1.939976in}{1.986065in}}%
\pgfpathlineto{\pgfqpoint{1.940444in}{1.987297in}}%
\pgfpathlineto{\pgfqpoint{1.940678in}{1.985598in}}%
\pgfpathlineto{\pgfqpoint{1.941847in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{1.943016in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.984564in}}%
\pgfpathlineto{\pgfqpoint{1.943951in}{1.983001in}}%
\pgfpathlineto{\pgfqpoint{1.944653in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{1.945588in}{1.987454in}}%
\pgfpathlineto{\pgfqpoint{1.945822in}{1.985290in}}%
\pgfpathlineto{\pgfqpoint{1.946290in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{1.984534in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{1.985256in}}%
\pgfpathlineto{\pgfqpoint{1.947693in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{1.947927in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{1.983498in}}%
\pgfpathlineto{\pgfqpoint{1.949330in}{1.984900in}}%
\pgfpathlineto{\pgfqpoint{1.949797in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{1.950499in}{1.982975in}}%
\pgfpathlineto{\pgfqpoint{1.950967in}{1.983290in}}%
\pgfpathlineto{\pgfqpoint{1.951668in}{1.985437in}}%
\pgfpathlineto{\pgfqpoint{1.951434in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{1.952136in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.953305in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{1.953539in}{1.984406in}}%
\pgfpathlineto{\pgfqpoint{1.954240in}{1.980409in}}%
\pgfpathlineto{\pgfqpoint{1.955643in}{1.985010in}}%
\pgfpathlineto{\pgfqpoint{1.955877in}{1.984302in}}%
\pgfpathlineto{\pgfqpoint{1.956345in}{1.984863in}}%
\pgfpathlineto{\pgfqpoint{1.957514in}{1.982420in}}%
\pgfpathlineto{\pgfqpoint{1.957748in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{1.979919in}}%
\pgfpathlineto{\pgfqpoint{1.958216in}{1.983208in}}%
\pgfpathlineto{\pgfqpoint{1.958683in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{1.958917in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{1.959385in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{1.959619in}{1.985553in}}%
\pgfpathlineto{\pgfqpoint{1.960086in}{1.981255in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{1.982719in}}%
\pgfpathlineto{\pgfqpoint{1.960554in}{1.983642in}}%
\pgfpathlineto{\pgfqpoint{1.960788in}{1.981450in}}%
\pgfpathlineto{\pgfqpoint{1.961022in}{1.982002in}}%
\pgfpathlineto{\pgfqpoint{1.961723in}{1.980822in}}%
\pgfpathlineto{\pgfqpoint{1.961489in}{1.982885in}}%
\pgfpathlineto{\pgfqpoint{1.961957in}{1.982585in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.983141in}}%
\pgfpathlineto{\pgfqpoint{1.962659in}{1.980843in}}%
\pgfpathlineto{\pgfqpoint{1.963360in}{1.984458in}}%
\pgfpathlineto{\pgfqpoint{1.963594in}{1.982322in}}%
\pgfpathlineto{\pgfqpoint{1.963828in}{1.983016in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.981776in}}%
\pgfpathlineto{\pgfqpoint{1.964295in}{1.982552in}}%
\pgfpathlineto{\pgfqpoint{1.964529in}{1.980638in}}%
\pgfpathlineto{\pgfqpoint{1.964763in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{1.965465in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{1.965932in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{1.980550in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{1.983414in}}%
\pgfpathlineto{\pgfqpoint{1.967803in}{1.981229in}}%
\pgfpathlineto{\pgfqpoint{1.968271in}{1.983125in}}%
\pgfpathlineto{\pgfqpoint{1.968505in}{1.984007in}}%
\pgfpathlineto{\pgfqpoint{1.968972in}{1.982126in}}%
\pgfpathlineto{\pgfqpoint{1.969206in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{1.969908in}{1.982536in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{1.970843in}{1.983544in}}%
\pgfpathlineto{\pgfqpoint{1.971077in}{1.980395in}}%
\pgfpathlineto{\pgfqpoint{1.971311in}{1.980247in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.981850in}}%
\pgfpathlineto{\pgfqpoint{1.972246in}{1.981113in}}%
\pgfpathlineto{\pgfqpoint{1.972480in}{1.979239in}}%
\pgfpathlineto{\pgfqpoint{1.973181in}{1.981535in}}%
\pgfpathlineto{\pgfqpoint{1.974117in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{1.974584in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{1.975286in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.975520in}{1.981005in}}%
\pgfpathlineto{\pgfqpoint{1.975987in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{1.976221in}{1.978586in}}%
\pgfpathlineto{\pgfqpoint{1.976689in}{1.981266in}}%
\pgfpathlineto{\pgfqpoint{1.976923in}{1.982508in}}%
\pgfpathlineto{\pgfqpoint{1.977390in}{1.980130in}}%
\pgfpathlineto{\pgfqpoint{1.979495in}{1.979703in}}%
\pgfpathlineto{\pgfqpoint{1.979963in}{1.977774in}}%
\pgfpathlineto{\pgfqpoint{1.980664in}{1.980604in}}%
\pgfpathlineto{\pgfqpoint{1.981366in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{1.978345in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{1.980026in}}%
\pgfpathlineto{\pgfqpoint{1.983704in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{1.984172in}{1.978776in}}%
\pgfpathlineto{\pgfqpoint{1.984640in}{1.977890in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{1.986276in}{1.981303in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{1.978414in}}%
\pgfpathlineto{\pgfqpoint{1.987212in}{1.980103in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{1.979378in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{1.988615in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{1.989082in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{1.989784in}{1.977843in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.990252in}{1.978327in}}%
\pgfpathlineto{\pgfqpoint{1.991187in}{1.979334in}}%
\pgfpathlineto{\pgfqpoint{1.990719in}{1.977375in}}%
\pgfpathlineto{\pgfqpoint{1.991421in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{1.992824in}{1.977066in}}%
\pgfpathlineto{\pgfqpoint{1.993525in}{1.976471in}}%
\pgfpathlineto{\pgfqpoint{1.993759in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{1.994928in}{1.975477in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{1.978651in}}%
\pgfpathlineto{\pgfqpoint{1.996565in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{1.997033in}{1.976087in}}%
\pgfpathlineto{\pgfqpoint{1.997735in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{1.997968in}{1.979074in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{1.976965in}}%
\pgfpathlineto{\pgfqpoint{1.998670in}{1.977608in}}%
\pgfpathlineto{\pgfqpoint{2.000307in}{1.976250in}}%
\pgfpathlineto{\pgfqpoint{2.000774in}{1.979576in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{2.001710in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{1.975761in}}%
\pgfpathlineto{\pgfqpoint{2.002178in}{1.977852in}}%
\pgfpathlineto{\pgfqpoint{2.002411in}{1.976331in}}%
\pgfpathlineto{\pgfqpoint{2.002645in}{1.978839in}}%
\pgfpathlineto{\pgfqpoint{2.002879in}{1.978026in}}%
\pgfpathlineto{\pgfqpoint{2.003113in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{2.003347in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{1.978776in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{1.975002in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{1.976552in}}%
\pgfpathlineto{\pgfqpoint{2.005451in}{1.974157in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{1.973103in}}%
\pgfpathlineto{\pgfqpoint{2.005919in}{1.975093in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{1.974458in}}%
\pgfpathlineto{\pgfqpoint{2.007322in}{1.976878in}}%
\pgfpathlineto{\pgfqpoint{2.007088in}{1.974225in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{1.975335in}}%
\pgfpathlineto{\pgfqpoint{2.008491in}{1.974617in}}%
\pgfpathlineto{\pgfqpoint{2.008725in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{2.009427in}{1.974594in}}%
\pgfpathlineto{\pgfqpoint{2.010830in}{1.977207in}}%
\pgfpathlineto{\pgfqpoint{2.011063in}{1.976602in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{1.974169in}}%
\pgfpathlineto{\pgfqpoint{2.011999in}{1.976924in}}%
\pgfpathlineto{\pgfqpoint{2.012233in}{1.975352in}}%
\pgfpathlineto{\pgfqpoint{2.013636in}{1.974311in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{1.972994in}}%
\pgfpathlineto{\pgfqpoint{2.014337in}{1.975274in}}%
\pgfpathlineto{\pgfqpoint{2.014571in}{1.974478in}}%
\pgfpathlineto{\pgfqpoint{2.015273in}{1.975917in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{1.974570in}}%
\pgfpathlineto{\pgfqpoint{2.016909in}{1.972665in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.974831in}}%
\pgfpathlineto{\pgfqpoint{2.019014in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{2.019482in}{1.973615in}}%
\pgfpathlineto{\pgfqpoint{2.019715in}{1.975452in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.975668in}}%
\pgfpathlineto{\pgfqpoint{2.021119in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{2.021352in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{2.022522in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{1.974226in}}%
\pgfpathlineto{\pgfqpoint{2.022755in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{2.023457in}{1.974409in}}%
\pgfpathlineto{\pgfqpoint{2.024158in}{1.973715in}}%
\pgfpathlineto{\pgfqpoint{2.024626in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{1.971811in}}%
\pgfpathlineto{\pgfqpoint{2.025561in}{1.973954in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.974560in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{1.973377in}}%
\pgfpathlineto{\pgfqpoint{2.026263in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{2.026965in}{1.972640in}}%
\pgfpathlineto{\pgfqpoint{2.027666in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{2.028134in}{1.971902in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.972150in}}%
\pgfpathlineto{\pgfqpoint{2.029303in}{1.974580in}}%
\pgfpathlineto{\pgfqpoint{2.030004in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{2.030706in}{1.973770in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{1.970393in}}%
\pgfpathlineto{\pgfqpoint{2.031875in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{2.032109in}{1.973549in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{2.033044in}{1.972387in}}%
\pgfpathlineto{\pgfqpoint{2.033278in}{1.972703in}}%
\pgfpathlineto{\pgfqpoint{2.033746in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{2.034214in}{1.972343in}}%
\pgfpathlineto{\pgfqpoint{2.034681in}{1.970575in}}%
\pgfpathlineto{\pgfqpoint{2.034915in}{1.973090in}}%
\pgfpathlineto{\pgfqpoint{2.035850in}{1.971815in}}%
\pgfpathlineto{\pgfqpoint{2.036084in}{1.972311in}}%
\pgfpathlineto{\pgfqpoint{2.036318in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.969128in}}%
\pgfpathlineto{\pgfqpoint{2.036786in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{2.037487in}{1.969430in}}%
\pgfpathlineto{\pgfqpoint{2.038657in}{1.973924in}}%
\pgfpathlineto{\pgfqpoint{2.039826in}{1.968481in}}%
\pgfpathlineto{\pgfqpoint{2.040060in}{1.971023in}}%
\pgfpathlineto{\pgfqpoint{2.040995in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{2.042866in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{2.044503in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{1.971197in}}%
\pgfpathlineto{\pgfqpoint{2.045438in}{1.968069in}}%
\pgfpathlineto{\pgfqpoint{2.046607in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{2.045906in}{1.967732in}}%
\pgfpathlineto{\pgfqpoint{2.047309in}{1.971284in}}%
\pgfpathlineto{\pgfqpoint{2.048010in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{2.048478in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{2.048712in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{2.049413in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{2.050349in}{1.968025in}}%
\pgfpathlineto{\pgfqpoint{2.049881in}{1.969204in}}%
\pgfpathlineto{\pgfqpoint{2.050582in}{1.968647in}}%
\pgfpathlineto{\pgfqpoint{2.051050in}{1.970032in}}%
\pgfpathlineto{\pgfqpoint{2.051518in}{1.968870in}}%
\pgfpathlineto{\pgfqpoint{2.052921in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{2.054090in}{1.970365in}}%
\pgfpathlineto{\pgfqpoint{2.054791in}{1.967249in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{1.968549in}}%
\pgfpathlineto{\pgfqpoint{2.055961in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{2.056662in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{2.056896in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{2.057598in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.967850in}}%
\pgfpathlineto{\pgfqpoint{2.059001in}{1.967900in}}%
\pgfpathlineto{\pgfqpoint{2.059234in}{1.969878in}}%
\pgfpathlineto{\pgfqpoint{2.059936in}{1.967479in}}%
\pgfpathlineto{\pgfqpoint{2.060170in}{1.969019in}}%
\pgfpathlineto{\pgfqpoint{2.060871in}{1.966716in}}%
\pgfpathlineto{\pgfqpoint{2.061339in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{2.062508in}{1.969460in}}%
\pgfpathlineto{\pgfqpoint{2.061807in}{1.967239in}}%
\pgfpathlineto{\pgfqpoint{2.062742in}{1.968739in}}%
\pgfpathlineto{\pgfqpoint{2.065080in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{2.065314in}{1.968817in}}%
\pgfpathlineto{\pgfqpoint{2.066250in}{1.968099in}}%
\pgfpathlineto{\pgfqpoint{2.066483in}{1.966630in}}%
\pgfpathlineto{\pgfqpoint{2.066717in}{1.968363in}}%
\pgfpathlineto{\pgfqpoint{2.067185in}{1.968388in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.968347in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{2.069290in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.967840in}}%
\pgfpathlineto{\pgfqpoint{2.070225in}{1.966510in}}%
\pgfpathlineto{\pgfqpoint{2.070926in}{1.967710in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{2.072329in}{1.965360in}}%
\pgfpathlineto{\pgfqpoint{2.071862in}{1.968364in}}%
\pgfpathlineto{\pgfqpoint{2.072563in}{1.966287in}}%
\pgfpathlineto{\pgfqpoint{2.072797in}{1.966928in}}%
\pgfpathlineto{\pgfqpoint{2.073031in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{2.073499in}{1.965712in}}%
\pgfpathlineto{\pgfqpoint{2.073732in}{1.967637in}}%
\pgfpathlineto{\pgfqpoint{2.074200in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{2.074434in}{1.963853in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{1.967862in}}%
\pgfpathlineto{\pgfqpoint{2.075369in}{1.966315in}}%
\pgfpathlineto{\pgfqpoint{2.076071in}{1.967609in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{1.965202in}}%
\pgfpathlineto{\pgfqpoint{2.077240in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.966275in}}%
\pgfpathlineto{\pgfqpoint{2.077708in}{1.965086in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{2.078409in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{2.079345in}{1.966187in}}%
\pgfpathlineto{\pgfqpoint{2.079578in}{1.963946in}}%
\pgfpathlineto{\pgfqpoint{2.080514in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{2.080046in}{1.963166in}}%
\pgfpathlineto{\pgfqpoint{2.080748in}{1.964166in}}%
\pgfpathlineto{\pgfqpoint{2.081215in}{1.965652in}}%
\pgfpathlineto{\pgfqpoint{2.081449in}{1.966362in}}%
\pgfpathlineto{\pgfqpoint{2.081683in}{1.964105in}}%
\pgfpathlineto{\pgfqpoint{2.081917in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{2.082618in}{1.965539in}}%
\pgfpathlineto{\pgfqpoint{2.084021in}{1.962854in}}%
\pgfpathlineto{\pgfqpoint{2.084957in}{1.965419in}}%
\pgfpathlineto{\pgfqpoint{2.085658in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{2.086828in}{1.963082in}}%
\pgfpathlineto{\pgfqpoint{2.087061in}{1.965663in}}%
\pgfpathlineto{\pgfqpoint{2.087997in}{1.964137in}}%
\pgfpathlineto{\pgfqpoint{2.089867in}{1.961825in}}%
\pgfpathlineto{\pgfqpoint{2.090569in}{1.964495in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.964173in}}%
\pgfpathlineto{\pgfqpoint{2.091504in}{1.963875in}}%
\pgfpathlineto{\pgfqpoint{2.092206in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{2.092440in}{1.965205in}}%
\pgfpathlineto{\pgfqpoint{2.092907in}{1.963485in}}%
\pgfpathlineto{\pgfqpoint{2.093141in}{1.961647in}}%
\pgfpathlineto{\pgfqpoint{2.093375in}{1.963964in}}%
\pgfpathlineto{\pgfqpoint{2.093609in}{1.962626in}}%
\pgfpathlineto{\pgfqpoint{2.093843in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{1.963372in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{1.962141in}}%
\pgfpathlineto{\pgfqpoint{2.095480in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{1.962963in}}%
\pgfpathlineto{\pgfqpoint{2.096415in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{1.963074in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.961328in}}%
\pgfpathlineto{\pgfqpoint{2.098286in}{1.961422in}}%
\pgfpathlineto{\pgfqpoint{2.098520in}{1.961611in}}%
\pgfpathlineto{\pgfqpoint{2.098753in}{1.961316in}}%
\pgfpathlineto{\pgfqpoint{2.098987in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{2.099689in}{1.961093in}}%
\pgfpathlineto{\pgfqpoint{2.100390in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{2.100858in}{1.962418in}}%
\pgfpathlineto{\pgfqpoint{2.101092in}{1.961049in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{1.962989in}}%
\pgfpathlineto{\pgfqpoint{2.102027in}{1.961474in}}%
\pgfpathlineto{\pgfqpoint{2.102495in}{1.959846in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{1.963709in}}%
\pgfpathlineto{\pgfqpoint{2.105769in}{1.960894in}}%
\pgfpathlineto{\pgfqpoint{2.106938in}{1.962310in}}%
\pgfpathlineto{\pgfqpoint{2.107639in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{2.108575in}{1.959778in}}%
\pgfpathlineto{\pgfqpoint{2.108808in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{2.109510in}{1.959260in}}%
\pgfpathlineto{\pgfqpoint{2.109744in}{1.960903in}}%
\pgfpathlineto{\pgfqpoint{2.110679in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.110211in}{1.961780in}}%
\pgfpathlineto{\pgfqpoint{2.110913in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{2.111615in}{1.962283in}}%
\pgfpathlineto{\pgfqpoint{2.112082in}{1.961690in}}%
\pgfpathlineto{\pgfqpoint{2.112550in}{1.961994in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{1.959770in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{1.962146in}}%
\pgfpathlineto{\pgfqpoint{2.115122in}{1.958952in}}%
\pgfpathlineto{\pgfqpoint{2.115824in}{1.960285in}}%
\pgfpathlineto{\pgfqpoint{2.116291in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{2.116525in}{1.957390in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.961261in}}%
\pgfpathlineto{\pgfqpoint{2.118162in}{1.961588in}}%
\pgfpathlineto{\pgfqpoint{2.118396in}{1.959578in}}%
\pgfpathlineto{\pgfqpoint{2.118630in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{2.119097in}{1.959778in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{1.956398in}}%
\pgfpathlineto{\pgfqpoint{2.120267in}{1.958650in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{1.959967in}}%
\pgfpathlineto{\pgfqpoint{2.120968in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{2.121202in}{1.956485in}}%
\pgfpathlineto{\pgfqpoint{2.121903in}{1.959865in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{1.956628in}}%
\pgfpathlineto{\pgfqpoint{2.122605in}{1.955694in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{1.958970in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{1.959637in}}%
\pgfpathlineto{\pgfqpoint{2.124710in}{1.958287in}}%
\pgfpathlineto{\pgfqpoint{2.126346in}{1.958996in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.960942in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{1.958446in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{1.961249in}}%
\pgfpathlineto{\pgfqpoint{2.129386in}{1.959467in}}%
\pgfpathlineto{\pgfqpoint{2.129620in}{1.957414in}}%
\pgfpathlineto{\pgfqpoint{2.129854in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.130556in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{2.131257in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{2.131725in}{1.959562in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{1.957083in}}%
\pgfpathlineto{\pgfqpoint{2.132660in}{1.959547in}}%
\pgfpathlineto{\pgfqpoint{2.133362in}{1.955780in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.958147in}}%
\pgfpathlineto{\pgfqpoint{2.134063in}{1.960378in}}%
\pgfpathlineto{\pgfqpoint{2.134297in}{1.956310in}}%
\pgfpathlineto{\pgfqpoint{2.134531in}{1.959183in}}%
\pgfpathlineto{\pgfqpoint{2.135466in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.956102in}}%
\pgfpathlineto{\pgfqpoint{2.135934in}{1.958730in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.956356in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.959773in}}%
\pgfpathlineto{\pgfqpoint{2.137805in}{1.957498in}}%
\pgfpathlineto{\pgfqpoint{2.138038in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{2.138272in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{1.959908in}}%
\pgfpathlineto{\pgfqpoint{2.138974in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{2.139208in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{2.139441in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{2.140143in}{1.958052in}}%
\pgfpathlineto{\pgfqpoint{2.140845in}{1.957580in}}%
\pgfpathlineto{\pgfqpoint{2.141078in}{1.959000in}}%
\pgfpathlineto{\pgfqpoint{2.141780in}{1.956247in}}%
\pgfpathlineto{\pgfqpoint{2.142248in}{1.956729in}}%
\pgfpathlineto{\pgfqpoint{2.142481in}{1.958832in}}%
\pgfpathlineto{\pgfqpoint{2.143183in}{1.955962in}}%
\pgfpathlineto{\pgfqpoint{2.143417in}{1.958334in}}%
\pgfpathlineto{\pgfqpoint{2.144118in}{1.954024in}}%
\pgfpathlineto{\pgfqpoint{2.144820in}{1.955455in}}%
\pgfpathlineto{\pgfqpoint{2.145287in}{1.958676in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{1.956159in}}%
\pgfpathlineto{\pgfqpoint{2.146457in}{1.954816in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{1.956993in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{1.954996in}}%
\pgfpathlineto{\pgfqpoint{2.148327in}{1.955247in}}%
\pgfpathlineto{\pgfqpoint{2.148795in}{1.956875in}}%
\pgfpathlineto{\pgfqpoint{2.149263in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{2.149730in}{1.954814in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{1.956620in}}%
\pgfpathlineto{\pgfqpoint{2.150666in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{2.150900in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{1.956617in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{1.957082in}}%
\pgfpathlineto{\pgfqpoint{2.153004in}{1.953499in}}%
\pgfpathlineto{\pgfqpoint{2.154173in}{1.956522in}}%
\pgfpathlineto{\pgfqpoint{2.154641in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.956900in}}%
\pgfpathlineto{\pgfqpoint{2.155343in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{2.156512in}{1.956914in}}%
\pgfpathlineto{\pgfqpoint{2.158149in}{1.952011in}}%
\pgfpathlineto{\pgfqpoint{2.159786in}{1.956394in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{2.161189in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{1.954708in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{1.955982in}}%
\pgfpathlineto{\pgfqpoint{2.161890in}{1.954061in}}%
\pgfpathlineto{\pgfqpoint{2.162358in}{1.953982in}}%
\pgfpathlineto{\pgfqpoint{2.163059in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{1.952045in}}%
\pgfpathlineto{\pgfqpoint{2.163293in}{1.953771in}}%
\pgfpathlineto{\pgfqpoint{2.163527in}{1.953819in}}%
\pgfpathlineto{\pgfqpoint{2.163761in}{1.952318in}}%
\pgfpathlineto{\pgfqpoint{2.163995in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{2.164228in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{2.164696in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{2.165632in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{2.165865in}{1.955550in}}%
\pgfpathlineto{\pgfqpoint{2.166099in}{1.953238in}}%
\pgfpathlineto{\pgfqpoint{2.166801in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.167502in}{1.952345in}}%
\pgfpathlineto{\pgfqpoint{2.167970in}{1.953189in}}%
\pgfpathlineto{\pgfqpoint{2.168438in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{2.168671in}{1.954999in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{1.954004in}}%
\pgfpathlineto{\pgfqpoint{2.169841in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{2.170308in}{1.954284in}}%
\pgfpathlineto{\pgfqpoint{2.170542in}{1.955184in}}%
\pgfpathlineto{\pgfqpoint{2.170776in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{2.171010in}{1.953835in}}%
\pgfpathlineto{\pgfqpoint{2.171711in}{1.952006in}}%
\pgfpathlineto{\pgfqpoint{2.171945in}{1.954028in}}%
\pgfpathlineto{\pgfqpoint{2.172179in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{2.172647in}{1.951274in}}%
\pgfpathlineto{\pgfqpoint{2.173348in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{1.951790in}}%
\pgfpathlineto{\pgfqpoint{2.174517in}{1.952372in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.954189in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.951722in}}%
\pgfpathlineto{\pgfqpoint{2.175687in}{1.952924in}}%
\pgfpathlineto{\pgfqpoint{2.175920in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{1.953552in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{1.951776in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{1.954086in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.951731in}}%
\pgfpathlineto{\pgfqpoint{2.179194in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{2.179896in}{1.952866in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{1.952569in}}%
\pgfpathlineto{\pgfqpoint{2.180597in}{1.950895in}}%
\pgfpathlineto{\pgfqpoint{2.181533in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{2.183170in}{1.954416in}}%
\pgfpathlineto{\pgfqpoint{2.184339in}{1.950737in}}%
\pgfpathlineto{\pgfqpoint{2.184573in}{1.953949in}}%
\pgfpathlineto{\pgfqpoint{2.185274in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{1.952111in}}%
\pgfpathlineto{\pgfqpoint{2.185742in}{1.951088in}}%
\pgfpathlineto{\pgfqpoint{2.185976in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{2.186209in}{1.951349in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{1.954065in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{1.949858in}}%
\pgfpathlineto{\pgfqpoint{2.188314in}{1.952795in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{1.948642in}}%
\pgfpathlineto{\pgfqpoint{2.189951in}{1.947188in}}%
\pgfpathlineto{\pgfqpoint{2.190652in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.191354in}{1.948889in}}%
\pgfpathlineto{\pgfqpoint{2.191822in}{1.949044in}}%
\pgfpathlineto{\pgfqpoint{2.192523in}{1.950853in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{1.950394in}}%
\pgfpathlineto{\pgfqpoint{2.193692in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{2.194160in}{1.949387in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{1.949424in}}%
\pgfpathlineto{\pgfqpoint{2.194628in}{1.947823in}}%
\pgfpathlineto{\pgfqpoint{2.194862in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{2.195329in}{1.952647in}}%
\pgfpathlineto{\pgfqpoint{2.195563in}{1.948000in}}%
\pgfpathlineto{\pgfqpoint{2.196031in}{1.949901in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{1.949837in}}%
\pgfpathlineto{\pgfqpoint{2.196498in}{1.947610in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.950029in}}%
\pgfpathlineto{\pgfqpoint{2.197434in}{1.949320in}}%
\pgfpathlineto{\pgfqpoint{2.197901in}{1.949081in}}%
\pgfpathlineto{\pgfqpoint{2.198603in}{1.952117in}}%
\pgfpathlineto{\pgfqpoint{2.198837in}{1.948970in}}%
\pgfpathlineto{\pgfqpoint{2.199071in}{1.951222in}}%
\pgfpathlineto{\pgfqpoint{2.200240in}{1.947592in}}%
\pgfpathlineto{\pgfqpoint{2.200474in}{1.947651in}}%
\pgfpathlineto{\pgfqpoint{2.200708in}{1.947626in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{2.201877in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.202111in}{1.946595in}}%
\pgfpathlineto{\pgfqpoint{2.202344in}{1.950209in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{2.203747in}{1.951087in}}%
\pgfpathlineto{\pgfqpoint{2.203981in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{2.204215in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{2.204683in}{1.949701in}}%
\pgfpathlineto{\pgfqpoint{2.204917in}{1.946430in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.950347in}}%
\pgfpathlineto{\pgfqpoint{2.205852in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{2.206787in}{1.947617in}}%
\pgfpathlineto{\pgfqpoint{2.207021in}{1.950593in}}%
\pgfpathlineto{\pgfqpoint{2.207723in}{1.946400in}}%
\pgfpathlineto{\pgfqpoint{2.208190in}{1.948440in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.947769in}}%
\pgfpathlineto{\pgfqpoint{2.208892in}{1.949486in}}%
\pgfpathlineto{\pgfqpoint{2.209593in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{2.210061in}{1.947756in}}%
\pgfpathlineto{\pgfqpoint{2.210529in}{1.946622in}}%
\pgfpathlineto{\pgfqpoint{2.211230in}{1.949898in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{1.947515in}}%
\pgfpathlineto{\pgfqpoint{2.212399in}{1.948917in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{1.949742in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{1.948428in}}%
\pgfpathlineto{\pgfqpoint{2.213101in}{1.949021in}}%
\pgfpathlineto{\pgfqpoint{2.213335in}{1.947369in}}%
\pgfpathlineto{\pgfqpoint{2.214270in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{2.215673in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{2.215907in}{1.947536in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{1.950227in}}%
\pgfpathlineto{\pgfqpoint{2.216842in}{1.949566in}}%
\pgfpathlineto{\pgfqpoint{2.218012in}{1.944848in}}%
\pgfpathlineto{\pgfqpoint{2.218245in}{1.949303in}}%
\pgfpathlineto{\pgfqpoint{2.219181in}{1.948931in}}%
\pgfpathlineto{\pgfqpoint{2.219882in}{1.945871in}}%
\pgfpathlineto{\pgfqpoint{2.220350in}{1.947685in}}%
\pgfpathlineto{\pgfqpoint{2.221052in}{1.950500in}}%
\pgfpathlineto{\pgfqpoint{2.220818in}{1.946984in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{1.947482in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{2.221753in}{1.945040in}}%
\pgfpathlineto{\pgfqpoint{2.221987in}{1.948238in}}%
\pgfpathlineto{\pgfqpoint{2.222688in}{1.945959in}}%
\pgfpathlineto{\pgfqpoint{2.222922in}{1.948377in}}%
\pgfpathlineto{\pgfqpoint{2.223624in}{1.945514in}}%
\pgfpathlineto{\pgfqpoint{2.223858in}{1.946793in}}%
\pgfpathlineto{\pgfqpoint{2.224559in}{1.945991in}}%
\pgfpathlineto{\pgfqpoint{2.224793in}{1.947206in}}%
\pgfpathlineto{\pgfqpoint{2.225027in}{1.946046in}}%
\pgfpathlineto{\pgfqpoint{2.225728in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{2.226898in}{1.945277in}}%
\pgfpathlineto{\pgfqpoint{2.227599in}{1.946130in}}%
\pgfpathlineto{\pgfqpoint{2.227833in}{1.943583in}}%
\pgfpathlineto{\pgfqpoint{2.228534in}{1.947695in}}%
\pgfpathlineto{\pgfqpoint{2.229236in}{1.943321in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{1.944847in}}%
\pgfpathlineto{\pgfqpoint{2.229937in}{1.947942in}}%
\pgfpathlineto{\pgfqpoint{2.230873in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{2.232510in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{2.232744in}{1.944573in}}%
\pgfpathlineto{\pgfqpoint{2.233679in}{1.946323in}}%
\pgfpathlineto{\pgfqpoint{2.233445in}{1.943424in}}%
\pgfpathlineto{\pgfqpoint{2.233913in}{1.944732in}}%
\pgfpathlineto{\pgfqpoint{2.234147in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{2.234614in}{1.945476in}}%
\pgfpathlineto{\pgfqpoint{2.234848in}{1.944331in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{1.947137in}}%
\pgfpathlineto{\pgfqpoint{2.236251in}{1.946402in}}%
\pgfpathlineto{\pgfqpoint{2.236953in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{2.238356in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{2.238823in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{2.239525in}{1.944624in}}%
\pgfpathlineto{\pgfqpoint{2.239993in}{1.945316in}}%
\pgfpathlineto{\pgfqpoint{2.240226in}{1.945549in}}%
\pgfpathlineto{\pgfqpoint{2.240460in}{1.942944in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.946831in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{2.241629in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{2.242565in}{1.945139in}}%
\pgfpathlineto{\pgfqpoint{2.244202in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{2.245371in}{1.943611in}}%
\pgfpathlineto{\pgfqpoint{2.246306in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{1.944512in}}%
\pgfpathlineto{\pgfqpoint{2.246540in}{1.942278in}}%
\pgfpathlineto{\pgfqpoint{2.247709in}{1.945824in}}%
\pgfpathlineto{\pgfqpoint{2.248411in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{2.248879in}{1.943708in}}%
\pgfpathlineto{\pgfqpoint{2.249580in}{1.944679in}}%
\pgfpathlineto{\pgfqpoint{2.249346in}{1.943122in}}%
\pgfpathlineto{\pgfqpoint{2.250048in}{1.943974in}}%
\pgfpathlineto{\pgfqpoint{2.250282in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{2.250749in}{1.944311in}}%
\pgfpathlineto{\pgfqpoint{2.251217in}{1.942999in}}%
\pgfpathlineto{\pgfqpoint{2.251918in}{1.944580in}}%
\pgfpathlineto{\pgfqpoint{2.251685in}{1.942658in}}%
\pgfpathlineto{\pgfqpoint{2.252386in}{1.943202in}}%
\pgfpathlineto{\pgfqpoint{2.252620in}{1.942763in}}%
\pgfpathlineto{\pgfqpoint{2.252854in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{2.253789in}{1.944111in}}%
\pgfpathlineto{\pgfqpoint{2.254958in}{1.941082in}}%
\pgfpathlineto{\pgfqpoint{2.256128in}{1.943549in}}%
\pgfpathlineto{\pgfqpoint{2.256595in}{1.940973in}}%
\pgfpathlineto{\pgfqpoint{2.257297in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{2.257764in}{1.941630in}}%
\pgfpathlineto{\pgfqpoint{2.257998in}{1.942134in}}%
\pgfpathlineto{\pgfqpoint{2.258232in}{1.940725in}}%
\pgfpathlineto{\pgfqpoint{2.258700in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{1.944316in}}%
\pgfpathlineto{\pgfqpoint{2.259635in}{1.943103in}}%
\pgfpathlineto{\pgfqpoint{2.259869in}{1.943095in}}%
\pgfpathlineto{\pgfqpoint{2.261038in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{2.261272in}{1.944067in}}%
\pgfpathlineto{\pgfqpoint{2.261740in}{1.940022in}}%
\pgfpathlineto{\pgfqpoint{2.262207in}{1.943681in}}%
\pgfpathlineto{\pgfqpoint{2.263377in}{1.940372in}}%
\pgfpathlineto{\pgfqpoint{2.263610in}{1.940548in}}%
\pgfpathlineto{\pgfqpoint{2.263844in}{1.942707in}}%
\pgfpathlineto{\pgfqpoint{2.264546in}{1.942038in}}%
\pgfpathlineto{\pgfqpoint{2.265715in}{1.940149in}}%
\pgfpathlineto{\pgfqpoint{2.266884in}{1.943788in}}%
\pgfpathlineto{\pgfqpoint{2.267118in}{1.942352in}}%
\pgfpathlineto{\pgfqpoint{2.267586in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{2.268989in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{2.269456in}{1.942412in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{1.943447in}}%
\pgfpathlineto{\pgfqpoint{2.269924in}{1.940343in}}%
\pgfpathlineto{\pgfqpoint{2.270158in}{1.941005in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{1.941201in}}%
\pgfpathlineto{\pgfqpoint{2.270859in}{1.939340in}}%
\pgfpathlineto{\pgfqpoint{2.271327in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{2.271795in}{1.938069in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{1.942830in}}%
\pgfpathlineto{\pgfqpoint{2.273198in}{1.939986in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{1.943046in}}%
\pgfpathlineto{\pgfqpoint{2.273666in}{1.940487in}}%
\pgfpathlineto{\pgfqpoint{2.273899in}{1.942352in}}%
\pgfpathlineto{\pgfqpoint{2.274835in}{1.941307in}}%
\pgfpathlineto{\pgfqpoint{2.276004in}{1.939413in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{1.941687in}}%
\pgfpathlineto{\pgfqpoint{2.276472in}{1.940120in}}%
\pgfpathlineto{\pgfqpoint{2.277173in}{1.941459in}}%
\pgfpathlineto{\pgfqpoint{2.277407in}{1.938940in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.939366in}}%
\pgfpathlineto{\pgfqpoint{2.279044in}{1.942362in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{1.941116in}}%
\pgfpathlineto{\pgfqpoint{2.280447in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{2.280681in}{1.939867in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{1.941891in}}%
\pgfpathlineto{\pgfqpoint{2.282084in}{1.937558in}}%
\pgfpathlineto{\pgfqpoint{2.282551in}{1.940539in}}%
\pgfpathlineto{\pgfqpoint{2.282785in}{1.941927in}}%
\pgfpathlineto{\pgfqpoint{2.283019in}{1.938549in}}%
\pgfpathlineto{\pgfqpoint{2.283253in}{1.939067in}}%
\pgfpathlineto{\pgfqpoint{2.283487in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{2.284422in}{1.938626in}}%
\pgfpathlineto{\pgfqpoint{2.284656in}{1.941250in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{1.942425in}}%
\pgfpathlineto{\pgfqpoint{2.285825in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{2.286059in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{2.286994in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{2.287228in}{1.937937in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{1.941110in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.941262in}}%
\pgfpathlineto{\pgfqpoint{2.289099in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.940234in}}%
\pgfpathlineto{\pgfqpoint{2.290736in}{1.939925in}}%
\pgfpathlineto{\pgfqpoint{2.292840in}{1.935428in}}%
\pgfpathlineto{\pgfqpoint{2.293074in}{1.939081in}}%
\pgfpathlineto{\pgfqpoint{2.294010in}{1.938492in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{2.295179in}{1.937063in}}%
\pgfpathlineto{\pgfqpoint{2.295646in}{1.938997in}}%
\pgfpathlineto{\pgfqpoint{2.296114in}{1.936700in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{1.938204in}}%
\pgfpathlineto{\pgfqpoint{2.296816in}{1.939248in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.936813in}}%
\pgfpathlineto{\pgfqpoint{2.297751in}{1.940899in}}%
\pgfpathlineto{\pgfqpoint{2.298453in}{1.937810in}}%
\pgfpathlineto{\pgfqpoint{2.299388in}{1.935721in}}%
\pgfpathlineto{\pgfqpoint{2.300089in}{1.938457in}}%
\pgfpathlineto{\pgfqpoint{2.300557in}{1.938072in}}%
\pgfpathlineto{\pgfqpoint{2.301025in}{1.938866in}}%
\pgfpathlineto{\pgfqpoint{2.301492in}{1.937967in}}%
\pgfpathlineto{\pgfqpoint{2.302194in}{1.936299in}}%
\pgfpathlineto{\pgfqpoint{2.302662in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{2.303363in}{1.935166in}}%
\pgfpathlineto{\pgfqpoint{2.303831in}{1.938503in}}%
\pgfpathlineto{\pgfqpoint{2.304065in}{1.936141in}}%
\pgfpathlineto{\pgfqpoint{2.305000in}{1.936964in}}%
\pgfpathlineto{\pgfqpoint{2.305702in}{1.938234in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.936075in}}%
\pgfpathlineto{\pgfqpoint{2.306169in}{1.939037in}}%
\pgfpathlineto{\pgfqpoint{2.306871in}{1.936377in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.934942in}}%
\pgfpathlineto{\pgfqpoint{2.308975in}{1.939637in}}%
\pgfpathlineto{\pgfqpoint{2.309209in}{1.939258in}}%
\pgfpathlineto{\pgfqpoint{2.310612in}{1.935590in}}%
\pgfpathlineto{\pgfqpoint{2.311080in}{1.934824in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{1.937436in}}%
\pgfpathlineto{\pgfqpoint{2.312951in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{2.312717in}{1.937854in}}%
\pgfpathlineto{\pgfqpoint{2.313418in}{1.935679in}}%
\pgfpathlineto{\pgfqpoint{2.313886in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{2.316224in}{1.934532in}}%
\pgfpathlineto{\pgfqpoint{2.316458in}{1.934990in}}%
\pgfpathlineto{\pgfqpoint{2.316692in}{1.934823in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.936699in}}%
\pgfpathlineto{\pgfqpoint{2.317627in}{1.934340in}}%
\pgfpathlineto{\pgfqpoint{2.317861in}{1.935611in}}%
\pgfpathlineto{\pgfqpoint{2.318797in}{1.936013in}}%
\pgfpathlineto{\pgfqpoint{2.319030in}{1.933748in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{1.936877in}}%
\pgfpathlineto{\pgfqpoint{2.319966in}{1.934855in}}%
\pgfpathlineto{\pgfqpoint{2.320200in}{1.933752in}}%
\pgfpathlineto{\pgfqpoint{2.320667in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{2.320901in}{1.935623in}}%
\pgfpathlineto{\pgfqpoint{2.321369in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.935682in}}%
\pgfpathlineto{\pgfqpoint{2.323941in}{1.933292in}}%
\pgfpathlineto{\pgfqpoint{2.324409in}{1.936511in}}%
\pgfpathlineto{\pgfqpoint{2.324876in}{1.934045in}}%
\pgfpathlineto{\pgfqpoint{2.325110in}{1.932334in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{1.936354in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{2.326046in}{1.934488in}}%
\pgfpathlineto{\pgfqpoint{2.326279in}{1.935057in}}%
\pgfpathlineto{\pgfqpoint{2.326747in}{1.936610in}}%
\pgfpathlineto{\pgfqpoint{2.327449in}{1.934115in}}%
\pgfpathlineto{\pgfqpoint{2.327683in}{1.935358in}}%
\pgfpathlineto{\pgfqpoint{2.328150in}{1.935139in}}%
\pgfpathlineto{\pgfqpoint{2.328852in}{1.931974in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{1.932042in}}%
\pgfpathlineto{\pgfqpoint{2.329553in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{2.330489in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{2.331190in}{1.932800in}}%
\pgfpathlineto{\pgfqpoint{2.331424in}{1.934566in}}%
\pgfpathlineto{\pgfqpoint{2.331658in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{2.331892in}{1.933827in}}%
\pgfpathlineto{\pgfqpoint{2.332125in}{1.933478in}}%
\pgfpathlineto{\pgfqpoint{2.332359in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{2.332593in}{1.932737in}}%
\pgfpathlineto{\pgfqpoint{2.333061in}{1.933402in}}%
\pgfpathlineto{\pgfqpoint{2.333529in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{2.333762in}{1.934466in}}%
\pgfpathlineto{\pgfqpoint{2.333996in}{1.933218in}}%
\pgfpathlineto{\pgfqpoint{2.334698in}{1.935045in}}%
\pgfpathlineto{\pgfqpoint{2.335165in}{1.934729in}}%
\pgfpathlineto{\pgfqpoint{2.335399in}{1.932101in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.935306in}}%
\pgfpathlineto{\pgfqpoint{2.336335in}{1.933680in}}%
\pgfpathlineto{\pgfqpoint{2.336568in}{1.935140in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{2.337504in}{1.933993in}}%
\pgfpathlineto{\pgfqpoint{2.338205in}{1.933040in}}%
\pgfpathlineto{\pgfqpoint{2.337971in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{2.338439in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{1.934744in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.931823in}}%
\pgfpathlineto{\pgfqpoint{2.340310in}{1.934681in}}%
\pgfpathlineto{\pgfqpoint{2.341011in}{1.931171in}}%
\pgfpathlineto{\pgfqpoint{2.341245in}{1.933392in}}%
\pgfpathlineto{\pgfqpoint{2.342181in}{1.933852in}}%
\pgfpathlineto{\pgfqpoint{2.342414in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{2.342648in}{1.933269in}}%
\pgfpathlineto{\pgfqpoint{2.343584in}{1.932751in}}%
\pgfpathlineto{\pgfqpoint{2.343817in}{1.932107in}}%
\pgfpathlineto{\pgfqpoint{2.344051in}{1.935353in}}%
\pgfpathlineto{\pgfqpoint{2.344285in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.344987in}{1.933493in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{2.345922in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.933103in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.932572in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.934549in}}%
\pgfpathlineto{\pgfqpoint{2.347559in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{2.347793in}{1.931996in}}%
\pgfpathlineto{\pgfqpoint{2.348260in}{1.933442in}}%
\pgfpathlineto{\pgfqpoint{2.348494in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{2.348728in}{1.933032in}}%
\pgfpathlineto{\pgfqpoint{2.349430in}{1.931835in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{1.933539in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{1.932034in}}%
\pgfpathlineto{\pgfqpoint{2.350365in}{1.931233in}}%
\pgfpathlineto{\pgfqpoint{2.350833in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{2.351300in}{1.929959in}}%
\pgfpathlineto{\pgfqpoint{2.352002in}{1.933013in}}%
\pgfpathlineto{\pgfqpoint{2.352470in}{1.933215in}}%
\pgfpathlineto{\pgfqpoint{2.353639in}{1.930172in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.932852in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{1.929499in}}%
\pgfpathlineto{\pgfqpoint{2.355977in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{2.356679in}{1.932835in}}%
\pgfpathlineto{\pgfqpoint{2.356913in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{2.357848in}{1.931124in}}%
\pgfpathlineto{\pgfqpoint{2.358082in}{1.932262in}}%
\pgfpathlineto{\pgfqpoint{2.358783in}{1.930607in}}%
\pgfpathlineto{\pgfqpoint{2.359017in}{1.932058in}}%
\pgfpathlineto{\pgfqpoint{2.359485in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.929965in}}%
\pgfpathlineto{\pgfqpoint{2.360654in}{1.931194in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{1.933857in}}%
\pgfpathlineto{\pgfqpoint{2.361589in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{2.361823in}{1.931791in}}%
\pgfpathlineto{\pgfqpoint{2.363928in}{1.929706in}}%
\pgfpathlineto{\pgfqpoint{2.364395in}{1.929180in}}%
\pgfpathlineto{\pgfqpoint{2.365565in}{1.931567in}}%
\pgfpathlineto{\pgfqpoint{2.365798in}{1.929040in}}%
\pgfpathlineto{\pgfqpoint{2.366500in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{1.930924in}}%
\pgfpathlineto{\pgfqpoint{2.367435in}{1.932793in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{1.931538in}}%
\pgfpathlineto{\pgfqpoint{2.367903in}{1.932662in}}%
\pgfpathlineto{\pgfqpoint{2.368371in}{1.932442in}}%
\pgfpathlineto{\pgfqpoint{2.369072in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{2.369306in}{1.932387in}}%
\pgfpathlineto{\pgfqpoint{2.369540in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{2.370943in}{1.928167in}}%
\pgfpathlineto{\pgfqpoint{2.371644in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{2.371878in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{2.372112in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{2.372346in}{1.927833in}}%
\pgfpathlineto{\pgfqpoint{2.372580in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{2.373281in}{1.928597in}}%
\pgfpathlineto{\pgfqpoint{2.373983in}{1.931695in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{1.930692in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.927403in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{1.927944in}}%
\pgfpathlineto{\pgfqpoint{2.377257in}{1.930336in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{1.931195in}}%
\pgfpathlineto{\pgfqpoint{2.380296in}{1.926914in}}%
\pgfpathlineto{\pgfqpoint{2.381466in}{1.929381in}}%
\pgfpathlineto{\pgfqpoint{2.382167in}{1.926353in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{1.927993in}}%
\pgfpathlineto{\pgfqpoint{2.383336in}{1.928058in}}%
\pgfpathlineto{\pgfqpoint{2.383570in}{1.926575in}}%
\pgfpathlineto{\pgfqpoint{2.384038in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{2.384506in}{1.927427in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{1.930699in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{1.927650in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{1.928957in}}%
\pgfpathlineto{\pgfqpoint{2.387078in}{1.930230in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{1.927560in}}%
\pgfpathlineto{\pgfqpoint{2.387779in}{1.927131in}}%
\pgfpathlineto{\pgfqpoint{2.388247in}{1.926635in}}%
\pgfpathlineto{\pgfqpoint{2.388949in}{1.929696in}}%
\pgfpathlineto{\pgfqpoint{2.390118in}{1.926155in}}%
\pgfpathlineto{\pgfqpoint{2.390352in}{1.929973in}}%
\pgfpathlineto{\pgfqpoint{2.391287in}{1.927742in}}%
\pgfpathlineto{\pgfqpoint{2.391988in}{1.926211in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{2.392222in}{1.927828in}}%
\pgfpathlineto{\pgfqpoint{2.392456in}{1.927529in}}%
\pgfpathlineto{\pgfqpoint{2.392690in}{1.929222in}}%
\pgfpathlineto{\pgfqpoint{2.392924in}{1.926026in}}%
\pgfpathlineto{\pgfqpoint{2.393625in}{1.928567in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{2.394561in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{2.395262in}{1.927006in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.925230in}}%
\pgfpathlineto{\pgfqpoint{2.395964in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{1.924795in}}%
\pgfpathlineto{\pgfqpoint{2.396899in}{1.927577in}}%
\pgfpathlineto{\pgfqpoint{2.397133in}{1.925923in}}%
\pgfpathlineto{\pgfqpoint{2.397601in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{2.397834in}{1.927741in}}%
\pgfpathlineto{\pgfqpoint{2.398536in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{2.398770in}{1.929245in}}%
\pgfpathlineto{\pgfqpoint{2.399004in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{2.399705in}{1.927992in}}%
\pgfpathlineto{\pgfqpoint{2.400874in}{1.925637in}}%
\pgfpathlineto{\pgfqpoint{2.401576in}{1.928941in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.925807in}}%
\pgfpathlineto{\pgfqpoint{2.402277in}{1.926186in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{1.927378in}}%
\pgfpathlineto{\pgfqpoint{2.402745in}{1.924890in}}%
\pgfpathlineto{\pgfqpoint{2.403213in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{2.404616in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.927069in}}%
\pgfpathlineto{\pgfqpoint{2.405551in}{1.924433in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{1.926867in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{2.407656in}{1.924962in}}%
\pgfpathlineto{\pgfqpoint{2.408123in}{1.927824in}}%
\pgfpathlineto{\pgfqpoint{2.408825in}{1.925539in}}%
\pgfpathlineto{\pgfqpoint{2.409059in}{1.925715in}}%
\pgfpathlineto{\pgfqpoint{2.409293in}{1.922177in}}%
\pgfpathlineto{\pgfqpoint{2.409994in}{1.927104in}}%
\pgfpathlineto{\pgfqpoint{2.410228in}{1.924346in}}%
\pgfpathlineto{\pgfqpoint{2.411397in}{1.927096in}}%
\pgfpathlineto{\pgfqpoint{2.411631in}{1.924904in}}%
\pgfpathlineto{\pgfqpoint{2.412566in}{1.926016in}}%
\pgfpathlineto{\pgfqpoint{2.412800in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{2.413502in}{1.924198in}}%
\pgfpathlineto{\pgfqpoint{2.413736in}{1.926822in}}%
\pgfpathlineto{\pgfqpoint{2.414437in}{1.923817in}}%
\pgfpathlineto{\pgfqpoint{2.415139in}{1.924600in}}%
\pgfpathlineto{\pgfqpoint{2.415372in}{1.923446in}}%
\pgfpathlineto{\pgfqpoint{2.415606in}{1.925453in}}%
\pgfpathlineto{\pgfqpoint{2.415840in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.926345in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{2.417009in}{1.925808in}}%
\pgfpathlineto{\pgfqpoint{2.417243in}{1.924710in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{1.925452in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.418412in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{2.419114in}{1.923246in}}%
\pgfpathlineto{\pgfqpoint{2.419582in}{1.923788in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{1.926475in}}%
\pgfpathlineto{\pgfqpoint{2.420751in}{1.924291in}}%
\pgfpathlineto{\pgfqpoint{2.421686in}{1.926607in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{1.923962in}}%
\pgfpathlineto{\pgfqpoint{2.422154in}{1.924932in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.922224in}}%
\pgfpathlineto{\pgfqpoint{2.423089in}{1.925751in}}%
\pgfpathlineto{\pgfqpoint{2.423323in}{1.923118in}}%
\pgfpathlineto{\pgfqpoint{2.423791in}{1.924861in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{1.924312in}}%
\pgfpathlineto{\pgfqpoint{2.424258in}{1.922350in}}%
\pgfpathlineto{\pgfqpoint{2.424492in}{1.924548in}}%
\pgfpathlineto{\pgfqpoint{2.424960in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{2.426363in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{2.427532in}{1.922045in}}%
\pgfpathlineto{\pgfqpoint{2.428234in}{1.924217in}}%
\pgfpathlineto{\pgfqpoint{2.428701in}{1.923892in}}%
\pgfpathlineto{\pgfqpoint{2.428935in}{1.922282in}}%
\pgfpathlineto{\pgfqpoint{2.429637in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{1.925647in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{1.922854in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{1.923671in}}%
\pgfpathlineto{\pgfqpoint{2.431040in}{1.923938in}}%
\pgfpathlineto{\pgfqpoint{2.431274in}{1.922286in}}%
\pgfpathlineto{\pgfqpoint{2.431975in}{1.924258in}}%
\pgfpathlineto{\pgfqpoint{2.432209in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{2.432443in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{2.433144in}{1.921759in}}%
\pgfpathlineto{\pgfqpoint{2.433612in}{1.920866in}}%
\pgfpathlineto{\pgfqpoint{2.434781in}{1.924157in}}%
\pgfpathlineto{\pgfqpoint{2.435015in}{1.921692in}}%
\pgfpathlineto{\pgfqpoint{2.435249in}{1.924577in}}%
\pgfpathlineto{\pgfqpoint{2.435717in}{1.923605in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{1.925875in}}%
\pgfpathlineto{\pgfqpoint{2.436652in}{1.922751in}}%
\pgfpathlineto{\pgfqpoint{2.436886in}{1.919729in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.920987in}}%
\pgfpathlineto{\pgfqpoint{2.439458in}{1.925521in}}%
\pgfpathlineto{\pgfqpoint{2.439692in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{2.440393in}{1.926393in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{2.442030in}{1.921203in}}%
\pgfpathlineto{\pgfqpoint{2.442264in}{1.924773in}}%
\pgfpathlineto{\pgfqpoint{2.442966in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{1.923912in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{1.922132in}}%
\pgfpathlineto{\pgfqpoint{2.444369in}{1.920837in}}%
\pgfpathlineto{\pgfqpoint{2.445070in}{1.921875in}}%
\pgfpathlineto{\pgfqpoint{2.445304in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{2.445538in}{1.923253in}}%
\pgfpathlineto{\pgfqpoint{2.446005in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{2.446239in}{1.920531in}}%
\pgfpathlineto{\pgfqpoint{2.446941in}{1.922205in}}%
\pgfpathlineto{\pgfqpoint{2.447175in}{1.921168in}}%
\pgfpathlineto{\pgfqpoint{2.447642in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{2.447876in}{1.921956in}}%
\pgfpathlineto{\pgfqpoint{2.448110in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{2.449045in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{1.923379in}}%
\pgfpathlineto{\pgfqpoint{2.450215in}{1.922700in}}%
\pgfpathlineto{\pgfqpoint{2.450916in}{1.920539in}}%
\pgfpathlineto{\pgfqpoint{2.451384in}{1.922203in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{1.922356in}}%
\pgfpathlineto{\pgfqpoint{2.452787in}{1.918722in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.919193in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{1.923023in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.922305in}}%
\pgfpathlineto{\pgfqpoint{2.455593in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{2.456061in}{1.920606in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{1.921915in}}%
\pgfpathlineto{\pgfqpoint{2.456528in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{2.456762in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{2.456996in}{1.918761in}}%
\pgfpathlineto{\pgfqpoint{2.457230in}{1.920550in}}%
\pgfpathlineto{\pgfqpoint{2.457931in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{2.458633in}{1.922360in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{2.459334in}{1.918891in}}%
\pgfpathlineto{\pgfqpoint{2.460036in}{1.920142in}}%
\pgfpathlineto{\pgfqpoint{2.461439in}{1.923255in}}%
\pgfpathlineto{\pgfqpoint{2.463076in}{1.919262in}}%
\pgfpathlineto{\pgfqpoint{2.464245in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{2.465414in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{2.465648in}{1.921833in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{1.919819in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{1.918960in}}%
\pgfpathlineto{\pgfqpoint{2.467051in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.921288in}}%
\pgfpathlineto{\pgfqpoint{2.468220in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{2.468454in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{2.468688in}{1.920946in}}%
\pgfpathlineto{\pgfqpoint{2.468922in}{1.923012in}}%
\pgfpathlineto{\pgfqpoint{2.469623in}{1.921504in}}%
\pgfpathlineto{\pgfqpoint{2.469857in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{2.471026in}{1.918697in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{1.919924in}}%
\pgfpathlineto{\pgfqpoint{2.472897in}{1.917669in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{1.919722in}}%
\pgfpathlineto{\pgfqpoint{2.473599in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{2.474066in}{1.917207in}}%
\pgfpathlineto{\pgfqpoint{2.474534in}{1.919872in}}%
\pgfpathlineto{\pgfqpoint{2.475235in}{1.916976in}}%
\pgfpathlineto{\pgfqpoint{2.476405in}{1.917992in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.477106in}{1.917730in}}%
\pgfpathlineto{\pgfqpoint{2.477574in}{1.919226in}}%
\pgfpathlineto{\pgfqpoint{2.477808in}{1.919770in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{1.918944in}}%
\pgfpathlineto{\pgfqpoint{2.478275in}{1.919138in}}%
\pgfpathlineto{\pgfqpoint{2.479912in}{1.916323in}}%
\pgfpathlineto{\pgfqpoint{2.481081in}{1.920613in}}%
\pgfpathlineto{\pgfqpoint{2.481783in}{1.916477in}}%
\pgfpathlineto{\pgfqpoint{2.482251in}{1.917147in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{1.919888in}}%
\pgfpathlineto{\pgfqpoint{2.483654in}{1.916280in}}%
\pgfpathlineto{\pgfqpoint{2.484589in}{1.916464in}}%
\pgfpathlineto{\pgfqpoint{2.485758in}{1.917859in}}%
\pgfpathlineto{\pgfqpoint{2.486460in}{1.918270in}}%
\pgfpathlineto{\pgfqpoint{2.486694in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{2.487161in}{1.918277in}}%
\pgfpathlineto{\pgfqpoint{2.487863in}{1.916196in}}%
\pgfpathlineto{\pgfqpoint{2.489500in}{1.919735in}}%
\pgfpathlineto{\pgfqpoint{2.490201in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{2.490669in}{1.917033in}}%
\pgfpathlineto{\pgfqpoint{2.491838in}{1.918553in}}%
\pgfpathlineto{\pgfqpoint{2.492072in}{1.916030in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.918843in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{1.917472in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.917539in}}%
\pgfpathlineto{\pgfqpoint{2.493475in}{1.915418in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{2.495346in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{2.494644in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.916440in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{1.918208in}}%
\pgfpathlineto{\pgfqpoint{2.497918in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{2.498386in}{1.915976in}}%
\pgfpathlineto{\pgfqpoint{2.498619in}{1.915416in}}%
\pgfpathlineto{\pgfqpoint{2.498853in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{2.499555in}{1.915862in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.916000in}}%
\pgfpathlineto{\pgfqpoint{2.500256in}{1.917138in}}%
\pgfpathlineto{\pgfqpoint{2.500490in}{1.915413in}}%
\pgfpathlineto{\pgfqpoint{2.500724in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{2.500958in}{1.913400in}}%
\pgfpathlineto{\pgfqpoint{2.501659in}{1.916364in}}%
\pgfpathlineto{\pgfqpoint{2.501893in}{1.915841in}}%
\pgfpathlineto{\pgfqpoint{2.502127in}{1.918382in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{1.917993in}}%
\pgfpathlineto{\pgfqpoint{2.503764in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{2.503998in}{1.915600in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{1.918494in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{1.916364in}}%
\pgfpathlineto{\pgfqpoint{2.505401in}{1.917713in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.506336in}{1.916781in}}%
\pgfpathlineto{\pgfqpoint{2.507505in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{2.506804in}{1.917419in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{2.508207in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{2.508908in}{1.915098in}}%
\pgfpathlineto{\pgfqpoint{2.509844in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.914127in}}%
\pgfpathlineto{\pgfqpoint{2.510078in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{2.510311in}{1.915380in}}%
\pgfpathlineto{\pgfqpoint{2.510545in}{1.917455in}}%
\pgfpathlineto{\pgfqpoint{2.511481in}{1.916368in}}%
\pgfpathlineto{\pgfqpoint{2.511714in}{1.915858in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.918371in}}%
\pgfpathlineto{\pgfqpoint{2.512182in}{1.915189in}}%
\pgfpathlineto{\pgfqpoint{2.512416in}{1.916191in}}%
\pgfpathlineto{\pgfqpoint{2.512650in}{1.913632in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{2.513819in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{2.514754in}{1.917025in}}%
\pgfpathlineto{\pgfqpoint{2.514988in}{1.914288in}}%
\pgfpathlineto{\pgfqpoint{2.515924in}{1.915609in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.917101in}}%
\pgfpathlineto{\pgfqpoint{2.516859in}{1.915149in}}%
\pgfpathlineto{\pgfqpoint{2.518262in}{1.914673in}}%
\pgfpathlineto{\pgfqpoint{2.518730in}{1.914006in}}%
\pgfpathlineto{\pgfqpoint{2.519431in}{1.916191in}}%
\pgfpathlineto{\pgfqpoint{2.520367in}{1.916355in}}%
\pgfpathlineto{\pgfqpoint{2.520600in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{1.912425in}}%
\pgfpathlineto{\pgfqpoint{2.522237in}{1.917713in}}%
\pgfpathlineto{\pgfqpoint{2.523874in}{1.911667in}}%
\pgfpathlineto{\pgfqpoint{2.525043in}{1.915574in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.913048in}}%
\pgfpathlineto{\pgfqpoint{2.525979in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{2.526213in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.916043in}}%
\pgfpathlineto{\pgfqpoint{2.527616in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{1.916426in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{1.914019in}}%
\pgfpathlineto{\pgfqpoint{2.529019in}{1.912672in}}%
\pgfpathlineto{\pgfqpoint{2.529720in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{2.531357in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.531591in}{1.915832in}}%
\pgfpathlineto{\pgfqpoint{2.532526in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{2.533695in}{1.912379in}}%
\pgfpathlineto{\pgfqpoint{2.534865in}{1.914064in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{1.911998in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.914399in}}%
\pgfpathlineto{\pgfqpoint{2.536034in}{1.912445in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{2.536969in}{1.911844in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{2.538372in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{1.911785in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{1.914895in}}%
\pgfpathlineto{\pgfqpoint{2.540477in}{1.913572in}}%
\pgfpathlineto{\pgfqpoint{2.540944in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{2.541646in}{1.910189in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{1.915219in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{1.912054in}}%
\pgfpathlineto{\pgfqpoint{2.543984in}{1.913348in}}%
\pgfpathlineto{\pgfqpoint{2.544686in}{1.913872in}}%
\pgfpathlineto{\pgfqpoint{2.544920in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{2.545154in}{1.913777in}}%
\pgfpathlineto{\pgfqpoint{2.546089in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{2.547258in}{1.910375in}}%
\pgfpathlineto{\pgfqpoint{2.547960in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{2.548427in}{1.912744in}}%
\pgfpathlineto{\pgfqpoint{2.549129in}{1.910984in}}%
\pgfpathlineto{\pgfqpoint{2.549363in}{1.913182in}}%
\pgfpathlineto{\pgfqpoint{2.549597in}{1.911698in}}%
\pgfpathlineto{\pgfqpoint{2.549830in}{1.913175in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.911044in}}%
\pgfpathlineto{\pgfqpoint{2.550298in}{1.912428in}}%
\pgfpathlineto{\pgfqpoint{2.550532in}{1.909513in}}%
\pgfpathlineto{\pgfqpoint{2.551467in}{1.911339in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{2.552403in}{1.911268in}}%
\pgfpathlineto{\pgfqpoint{2.553104in}{1.913394in}}%
\pgfpathlineto{\pgfqpoint{2.554273in}{1.909453in}}%
\pgfpathlineto{\pgfqpoint{2.555443in}{1.913790in}}%
\pgfpathlineto{\pgfqpoint{2.556612in}{1.910008in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{2.557079in}{1.909878in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{2.558015in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{2.558716in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{2.558950in}{1.909780in}}%
\pgfpathlineto{\pgfqpoint{2.559652in}{1.913469in}}%
\pgfpathlineto{\pgfqpoint{2.559885in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{2.560119in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{2.560821in}{1.908564in}}%
\pgfpathlineto{\pgfqpoint{2.561289in}{1.908959in}}%
\pgfpathlineto{\pgfqpoint{2.562458in}{1.914183in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.909727in}}%
\pgfpathlineto{\pgfqpoint{2.563861in}{1.912526in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{1.907671in}}%
\pgfpathlineto{\pgfqpoint{2.565731in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{2.565965in}{1.910444in}}%
\pgfpathlineto{\pgfqpoint{2.566433in}{1.909988in}}%
\pgfpathlineto{\pgfqpoint{2.567135in}{1.912245in}}%
\pgfpathlineto{\pgfqpoint{2.567602in}{1.911216in}}%
\pgfpathlineto{\pgfqpoint{2.567836in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.568070in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{2.568304in}{1.910284in}}%
\pgfpathlineto{\pgfqpoint{2.568771in}{1.910290in}}%
\pgfpathlineto{\pgfqpoint{2.569941in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{2.569239in}{1.909624in}}%
\pgfpathlineto{\pgfqpoint{2.570174in}{1.911154in}}%
\pgfpathlineto{\pgfqpoint{2.570408in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{2.570642in}{1.908788in}}%
\pgfpathlineto{\pgfqpoint{2.571344in}{1.912192in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{1.908070in}}%
\pgfpathlineto{\pgfqpoint{2.572747in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{2.573682in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.908722in}}%
\pgfpathlineto{\pgfqpoint{2.575553in}{1.911904in}}%
\pgfpathlineto{\pgfqpoint{2.575787in}{1.910649in}}%
\pgfpathlineto{\pgfqpoint{2.576020in}{1.911487in}}%
\pgfpathlineto{\pgfqpoint{2.576254in}{1.909434in}}%
\pgfpathlineto{\pgfqpoint{2.576488in}{1.909966in}}%
\pgfpathlineto{\pgfqpoint{2.576722in}{1.908300in}}%
\pgfpathlineto{\pgfqpoint{2.576956in}{1.911719in}}%
\pgfpathlineto{\pgfqpoint{2.577657in}{1.909477in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{1.911623in}}%
\pgfpathlineto{\pgfqpoint{2.578125in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{2.578826in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{2.579060in}{1.907243in}}%
\pgfpathlineto{\pgfqpoint{2.579996in}{1.908634in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{1.908207in}}%
\pgfpathlineto{\pgfqpoint{2.580697in}{1.910170in}}%
\pgfpathlineto{\pgfqpoint{2.581866in}{1.907530in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{1.911239in}}%
\pgfpathlineto{\pgfqpoint{2.583737in}{1.908018in}}%
\pgfpathlineto{\pgfqpoint{2.584205in}{1.908856in}}%
\pgfpathlineto{\pgfqpoint{2.585140in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{2.586076in}{1.907811in}}%
\pgfpathlineto{\pgfqpoint{2.586543in}{1.908481in}}%
\pgfpathlineto{\pgfqpoint{2.586777in}{1.909481in}}%
\pgfpathlineto{\pgfqpoint{2.587245in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{2.587479in}{1.906974in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{2.588882in}{1.906573in}}%
\pgfpathlineto{\pgfqpoint{2.589817in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{2.590051in}{1.910009in}}%
\pgfpathlineto{\pgfqpoint{2.590752in}{1.906999in}}%
\pgfpathlineto{\pgfqpoint{2.590986in}{1.908637in}}%
\pgfpathlineto{\pgfqpoint{2.591220in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{2.591454in}{1.909297in}}%
\pgfpathlineto{\pgfqpoint{2.591922in}{1.909245in}}%
\pgfpathlineto{\pgfqpoint{2.592389in}{1.909988in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{1.905137in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.908964in}}%
\pgfpathlineto{\pgfqpoint{2.594728in}{1.908180in}}%
\pgfpathlineto{\pgfqpoint{2.594961in}{1.906388in}}%
\pgfpathlineto{\pgfqpoint{2.595663in}{1.909220in}}%
\pgfpathlineto{\pgfqpoint{2.596131in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{2.596598in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{2.596832in}{1.905312in}}%
\pgfpathlineto{\pgfqpoint{2.597768in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{2.598001in}{1.909767in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{2.599171in}{1.907671in}}%
\pgfpathlineto{\pgfqpoint{2.600106in}{1.908765in}}%
\pgfpathlineto{\pgfqpoint{2.600340in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.904919in}}%
\pgfpathlineto{\pgfqpoint{2.601743in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.602678in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.909768in}}%
\pgfpathlineto{\pgfqpoint{2.603847in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{2.604549in}{1.909360in}}%
\pgfpathlineto{\pgfqpoint{2.605017in}{1.907093in}}%
\pgfpathlineto{\pgfqpoint{2.605718in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{2.605952in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{2.606186in}{1.905383in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{1.908391in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{2.608056in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{2.607823in}{1.908579in}}%
\pgfpathlineto{\pgfqpoint{2.608524in}{1.906146in}}%
\pgfpathlineto{\pgfqpoint{2.609226in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{2.609927in}{1.907412in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{1.907543in}}%
\pgfpathlineto{\pgfqpoint{2.610395in}{1.906827in}}%
\pgfpathlineto{\pgfqpoint{2.610863in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.611330in}{1.904886in}}%
\pgfpathlineto{\pgfqpoint{2.612032in}{1.908112in}}%
\pgfpathlineto{\pgfqpoint{2.612499in}{1.906882in}}%
\pgfpathlineto{\pgfqpoint{2.613201in}{1.904093in}}%
\pgfpathlineto{\pgfqpoint{2.613902in}{1.904518in}}%
\pgfpathlineto{\pgfqpoint{2.614136in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{2.615306in}{1.908611in}}%
\pgfpathlineto{\pgfqpoint{2.616007in}{1.904383in}}%
\pgfpathlineto{\pgfqpoint{2.616475in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{2.616709in}{1.907731in}}%
\pgfpathlineto{\pgfqpoint{2.617176in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{2.617878in}{1.903243in}}%
\pgfpathlineto{\pgfqpoint{2.618112in}{1.906987in}}%
\pgfpathlineto{\pgfqpoint{2.619281in}{1.904896in}}%
\pgfpathlineto{\pgfqpoint{2.618579in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.619515in}{1.905191in}}%
\pgfpathlineto{\pgfqpoint{2.619748in}{1.902629in}}%
\pgfpathlineto{\pgfqpoint{2.619982in}{1.905517in}}%
\pgfpathlineto{\pgfqpoint{2.620216in}{1.904450in}}%
\pgfpathlineto{\pgfqpoint{2.620918in}{1.907202in}}%
\pgfpathlineto{\pgfqpoint{2.621151in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{2.621853in}{1.905567in}}%
\pgfpathlineto{\pgfqpoint{2.622087in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{2.622788in}{1.906327in}}%
\pgfpathlineto{\pgfqpoint{2.623022in}{1.902345in}}%
\pgfpathlineto{\pgfqpoint{2.623256in}{1.904889in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{2.623724in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{2.623958in}{1.905386in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{1.907526in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{1.904193in}}%
\pgfpathlineto{\pgfqpoint{2.625828in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{2.626062in}{1.905901in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{2.626530in}{1.904465in}}%
\pgfpathlineto{\pgfqpoint{2.626764in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{2.626997in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{2.627465in}{1.905057in}}%
\pgfpathlineto{\pgfqpoint{2.627933in}{1.905328in}}%
\pgfpathlineto{\pgfqpoint{2.628167in}{1.903220in}}%
\pgfpathlineto{\pgfqpoint{2.629336in}{1.906550in}}%
\pgfpathlineto{\pgfqpoint{2.629804in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{2.630505in}{1.903592in}}%
\pgfpathlineto{\pgfqpoint{2.631674in}{1.907752in}}%
\pgfpathlineto{\pgfqpoint{2.632843in}{1.903260in}}%
\pgfpathlineto{\pgfqpoint{2.633077in}{1.906654in}}%
\pgfpathlineto{\pgfqpoint{2.633779in}{1.902999in}}%
\pgfpathlineto{\pgfqpoint{2.634247in}{1.902404in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{1.905124in}}%
\pgfpathlineto{\pgfqpoint{2.635650in}{1.901103in}}%
\pgfpathlineto{\pgfqpoint{2.637286in}{1.905673in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{1.902679in}}%
\pgfpathlineto{\pgfqpoint{2.637754in}{1.907002in}}%
\pgfpathlineto{\pgfqpoint{2.638456in}{1.903011in}}%
\pgfpathlineto{\pgfqpoint{2.639157in}{1.904769in}}%
\pgfpathlineto{\pgfqpoint{2.639391in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{2.640093in}{1.905754in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{2.641028in}{1.904869in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{1.901586in}}%
\pgfpathlineto{\pgfqpoint{2.641496in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{2.642197in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{2.642431in}{1.904824in}}%
\pgfpathlineto{\pgfqpoint{2.642899in}{1.904940in}}%
\pgfpathlineto{\pgfqpoint{2.643600in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{2.644302in}{1.906249in}}%
\pgfpathlineto{\pgfqpoint{2.644068in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{2.644535in}{1.904189in}}%
\pgfpathlineto{\pgfqpoint{2.645003in}{1.900686in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{1.902896in}}%
\pgfpathlineto{\pgfqpoint{2.645705in}{1.905059in}}%
\pgfpathlineto{\pgfqpoint{2.646406in}{1.901712in}}%
\pgfpathlineto{\pgfqpoint{2.646640in}{1.904421in}}%
\pgfpathlineto{\pgfqpoint{2.646874in}{1.901001in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{1.904586in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.905608in}}%
\pgfpathlineto{\pgfqpoint{2.648277in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.648745in}{1.902714in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{1.901574in}}%
\pgfpathlineto{\pgfqpoint{2.650381in}{1.906415in}}%
\pgfpathlineto{\pgfqpoint{2.651083in}{1.900745in}}%
\pgfpathlineto{\pgfqpoint{2.651317in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{1.901579in}}%
\pgfpathlineto{\pgfqpoint{2.651785in}{1.904329in}}%
\pgfpathlineto{\pgfqpoint{2.652252in}{1.903334in}}%
\pgfpathlineto{\pgfqpoint{2.652486in}{1.903570in}}%
\pgfpathlineto{\pgfqpoint{2.652720in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{2.652954in}{1.902423in}}%
\pgfpathlineto{\pgfqpoint{2.653421in}{1.902768in}}%
\pgfpathlineto{\pgfqpoint{2.653889in}{1.902649in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{1.904640in}}%
\pgfpathlineto{\pgfqpoint{2.654591in}{1.902002in}}%
\pgfpathlineto{\pgfqpoint{2.655292in}{1.899820in}}%
\pgfpathlineto{\pgfqpoint{2.655058in}{1.902695in}}%
\pgfpathlineto{\pgfqpoint{2.655526in}{1.902485in}}%
\pgfpathlineto{\pgfqpoint{2.656929in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{2.656227in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{2.657163in}{1.903856in}}%
\pgfpathlineto{\pgfqpoint{2.658098in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.658332in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{2.659034in}{1.900951in}}%
\pgfpathlineto{\pgfqpoint{2.659267in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{2.660437in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{2.661606in}{1.903143in}}%
\pgfpathlineto{\pgfqpoint{2.661840in}{1.899541in}}%
\pgfpathlineto{\pgfqpoint{2.662775in}{1.900434in}}%
\pgfpathlineto{\pgfqpoint{2.663009in}{1.902836in}}%
\pgfpathlineto{\pgfqpoint{2.663710in}{1.899436in}}%
\pgfpathlineto{\pgfqpoint{2.663944in}{1.902081in}}%
\pgfpathlineto{\pgfqpoint{2.664178in}{1.899019in}}%
\pgfpathlineto{\pgfqpoint{2.664880in}{1.904047in}}%
\pgfpathlineto{\pgfqpoint{2.665113in}{1.900746in}}%
\pgfpathlineto{\pgfqpoint{2.665347in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{2.665581in}{1.900106in}}%
\pgfpathlineto{\pgfqpoint{2.666283in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{2.666516in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{2.666750in}{1.902366in}}%
\pgfpathlineto{\pgfqpoint{2.667218in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{2.667686in}{1.904381in}}%
\pgfpathlineto{\pgfqpoint{2.667919in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{1.903475in}}%
\pgfpathlineto{\pgfqpoint{2.668387in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{2.669089in}{1.902561in}}%
\pgfpathlineto{\pgfqpoint{2.669323in}{1.898926in}}%
\pgfpathlineto{\pgfqpoint{2.670258in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{2.670492in}{1.902081in}}%
\pgfpathlineto{\pgfqpoint{2.670726in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{2.671427in}{1.901682in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{2.672596in}{1.899660in}}%
\pgfpathlineto{\pgfqpoint{2.672830in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{2.673064in}{1.899020in}}%
\pgfpathlineto{\pgfqpoint{2.673765in}{1.900339in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{1.900053in}}%
\pgfpathlineto{\pgfqpoint{2.674233in}{1.902598in}}%
\pgfpathlineto{\pgfqpoint{2.675168in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{2.676104in}{1.899579in}}%
\pgfpathlineto{\pgfqpoint{2.676338in}{1.899626in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{1.902342in}}%
\pgfpathlineto{\pgfqpoint{2.678676in}{1.898365in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{1.901692in}}%
\pgfpathlineto{\pgfqpoint{2.679845in}{1.901323in}}%
\pgfpathlineto{\pgfqpoint{2.680079in}{1.897723in}}%
\pgfpathlineto{\pgfqpoint{2.681014in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{2.681248in}{1.900782in}}%
\pgfpathlineto{\pgfqpoint{2.682184in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{2.682885in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.901244in}}%
\pgfpathlineto{\pgfqpoint{2.683353in}{1.899348in}}%
\pgfpathlineto{\pgfqpoint{2.683821in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{2.684756in}{1.898572in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.898513in}}%
\pgfpathlineto{\pgfqpoint{2.685925in}{1.900604in}}%
\pgfpathlineto{\pgfqpoint{2.686159in}{1.899502in}}%
\pgfpathlineto{\pgfqpoint{2.686393in}{1.902246in}}%
\pgfpathlineto{\pgfqpoint{2.686860in}{1.900194in}}%
\pgfpathlineto{\pgfqpoint{2.687562in}{1.899072in}}%
\pgfpathlineto{\pgfqpoint{2.687796in}{1.901209in}}%
\pgfpathlineto{\pgfqpoint{2.688497in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{2.688965in}{1.899458in}}%
\pgfpathlineto{\pgfqpoint{2.689199in}{1.901411in}}%
\pgfpathlineto{\pgfqpoint{2.689433in}{1.899317in}}%
\pgfpathlineto{\pgfqpoint{2.690134in}{1.900009in}}%
\pgfpathlineto{\pgfqpoint{2.690836in}{1.897420in}}%
\pgfpathlineto{\pgfqpoint{2.691070in}{1.900252in}}%
\pgfpathlineto{\pgfqpoint{2.691303in}{1.899300in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.901334in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{2.692005in}{1.898786in}}%
\pgfpathlineto{\pgfqpoint{2.692239in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{2.692706in}{1.900450in}}%
\pgfpathlineto{\pgfqpoint{2.692940in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{2.693642in}{1.896068in}}%
\pgfpathlineto{\pgfqpoint{2.694110in}{1.898001in}}%
\pgfpathlineto{\pgfqpoint{2.694343in}{1.900433in}}%
\pgfpathlineto{\pgfqpoint{2.695279in}{1.899793in}}%
\pgfpathlineto{\pgfqpoint{2.695980in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{2.696214in}{1.901682in}}%
\pgfpathlineto{\pgfqpoint{2.697149in}{1.901143in}}%
\pgfpathlineto{\pgfqpoint{2.697617in}{1.897487in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{2.698319in}{1.899843in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{1.900897in}}%
\pgfpathlineto{\pgfqpoint{2.698786in}{1.899148in}}%
\pgfpathlineto{\pgfqpoint{2.699020in}{1.899438in}}%
\pgfpathlineto{\pgfqpoint{2.699488in}{1.899652in}}%
\pgfpathlineto{\pgfqpoint{2.700189in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{2.700891in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{2.701359in}{1.899344in}}%
\pgfpathlineto{\pgfqpoint{2.701826in}{1.900518in}}%
\pgfpathlineto{\pgfqpoint{2.702528in}{1.897957in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{1.900221in}}%
\pgfpathlineto{\pgfqpoint{2.703463in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{1.898783in}}%
\pgfpathlineto{\pgfqpoint{2.704165in}{1.900645in}}%
\pgfpathlineto{\pgfqpoint{2.704398in}{1.897173in}}%
\pgfpathlineto{\pgfqpoint{2.705568in}{1.899830in}}%
\pgfpathlineto{\pgfqpoint{2.705802in}{1.896865in}}%
\pgfpathlineto{\pgfqpoint{2.706503in}{1.899967in}}%
\pgfpathlineto{\pgfqpoint{2.706737in}{1.898194in}}%
\pgfpathlineto{\pgfqpoint{2.707205in}{1.896725in}}%
\pgfpathlineto{\pgfqpoint{2.707672in}{1.897001in}}%
\pgfpathlineto{\pgfqpoint{2.707906in}{1.898729in}}%
\pgfpathlineto{\pgfqpoint{2.708608in}{1.896226in}}%
\pgfpathlineto{\pgfqpoint{2.708841in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{2.709075in}{1.896450in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{1.897657in}}%
\pgfpathlineto{\pgfqpoint{2.709777in}{1.900048in}}%
\pgfpathlineto{\pgfqpoint{2.710011in}{1.896487in}}%
\pgfpathlineto{\pgfqpoint{2.710712in}{1.898243in}}%
\pgfpathlineto{\pgfqpoint{2.711881in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{2.712115in}{1.898388in}}%
\pgfpathlineto{\pgfqpoint{2.712349in}{1.896562in}}%
\pgfpathlineto{\pgfqpoint{2.713051in}{1.897378in}}%
\pgfpathlineto{\pgfqpoint{2.713284in}{1.897466in}}%
\pgfpathlineto{\pgfqpoint{2.714454in}{1.899438in}}%
\pgfpathlineto{\pgfqpoint{2.715623in}{1.894462in}}%
\pgfpathlineto{\pgfqpoint{2.716792in}{1.898942in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{1.893479in}}%
\pgfpathlineto{\pgfqpoint{2.718429in}{1.894434in}}%
\pgfpathlineto{\pgfqpoint{2.719598in}{1.898767in}}%
\pgfpathlineto{\pgfqpoint{2.719832in}{1.895672in}}%
\pgfpathlineto{\pgfqpoint{2.720533in}{1.899128in}}%
\pgfpathlineto{\pgfqpoint{2.720767in}{1.896367in}}%
\pgfpathlineto{\pgfqpoint{2.721001in}{1.898350in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{1.895324in}}%
\pgfpathlineto{\pgfqpoint{2.721936in}{1.897575in}}%
\pgfpathlineto{\pgfqpoint{2.722404in}{1.898816in}}%
\pgfpathlineto{\pgfqpoint{2.723106in}{1.894576in}}%
\pgfpathlineto{\pgfqpoint{2.723807in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{2.724275in}{1.896644in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{1.895012in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{1.898450in}}%
\pgfpathlineto{\pgfqpoint{2.725210in}{1.899426in}}%
\pgfpathlineto{\pgfqpoint{2.725444in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{2.726379in}{1.896113in}}%
\pgfpathlineto{\pgfqpoint{2.727081in}{1.897198in}}%
\pgfpathlineto{\pgfqpoint{2.726847in}{1.895536in}}%
\pgfpathlineto{\pgfqpoint{2.727549in}{1.896946in}}%
\pgfpathlineto{\pgfqpoint{2.728484in}{1.897963in}}%
\pgfpathlineto{\pgfqpoint{2.728718in}{1.893087in}}%
\pgfpathlineto{\pgfqpoint{2.729419in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.896386in}}%
\pgfpathlineto{\pgfqpoint{2.730355in}{1.897548in}}%
\pgfpathlineto{\pgfqpoint{2.730589in}{1.894250in}}%
\pgfpathlineto{\pgfqpoint{2.731290in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{2.731758in}{1.895695in}}%
\pgfpathlineto{\pgfqpoint{2.732459in}{1.892887in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{1.896864in}}%
\pgfpathlineto{\pgfqpoint{2.732927in}{1.895441in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{1.897741in}}%
\pgfpathlineto{\pgfqpoint{2.733862in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{2.734096in}{1.896781in}}%
\pgfpathlineto{\pgfqpoint{2.734798in}{1.893467in}}%
\pgfpathlineto{\pgfqpoint{2.735265in}{1.895248in}}%
\pgfpathlineto{\pgfqpoint{2.735733in}{1.894192in}}%
\pgfpathlineto{\pgfqpoint{2.735967in}{1.896574in}}%
\pgfpathlineto{\pgfqpoint{2.736201in}{1.893279in}}%
\pgfpathlineto{\pgfqpoint{2.737136in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{2.738305in}{1.898289in}}%
\pgfpathlineto{\pgfqpoint{2.737604in}{1.894193in}}%
\pgfpathlineto{\pgfqpoint{2.738773in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{2.739474in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{2.739708in}{1.897020in}}%
\pgfpathlineto{\pgfqpoint{2.739942in}{1.893589in}}%
\pgfpathlineto{\pgfqpoint{2.740644in}{1.897804in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{1.895174in}}%
\pgfpathlineto{\pgfqpoint{2.741345in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{2.741579in}{1.897547in}}%
\pgfpathlineto{\pgfqpoint{2.741813in}{1.894623in}}%
\pgfpathlineto{\pgfqpoint{2.742047in}{1.897448in}}%
\pgfpathlineto{\pgfqpoint{2.742982in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{2.743684in}{1.892254in}}%
\pgfpathlineto{\pgfqpoint{2.744151in}{1.895828in}}%
\pgfpathlineto{\pgfqpoint{2.744385in}{1.897792in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.892900in}}%
\pgfpathlineto{\pgfqpoint{2.745087in}{1.894837in}}%
\pgfpathlineto{\pgfqpoint{2.745554in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{2.746256in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{2.746723in}{1.897145in}}%
\pgfpathlineto{\pgfqpoint{2.747425in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{2.748127in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{2.747893in}{1.892445in}}%
\pgfpathlineto{\pgfqpoint{2.748594in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.893255in}}%
\pgfpathlineto{\pgfqpoint{2.749530in}{1.896901in}}%
\pgfpathlineto{\pgfqpoint{2.750699in}{1.893855in}}%
\pgfpathlineto{\pgfqpoint{2.750933in}{1.896280in}}%
\pgfpathlineto{\pgfqpoint{2.751166in}{1.893389in}}%
\pgfpathlineto{\pgfqpoint{2.751868in}{1.895894in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{1.893073in}}%
\pgfpathlineto{\pgfqpoint{2.752336in}{1.895940in}}%
\pgfpathlineto{\pgfqpoint{2.753037in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{2.753505in}{1.893807in}}%
\pgfpathlineto{\pgfqpoint{2.754674in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{1.892742in}}%
\pgfpathlineto{\pgfqpoint{2.755843in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{2.756077in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{2.756311in}{1.890850in}}%
\pgfpathlineto{\pgfqpoint{2.757012in}{1.895108in}}%
\pgfpathlineto{\pgfqpoint{2.757246in}{1.893383in}}%
\pgfpathlineto{\pgfqpoint{2.757480in}{1.894527in}}%
\pgfpathlineto{\pgfqpoint{2.757714in}{1.892561in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{1.893067in}}%
\pgfpathlineto{\pgfqpoint{2.758182in}{1.892332in}}%
\pgfpathlineto{\pgfqpoint{2.758415in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{2.758649in}{1.893132in}}%
\pgfpathlineto{\pgfqpoint{2.759117in}{1.892960in}}%
\pgfpathlineto{\pgfqpoint{2.759819in}{1.895466in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{1.892487in}}%
\pgfpathlineto{\pgfqpoint{2.762157in}{1.894683in}}%
\pgfpathlineto{\pgfqpoint{2.763326in}{1.892086in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{1.894543in}}%
\pgfpathlineto{\pgfqpoint{2.764261in}{1.891591in}}%
\pgfpathlineto{\pgfqpoint{2.764495in}{1.894252in}}%
\pgfpathlineto{\pgfqpoint{2.765197in}{1.890848in}}%
\pgfpathlineto{\pgfqpoint{2.765665in}{1.892615in}}%
\pgfpathlineto{\pgfqpoint{2.765898in}{1.892134in}}%
\pgfpathlineto{\pgfqpoint{2.766366in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{2.766600in}{1.892528in}}%
\pgfpathlineto{\pgfqpoint{2.767535in}{1.891863in}}%
\pgfpathlineto{\pgfqpoint{2.767769in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{2.768938in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{2.769640in}{1.895705in}}%
\pgfpathlineto{\pgfqpoint{2.770107in}{1.894250in}}%
\pgfpathlineto{\pgfqpoint{2.770575in}{1.893583in}}%
\pgfpathlineto{\pgfqpoint{2.770809in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{1.894713in}}%
\pgfpathlineto{\pgfqpoint{2.771744in}{1.892249in}}%
\pgfpathlineto{\pgfqpoint{2.771978in}{1.892333in}}%
\pgfpathlineto{\pgfqpoint{2.772446in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.773147in}{1.890040in}}%
\pgfpathlineto{\pgfqpoint{2.773381in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{1.892791in}}%
\pgfpathlineto{\pgfqpoint{2.774550in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{2.775018in}{1.891615in}}%
\pgfpathlineto{\pgfqpoint{2.775486in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{2.775720in}{1.892051in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.890036in}}%
\pgfpathlineto{\pgfqpoint{2.776187in}{1.893119in}}%
\pgfpathlineto{\pgfqpoint{2.776421in}{1.891674in}}%
\pgfpathlineto{\pgfqpoint{2.776889in}{1.890980in}}%
\pgfpathlineto{\pgfqpoint{2.777590in}{1.895072in}}%
\pgfpathlineto{\pgfqpoint{2.777824in}{1.891517in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{1.891781in}}%
\pgfpathlineto{\pgfqpoint{2.778993in}{1.892020in}}%
\pgfpathlineto{\pgfqpoint{2.779227in}{1.887884in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{2.780163in}{1.890521in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{1.893279in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{1.892378in}}%
\pgfpathlineto{\pgfqpoint{2.782033in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{2.782501in}{1.890103in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{1.888925in}}%
\pgfpathlineto{\pgfqpoint{2.783670in}{1.892470in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{2.784839in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{2.786009in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.889044in}}%
\pgfpathlineto{\pgfqpoint{2.787178in}{1.890269in}}%
\pgfpathlineto{\pgfqpoint{2.787879in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.892684in}}%
\pgfpathlineto{\pgfqpoint{2.789048in}{1.889830in}}%
\pgfpathlineto{\pgfqpoint{2.788815in}{1.892828in}}%
\pgfpathlineto{\pgfqpoint{2.789516in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{2.789750in}{1.894239in}}%
\pgfpathlineto{\pgfqpoint{2.790452in}{1.889155in}}%
\pgfpathlineto{\pgfqpoint{2.792088in}{1.891714in}}%
\pgfpathlineto{\pgfqpoint{2.792556in}{1.889600in}}%
\pgfpathlineto{\pgfqpoint{2.793258in}{1.889740in}}%
\pgfpathlineto{\pgfqpoint{2.793491in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{2.793725in}{1.889497in}}%
\pgfpathlineto{\pgfqpoint{2.794427in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{2.795128in}{1.889098in}}%
\pgfpathlineto{\pgfqpoint{2.794894in}{1.891578in}}%
\pgfpathlineto{\pgfqpoint{2.795596in}{1.889757in}}%
\pgfpathlineto{\pgfqpoint{2.796064in}{1.888839in}}%
\pgfpathlineto{\pgfqpoint{2.796765in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{2.797701in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{2.797934in}{1.890754in}}%
\pgfpathlineto{\pgfqpoint{2.798168in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{2.798636in}{1.890629in}}%
\pgfpathlineto{\pgfqpoint{2.798870in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.799571in}{1.890734in}}%
\pgfpathlineto{\pgfqpoint{2.800507in}{1.892699in}}%
\pgfpathlineto{\pgfqpoint{2.800039in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{2.800974in}{1.892043in}}%
\pgfpathlineto{\pgfqpoint{2.801208in}{1.887668in}}%
\pgfpathlineto{\pgfqpoint{2.802144in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{2.802611in}{1.888971in}}%
\pgfpathlineto{\pgfqpoint{2.803313in}{1.892765in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{1.889401in}}%
\pgfpathlineto{\pgfqpoint{2.804716in}{1.891448in}}%
\pgfpathlineto{\pgfqpoint{2.805417in}{1.888430in}}%
\pgfpathlineto{\pgfqpoint{2.805651in}{1.891233in}}%
\pgfpathlineto{\pgfqpoint{2.806586in}{1.889732in}}%
\pgfpathlineto{\pgfqpoint{2.806820in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{1.891021in}}%
\pgfpathlineto{\pgfqpoint{2.807288in}{1.889812in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{1.891483in}}%
\pgfpathlineto{\pgfqpoint{2.808925in}{1.891452in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{2.810094in}{1.890431in}}%
\pgfpathlineto{\pgfqpoint{2.810328in}{1.892204in}}%
\pgfpathlineto{\pgfqpoint{2.810562in}{1.888956in}}%
\pgfpathlineto{\pgfqpoint{2.810796in}{1.889911in}}%
\pgfpathlineto{\pgfqpoint{2.811029in}{1.888650in}}%
\pgfpathlineto{\pgfqpoint{2.811731in}{1.890831in}}%
\pgfpathlineto{\pgfqpoint{2.811965in}{1.889577in}}%
\pgfpathlineto{\pgfqpoint{2.812666in}{1.889930in}}%
\pgfpathlineto{\pgfqpoint{2.813602in}{1.890783in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{1.887707in}}%
\pgfpathlineto{\pgfqpoint{2.814537in}{1.890155in}}%
\pgfpathlineto{\pgfqpoint{2.814771in}{1.885932in}}%
\pgfpathlineto{\pgfqpoint{2.815472in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{2.816174in}{1.887757in}}%
\pgfpathlineto{\pgfqpoint{2.817109in}{1.888074in}}%
\pgfpathlineto{\pgfqpoint{2.818278in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{2.819448in}{1.890074in}}%
\pgfpathlineto{\pgfqpoint{2.820851in}{1.887574in}}%
\pgfpathlineto{\pgfqpoint{2.821786in}{1.887004in}}%
\pgfpathlineto{\pgfqpoint{2.822020in}{1.889326in}}%
\pgfpathlineto{\pgfqpoint{2.822488in}{1.887481in}}%
\pgfpathlineto{\pgfqpoint{2.822721in}{1.888293in}}%
\pgfpathlineto{\pgfqpoint{2.823423in}{1.892668in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{2.823891in}{1.888479in}}%
\pgfpathlineto{\pgfqpoint{2.824124in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{2.825527in}{1.886570in}}%
\pgfpathlineto{\pgfqpoint{2.825995in}{1.887329in}}%
\pgfpathlineto{\pgfqpoint{2.826229in}{1.890454in}}%
\pgfpathlineto{\pgfqpoint{2.826463in}{1.886737in}}%
\pgfpathlineto{\pgfqpoint{2.827164in}{1.889515in}}%
\pgfpathlineto{\pgfqpoint{2.827398in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{2.828100in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{2.829269in}{1.886999in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{1.889540in}}%
\pgfpathlineto{\pgfqpoint{2.829970in}{1.889775in}}%
\pgfpathlineto{\pgfqpoint{2.830672in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{2.830906in}{1.889252in}}%
\pgfpathlineto{\pgfqpoint{2.831607in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.831841in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{2.832309in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{2.833010in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{2.834413in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{2.834647in}{1.889372in}}%
\pgfpathlineto{\pgfqpoint{2.834881in}{1.886317in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{1.886863in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{1.886668in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{1.890856in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{1.885631in}}%
\pgfpathlineto{\pgfqpoint{2.838155in}{1.886123in}}%
\pgfpathlineto{\pgfqpoint{2.838623in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{2.839090in}{1.885529in}}%
\pgfpathlineto{\pgfqpoint{2.839324in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.839558in}{1.884869in}}%
\pgfpathlineto{\pgfqpoint{2.840026in}{1.885509in}}%
\pgfpathlineto{\pgfqpoint{2.840259in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{1.885249in}}%
\pgfpathlineto{\pgfqpoint{2.842130in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{1.886456in}}%
\pgfpathlineto{\pgfqpoint{2.842832in}{1.884588in}}%
\pgfpathlineto{\pgfqpoint{2.843065in}{1.888032in}}%
\pgfpathlineto{\pgfqpoint{2.843299in}{1.885867in}}%
\pgfpathlineto{\pgfqpoint{2.844235in}{1.885246in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{2.845638in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{2.846807in}{1.887736in}}%
\pgfpathlineto{\pgfqpoint{2.847041in}{1.885858in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{1.888043in}}%
\pgfpathlineto{\pgfqpoint{2.847976in}{1.886231in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.888894in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{1.888272in}}%
\pgfpathlineto{\pgfqpoint{2.849379in}{1.883999in}}%
\pgfpathlineto{\pgfqpoint{2.850315in}{1.886140in}}%
\pgfpathlineto{\pgfqpoint{2.851016in}{1.887514in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.886161in}}%
\pgfpathlineto{\pgfqpoint{2.851951in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{2.852185in}{1.885413in}}%
\pgfpathlineto{\pgfqpoint{2.852419in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{2.853354in}{1.886234in}}%
\pgfpathlineto{\pgfqpoint{2.853588in}{1.884465in}}%
\pgfpathlineto{\pgfqpoint{2.853822in}{1.886351in}}%
\pgfpathlineto{\pgfqpoint{2.854524in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{2.854991in}{1.884510in}}%
\pgfpathlineto{\pgfqpoint{2.855693in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.883427in}}%
\pgfpathlineto{\pgfqpoint{2.857330in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{2.858499in}{1.889208in}}%
\pgfpathlineto{\pgfqpoint{2.859668in}{1.884776in}}%
\pgfpathlineto{\pgfqpoint{2.859902in}{1.887203in}}%
\pgfpathlineto{\pgfqpoint{2.860603in}{1.883209in}}%
\pgfpathlineto{\pgfqpoint{2.860837in}{1.886143in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{1.885240in}}%
\pgfpathlineto{\pgfqpoint{2.861305in}{1.886488in}}%
\pgfpathlineto{\pgfqpoint{2.862007in}{1.885863in}}%
\pgfpathlineto{\pgfqpoint{2.862708in}{1.884834in}}%
\pgfpathlineto{\pgfqpoint{2.863176in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{2.863410in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{2.864345in}{1.883994in}}%
\pgfpathlineto{\pgfqpoint{2.864579in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{1.884484in}}%
\pgfpathlineto{\pgfqpoint{2.865748in}{1.885079in}}%
\pgfpathlineto{\pgfqpoint{2.866449in}{1.883901in}}%
\pgfpathlineto{\pgfqpoint{2.866917in}{1.887137in}}%
\pgfpathlineto{\pgfqpoint{2.867619in}{1.882161in}}%
\pgfpathlineto{\pgfqpoint{2.868086in}{1.884452in}}%
\pgfpathlineto{\pgfqpoint{2.868320in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{2.868788in}{1.885705in}}%
\pgfpathlineto{\pgfqpoint{2.869022in}{1.881831in}}%
\pgfpathlineto{\pgfqpoint{2.869723in}{1.885336in}}%
\pgfpathlineto{\pgfqpoint{2.870191in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{2.870425in}{1.884105in}}%
\pgfpathlineto{\pgfqpoint{2.870659in}{1.887315in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.886077in}}%
\pgfpathlineto{\pgfqpoint{2.872062in}{1.886715in}}%
\pgfpathlineto{\pgfqpoint{2.873699in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{2.874868in}{1.885060in}}%
\pgfpathlineto{\pgfqpoint{2.875102in}{1.883968in}}%
\pgfpathlineto{\pgfqpoint{2.875335in}{1.886973in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.885157in}}%
\pgfpathlineto{\pgfqpoint{2.875803in}{1.886008in}}%
\pgfpathlineto{\pgfqpoint{2.876037in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{2.876738in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{2.876972in}{1.882758in}}%
\pgfpathlineto{\pgfqpoint{2.877206in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{2.877908in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.878141in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{2.878375in}{1.882581in}}%
\pgfpathlineto{\pgfqpoint{2.879077in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.879544in}{1.885189in}}%
\pgfpathlineto{\pgfqpoint{2.879778in}{1.884121in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{1.884054in}}%
\pgfpathlineto{\pgfqpoint{2.880246in}{1.882339in}}%
\pgfpathlineto{\pgfqpoint{2.880480in}{1.886062in}}%
\pgfpathlineto{\pgfqpoint{2.880948in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{2.881415in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{2.882117in}{1.882596in}}%
\pgfpathlineto{\pgfqpoint{2.883286in}{1.886073in}}%
\pgfpathlineto{\pgfqpoint{2.883520in}{1.882672in}}%
\pgfpathlineto{\pgfqpoint{2.884455in}{1.883618in}}%
\pgfpathlineto{\pgfqpoint{2.884923in}{1.883688in}}%
\pgfpathlineto{\pgfqpoint{2.885157in}{1.882361in}}%
\pgfpathlineto{\pgfqpoint{2.886092in}{1.883374in}}%
\pgfpathlineto{\pgfqpoint{2.886326in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{2.886560in}{1.885502in}}%
\pgfpathlineto{\pgfqpoint{2.887261in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{2.887729in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{1.883707in}}%
\pgfpathlineto{\pgfqpoint{2.889366in}{1.883987in}}%
\pgfpathlineto{\pgfqpoint{2.889600in}{1.881518in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.884200in}}%
\pgfpathlineto{\pgfqpoint{2.890535in}{1.882177in}}%
\pgfpathlineto{\pgfqpoint{2.891704in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{2.892406in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{2.892873in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.893341in}{1.882603in}}%
\pgfpathlineto{\pgfqpoint{2.894043in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.895212in}{1.880628in}}%
\pgfpathlineto{\pgfqpoint{2.894510in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{2.895446in}{1.881977in}}%
\pgfpathlineto{\pgfqpoint{2.895913in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{2.896849in}{1.884665in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{1.880430in}}%
\pgfpathlineto{\pgfqpoint{2.899655in}{1.884777in}}%
\pgfpathlineto{\pgfqpoint{2.900590in}{1.885033in}}%
\pgfpathlineto{\pgfqpoint{2.901058in}{1.881456in}}%
\pgfpathlineto{\pgfqpoint{2.901525in}{1.883375in}}%
\pgfpathlineto{\pgfqpoint{2.901759in}{1.880997in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{1.882058in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.883920in}}%
\pgfpathlineto{\pgfqpoint{2.903396in}{1.885184in}}%
\pgfpathlineto{\pgfqpoint{2.903630in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{2.903864in}{1.881720in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{1.881101in}}%
\pgfpathlineto{\pgfqpoint{2.904332in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{2.904565in}{1.881797in}}%
\pgfpathlineto{\pgfqpoint{2.905735in}{1.883961in}}%
\pgfpathlineto{\pgfqpoint{2.905033in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{1.882745in}}%
\pgfpathlineto{\pgfqpoint{2.906436in}{1.882011in}}%
\pgfpathlineto{\pgfqpoint{2.906670in}{1.883605in}}%
\pgfpathlineto{\pgfqpoint{2.906904in}{1.883094in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{1.884549in}}%
\pgfpathlineto{\pgfqpoint{2.907371in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{2.907605in}{1.881937in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{2.908774in}{1.880872in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{1.883651in}}%
\pgfpathlineto{\pgfqpoint{2.909710in}{1.883327in}}%
\pgfpathlineto{\pgfqpoint{2.910178in}{1.879502in}}%
\pgfpathlineto{\pgfqpoint{2.910879in}{1.882485in}}%
\pgfpathlineto{\pgfqpoint{2.911814in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.912048in}{1.881119in}}%
\pgfpathlineto{\pgfqpoint{2.913217in}{1.883932in}}%
\pgfpathlineto{\pgfqpoint{2.913451in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{2.913919in}{1.881001in}}%
\pgfpathlineto{\pgfqpoint{2.914153in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{2.914387in}{1.883366in}}%
\pgfpathlineto{\pgfqpoint{2.914854in}{1.883178in}}%
\pgfpathlineto{\pgfqpoint{2.915088in}{1.883507in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{1.879303in}}%
\pgfpathlineto{\pgfqpoint{2.916257in}{1.881662in}}%
\pgfpathlineto{\pgfqpoint{2.916725in}{1.880723in}}%
\pgfpathlineto{\pgfqpoint{2.917427in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{2.918596in}{1.880773in}}%
\pgfpathlineto{\pgfqpoint{2.919297in}{1.882597in}}%
\pgfpathlineto{\pgfqpoint{2.919063in}{1.879624in}}%
\pgfpathlineto{\pgfqpoint{2.919765in}{1.881877in}}%
\pgfpathlineto{\pgfqpoint{2.920233in}{1.882704in}}%
\pgfpathlineto{\pgfqpoint{2.920700in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{1.882049in}}%
\pgfpathlineto{\pgfqpoint{2.921402in}{1.879816in}}%
\pgfpathlineto{\pgfqpoint{2.921636in}{1.881269in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{2.922805in}{1.879465in}}%
\pgfpathlineto{\pgfqpoint{2.923273in}{1.878843in}}%
\pgfpathlineto{\pgfqpoint{2.923974in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{2.924909in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.925143in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{2.925611in}{1.879013in}}%
\pgfpathlineto{\pgfqpoint{2.926546in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{2.927715in}{1.882573in}}%
\pgfpathlineto{\pgfqpoint{2.927014in}{1.878967in}}%
\pgfpathlineto{\pgfqpoint{2.927949in}{1.882406in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.882622in}}%
\pgfpathlineto{\pgfqpoint{2.929352in}{1.878721in}}%
\pgfpathlineto{\pgfqpoint{2.929820in}{1.879031in}}%
\pgfpathlineto{\pgfqpoint{2.930054in}{1.881644in}}%
\pgfpathlineto{\pgfqpoint{2.930288in}{1.877474in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{1.881111in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{2.931457in}{1.883268in}}%
\pgfpathlineto{\pgfqpoint{2.931691in}{1.880587in}}%
\pgfpathlineto{\pgfqpoint{2.932158in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{2.932860in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.934029in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{2.935198in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{2.935432in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{1.880210in}}%
\pgfpathlineto{\pgfqpoint{2.936134in}{1.880949in}}%
\pgfpathlineto{\pgfqpoint{2.936368in}{1.878621in}}%
\pgfpathlineto{\pgfqpoint{2.936601in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{2.937303in}{1.877425in}}%
\pgfpathlineto{\pgfqpoint{2.937537in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{2.937771in}{1.879513in}}%
\pgfpathlineto{\pgfqpoint{2.938472in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{2.938706in}{1.878816in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{2.939174in}{1.879412in}}%
\pgfpathlineto{\pgfqpoint{2.939407in}{1.881351in}}%
\pgfpathlineto{\pgfqpoint{2.939641in}{1.879666in}}%
\pgfpathlineto{\pgfqpoint{2.940811in}{1.881552in}}%
\pgfpathlineto{\pgfqpoint{2.941980in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{2.942447in}{1.880462in}}%
\pgfpathlineto{\pgfqpoint{2.942681in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{2.942915in}{1.876103in}}%
\pgfpathlineto{\pgfqpoint{2.943617in}{1.880101in}}%
\pgfpathlineto{\pgfqpoint{2.943850in}{1.877954in}}%
\pgfpathlineto{\pgfqpoint{2.945020in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{2.946189in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{2.946890in}{1.880689in}}%
\pgfpathlineto{\pgfqpoint{2.946657in}{1.878650in}}%
\pgfpathlineto{\pgfqpoint{2.947124in}{1.880570in}}%
\pgfpathlineto{\pgfqpoint{2.947358in}{1.878383in}}%
\pgfpathlineto{\pgfqpoint{2.948293in}{1.879630in}}%
\pgfpathlineto{\pgfqpoint{2.948761in}{1.878653in}}%
\pgfpathlineto{\pgfqpoint{2.949229in}{1.879314in}}%
\pgfpathlineto{\pgfqpoint{2.949463in}{1.877363in}}%
\pgfpathlineto{\pgfqpoint{2.950164in}{1.881400in}}%
\pgfpathlineto{\pgfqpoint{2.950632in}{1.879163in}}%
\pgfpathlineto{\pgfqpoint{2.951099in}{1.880323in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{1.877310in}}%
\pgfpathlineto{\pgfqpoint{2.952035in}{1.881230in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{1.878101in}}%
\pgfpathlineto{\pgfqpoint{2.953906in}{1.880361in}}%
\pgfpathlineto{\pgfqpoint{2.954139in}{1.877127in}}%
\pgfpathlineto{\pgfqpoint{2.954373in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{2.954607in}{1.877462in}}%
\pgfpathlineto{\pgfqpoint{2.955309in}{1.880230in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{2.956010in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{2.956244in}{1.879460in}}%
\pgfpathlineto{\pgfqpoint{2.956478in}{1.878585in}}%
\pgfpathlineto{\pgfqpoint{2.956945in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{1.880389in}}%
\pgfpathlineto{\pgfqpoint{2.958816in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{2.959985in}{1.881737in}}%
\pgfpathlineto{\pgfqpoint{2.960219in}{1.879703in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{2.961388in}{1.877719in}}%
\pgfpathlineto{\pgfqpoint{2.961856in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.962090in}{1.876797in}}%
\pgfpathlineto{\pgfqpoint{2.962324in}{1.878011in}}%
\pgfpathlineto{\pgfqpoint{2.962558in}{1.875865in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{1.879008in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{1.877693in}}%
\pgfpathlineto{\pgfqpoint{2.964195in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{2.964428in}{1.878434in}}%
\pgfpathlineto{\pgfqpoint{2.964662in}{1.879636in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{1.876074in}}%
\pgfpathlineto{\pgfqpoint{2.965130in}{1.876571in}}%
\pgfpathlineto{\pgfqpoint{2.965598in}{1.876100in}}%
\pgfpathlineto{\pgfqpoint{2.966533in}{1.881366in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{1.876368in}}%
\pgfpathlineto{\pgfqpoint{2.967702in}{1.878585in}}%
\pgfpathlineto{\pgfqpoint{2.967936in}{1.879710in}}%
\pgfpathlineto{\pgfqpoint{2.968170in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{2.968404in}{1.878097in}}%
\pgfpathlineto{\pgfqpoint{2.969105in}{1.875774in}}%
\pgfpathlineto{\pgfqpoint{2.969573in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{2.969807in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{2.970041in}{1.876034in}}%
\pgfpathlineto{\pgfqpoint{2.970274in}{1.877521in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{1.875838in}}%
\pgfpathlineto{\pgfqpoint{2.970742in}{1.877865in}}%
\pgfpathlineto{\pgfqpoint{2.971444in}{1.876499in}}%
\pgfpathlineto{\pgfqpoint{2.971911in}{1.875941in}}%
\pgfpathlineto{\pgfqpoint{2.972613in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{2.973080in}{1.878778in}}%
\pgfpathlineto{\pgfqpoint{2.973782in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{2.974483in}{1.878182in}}%
\pgfpathlineto{\pgfqpoint{2.974951in}{1.877397in}}%
\pgfpathlineto{\pgfqpoint{2.975185in}{1.873816in}}%
\pgfpathlineto{\pgfqpoint{2.975419in}{1.877660in}}%
\pgfpathlineto{\pgfqpoint{2.975887in}{1.877532in}}%
\pgfpathlineto{\pgfqpoint{2.976354in}{1.878862in}}%
\pgfpathlineto{\pgfqpoint{2.977056in}{1.875433in}}%
\pgfpathlineto{\pgfqpoint{2.978225in}{1.879941in}}%
\pgfpathlineto{\pgfqpoint{2.978459in}{1.876864in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{2.980096in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{2.980329in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{2.980563in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{2.980797in}{1.876526in}}%
\pgfpathlineto{\pgfqpoint{2.981031in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{1.875746in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{1.878152in}}%
\pgfpathlineto{\pgfqpoint{2.982200in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{2.982902in}{1.880291in}}%
\pgfpathlineto{\pgfqpoint{2.983136in}{1.877190in}}%
\pgfpathlineto{\pgfqpoint{2.984539in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{2.984772in}{1.876689in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{1.877186in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{1.873222in}}%
\pgfpathlineto{\pgfqpoint{2.986877in}{1.875519in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{1.877444in}}%
\pgfpathlineto{\pgfqpoint{2.987345in}{1.875226in}}%
\pgfpathlineto{\pgfqpoint{2.988514in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{2.989215in}{1.874905in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{2.989917in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{2.990151in}{1.875124in}}%
\pgfpathlineto{\pgfqpoint{2.990618in}{1.875106in}}%
\pgfpathlineto{\pgfqpoint{2.990852in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.991086in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{2.991320in}{1.875050in}}%
\pgfpathlineto{\pgfqpoint{2.991554in}{1.873401in}}%
\pgfpathlineto{\pgfqpoint{2.992021in}{1.875591in}}%
\pgfpathlineto{\pgfqpoint{2.992255in}{1.878834in}}%
\pgfpathlineto{\pgfqpoint{2.992957in}{1.873232in}}%
\pgfpathlineto{\pgfqpoint{2.993191in}{1.876731in}}%
\pgfpathlineto{\pgfqpoint{2.994360in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{2.994594in}{1.874617in}}%
\pgfpathlineto{\pgfqpoint{2.994828in}{1.873516in}}%
\pgfpathlineto{\pgfqpoint{2.995295in}{1.875435in}}%
\pgfpathlineto{\pgfqpoint{2.995529in}{1.875957in}}%
\pgfpathlineto{\pgfqpoint{2.995763in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{2.995997in}{1.875345in}}%
\pgfpathlineto{\pgfqpoint{2.996231in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{2.996464in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{2.997166in}{1.874277in}}%
\pgfpathlineto{\pgfqpoint{2.997867in}{1.876920in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{2.998803in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{2.999037in}{1.873797in}}%
\pgfpathlineto{\pgfqpoint{2.999270in}{1.876336in}}%
\pgfpathlineto{\pgfqpoint{2.999738in}{1.874819in}}%
\pgfpathlineto{\pgfqpoint{3.000674in}{1.877100in}}%
\pgfpathlineto{\pgfqpoint{3.000907in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{3.002077in}{1.876690in}}%
\pgfpathlineto{\pgfqpoint{3.002778in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{3.003246in}{1.873491in}}%
\pgfpathlineto{\pgfqpoint{3.004181in}{1.872774in}}%
\pgfpathlineto{\pgfqpoint{3.004883in}{1.877386in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{1.873587in}}%
\pgfpathlineto{\pgfqpoint{3.006052in}{1.873665in}}%
\pgfpathlineto{\pgfqpoint{3.006520in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{3.007221in}{1.876262in}}%
\pgfpathlineto{\pgfqpoint{3.007455in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{3.008390in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{3.008858in}{1.874027in}}%
\pgfpathlineto{\pgfqpoint{3.009559in}{1.877226in}}%
\pgfpathlineto{\pgfqpoint{3.009793in}{1.873475in}}%
\pgfpathlineto{\pgfqpoint{3.010729in}{1.875760in}}%
\pgfpathlineto{\pgfqpoint{3.011430in}{1.875888in}}%
\pgfpathlineto{\pgfqpoint{3.011664in}{1.873559in}}%
\pgfpathlineto{\pgfqpoint{3.012599in}{1.874210in}}%
\pgfpathlineto{\pgfqpoint{3.012833in}{1.875299in}}%
\pgfpathlineto{\pgfqpoint{3.013535in}{1.873543in}}%
\pgfpathlineto{\pgfqpoint{3.013769in}{1.873602in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{3.014704in}{1.875595in}}%
\pgfpathlineto{\pgfqpoint{3.015873in}{1.872854in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{3.017042in}{1.873369in}}%
\pgfpathlineto{\pgfqpoint{3.017744in}{1.872668in}}%
\pgfpathlineto{\pgfqpoint{3.017510in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{3.017978in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{3.018212in}{1.873620in}}%
\pgfpathlineto{\pgfqpoint{3.018445in}{1.875463in}}%
\pgfpathlineto{\pgfqpoint{3.018679in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{3.019381in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{3.020316in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{3.020550in}{1.872019in}}%
\pgfpathlineto{\pgfqpoint{3.021251in}{1.875638in}}%
\pgfpathlineto{\pgfqpoint{3.021719in}{1.874681in}}%
\pgfpathlineto{\pgfqpoint{3.022654in}{1.875223in}}%
\pgfpathlineto{\pgfqpoint{3.022888in}{1.871658in}}%
\pgfpathlineto{\pgfqpoint{3.024058in}{1.875090in}}%
\pgfpathlineto{\pgfqpoint{3.024291in}{1.874679in}}%
\pgfpathlineto{\pgfqpoint{3.024759in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{3.024993in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{3.025227in}{1.872590in}}%
\pgfpathlineto{\pgfqpoint{3.025461in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{3.026162in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{3.026396in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{3.026864in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{3.027097in}{1.869562in}}%
\pgfpathlineto{\pgfqpoint{3.027799in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{3.028267in}{1.874213in}}%
\pgfpathlineto{\pgfqpoint{3.028734in}{1.873587in}}%
\pgfpathlineto{\pgfqpoint{3.028968in}{1.872564in}}%
\pgfpathlineto{\pgfqpoint{3.029436in}{1.873100in}}%
\pgfpathlineto{\pgfqpoint{3.030137in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{1.872376in}}%
\pgfpathlineto{\pgfqpoint{3.030605in}{1.874083in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{3.031073in}{1.874223in}}%
\pgfpathlineto{\pgfqpoint{3.031774in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{3.032242in}{1.872064in}}%
\pgfpathlineto{\pgfqpoint{3.032943in}{1.874441in}}%
\pgfpathlineto{\pgfqpoint{3.033177in}{1.872655in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{3.034580in}{1.871257in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{1.874178in}}%
\pgfpathlineto{\pgfqpoint{3.035282in}{1.874129in}}%
\pgfpathlineto{\pgfqpoint{3.036451in}{1.871509in}}%
\pgfpathlineto{\pgfqpoint{3.036919in}{1.870352in}}%
\pgfpathlineto{\pgfqpoint{3.037153in}{1.872681in}}%
\pgfpathlineto{\pgfqpoint{3.037854in}{1.870692in}}%
\pgfpathlineto{\pgfqpoint{3.037620in}{1.873903in}}%
\pgfpathlineto{\pgfqpoint{3.038088in}{1.871827in}}%
\pgfpathlineto{\pgfqpoint{3.038322in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{3.038789in}{1.870627in}}%
\pgfpathlineto{\pgfqpoint{3.039023in}{1.871322in}}%
\pgfpathlineto{\pgfqpoint{3.039257in}{1.870136in}}%
\pgfpathlineto{\pgfqpoint{3.039959in}{1.870578in}}%
\pgfpathlineto{\pgfqpoint{3.041829in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{1.871435in}}%
\pgfpathlineto{\pgfqpoint{3.042999in}{1.872184in}}%
\pgfpathlineto{\pgfqpoint{3.043700in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{3.043466in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{3.044168in}{1.873117in}}%
\pgfpathlineto{\pgfqpoint{3.044402in}{1.870398in}}%
\pgfpathlineto{\pgfqpoint{3.044635in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{3.045103in}{1.872756in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{1.873373in}}%
\pgfpathlineto{\pgfqpoint{3.045571in}{1.872415in}}%
\pgfpathlineto{\pgfqpoint{3.045805in}{1.870827in}}%
\pgfpathlineto{\pgfqpoint{3.046506in}{1.873417in}}%
\pgfpathlineto{\pgfqpoint{3.047208in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{3.046974in}{1.874161in}}%
\pgfpathlineto{\pgfqpoint{3.047441in}{1.872530in}}%
\pgfpathlineto{\pgfqpoint{3.048377in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{3.049546in}{1.871382in}}%
\pgfpathlineto{\pgfqpoint{3.050014in}{1.874574in}}%
\pgfpathlineto{\pgfqpoint{3.050481in}{1.873055in}}%
\pgfpathlineto{\pgfqpoint{3.051651in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{3.053287in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{1.870543in}}%
\pgfpathlineto{\pgfqpoint{3.054457in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{3.054691in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{3.054924in}{1.875854in}}%
\pgfpathlineto{\pgfqpoint{3.055392in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{3.055860in}{1.873117in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{1.870893in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{3.057497in}{1.869427in}}%
\pgfpathlineto{\pgfqpoint{3.057964in}{1.870688in}}%
\pgfpathlineto{\pgfqpoint{3.058198in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{3.058900in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{3.059835in}{1.869249in}}%
\pgfpathlineto{\pgfqpoint{3.060303in}{1.870874in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.871767in}}%
\pgfpathlineto{\pgfqpoint{3.061238in}{1.869535in}}%
\pgfpathlineto{\pgfqpoint{3.061706in}{1.869727in}}%
\pgfpathlineto{\pgfqpoint{3.062407in}{1.872461in}}%
\pgfpathlineto{\pgfqpoint{3.062875in}{1.871318in}}%
\pgfpathlineto{\pgfqpoint{3.063109in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{3.064044in}{1.870737in}}%
\pgfpathlineto{\pgfqpoint{3.064746in}{1.871475in}}%
\pgfpathlineto{\pgfqpoint{3.065213in}{1.869544in}}%
\pgfpathlineto{\pgfqpoint{3.065681in}{1.870547in}}%
\pgfpathlineto{\pgfqpoint{3.065915in}{1.868765in}}%
\pgfpathlineto{\pgfqpoint{3.066149in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{3.067552in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{3.066850in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{3.068253in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{3.069189in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{3.070358in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{3.070592in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.071527in}{1.868178in}}%
\pgfpathlineto{\pgfqpoint{3.072229in}{1.870015in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{1.867302in}}%
\pgfpathlineto{\pgfqpoint{3.072696in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{3.072930in}{1.869274in}}%
\pgfpathlineto{\pgfqpoint{3.073164in}{1.871093in}}%
\pgfpathlineto{\pgfqpoint{3.073865in}{1.868537in}}%
\pgfpathlineto{\pgfqpoint{3.074567in}{1.870398in}}%
\pgfpathlineto{\pgfqpoint{3.075268in}{1.869790in}}%
\pgfpathlineto{\pgfqpoint{3.075970in}{1.869670in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{1.872910in}}%
\pgfpathlineto{\pgfqpoint{3.077139in}{1.870069in}}%
\pgfpathlineto{\pgfqpoint{3.077373in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{3.077607in}{1.869097in}}%
\pgfpathlineto{\pgfqpoint{3.077841in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{3.078308in}{1.872735in}}%
\pgfpathlineto{\pgfqpoint{3.079010in}{1.867911in}}%
\pgfpathlineto{\pgfqpoint{3.079244in}{1.871842in}}%
\pgfpathlineto{\pgfqpoint{3.080179in}{1.870632in}}%
\pgfpathlineto{\pgfqpoint{3.080647in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{3.080881in}{1.869564in}}%
\pgfpathlineto{\pgfqpoint{3.081114in}{1.872336in}}%
\pgfpathlineto{\pgfqpoint{3.081348in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.869977in}}%
\pgfpathlineto{\pgfqpoint{3.081816in}{1.867256in}}%
\pgfpathlineto{\pgfqpoint{3.082050in}{1.870580in}}%
\pgfpathlineto{\pgfqpoint{3.082751in}{1.869069in}}%
\pgfpathlineto{\pgfqpoint{3.083687in}{1.868874in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{1.871415in}}%
\pgfpathlineto{\pgfqpoint{3.085090in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{3.085557in}{1.867346in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{1.870882in}}%
\pgfpathlineto{\pgfqpoint{3.086727in}{1.871166in}}%
\pgfpathlineto{\pgfqpoint{3.087428in}{1.868538in}}%
\pgfpathlineto{\pgfqpoint{3.087896in}{1.870620in}}%
\pgfpathlineto{\pgfqpoint{3.088597in}{1.871793in}}%
\pgfpathlineto{\pgfqpoint{3.088831in}{1.869296in}}%
\pgfpathlineto{\pgfqpoint{3.089766in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{3.090234in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{3.090936in}{1.873014in}}%
\pgfpathlineto{\pgfqpoint{3.092573in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{3.093274in}{1.870045in}}%
\pgfpathlineto{\pgfqpoint{3.093742in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{3.094209in}{1.871009in}}%
\pgfpathlineto{\pgfqpoint{3.094677in}{1.869726in}}%
\pgfpathlineto{\pgfqpoint{3.094911in}{1.869415in}}%
\pgfpathlineto{\pgfqpoint{3.095612in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{3.096080in}{1.870349in}}%
\pgfpathlineto{\pgfqpoint{3.097249in}{1.867748in}}%
\pgfpathlineto{\pgfqpoint{3.098419in}{1.870235in}}%
\pgfpathlineto{\pgfqpoint{3.099120in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{3.099588in}{1.869580in}}%
\pgfpathlineto{\pgfqpoint{3.099822in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{3.100055in}{1.865793in}}%
\pgfpathlineto{\pgfqpoint{3.100289in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{3.100757in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{3.102160in}{1.869585in}}%
\pgfpathlineto{\pgfqpoint{3.102862in}{1.866759in}}%
\pgfpathlineto{\pgfqpoint{3.103329in}{1.868340in}}%
\pgfpathlineto{\pgfqpoint{3.103797in}{1.866762in}}%
\pgfpathlineto{\pgfqpoint{3.104265in}{1.868541in}}%
\pgfpathlineto{\pgfqpoint{3.104498in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{3.105200in}{1.867695in}}%
\pgfpathlineto{\pgfqpoint{3.105434in}{1.869331in}}%
\pgfpathlineto{\pgfqpoint{3.105901in}{1.869675in}}%
\pgfpathlineto{\pgfqpoint{3.107071in}{1.866170in}}%
\pgfpathlineto{\pgfqpoint{3.108006in}{1.865677in}}%
\pgfpathlineto{\pgfqpoint{3.108240in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{3.108474in}{1.866387in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{1.868516in}}%
\pgfpathlineto{\pgfqpoint{3.109877in}{1.866624in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{1.867941in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{1.870404in}}%
\pgfpathlineto{\pgfqpoint{3.111514in}{1.870119in}}%
\pgfpathlineto{\pgfqpoint{3.112215in}{1.866259in}}%
\pgfpathlineto{\pgfqpoint{3.112683in}{1.867195in}}%
\pgfpathlineto{\pgfqpoint{3.113618in}{1.865926in}}%
\pgfpathlineto{\pgfqpoint{3.113852in}{1.868970in}}%
\pgfpathlineto{\pgfqpoint{3.114554in}{1.866572in}}%
\pgfpathlineto{\pgfqpoint{3.115255in}{1.867300in}}%
\pgfpathlineto{\pgfqpoint{3.115957in}{1.869588in}}%
\pgfpathlineto{\pgfqpoint{3.116190in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{3.116424in}{1.865552in}}%
\pgfpathlineto{\pgfqpoint{3.116658in}{1.868301in}}%
\pgfpathlineto{\pgfqpoint{3.117360in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{3.118529in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{1.864205in}}%
\pgfpathlineto{\pgfqpoint{3.119932in}{1.869572in}}%
\pgfpathlineto{\pgfqpoint{3.120867in}{1.866994in}}%
\pgfpathlineto{\pgfqpoint{3.121335in}{1.867306in}}%
\pgfpathlineto{\pgfqpoint{3.121569in}{1.864621in}}%
\pgfpathlineto{\pgfqpoint{3.121803in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{3.122504in}{1.866372in}}%
\pgfpathlineto{\pgfqpoint{3.122738in}{1.870223in}}%
\pgfpathlineto{\pgfqpoint{3.123439in}{1.865703in}}%
\pgfpathlineto{\pgfqpoint{3.123673in}{1.867900in}}%
\pgfpathlineto{\pgfqpoint{3.123907in}{1.865112in}}%
\pgfpathlineto{\pgfqpoint{3.124141in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.866446in}}%
\pgfpathlineto{\pgfqpoint{3.125076in}{1.867822in}}%
\pgfpathlineto{\pgfqpoint{3.125310in}{1.866059in}}%
\pgfpathlineto{\pgfqpoint{3.126012in}{1.866755in}}%
\pgfpathlineto{\pgfqpoint{3.126246in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{1.867393in}}%
\pgfpathlineto{\pgfqpoint{3.127181in}{1.865912in}}%
\pgfpathlineto{\pgfqpoint{3.127882in}{1.868063in}}%
\pgfpathlineto{\pgfqpoint{3.129052in}{1.864582in}}%
\pgfpathlineto{\pgfqpoint{3.131390in}{1.867558in}}%
\pgfpathlineto{\pgfqpoint{3.132559in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{3.132091in}{1.868785in}}%
\pgfpathlineto{\pgfqpoint{3.132793in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{1.867619in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{1.866728in}}%
\pgfpathlineto{\pgfqpoint{3.133728in}{1.863309in}}%
\pgfpathlineto{\pgfqpoint{3.134196in}{1.867859in}}%
\pgfpathlineto{\pgfqpoint{3.134664in}{1.863495in}}%
\pgfpathlineto{\pgfqpoint{3.134898in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{3.135833in}{1.866753in}}%
\pgfpathlineto{\pgfqpoint{3.136067in}{1.864241in}}%
\pgfpathlineto{\pgfqpoint{3.136768in}{1.867081in}}%
\pgfpathlineto{\pgfqpoint{3.137002in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{3.137236in}{1.868171in}}%
\pgfpathlineto{\pgfqpoint{3.137470in}{1.865276in}}%
\pgfpathlineto{\pgfqpoint{3.138171in}{1.867613in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{1.863629in}}%
\pgfpathlineto{\pgfqpoint{3.138639in}{1.868073in}}%
\pgfpathlineto{\pgfqpoint{3.139574in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{3.140042in}{1.865836in}}%
\pgfpathlineto{\pgfqpoint{3.140276in}{1.862741in}}%
\pgfpathlineto{\pgfqpoint{3.140510in}{1.866721in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{1.865540in}}%
\pgfpathlineto{\pgfqpoint{3.140977in}{1.868930in}}%
\pgfpathlineto{\pgfqpoint{3.141679in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{3.142380in}{1.867400in}}%
\pgfpathlineto{\pgfqpoint{3.142848in}{1.866270in}}%
\pgfpathlineto{\pgfqpoint{3.143316in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{3.143550in}{1.866924in}}%
\pgfpathlineto{\pgfqpoint{3.144017in}{1.868164in}}%
\pgfpathlineto{\pgfqpoint{3.144251in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{3.145420in}{1.863703in}}%
\pgfpathlineto{\pgfqpoint{3.145888in}{1.866120in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.865698in}}%
\pgfpathlineto{\pgfqpoint{3.146823in}{1.865846in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{1.868299in}}%
\pgfpathlineto{\pgfqpoint{3.147525in}{1.865913in}}%
\pgfpathlineto{\pgfqpoint{3.147759in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{3.147993in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{3.148460in}{1.865343in}}%
\pgfpathlineto{\pgfqpoint{3.149396in}{1.865873in}}%
\pgfpathlineto{\pgfqpoint{3.149629in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{3.149863in}{1.867411in}}%
\pgfpathlineto{\pgfqpoint{3.150565in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{3.151033in}{1.863093in}}%
\pgfpathlineto{\pgfqpoint{3.151266in}{1.864893in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{1.863441in}}%
\pgfpathlineto{\pgfqpoint{3.152669in}{1.866635in}}%
\pgfpathlineto{\pgfqpoint{3.153839in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{3.154306in}{1.863224in}}%
\pgfpathlineto{\pgfqpoint{3.155008in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{3.156177in}{1.863251in}}%
\pgfpathlineto{\pgfqpoint{3.156411in}{1.863338in}}%
\pgfpathlineto{\pgfqpoint{3.157346in}{1.865477in}}%
\pgfpathlineto{\pgfqpoint{3.157580in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{3.158282in}{1.866107in}}%
\pgfpathlineto{\pgfqpoint{3.158515in}{1.864178in}}%
\pgfpathlineto{\pgfqpoint{3.158983in}{1.863048in}}%
\pgfpathlineto{\pgfqpoint{3.159685in}{1.866682in}}%
\pgfpathlineto{\pgfqpoint{3.160620in}{1.862691in}}%
\pgfpathlineto{\pgfqpoint{3.160854in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{3.161321in}{1.863700in}}%
\pgfpathlineto{\pgfqpoint{3.162023in}{1.865319in}}%
\pgfpathlineto{\pgfqpoint{3.163192in}{1.861168in}}%
\pgfpathlineto{\pgfqpoint{3.163660in}{1.866337in}}%
\pgfpathlineto{\pgfqpoint{3.164361in}{1.865464in}}%
\pgfpathlineto{\pgfqpoint{3.164595in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{3.165531in}{1.863886in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{3.165998in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{3.166232in}{1.863114in}}%
\pgfpathlineto{\pgfqpoint{3.166466in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{3.166934in}{1.863319in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{3.167869in}{1.861976in}}%
\pgfpathlineto{\pgfqpoint{3.168571in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{3.169038in}{1.865201in}}%
\pgfpathlineto{\pgfqpoint{3.169506in}{1.865720in}}%
\pgfpathlineto{\pgfqpoint{3.170207in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{3.170909in}{1.865480in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{1.861789in}}%
\pgfpathlineto{\pgfqpoint{3.171610in}{1.861004in}}%
\pgfpathlineto{\pgfqpoint{3.172078in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{3.172780in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{3.173013in}{1.862079in}}%
\pgfpathlineto{\pgfqpoint{3.173247in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{1.861992in}}%
\pgfpathlineto{\pgfqpoint{3.174183in}{1.863662in}}%
\pgfpathlineto{\pgfqpoint{3.174650in}{1.862804in}}%
\pgfpathlineto{\pgfqpoint{3.174884in}{1.862005in}}%
\pgfpathlineto{\pgfqpoint{3.175118in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.863219in}}%
\pgfpathlineto{\pgfqpoint{3.176053in}{1.865509in}}%
\pgfpathlineto{\pgfqpoint{3.176989in}{1.864963in}}%
\pgfpathlineto{\pgfqpoint{3.177924in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{3.178392in}{1.862277in}}%
\pgfpathlineto{\pgfqpoint{3.178626in}{1.860540in}}%
\pgfpathlineto{\pgfqpoint{3.179327in}{1.862634in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{1.864567in}}%
\pgfpathlineto{\pgfqpoint{3.180029in}{1.862386in}}%
\pgfpathlineto{\pgfqpoint{3.180263in}{1.862905in}}%
\pgfpathlineto{\pgfqpoint{3.181198in}{1.861582in}}%
\pgfpathlineto{\pgfqpoint{3.181432in}{1.863467in}}%
\pgfpathlineto{\pgfqpoint{3.181899in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{3.182367in}{1.862403in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{1.861651in}}%
\pgfpathlineto{\pgfqpoint{3.183536in}{1.863748in}}%
\pgfpathlineto{\pgfqpoint{3.184004in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{3.184238in}{1.862644in}}%
\pgfpathlineto{\pgfqpoint{3.184472in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{3.184705in}{1.864263in}}%
\pgfpathlineto{\pgfqpoint{3.184939in}{1.866028in}}%
\pgfpathlineto{\pgfqpoint{3.185407in}{1.862871in}}%
\pgfpathlineto{\pgfqpoint{3.185641in}{1.861784in}}%
\pgfpathlineto{\pgfqpoint{3.185875in}{1.864838in}}%
\pgfpathlineto{\pgfqpoint{3.186108in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{3.186342in}{1.864208in}}%
\pgfpathlineto{\pgfqpoint{3.186576in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{3.187512in}{1.862119in}}%
\pgfpathlineto{\pgfqpoint{3.188213in}{1.862938in}}%
\pgfpathlineto{\pgfqpoint{3.188915in}{1.860450in}}%
\pgfpathlineto{\pgfqpoint{3.189382in}{1.864536in}}%
\pgfpathlineto{\pgfqpoint{3.190084in}{1.862105in}}%
\pgfpathlineto{\pgfqpoint{3.190318in}{1.861540in}}%
\pgfpathlineto{\pgfqpoint{3.190785in}{1.862926in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.861610in}}%
\pgfpathlineto{\pgfqpoint{3.191487in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{3.192188in}{1.860998in}}%
\pgfpathlineto{\pgfqpoint{3.191954in}{1.863182in}}%
\pgfpathlineto{\pgfqpoint{3.192422in}{1.862807in}}%
\pgfpathlineto{\pgfqpoint{3.192890in}{1.863579in}}%
\pgfpathlineto{\pgfqpoint{3.193358in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{3.194059in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{3.194761in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{3.195228in}{1.862693in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{1.861595in}}%
\pgfpathlineto{\pgfqpoint{3.195696in}{1.863749in}}%
\pgfpathlineto{\pgfqpoint{3.196397in}{1.861741in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{1.863645in}}%
\pgfpathlineto{\pgfqpoint{3.197333in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{3.198034in}{1.863240in}}%
\pgfpathlineto{\pgfqpoint{3.198502in}{1.861388in}}%
\pgfpathlineto{\pgfqpoint{3.198736in}{1.860180in}}%
\pgfpathlineto{\pgfqpoint{3.198970in}{1.862286in}}%
\pgfpathlineto{\pgfqpoint{3.199437in}{1.862132in}}%
\pgfpathlineto{\pgfqpoint{3.199671in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{3.199905in}{1.863680in}}%
\pgfpathlineto{\pgfqpoint{3.200607in}{1.861374in}}%
\pgfpathlineto{\pgfqpoint{3.200840in}{1.861311in}}%
\pgfpathlineto{\pgfqpoint{3.201308in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{3.201776in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{3.202243in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{3.202945in}{1.860070in}}%
\pgfpathlineto{\pgfqpoint{3.203646in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{3.203880in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{3.204348in}{1.860614in}}%
\pgfpathlineto{\pgfqpoint{3.205050in}{1.863532in}}%
\pgfpathlineto{\pgfqpoint{3.205283in}{1.861020in}}%
\pgfpathlineto{\pgfqpoint{3.205985in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{3.206453in}{1.862298in}}%
\pgfpathlineto{\pgfqpoint{3.206686in}{1.860757in}}%
\pgfpathlineto{\pgfqpoint{3.207154in}{1.861514in}}%
\pgfpathlineto{\pgfqpoint{3.207388in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{3.208089in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{3.208323in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{3.208791in}{1.859716in}}%
\pgfpathlineto{\pgfqpoint{3.209726in}{1.860760in}}%
\pgfpathlineto{\pgfqpoint{3.210662in}{1.862907in}}%
\pgfpathlineto{\pgfqpoint{3.210896in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{3.211363in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{3.211597in}{1.863514in}}%
\pgfpathlineto{\pgfqpoint{3.212299in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{3.212766in}{1.858654in}}%
\pgfpathlineto{\pgfqpoint{3.213468in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{3.213702in}{1.860259in}}%
\pgfpathlineto{\pgfqpoint{3.214169in}{1.862864in}}%
\pgfpathlineto{\pgfqpoint{3.214637in}{1.861598in}}%
\pgfpathlineto{\pgfqpoint{3.214871in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{3.215105in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{3.216040in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{3.216508in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{3.217209in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{3.217911in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{1.860376in}}%
\pgfpathlineto{\pgfqpoint{3.219080in}{1.863244in}}%
\pgfpathlineto{\pgfqpoint{3.219314in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{3.219781in}{1.857738in}}%
\pgfpathlineto{\pgfqpoint{3.220015in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{3.220249in}{1.860599in}}%
\pgfpathlineto{\pgfqpoint{3.220951in}{1.861256in}}%
\pgfpathlineto{\pgfqpoint{3.221184in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.221652in}{1.861685in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{1.861355in}}%
\pgfpathlineto{\pgfqpoint{3.222354in}{1.863734in}}%
\pgfpathlineto{\pgfqpoint{3.222821in}{1.861890in}}%
\pgfpathlineto{\pgfqpoint{3.223523in}{1.859453in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{1.862944in}}%
\pgfpathlineto{\pgfqpoint{3.224926in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{3.225160in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{3.225861in}{1.860403in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{1.862458in}}%
\pgfpathlineto{\pgfqpoint{3.226563in}{1.860513in}}%
\pgfpathlineto{\pgfqpoint{3.226797in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{3.227030in}{1.861861in}}%
\pgfpathlineto{\pgfqpoint{3.227732in}{1.859406in}}%
\pgfpathlineto{\pgfqpoint{3.227966in}{1.858818in}}%
\pgfpathlineto{\pgfqpoint{3.228200in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{3.228901in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{3.229135in}{1.860016in}}%
\pgfpathlineto{\pgfqpoint{3.229369in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{3.229837in}{1.860586in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.859049in}}%
\pgfpathlineto{\pgfqpoint{3.230304in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{3.231006in}{1.860054in}}%
\pgfpathlineto{\pgfqpoint{3.231240in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{3.231473in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{3.232409in}{1.860085in}}%
\pgfpathlineto{\pgfqpoint{3.232876in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{3.233578in}{1.862022in}}%
\pgfpathlineto{\pgfqpoint{3.234046in}{1.858118in}}%
\pgfpathlineto{\pgfqpoint{3.234747in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{3.234981in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{3.235916in}{1.859080in}}%
\pgfpathlineto{\pgfqpoint{3.236384in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{3.236852in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{3.237086in}{1.857891in}}%
\pgfpathlineto{\pgfqpoint{3.237319in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{3.237553in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{3.237787in}{1.862236in}}%
\pgfpathlineto{\pgfqpoint{3.238255in}{1.859979in}}%
\pgfpathlineto{\pgfqpoint{3.238489in}{1.858126in}}%
\pgfpathlineto{\pgfqpoint{3.238722in}{1.860455in}}%
\pgfpathlineto{\pgfqpoint{3.239424in}{1.858628in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{3.240593in}{1.860721in}}%
\pgfpathlineto{\pgfqpoint{3.241061in}{1.861945in}}%
\pgfpathlineto{\pgfqpoint{3.242698in}{1.858057in}}%
\pgfpathlineto{\pgfqpoint{3.243399in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{3.243633in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{3.243867in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{3.244101in}{1.857469in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{1.859735in}}%
\pgfpathlineto{\pgfqpoint{3.245504in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{3.245738in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{3.246205in}{1.862524in}}%
\pgfpathlineto{\pgfqpoint{3.246439in}{1.857417in}}%
\pgfpathlineto{\pgfqpoint{3.247375in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{3.248076in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.247842in}{1.859300in}}%
\pgfpathlineto{\pgfqpoint{3.248544in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{3.249245in}{1.858277in}}%
\pgfpathlineto{\pgfqpoint{3.249713in}{1.860015in}}%
\pgfpathlineto{\pgfqpoint{3.249947in}{1.861857in}}%
\pgfpathlineto{\pgfqpoint{3.250181in}{1.857820in}}%
\pgfpathlineto{\pgfqpoint{3.250414in}{1.859414in}}%
\pgfpathlineto{\pgfqpoint{3.251116in}{1.856169in}}%
\pgfpathlineto{\pgfqpoint{3.251350in}{1.859578in}}%
\pgfpathlineto{\pgfqpoint{3.251584in}{1.859049in}}%
\pgfpathlineto{\pgfqpoint{3.251817in}{1.860509in}}%
\pgfpathlineto{\pgfqpoint{3.252285in}{1.856842in}}%
\pgfpathlineto{\pgfqpoint{3.252519in}{1.855477in}}%
\pgfpathlineto{\pgfqpoint{3.252753in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{3.252987in}{1.857862in}}%
\pgfpathlineto{\pgfqpoint{3.253688in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{3.254156in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.857320in}}%
\pgfpathlineto{\pgfqpoint{3.255325in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{3.255559in}{1.857341in}}%
\pgfpathlineto{\pgfqpoint{3.255793in}{1.857923in}}%
\pgfpathlineto{\pgfqpoint{3.256260in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{3.256962in}{1.861614in}}%
\pgfpathlineto{\pgfqpoint{3.257196in}{1.858559in}}%
\pgfpathlineto{\pgfqpoint{3.258131in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{3.258365in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{3.259067in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{3.259300in}{1.860652in}}%
\pgfpathlineto{\pgfqpoint{3.259768in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{3.260937in}{1.856679in}}%
\pgfpathlineto{\pgfqpoint{3.261171in}{1.858822in}}%
\pgfpathlineto{\pgfqpoint{3.261639in}{1.858387in}}%
\pgfpathlineto{\pgfqpoint{3.261873in}{1.854883in}}%
\pgfpathlineto{\pgfqpoint{3.262106in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.262808in}{1.857049in}}%
\pgfpathlineto{\pgfqpoint{3.263042in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{3.263743in}{1.856814in}}%
\pgfpathlineto{\pgfqpoint{3.263977in}{1.858383in}}%
\pgfpathlineto{\pgfqpoint{3.264445in}{1.859516in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{1.857641in}}%
\pgfpathlineto{\pgfqpoint{3.265848in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{3.265614in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{3.266316in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{3.266783in}{1.856844in}}%
\pgfpathlineto{\pgfqpoint{3.267485in}{1.857391in}}%
\pgfpathlineto{\pgfqpoint{3.268186in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{3.267952in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{3.268420in}{1.858338in}}%
\pgfpathlineto{\pgfqpoint{3.268888in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{3.269355in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{3.269823in}{1.856399in}}%
\pgfpathlineto{\pgfqpoint{3.270057in}{1.858563in}}%
\pgfpathlineto{\pgfqpoint{3.270291in}{1.854510in}}%
\pgfpathlineto{\pgfqpoint{3.270992in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{3.271226in}{1.857083in}}%
\pgfpathlineto{\pgfqpoint{3.271460in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{3.271694in}{1.856642in}}%
\pgfpathlineto{\pgfqpoint{3.272395in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{3.272629in}{1.855638in}}%
\pgfpathlineto{\pgfqpoint{3.273331in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.273565in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{3.274032in}{1.857709in}}%
\pgfpathlineto{\pgfqpoint{3.274266in}{1.857595in}}%
\pgfpathlineto{\pgfqpoint{3.274500in}{1.855075in}}%
\pgfpathlineto{\pgfqpoint{3.274734in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{3.275435in}{1.856390in}}%
\pgfpathlineto{\pgfqpoint{3.275669in}{1.857087in}}%
\pgfpathlineto{\pgfqpoint{3.275903in}{1.853474in}}%
\pgfpathlineto{\pgfqpoint{3.276605in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{3.276838in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{3.277540in}{1.858805in}}%
\pgfpathlineto{\pgfqpoint{3.277774in}{1.854542in}}%
\pgfpathlineto{\pgfqpoint{3.278008in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{3.278475in}{1.860367in}}%
\pgfpathlineto{\pgfqpoint{3.278943in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{1.856731in}}%
\pgfpathlineto{\pgfqpoint{3.279411in}{1.859154in}}%
\pgfpathlineto{\pgfqpoint{3.280112in}{1.857022in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{1.858619in}}%
\pgfpathlineto{\pgfqpoint{3.280814in}{1.857872in}}%
\pgfpathlineto{\pgfqpoint{3.281515in}{1.854821in}}%
\pgfpathlineto{\pgfqpoint{3.281281in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{3.281983in}{1.856463in}}%
\pgfpathlineto{\pgfqpoint{3.282217in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{3.282918in}{1.855933in}}%
\pgfpathlineto{\pgfqpoint{3.283152in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{3.283854in}{1.856584in}}%
\pgfpathlineto{\pgfqpoint{3.284087in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{3.284789in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{3.285023in}{1.858314in}}%
\pgfpathlineto{\pgfqpoint{3.286192in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{3.286426in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{3.287361in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{3.287595in}{1.855870in}}%
\pgfpathlineto{\pgfqpoint{3.288296in}{1.859182in}}%
\pgfpathlineto{\pgfqpoint{3.288530in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{3.288764in}{1.856592in}}%
\pgfpathlineto{\pgfqpoint{3.289466in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{3.289700in}{1.856960in}}%
\pgfpathlineto{\pgfqpoint{3.289933in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{3.290167in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{3.291103in}{1.857319in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{1.855577in}}%
\pgfpathlineto{\pgfqpoint{3.291570in}{1.858265in}}%
\pgfpathlineto{\pgfqpoint{3.292272in}{1.856273in}}%
\pgfpathlineto{\pgfqpoint{3.292973in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{3.293441in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{3.294142in}{1.855349in}}%
\pgfpathlineto{\pgfqpoint{3.294610in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{3.295312in}{1.857927in}}%
\pgfpathlineto{\pgfqpoint{3.296247in}{1.856741in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{1.855198in}}%
\pgfpathlineto{\pgfqpoint{3.296715in}{1.857270in}}%
\pgfpathlineto{\pgfqpoint{3.297416in}{1.856370in}}%
\pgfpathlineto{\pgfqpoint{3.297650in}{1.858745in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{1.855371in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{3.299521in}{1.856301in}}%
\pgfpathlineto{\pgfqpoint{3.300456in}{1.856940in}}%
\pgfpathlineto{\pgfqpoint{3.300690in}{1.855398in}}%
\pgfpathlineto{\pgfqpoint{3.300924in}{1.857931in}}%
\pgfpathlineto{\pgfqpoint{3.301625in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{3.302327in}{1.857153in}}%
\pgfpathlineto{\pgfqpoint{3.302561in}{1.854774in}}%
\pgfpathlineto{\pgfqpoint{3.302795in}{1.857793in}}%
\pgfpathlineto{\pgfqpoint{3.303730in}{1.856146in}}%
\pgfpathlineto{\pgfqpoint{3.304431in}{1.854898in}}%
\pgfpathlineto{\pgfqpoint{3.304665in}{1.856748in}}%
\pgfpathlineto{\pgfqpoint{3.305367in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{3.305601in}{1.856389in}}%
\pgfpathlineto{\pgfqpoint{3.305834in}{1.853470in}}%
\pgfpathlineto{\pgfqpoint{3.306536in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.306770in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{3.307004in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{3.307471in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{3.307705in}{1.854197in}}%
\pgfpathlineto{\pgfqpoint{3.308641in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{3.308874in}{1.855996in}}%
\pgfpathlineto{\pgfqpoint{3.309576in}{1.854060in}}%
\pgfpathlineto{\pgfqpoint{3.310044in}{1.853614in}}%
\pgfpathlineto{\pgfqpoint{3.311213in}{1.857986in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{1.854084in}}%
\pgfpathlineto{\pgfqpoint{3.312382in}{1.855077in}}%
\pgfpathlineto{\pgfqpoint{3.312616in}{1.855572in}}%
\pgfpathlineto{\pgfqpoint{3.312850in}{1.852062in}}%
\pgfpathlineto{\pgfqpoint{3.313084in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{3.313785in}{1.852682in}}%
\pgfpathlineto{\pgfqpoint{3.314487in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{3.314253in}{1.852586in}}%
\pgfpathlineto{\pgfqpoint{3.314954in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{3.315656in}{1.853368in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{1.854497in}}%
\pgfpathlineto{\pgfqpoint{3.316357in}{1.856894in}}%
\pgfpathlineto{\pgfqpoint{3.317059in}{1.854056in}}%
\pgfpathlineto{\pgfqpoint{3.317994in}{1.853502in}}%
\pgfpathlineto{\pgfqpoint{3.318228in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{3.319397in}{1.853446in}}%
\pgfpathlineto{\pgfqpoint{3.319631in}{1.856630in}}%
\pgfpathlineto{\pgfqpoint{3.319865in}{1.852186in}}%
\pgfpathlineto{\pgfqpoint{3.320566in}{1.855071in}}%
\pgfpathlineto{\pgfqpoint{3.320800in}{1.855103in}}%
\pgfpathlineto{\pgfqpoint{3.321268in}{1.853394in}}%
\pgfpathlineto{\pgfqpoint{3.321502in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{3.322203in}{1.853318in}}%
\pgfpathlineto{\pgfqpoint{3.322671in}{1.855504in}}%
\pgfpathlineto{\pgfqpoint{3.322905in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{3.323139in}{1.853772in}}%
\pgfpathlineto{\pgfqpoint{3.323372in}{1.855628in}}%
\pgfpathlineto{\pgfqpoint{3.323606in}{1.852909in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{1.855804in}}%
\pgfpathlineto{\pgfqpoint{3.324542in}{1.853093in}}%
\pgfpathlineto{\pgfqpoint{3.325711in}{1.854920in}}%
\pgfpathlineto{\pgfqpoint{3.326179in}{1.854156in}}%
\pgfpathlineto{\pgfqpoint{3.327348in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{3.327582in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{3.328517in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{3.329452in}{1.856276in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{3.329920in}{1.855454in}}%
\pgfpathlineto{\pgfqpoint{3.330855in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{3.331089in}{1.852382in}}%
\pgfpathlineto{\pgfqpoint{3.332258in}{1.855989in}}%
\pgfpathlineto{\pgfqpoint{3.332726in}{1.855335in}}%
\pgfpathlineto{\pgfqpoint{3.333194in}{1.855954in}}%
\pgfpathlineto{\pgfqpoint{3.333895in}{1.852444in}}%
\pgfpathlineto{\pgfqpoint{3.334597in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.334831in}{1.853125in}}%
\pgfpathlineto{\pgfqpoint{3.335064in}{1.852435in}}%
\pgfpathlineto{\pgfqpoint{3.335532in}{1.853766in}}%
\pgfpathlineto{\pgfqpoint{3.335766in}{1.852923in}}%
\pgfpathlineto{\pgfqpoint{3.336000in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{3.336234in}{1.852418in}}%
\pgfpathlineto{\pgfqpoint{3.336467in}{1.852574in}}%
\pgfpathlineto{\pgfqpoint{3.336701in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{3.336935in}{1.853969in}}%
\pgfpathlineto{\pgfqpoint{3.337169in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{3.337871in}{1.856389in}}%
\pgfpathlineto{\pgfqpoint{3.338104in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{3.338572in}{1.851535in}}%
\pgfpathlineto{\pgfqpoint{3.339274in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{3.340209in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{3.340443in}{1.853725in}}%
\pgfpathlineto{\pgfqpoint{3.340677in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{3.340910in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{3.341144in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.341378in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{3.341846in}{1.853106in}}%
\pgfpathlineto{\pgfqpoint{3.342080in}{1.857188in}}%
\pgfpathlineto{\pgfqpoint{3.343015in}{1.854667in}}%
\pgfpathlineto{\pgfqpoint{3.344184in}{1.852101in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{1.857503in}}%
\pgfpathlineto{\pgfqpoint{3.345821in}{1.856413in}}%
\pgfpathlineto{\pgfqpoint{3.346055in}{1.852126in}}%
\pgfpathlineto{\pgfqpoint{3.346990in}{1.854134in}}%
\pgfpathlineto{\pgfqpoint{3.347458in}{1.853362in}}%
\pgfpathlineto{\pgfqpoint{3.347692in}{1.855215in}}%
\pgfpathlineto{\pgfqpoint{3.347926in}{1.853142in}}%
\pgfpathlineto{\pgfqpoint{3.348627in}{1.856834in}}%
\pgfpathlineto{\pgfqpoint{3.348861in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{3.349095in}{1.854600in}}%
\pgfpathlineto{\pgfqpoint{3.349329in}{1.851999in}}%
\pgfpathlineto{\pgfqpoint{3.350030in}{1.856053in}}%
\pgfpathlineto{\pgfqpoint{3.350264in}{1.852828in}}%
\pgfpathlineto{\pgfqpoint{3.350498in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{3.350732in}{1.851606in}}%
\pgfpathlineto{\pgfqpoint{3.351199in}{1.852310in}}%
\pgfpathlineto{\pgfqpoint{3.351667in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{3.352369in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{3.352602in}{1.851511in}}%
\pgfpathlineto{\pgfqpoint{3.353538in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{3.354005in}{1.851885in}}%
\pgfpathlineto{\pgfqpoint{3.354707in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{3.354941in}{1.851626in}}%
\pgfpathlineto{\pgfqpoint{3.355876in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{3.356110in}{1.853832in}}%
\pgfpathlineto{\pgfqpoint{3.356812in}{1.851391in}}%
\pgfpathlineto{\pgfqpoint{3.357045in}{1.853089in}}%
\pgfpathlineto{\pgfqpoint{3.357279in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{3.357513in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{3.357747in}{1.851577in}}%
\pgfpathlineto{\pgfqpoint{3.358448in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{3.359150in}{1.851359in}}%
\pgfpathlineto{\pgfqpoint{3.359384in}{1.856529in}}%
\pgfpathlineto{\pgfqpoint{3.360085in}{1.851210in}}%
\pgfpathlineto{\pgfqpoint{3.360319in}{1.853835in}}%
\pgfpathlineto{\pgfqpoint{3.361488in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{3.362190in}{1.852544in}}%
\pgfpathlineto{\pgfqpoint{3.362658in}{1.852438in}}%
\pgfpathlineto{\pgfqpoint{3.363827in}{1.850856in}}%
\pgfpathlineto{\pgfqpoint{3.364528in}{1.853176in}}%
\pgfpathlineto{\pgfqpoint{3.364996in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{1.852625in}}%
\pgfpathlineto{\pgfqpoint{3.365464in}{1.853065in}}%
\pgfpathlineto{\pgfqpoint{3.365697in}{1.849852in}}%
\pgfpathlineto{\pgfqpoint{3.366399in}{1.851624in}}%
\pgfpathlineto{\pgfqpoint{3.366867in}{1.854274in}}%
\pgfpathlineto{\pgfqpoint{3.367334in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{3.368504in}{1.851029in}}%
\pgfpathlineto{\pgfqpoint{3.369439in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{3.369673in}{1.853127in}}%
\pgfpathlineto{\pgfqpoint{3.370842in}{1.851516in}}%
\pgfpathlineto{\pgfqpoint{3.371310in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{3.372011in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{3.372245in}{1.849418in}}%
\pgfpathlineto{\pgfqpoint{3.372713in}{1.853556in}}%
\pgfpathlineto{\pgfqpoint{3.372947in}{1.852071in}}%
\pgfpathlineto{\pgfqpoint{3.373180in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{3.373414in}{1.853961in}}%
\pgfpathlineto{\pgfqpoint{3.373882in}{1.851204in}}%
\pgfpathlineto{\pgfqpoint{3.374116in}{1.848635in}}%
\pgfpathlineto{\pgfqpoint{3.374583in}{1.853038in}}%
\pgfpathlineto{\pgfqpoint{3.374817in}{1.853695in}}%
\pgfpathlineto{\pgfqpoint{3.375285in}{1.851924in}}%
\pgfpathlineto{\pgfqpoint{3.375519in}{1.850711in}}%
\pgfpathlineto{\pgfqpoint{3.375753in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{1.851250in}}%
\pgfpathlineto{\pgfqpoint{3.376688in}{1.853665in}}%
\pgfpathlineto{\pgfqpoint{3.377389in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{3.377857in}{1.849239in}}%
\pgfpathlineto{\pgfqpoint{3.379026in}{1.854732in}}%
\pgfpathlineto{\pgfqpoint{3.379260in}{1.850082in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{3.380663in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{1.852326in}}%
\pgfpathlineto{\pgfqpoint{3.382534in}{1.850295in}}%
\pgfpathlineto{\pgfqpoint{3.383469in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{3.383703in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{3.383937in}{1.850890in}}%
\pgfpathlineto{\pgfqpoint{3.384171in}{1.853338in}}%
\pgfpathlineto{\pgfqpoint{3.384639in}{1.852602in}}%
\pgfpathlineto{\pgfqpoint{3.384872in}{1.852435in}}%
\pgfpathlineto{\pgfqpoint{3.385106in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{3.385574in}{1.849993in}}%
\pgfpathlineto{\pgfqpoint{3.385808in}{1.848715in}}%
\pgfpathlineto{\pgfqpoint{3.386042in}{1.851830in}}%
\pgfpathlineto{\pgfqpoint{3.386275in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{3.386509in}{1.851771in}}%
\pgfpathlineto{\pgfqpoint{3.387445in}{1.850817in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{3.388848in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.389783in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{3.390017in}{1.849087in}}%
\pgfpathlineto{\pgfqpoint{3.390251in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{3.391186in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{3.391420in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{3.391654in}{1.852485in}}%
\pgfpathlineto{\pgfqpoint{3.392355in}{1.850683in}}%
\pgfpathlineto{\pgfqpoint{3.392589in}{1.853051in}}%
\pgfpathlineto{\pgfqpoint{3.393291in}{1.850074in}}%
\pgfpathlineto{\pgfqpoint{3.393992in}{1.851294in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.848652in}}%
\pgfpathlineto{\pgfqpoint{3.394927in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{3.395161in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{3.395395in}{1.850937in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{1.848518in}}%
\pgfpathlineto{\pgfqpoint{3.395863in}{1.849130in}}%
\pgfpathlineto{\pgfqpoint{3.396097in}{1.847602in}}%
\pgfpathlineto{\pgfqpoint{3.396330in}{1.849905in}}%
\pgfpathlineto{\pgfqpoint{3.396564in}{1.849490in}}%
\pgfpathlineto{\pgfqpoint{3.397266in}{1.852070in}}%
\pgfpathlineto{\pgfqpoint{3.397032in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{3.397734in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{3.398435in}{1.849076in}}%
\pgfpathlineto{\pgfqpoint{3.398201in}{1.852361in}}%
\pgfpathlineto{\pgfqpoint{3.398903in}{1.850967in}}%
\pgfpathlineto{\pgfqpoint{3.399137in}{1.850770in}}%
\pgfpathlineto{\pgfqpoint{3.399370in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{3.400072in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{3.400306in}{1.849201in}}%
\pgfpathlineto{\pgfqpoint{3.400540in}{1.851104in}}%
\pgfpathlineto{\pgfqpoint{3.400773in}{1.848048in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{1.850037in}}%
\pgfpathlineto{\pgfqpoint{3.401241in}{1.847078in}}%
\pgfpathlineto{\pgfqpoint{3.401475in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{1.849255in}}%
\pgfpathlineto{\pgfqpoint{3.402878in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{3.403112in}{1.848582in}}%
\pgfpathlineto{\pgfqpoint{3.403813in}{1.852171in}}%
\pgfpathlineto{\pgfqpoint{3.404047in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{1.852815in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{1.852604in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{1.848257in}}%
\pgfpathlineto{\pgfqpoint{3.406386in}{1.850651in}}%
\pgfpathlineto{\pgfqpoint{3.407087in}{1.852699in}}%
\pgfpathlineto{\pgfqpoint{3.408256in}{1.848970in}}%
\pgfpathlineto{\pgfqpoint{3.408958in}{1.850066in}}%
\pgfpathlineto{\pgfqpoint{3.408724in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.849899in}}%
\pgfpathlineto{\pgfqpoint{3.409893in}{1.850930in}}%
\pgfpathlineto{\pgfqpoint{3.410127in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{1.852285in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.851309in}}%
\pgfpathlineto{\pgfqpoint{3.411530in}{1.849284in}}%
\pgfpathlineto{\pgfqpoint{3.411764in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{3.412465in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{3.412699in}{1.852973in}}%
\pgfpathlineto{\pgfqpoint{3.413401in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{3.413868in}{1.851260in}}%
\pgfpathlineto{\pgfqpoint{3.414336in}{1.848043in}}%
\pgfpathlineto{\pgfqpoint{3.414804in}{1.850013in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{3.415505in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.415739in}{1.848481in}}%
\pgfpathlineto{\pgfqpoint{3.416441in}{1.852179in}}%
\pgfpathlineto{\pgfqpoint{3.417142in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{3.417610in}{1.849099in}}%
\pgfpathlineto{\pgfqpoint{3.417844in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{3.418545in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{3.419247in}{1.850360in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{1.849839in}}%
\pgfpathlineto{\pgfqpoint{3.420182in}{1.852172in}}%
\pgfpathlineto{\pgfqpoint{3.420884in}{1.848203in}}%
\pgfpathlineto{\pgfqpoint{3.421118in}{1.850936in}}%
\pgfpathlineto{\pgfqpoint{3.421819in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{3.422053in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{3.422754in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{3.423222in}{1.849784in}}%
\pgfpathlineto{\pgfqpoint{3.423456in}{1.851667in}}%
\pgfpathlineto{\pgfqpoint{3.423690in}{1.848794in}}%
\pgfpathlineto{\pgfqpoint{3.423924in}{1.850529in}}%
\pgfpathlineto{\pgfqpoint{3.425093in}{1.846500in}}%
\pgfpathlineto{\pgfqpoint{3.426028in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{3.426262in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{3.427197in}{1.850626in}}%
\pgfpathlineto{\pgfqpoint{3.427431in}{1.847663in}}%
\pgfpathlineto{\pgfqpoint{3.428834in}{1.850716in}}%
\pgfpathlineto{\pgfqpoint{3.429302in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{3.430237in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{3.430939in}{1.851161in}}%
\pgfpathlineto{\pgfqpoint{3.431173in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.431640in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{3.431874in}{1.850481in}}%
\pgfpathlineto{\pgfqpoint{3.432108in}{1.848585in}}%
\pgfpathlineto{\pgfqpoint{3.432342in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{3.433511in}{1.845845in}}%
\pgfpathlineto{\pgfqpoint{3.434213in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{3.434680in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{3.435148in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{3.435849in}{1.846272in}}%
\pgfpathlineto{\pgfqpoint{3.436083in}{1.848228in}}%
\pgfpathlineto{\pgfqpoint{3.436317in}{1.845767in}}%
\pgfpathlineto{\pgfqpoint{3.437019in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{3.437954in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{3.438422in}{1.847954in}}%
\pgfpathlineto{\pgfqpoint{3.438655in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{3.439123in}{1.848642in}}%
\pgfpathlineto{\pgfqpoint{3.439357in}{1.848664in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{1.849695in}}%
\pgfpathlineto{\pgfqpoint{3.440059in}{1.847343in}}%
\pgfpathlineto{\pgfqpoint{3.440292in}{1.849485in}}%
\pgfpathlineto{\pgfqpoint{3.440526in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.441228in}{1.848801in}}%
\pgfpathlineto{\pgfqpoint{3.442397in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{1.850168in}}%
\pgfpathlineto{\pgfqpoint{3.443800in}{1.847791in}}%
\pgfpathlineto{\pgfqpoint{3.444034in}{1.848750in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.847640in}}%
\pgfpathlineto{\pgfqpoint{3.444501in}{1.848370in}}%
\pgfpathlineto{\pgfqpoint{3.444735in}{1.846589in}}%
\pgfpathlineto{\pgfqpoint{3.445671in}{1.847225in}}%
\pgfpathlineto{\pgfqpoint{3.446372in}{1.849566in}}%
\pgfpathlineto{\pgfqpoint{3.446606in}{1.846662in}}%
\pgfpathlineto{\pgfqpoint{3.447074in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{3.448243in}{1.848779in}}%
\pgfpathlineto{\pgfqpoint{3.449178in}{1.848406in}}%
\pgfpathlineto{\pgfqpoint{3.450347in}{1.846036in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{3.451517in}{1.846596in}}%
\pgfpathlineto{\pgfqpoint{3.451984in}{1.847772in}}%
\pgfpathlineto{\pgfqpoint{3.452686in}{1.844301in}}%
\pgfpathlineto{\pgfqpoint{3.452920in}{1.848859in}}%
\pgfpathlineto{\pgfqpoint{3.453855in}{1.848544in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{1.846364in}}%
\pgfpathlineto{\pgfqpoint{3.454790in}{1.849769in}}%
\pgfpathlineto{\pgfqpoint{3.455024in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{3.456193in}{1.849331in}}%
\pgfpathlineto{\pgfqpoint{3.456427in}{1.848866in}}%
\pgfpathlineto{\pgfqpoint{3.457363in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{3.457597in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{1.848977in}}%
\pgfpathlineto{\pgfqpoint{3.459233in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{3.459701in}{1.847507in}}%
\pgfpathlineto{\pgfqpoint{3.459935in}{1.847894in}}%
\pgfpathlineto{\pgfqpoint{3.460169in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{3.460403in}{1.847378in}}%
\pgfpathlineto{\pgfqpoint{3.461104in}{1.844866in}}%
\pgfpathlineto{\pgfqpoint{3.461338in}{1.847701in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{1.845980in}}%
\pgfpathlineto{\pgfqpoint{3.461806in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{1.846304in}}%
\pgfpathlineto{\pgfqpoint{3.463209in}{1.848427in}}%
\pgfpathlineto{\pgfqpoint{3.462975in}{1.845689in}}%
\pgfpathlineto{\pgfqpoint{3.463676in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{3.464144in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{3.464378in}{1.845083in}}%
\pgfpathlineto{\pgfqpoint{3.465313in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{3.465547in}{1.847485in}}%
\pgfpathlineto{\pgfqpoint{3.466015in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{3.466716in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{3.467885in}{1.848437in}}%
\pgfpathlineto{\pgfqpoint{3.468353in}{1.844015in}}%
\pgfpathlineto{\pgfqpoint{3.469055in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.848697in}}%
\pgfpathlineto{\pgfqpoint{3.469522in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{3.470224in}{1.846152in}}%
\pgfpathlineto{\pgfqpoint{3.470458in}{1.844647in}}%
\pgfpathlineto{\pgfqpoint{3.470692in}{1.847547in}}%
\pgfpathlineto{\pgfqpoint{3.471159in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{3.471627in}{1.847350in}}%
\pgfpathlineto{\pgfqpoint{3.471861in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{3.472796in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{3.473965in}{1.848431in}}%
\pgfpathlineto{\pgfqpoint{3.474667in}{1.844243in}}%
\pgfpathlineto{\pgfqpoint{3.475135in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{3.475836in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{3.476538in}{1.845014in}}%
\pgfpathlineto{\pgfqpoint{3.477005in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{3.477707in}{1.847898in}}%
\pgfpathlineto{\pgfqpoint{3.478876in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{3.479110in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{3.480045in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{3.480279in}{1.845141in}}%
\pgfpathlineto{\pgfqpoint{3.480513in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{3.481214in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{3.481682in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{3.482384in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{3.483085in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{3.483787in}{1.848303in}}%
\pgfpathlineto{\pgfqpoint{3.484020in}{1.845475in}}%
\pgfpathlineto{\pgfqpoint{3.484254in}{1.845563in}}%
\pgfpathlineto{\pgfqpoint{3.485190in}{1.842705in}}%
\pgfpathlineto{\pgfqpoint{3.485423in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{3.486125in}{1.846765in}}%
\pgfpathlineto{\pgfqpoint{3.486593in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{3.486827in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{3.487762in}{1.844573in}}%
\pgfpathlineto{\pgfqpoint{3.488463in}{1.846776in}}%
\pgfpathlineto{\pgfqpoint{3.489165in}{1.845339in}}%
\pgfpathlineto{\pgfqpoint{3.489399in}{1.845468in}}%
\pgfpathlineto{\pgfqpoint{3.489633in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{3.490568in}{1.844668in}}%
\pgfpathlineto{\pgfqpoint{3.490802in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{3.491737in}{1.845390in}}%
\pgfpathlineto{\pgfqpoint{3.492439in}{1.844009in}}%
\pgfpathlineto{\pgfqpoint{3.492205in}{1.846352in}}%
\pgfpathlineto{\pgfqpoint{3.492672in}{1.845828in}}%
\pgfpathlineto{\pgfqpoint{3.493140in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{3.493608in}{1.847306in}}%
\pgfpathlineto{\pgfqpoint{3.494309in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{3.494543in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{3.495479in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{3.496414in}{1.847654in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{1.844767in}}%
\pgfpathlineto{\pgfqpoint{3.497817in}{1.847976in}}%
\pgfpathlineto{\pgfqpoint{3.498285in}{1.845029in}}%
\pgfpathlineto{\pgfqpoint{3.498986in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{3.499454in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{3.499688in}{1.847085in}}%
\pgfpathlineto{\pgfqpoint{3.500389in}{1.843682in}}%
\pgfpathlineto{\pgfqpoint{3.500623in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{3.500857in}{1.846100in}}%
\pgfpathlineto{\pgfqpoint{3.501091in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{3.501325in}{1.844078in}}%
\pgfpathlineto{\pgfqpoint{3.501558in}{1.845749in}}%
\pgfpathlineto{\pgfqpoint{3.502026in}{1.846641in}}%
\pgfpathlineto{\pgfqpoint{3.502728in}{1.842707in}}%
\pgfpathlineto{\pgfqpoint{3.503429in}{1.845950in}}%
\pgfpathlineto{\pgfqpoint{3.503897in}{1.845028in}}%
\pgfpathlineto{\pgfqpoint{3.504832in}{1.843941in}}%
\pgfpathlineto{\pgfqpoint{3.505066in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{3.505300in}{1.845720in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{1.845012in}}%
\pgfpathlineto{\pgfqpoint{3.506469in}{1.843473in}}%
\pgfpathlineto{\pgfqpoint{3.506235in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{3.506703in}{1.845341in}}%
\pgfpathlineto{\pgfqpoint{3.506937in}{1.845122in}}%
\pgfpathlineto{\pgfqpoint{3.507171in}{1.846760in}}%
\pgfpathlineto{\pgfqpoint{3.507872in}{1.844159in}}%
\pgfpathlineto{\pgfqpoint{3.508106in}{1.846539in}}%
\pgfpathlineto{\pgfqpoint{3.508340in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{3.509275in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{3.509509in}{1.845359in}}%
\pgfpathlineto{\pgfqpoint{3.510678in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{3.511847in}{1.846847in}}%
\pgfpathlineto{\pgfqpoint{3.512549in}{1.842113in}}%
\pgfpathlineto{\pgfqpoint{3.513017in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{3.513718in}{1.846114in}}%
\pgfpathlineto{\pgfqpoint{3.513484in}{1.842006in}}%
\pgfpathlineto{\pgfqpoint{3.514186in}{1.843483in}}%
\pgfpathlineto{\pgfqpoint{3.514420in}{1.843467in}}%
\pgfpathlineto{\pgfqpoint{3.514653in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{3.514887in}{1.842388in}}%
\pgfpathlineto{\pgfqpoint{3.515589in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{3.515823in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{3.516758in}{1.843316in}}%
\pgfpathlineto{\pgfqpoint{3.517460in}{1.846435in}}%
\pgfpathlineto{\pgfqpoint{3.517693in}{1.842342in}}%
\pgfpathlineto{\pgfqpoint{3.518863in}{1.844070in}}%
\pgfpathlineto{\pgfqpoint{3.519096in}{1.841504in}}%
\pgfpathlineto{\pgfqpoint{3.519330in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{3.520032in}{1.841649in}}%
\pgfpathlineto{\pgfqpoint{3.520266in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{3.521201in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{3.521669in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{3.521902in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{3.522136in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{3.522370in}{1.843765in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{3.522838in}{1.841053in}}%
\pgfpathlineto{\pgfqpoint{3.523773in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{3.524475in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{3.524942in}{1.841966in}}%
\pgfpathlineto{\pgfqpoint{3.525176in}{1.841305in}}%
\pgfpathlineto{\pgfqpoint{3.525878in}{1.845625in}}%
\pgfpathlineto{\pgfqpoint{3.526345in}{1.844594in}}%
\pgfpathlineto{\pgfqpoint{3.527047in}{1.840401in}}%
\pgfpathlineto{\pgfqpoint{3.527515in}{1.841787in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{1.844964in}}%
\pgfpathlineto{\pgfqpoint{3.528684in}{1.842944in}}%
\pgfpathlineto{\pgfqpoint{3.529152in}{1.845155in}}%
\pgfpathlineto{\pgfqpoint{3.529385in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{3.529853in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{3.530087in}{1.844206in}}%
\pgfpathlineto{\pgfqpoint{3.530321in}{1.842715in}}%
\pgfpathlineto{\pgfqpoint{3.530555in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{3.531724in}{1.840920in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{3.533127in}{1.843962in}}%
\pgfpathlineto{\pgfqpoint{3.533361in}{1.844635in}}%
\pgfpathlineto{\pgfqpoint{3.533594in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{3.534530in}{1.842096in}}%
\pgfpathlineto{\pgfqpoint{3.534764in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{3.535699in}{1.843212in}}%
\pgfpathlineto{\pgfqpoint{3.536401in}{1.840468in}}%
\pgfpathlineto{\pgfqpoint{3.536167in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{3.536868in}{1.841045in}}%
\pgfpathlineto{\pgfqpoint{3.538037in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{3.538739in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{3.538973in}{1.844914in}}%
\pgfpathlineto{\pgfqpoint{3.539207in}{1.842511in}}%
\pgfpathlineto{\pgfqpoint{3.539440in}{1.844361in}}%
\pgfpathlineto{\pgfqpoint{3.540142in}{1.841445in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{1.844028in}}%
\pgfpathlineto{\pgfqpoint{3.541077in}{1.840927in}}%
\pgfpathlineto{\pgfqpoint{3.541545in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{1.842647in}}%
\pgfpathlineto{\pgfqpoint{3.542013in}{1.839337in}}%
\pgfpathlineto{\pgfqpoint{3.542480in}{1.843439in}}%
\pgfpathlineto{\pgfqpoint{3.542948in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{3.543650in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{3.543416in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{3.543883in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{3.544585in}{1.840262in}}%
\pgfpathlineto{\pgfqpoint{3.544819in}{1.841039in}}%
\pgfpathlineto{\pgfqpoint{3.545988in}{1.843655in}}%
\pgfpathlineto{\pgfqpoint{3.545754in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{3.546222in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{3.547157in}{1.841206in}}%
\pgfpathlineto{\pgfqpoint{3.547625in}{1.842081in}}%
\pgfpathlineto{\pgfqpoint{3.547859in}{1.842983in}}%
\pgfpathlineto{\pgfqpoint{3.548093in}{1.841009in}}%
\pgfpathlineto{\pgfqpoint{3.548560in}{1.841802in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{3.549496in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{3.549729in}{1.844185in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{1.840901in}}%
\pgfpathlineto{\pgfqpoint{3.550665in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{3.551132in}{1.843333in}}%
\pgfpathlineto{\pgfqpoint{3.551834in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{3.552302in}{1.840695in}}%
\pgfpathlineto{\pgfqpoint{3.553003in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{3.553237in}{1.839464in}}%
\pgfpathlineto{\pgfqpoint{3.553939in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{3.554172in}{1.840540in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{1.842253in}}%
\pgfpathlineto{\pgfqpoint{3.555108in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{3.555342in}{1.842014in}}%
\pgfpathlineto{\pgfqpoint{3.555575in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{3.555809in}{1.842484in}}%
\pgfpathlineto{\pgfqpoint{3.556043in}{1.842471in}}%
\pgfpathlineto{\pgfqpoint{3.556277in}{1.843790in}}%
\pgfpathlineto{\pgfqpoint{3.556511in}{1.841126in}}%
\pgfpathlineto{\pgfqpoint{3.556745in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{3.557914in}{1.838067in}}%
\pgfpathlineto{\pgfqpoint{3.558381in}{1.842608in}}%
\pgfpathlineto{\pgfqpoint{3.559083in}{1.840738in}}%
\pgfpathlineto{\pgfqpoint{3.559317in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{3.559551in}{1.843823in}}%
\pgfpathlineto{\pgfqpoint{3.560252in}{1.840010in}}%
\pgfpathlineto{\pgfqpoint{3.560486in}{1.842473in}}%
\pgfpathlineto{\pgfqpoint{3.561188in}{1.840111in}}%
\pgfpathlineto{\pgfqpoint{3.561421in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{3.561655in}{1.837431in}}%
\pgfpathlineto{\pgfqpoint{3.562357in}{1.841957in}}%
\pgfpathlineto{\pgfqpoint{3.562591in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{3.563760in}{1.841634in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{1.842101in}}%
\pgfpathlineto{\pgfqpoint{3.564461in}{1.840295in}}%
\pgfpathlineto{\pgfqpoint{3.564695in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{3.565631in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{3.565864in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{3.566098in}{1.841482in}}%
\pgfpathlineto{\pgfqpoint{3.566332in}{1.840482in}}%
\pgfpathlineto{\pgfqpoint{3.566566in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{3.566800in}{1.839470in}}%
\pgfpathlineto{\pgfqpoint{3.567501in}{1.841683in}}%
\pgfpathlineto{\pgfqpoint{3.568203in}{1.839907in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{1.842879in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.840921in}}%
\pgfpathlineto{\pgfqpoint{3.569606in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{3.569840in}{1.842972in}}%
\pgfpathlineto{\pgfqpoint{3.570073in}{1.840810in}}%
\pgfpathlineto{\pgfqpoint{3.570307in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{3.570541in}{1.839665in}}%
\pgfpathlineto{\pgfqpoint{3.570775in}{1.843339in}}%
\pgfpathlineto{\pgfqpoint{3.571477in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{3.571710in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{1.840158in}}%
\pgfpathlineto{\pgfqpoint{3.572412in}{1.840080in}}%
\pgfpathlineto{\pgfqpoint{3.572880in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{3.573581in}{1.841557in}}%
\pgfpathlineto{\pgfqpoint{3.574283in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{3.574516in}{1.841424in}}%
\pgfpathlineto{\pgfqpoint{3.574984in}{1.842837in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{1.841657in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{3.576621in}{1.839727in}}%
\pgfpathlineto{\pgfqpoint{3.576855in}{1.841758in}}%
\pgfpathlineto{\pgfqpoint{3.577089in}{1.838476in}}%
\pgfpathlineto{\pgfqpoint{3.577790in}{1.840686in}}%
\pgfpathlineto{\pgfqpoint{3.578258in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{3.578959in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{3.579193in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{3.580129in}{1.840434in}}%
\pgfpathlineto{\pgfqpoint{3.580830in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{3.581064in}{1.841763in}}%
\pgfpathlineto{\pgfqpoint{3.581765in}{1.838748in}}%
\pgfpathlineto{\pgfqpoint{3.582233in}{1.838967in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.842706in}}%
\pgfpathlineto{\pgfqpoint{3.583870in}{1.841989in}}%
\pgfpathlineto{\pgfqpoint{3.585039in}{1.838464in}}%
\pgfpathlineto{\pgfqpoint{3.586208in}{1.842061in}}%
\pgfpathlineto{\pgfqpoint{3.586910in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{3.587144in}{1.842907in}}%
\pgfpathlineto{\pgfqpoint{3.587378in}{1.840917in}}%
\pgfpathlineto{\pgfqpoint{3.587845in}{1.838238in}}%
\pgfpathlineto{\pgfqpoint{3.588547in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{3.588781in}{1.839019in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{1.840081in}}%
\pgfpathlineto{\pgfqpoint{3.589950in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{3.590651in}{1.838020in}}%
\pgfpathlineto{\pgfqpoint{3.590885in}{1.841847in}}%
\pgfpathlineto{\pgfqpoint{3.592054in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{3.592990in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{3.593224in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{1.835259in}}%
\pgfpathlineto{\pgfqpoint{3.594393in}{1.838813in}}%
\pgfpathlineto{\pgfqpoint{3.595562in}{1.841021in}}%
\pgfpathlineto{\pgfqpoint{3.594860in}{1.837271in}}%
\pgfpathlineto{\pgfqpoint{3.595796in}{1.840036in}}%
\pgfpathlineto{\pgfqpoint{3.596731in}{1.837037in}}%
\pgfpathlineto{\pgfqpoint{3.597199in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{3.597900in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{3.598368in}{1.841297in}}%
\pgfpathlineto{\pgfqpoint{3.599537in}{1.837119in}}%
\pgfpathlineto{\pgfqpoint{3.600239in}{1.836813in}}%
\pgfpathlineto{\pgfqpoint{3.600706in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{3.601876in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{3.602811in}{1.838024in}}%
\pgfpathlineto{\pgfqpoint{3.603513in}{1.842934in}}%
\pgfpathlineto{\pgfqpoint{3.603746in}{1.837320in}}%
\pgfpathlineto{\pgfqpoint{3.604682in}{1.840511in}}%
\pgfpathlineto{\pgfqpoint{3.605617in}{1.837708in}}%
\pgfpathlineto{\pgfqpoint{3.605851in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{1.838120in}}%
\pgfpathlineto{\pgfqpoint{3.607020in}{1.837531in}}%
\pgfpathlineto{\pgfqpoint{3.607254in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{3.608189in}{1.839788in}}%
\pgfpathlineto{\pgfqpoint{3.609125in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{3.609359in}{1.838790in}}%
\pgfpathlineto{\pgfqpoint{3.609592in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{3.610294in}{1.839761in}}%
\pgfpathlineto{\pgfqpoint{3.610762in}{1.838340in}}%
\pgfpathlineto{\pgfqpoint{3.611229in}{1.840272in}}%
\pgfpathlineto{\pgfqpoint{3.611463in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{3.611931in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{3.612165in}{1.838088in}}%
\pgfpathlineto{\pgfqpoint{3.612632in}{1.839413in}}%
\pgfpathlineto{\pgfqpoint{3.613334in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{3.613568in}{1.837727in}}%
\pgfpathlineto{\pgfqpoint{3.613802in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{3.614737in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{3.615906in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{1.841093in}}%
\pgfpathlineto{\pgfqpoint{3.616841in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{3.617075in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.841632in}}%
\pgfpathlineto{\pgfqpoint{3.618244in}{1.839609in}}%
\pgfpathlineto{\pgfqpoint{3.619180in}{1.836017in}}%
\pgfpathlineto{\pgfqpoint{3.619414in}{1.840643in}}%
\pgfpathlineto{\pgfqpoint{3.620349in}{1.838472in}}%
\pgfpathlineto{\pgfqpoint{3.620583in}{1.838584in}}%
\pgfpathlineto{\pgfqpoint{3.620817in}{1.840143in}}%
\pgfpathlineto{\pgfqpoint{3.621518in}{1.837641in}}%
\pgfpathlineto{\pgfqpoint{3.621752in}{1.839960in}}%
\pgfpathlineto{\pgfqpoint{3.622921in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{3.622220in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.838344in}}%
\pgfpathlineto{\pgfqpoint{3.623389in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{3.623623in}{1.840520in}}%
\pgfpathlineto{\pgfqpoint{3.624090in}{1.837489in}}%
\pgfpathlineto{\pgfqpoint{3.625026in}{1.836037in}}%
\pgfpathlineto{\pgfqpoint{3.625260in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{3.626429in}{1.839472in}}%
\pgfpathlineto{\pgfqpoint{3.627130in}{1.836745in}}%
\pgfpathlineto{\pgfqpoint{3.627598in}{1.837734in}}%
\pgfpathlineto{\pgfqpoint{3.628066in}{1.837153in}}%
\pgfpathlineto{\pgfqpoint{3.628300in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{3.629001in}{1.836992in}}%
\pgfpathlineto{\pgfqpoint{3.629703in}{1.838449in}}%
\pgfpathlineto{\pgfqpoint{3.630170in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{3.630638in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{3.630872in}{1.836707in}}%
\pgfpathlineto{\pgfqpoint{3.631807in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{3.632041in}{1.838519in}}%
\pgfpathlineto{\pgfqpoint{3.632275in}{1.836612in}}%
\pgfpathlineto{\pgfqpoint{3.632976in}{1.839475in}}%
\pgfpathlineto{\pgfqpoint{3.633444in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{3.634146in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{3.634379in}{1.838427in}}%
\pgfpathlineto{\pgfqpoint{3.635081in}{1.836163in}}%
\pgfpathlineto{\pgfqpoint{3.635315in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{3.636250in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{3.636952in}{1.836461in}}%
\pgfpathlineto{\pgfqpoint{3.637186in}{1.838056in}}%
\pgfpathlineto{\pgfqpoint{3.637419in}{1.835832in}}%
\pgfpathlineto{\pgfqpoint{3.638355in}{1.836610in}}%
\pgfpathlineto{\pgfqpoint{3.639056in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{3.638822in}{1.835844in}}%
\pgfpathlineto{\pgfqpoint{3.639524in}{1.837316in}}%
\pgfpathlineto{\pgfqpoint{3.640225in}{1.835331in}}%
\pgfpathlineto{\pgfqpoint{3.640459in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.640927in}{1.839849in}}%
\pgfpathlineto{\pgfqpoint{3.641395in}{1.837796in}}%
\pgfpathlineto{\pgfqpoint{3.641628in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{3.642096in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{3.642330in}{1.838982in}}%
\pgfpathlineto{\pgfqpoint{3.642564in}{1.837559in}}%
\pgfpathlineto{\pgfqpoint{3.642798in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.643031in}{1.835923in}}%
\pgfpathlineto{\pgfqpoint{3.643733in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{3.644201in}{1.837104in}}%
\pgfpathlineto{\pgfqpoint{3.644435in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{3.644668in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{3.645370in}{1.836010in}}%
\pgfpathlineto{\pgfqpoint{3.645604in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{3.646305in}{1.836720in}}%
\pgfpathlineto{\pgfqpoint{3.646773in}{1.836239in}}%
\pgfpathlineto{\pgfqpoint{3.647474in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{3.647241in}{1.835380in}}%
\pgfpathlineto{\pgfqpoint{3.647942in}{1.837729in}}%
\pgfpathlineto{\pgfqpoint{3.648410in}{1.838162in}}%
\pgfpathlineto{\pgfqpoint{3.648644in}{1.833779in}}%
\pgfpathlineto{\pgfqpoint{3.649345in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{3.649579in}{1.834697in}}%
\pgfpathlineto{\pgfqpoint{3.650281in}{1.837465in}}%
\pgfpathlineto{\pgfqpoint{3.650514in}{1.833836in}}%
\pgfpathlineto{\pgfqpoint{3.650748in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{3.651216in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{3.651450in}{1.835233in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{1.836616in}}%
\pgfpathlineto{\pgfqpoint{3.651917in}{1.834669in}}%
\pgfpathlineto{\pgfqpoint{3.652151in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{3.652385in}{1.837087in}}%
\pgfpathlineto{\pgfqpoint{3.652619in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{3.653087in}{1.838289in}}%
\pgfpathlineto{\pgfqpoint{3.653320in}{1.834550in}}%
\pgfpathlineto{\pgfqpoint{3.654022in}{1.838507in}}%
\pgfpathlineto{\pgfqpoint{3.654256in}{1.837084in}}%
\pgfpathlineto{\pgfqpoint{3.654490in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{3.654957in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{3.656127in}{1.835310in}}%
\pgfpathlineto{\pgfqpoint{3.657296in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{3.657997in}{1.834676in}}%
\pgfpathlineto{\pgfqpoint{3.658231in}{1.837174in}}%
\pgfpathlineto{\pgfqpoint{3.658465in}{1.836599in}}%
\pgfpathlineto{\pgfqpoint{3.658699in}{1.836914in}}%
\pgfpathlineto{\pgfqpoint{3.658933in}{1.835385in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.836499in}}%
\pgfpathlineto{\pgfqpoint{3.659400in}{1.835130in}}%
\pgfpathlineto{\pgfqpoint{3.659634in}{1.837993in}}%
\pgfpathlineto{\pgfqpoint{3.660102in}{1.836669in}}%
\pgfpathlineto{\pgfqpoint{3.660569in}{1.839171in}}%
\pgfpathlineto{\pgfqpoint{3.661037in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{3.662206in}{1.834835in}}%
\pgfpathlineto{\pgfqpoint{3.662908in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{3.662674in}{1.834386in}}%
\pgfpathlineto{\pgfqpoint{3.663376in}{1.835221in}}%
\pgfpathlineto{\pgfqpoint{3.663609in}{1.834047in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{3.664311in}{1.835767in}}%
\pgfpathlineto{\pgfqpoint{3.664545in}{1.835124in}}%
\pgfpathlineto{\pgfqpoint{3.664779in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{3.665012in}{1.835457in}}%
\pgfpathlineto{\pgfqpoint{3.666182in}{1.837202in}}%
\pgfpathlineto{\pgfqpoint{3.666649in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{3.668754in}{1.837435in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.838777in}}%
\pgfpathlineto{\pgfqpoint{3.669222in}{1.835560in}}%
\pgfpathlineto{\pgfqpoint{3.669455in}{1.836853in}}%
\pgfpathlineto{\pgfqpoint{3.669689in}{1.833222in}}%
\pgfpathlineto{\pgfqpoint{3.670391in}{1.838690in}}%
\pgfpathlineto{\pgfqpoint{3.670625in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{3.671326in}{1.837330in}}%
\pgfpathlineto{\pgfqpoint{3.671560in}{1.833607in}}%
\pgfpathlineto{\pgfqpoint{3.671794in}{1.836413in}}%
\pgfpathlineto{\pgfqpoint{3.672261in}{1.837451in}}%
\pgfpathlineto{\pgfqpoint{3.672963in}{1.833927in}}%
\pgfpathlineto{\pgfqpoint{3.673197in}{1.837722in}}%
\pgfpathlineto{\pgfqpoint{3.673898in}{1.834876in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{3.674600in}{1.835695in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{1.836334in}}%
\pgfpathlineto{\pgfqpoint{3.675769in}{1.833057in}}%
\pgfpathlineto{\pgfqpoint{3.676003in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{3.676704in}{1.832443in}}%
\pgfpathlineto{\pgfqpoint{3.676938in}{1.834619in}}%
\pgfpathlineto{\pgfqpoint{3.677640in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{3.678809in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{3.679511in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{3.679978in}{1.833038in}}%
\pgfpathlineto{\pgfqpoint{3.680212in}{1.835096in}}%
\pgfpathlineto{\pgfqpoint{3.680914in}{1.831663in}}%
\pgfpathlineto{\pgfqpoint{3.681147in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{1.831597in}}%
\pgfpathlineto{\pgfqpoint{3.682083in}{1.834372in}}%
\pgfpathlineto{\pgfqpoint{3.682550in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{3.683018in}{1.835594in}}%
\pgfpathlineto{\pgfqpoint{3.683720in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{3.683486in}{1.836562in}}%
\pgfpathlineto{\pgfqpoint{3.684187in}{1.833293in}}%
\pgfpathlineto{\pgfqpoint{3.684421in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{3.685123in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{3.685357in}{1.835261in}}%
\pgfpathlineto{\pgfqpoint{3.685590in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{3.685824in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{3.686058in}{1.834589in}}%
\pgfpathlineto{\pgfqpoint{3.686292in}{1.837023in}}%
\pgfpathlineto{\pgfqpoint{3.686526in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{1.835027in}}%
\pgfpathlineto{\pgfqpoint{3.687695in}{1.834981in}}%
\pgfpathlineto{\pgfqpoint{3.688396in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{3.688163in}{1.836105in}}%
\pgfpathlineto{\pgfqpoint{3.688864in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{3.689332in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{3.690033in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{3.690267in}{1.832731in}}%
\pgfpathlineto{\pgfqpoint{3.690969in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{3.691203in}{1.836054in}}%
\pgfpathlineto{\pgfqpoint{3.692138in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{3.692606in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{3.693775in}{1.836645in}}%
\pgfpathlineto{\pgfqpoint{3.694242in}{1.834533in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{3.695645in}{1.836024in}}%
\pgfpathlineto{\pgfqpoint{3.695879in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{3.696113in}{1.836205in}}%
\pgfpathlineto{\pgfqpoint{3.696347in}{1.832082in}}%
\pgfpathlineto{\pgfqpoint{3.697048in}{1.834897in}}%
\pgfpathlineto{\pgfqpoint{3.697750in}{1.833337in}}%
\pgfpathlineto{\pgfqpoint{3.697516in}{1.837092in}}%
\pgfpathlineto{\pgfqpoint{3.697984in}{1.835685in}}%
\pgfpathlineto{\pgfqpoint{3.698218in}{1.835839in}}%
\pgfpathlineto{\pgfqpoint{3.698685in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{1.833006in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{1.838564in}}%
\pgfpathlineto{\pgfqpoint{3.701491in}{1.833534in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{1.832070in}}%
\pgfpathlineto{\pgfqpoint{3.702661in}{1.834746in}}%
\pgfpathlineto{\pgfqpoint{3.702894in}{1.831317in}}%
\pgfpathlineto{\pgfqpoint{3.703830in}{1.832698in}}%
\pgfpathlineto{\pgfqpoint{3.704999in}{1.834755in}}%
\pgfpathlineto{\pgfqpoint{3.705467in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{3.705701in}{1.831717in}}%
\pgfpathlineto{\pgfqpoint{3.706168in}{1.834982in}}%
\pgfpathlineto{\pgfqpoint{3.706402in}{1.836397in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{3.707104in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{3.707337in}{1.835010in}}%
\pgfpathlineto{\pgfqpoint{3.707571in}{1.834284in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{3.709442in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{3.709910in}{1.836853in}}%
\pgfpathlineto{\pgfqpoint{3.710611in}{1.835626in}}%
\pgfpathlineto{\pgfqpoint{3.710845in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{3.711780in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{3.712014in}{1.835710in}}%
\pgfpathlineto{\pgfqpoint{3.712248in}{1.833100in}}%
\pgfpathlineto{\pgfqpoint{3.712482in}{1.836094in}}%
\pgfpathlineto{\pgfqpoint{3.712950in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{3.713183in}{1.836606in}}%
\pgfpathlineto{\pgfqpoint{3.713651in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{3.714353in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{3.715288in}{1.834717in}}%
\pgfpathlineto{\pgfqpoint{3.715522in}{1.831582in}}%
\pgfpathlineto{\pgfqpoint{3.715756in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{3.716457in}{1.832596in}}%
\pgfpathlineto{\pgfqpoint{3.716691in}{1.833608in}}%
\pgfpathlineto{\pgfqpoint{3.717393in}{1.832219in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{3.718094in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{3.718562in}{1.832605in}}%
\pgfpathlineto{\pgfqpoint{3.719731in}{1.832977in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.835157in}}%
\pgfpathlineto{\pgfqpoint{3.720666in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{3.720900in}{1.832066in}}%
\pgfpathlineto{\pgfqpoint{3.721368in}{1.834555in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{3.722069in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{3.722771in}{1.833931in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{1.831728in}}%
\pgfpathlineto{\pgfqpoint{3.723239in}{1.835292in}}%
\pgfpathlineto{\pgfqpoint{3.723940in}{1.832184in}}%
\pgfpathlineto{\pgfqpoint{3.725577in}{1.834009in}}%
\pgfpathlineto{\pgfqpoint{3.724408in}{1.831480in}}%
\pgfpathlineto{\pgfqpoint{3.725811in}{1.832943in}}%
\pgfpathlineto{\pgfqpoint{3.726278in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{3.726980in}{1.832919in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{1.835164in}}%
\pgfpathlineto{\pgfqpoint{3.727682in}{1.832616in}}%
\pgfpathlineto{\pgfqpoint{3.728851in}{1.830899in}}%
\pgfpathlineto{\pgfqpoint{3.728383in}{1.833050in}}%
\pgfpathlineto{\pgfqpoint{3.729085in}{1.831249in}}%
\pgfpathlineto{\pgfqpoint{3.729552in}{1.833340in}}%
\pgfpathlineto{\pgfqpoint{3.730020in}{1.830881in}}%
\pgfpathlineto{\pgfqpoint{3.730254in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{3.731423in}{1.834525in}}%
\pgfpathlineto{\pgfqpoint{3.730955in}{1.831147in}}%
\pgfpathlineto{\pgfqpoint{3.731657in}{1.833386in}}%
\pgfpathlineto{\pgfqpoint{3.732358in}{1.831380in}}%
\pgfpathlineto{\pgfqpoint{3.733060in}{1.832010in}}%
\pgfpathlineto{\pgfqpoint{3.733995in}{1.831531in}}%
\pgfpathlineto{\pgfqpoint{3.733528in}{1.832590in}}%
\pgfpathlineto{\pgfqpoint{3.734229in}{1.832186in}}%
\pgfpathlineto{\pgfqpoint{3.734931in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{3.735164in}{1.832860in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{1.830219in}}%
\pgfpathlineto{\pgfqpoint{3.735866in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{3.736100in}{1.832788in}}%
\pgfpathlineto{\pgfqpoint{3.736334in}{1.832822in}}%
\pgfpathlineto{\pgfqpoint{3.737035in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{3.737269in}{1.834008in}}%
\pgfpathlineto{\pgfqpoint{3.737503in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{3.739140in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{3.739374in}{1.830141in}}%
\pgfpathlineto{\pgfqpoint{3.740075in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.830223in}}%
\pgfpathlineto{\pgfqpoint{3.741010in}{1.833055in}}%
\pgfpathlineto{\pgfqpoint{3.741712in}{1.833437in}}%
\pgfpathlineto{\pgfqpoint{3.742413in}{1.829938in}}%
\pgfpathlineto{\pgfqpoint{3.743349in}{1.833736in}}%
\pgfpathlineto{\pgfqpoint{3.743816in}{1.832517in}}%
\pgfpathlineto{\pgfqpoint{3.744986in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{3.745687in}{1.833054in}}%
\pgfpathlineto{\pgfqpoint{3.746155in}{1.832764in}}%
\pgfpathlineto{\pgfqpoint{3.746856in}{1.829777in}}%
\pgfpathlineto{\pgfqpoint{3.747090in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{3.747324in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{1.832470in}}%
\pgfpathlineto{\pgfqpoint{3.748259in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{3.748493in}{1.832115in}}%
\pgfpathlineto{\pgfqpoint{3.749429in}{1.832488in}}%
\pgfpathlineto{\pgfqpoint{3.749662in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{3.750130in}{1.833400in}}%
\pgfpathlineto{\pgfqpoint{3.750598in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{3.750832in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{3.752235in}{1.833324in}}%
\pgfpathlineto{\pgfqpoint{3.753170in}{1.830122in}}%
\pgfpathlineto{\pgfqpoint{3.753404in}{1.830391in}}%
\pgfpathlineto{\pgfqpoint{3.754573in}{1.832638in}}%
\pgfpathlineto{\pgfqpoint{3.755041in}{1.830981in}}%
\pgfpathlineto{\pgfqpoint{3.755508in}{1.831833in}}%
\pgfpathlineto{\pgfqpoint{3.756210in}{1.828768in}}%
\pgfpathlineto{\pgfqpoint{3.757379in}{1.833813in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{1.829682in}}%
\pgfpathlineto{\pgfqpoint{3.758548in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{3.758782in}{1.832168in}}%
\pgfpathlineto{\pgfqpoint{3.759484in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{1.830246in}}%
\pgfpathlineto{\pgfqpoint{3.760887in}{1.830401in}}%
\pgfpathlineto{\pgfqpoint{3.761354in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{3.762056in}{1.832939in}}%
\pgfpathlineto{\pgfqpoint{3.762290in}{1.832077in}}%
\pgfpathlineto{\pgfqpoint{3.762757in}{1.829088in}}%
\pgfpathlineto{\pgfqpoint{3.763459in}{1.831457in}}%
\pgfpathlineto{\pgfqpoint{3.763927in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{3.764161in}{1.829157in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.829847in}}%
\pgfpathlineto{\pgfqpoint{3.765330in}{1.833074in}}%
\pgfpathlineto{\pgfqpoint{3.765564in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{3.765797in}{1.831583in}}%
\pgfpathlineto{\pgfqpoint{3.766031in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{1.830901in}}%
\pgfpathlineto{\pgfqpoint{3.766733in}{1.831836in}}%
\pgfpathlineto{\pgfqpoint{3.766967in}{1.831388in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{1.833376in}}%
\pgfpathlineto{\pgfqpoint{3.767902in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{3.768603in}{1.832775in}}%
\pgfpathlineto{\pgfqpoint{3.768370in}{1.829983in}}%
\pgfpathlineto{\pgfqpoint{3.769071in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{3.769773in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{3.770240in}{1.829645in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{3.771176in}{1.828068in}}%
\pgfpathlineto{\pgfqpoint{3.771877in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{3.772111in}{1.830591in}}%
\pgfpathlineto{\pgfqpoint{3.772813in}{1.831939in}}%
\pgfpathlineto{\pgfqpoint{3.773046in}{1.828860in}}%
\pgfpathlineto{\pgfqpoint{3.773748in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{1.832813in}}%
\pgfpathlineto{\pgfqpoint{3.774917in}{1.829917in}}%
\pgfpathlineto{\pgfqpoint{3.775385in}{1.831958in}}%
\pgfpathlineto{\pgfqpoint{3.775619in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{3.775853in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{3.776086in}{1.832917in}}%
\pgfpathlineto{\pgfqpoint{3.777256in}{1.829095in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{1.831232in}}%
\pgfpathlineto{\pgfqpoint{3.778191in}{1.829323in}}%
\pgfpathlineto{\pgfqpoint{3.778659in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{3.778892in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{3.779828in}{1.830240in}}%
\pgfpathlineto{\pgfqpoint{3.780062in}{1.828579in}}%
\pgfpathlineto{\pgfqpoint{3.780763in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{3.780997in}{1.829375in}}%
\pgfpathlineto{\pgfqpoint{3.781465in}{1.828734in}}%
\pgfpathlineto{\pgfqpoint{3.782166in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{3.782868in}{1.829369in}}%
\pgfpathlineto{\pgfqpoint{3.783335in}{1.830399in}}%
\pgfpathlineto{\pgfqpoint{3.783569in}{1.832501in}}%
\pgfpathlineto{\pgfqpoint{3.784271in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{3.784505in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.784738in}{1.827883in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{3.785206in}{1.828359in}}%
\pgfpathlineto{\pgfqpoint{3.785908in}{1.833082in}}%
\pgfpathlineto{\pgfqpoint{3.786375in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{3.786843in}{1.833595in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{1.828618in}}%
\pgfpathlineto{\pgfqpoint{3.787778in}{1.830526in}}%
\pgfpathlineto{\pgfqpoint{3.788480in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{1.830278in}}%
\pgfpathlineto{\pgfqpoint{3.788948in}{1.827898in}}%
\pgfpathlineto{\pgfqpoint{3.789181in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{3.789883in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{3.790117in}{1.832284in}}%
\pgfpathlineto{\pgfqpoint{3.790818in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{1.830650in}}%
\pgfpathlineto{\pgfqpoint{3.791286in}{1.830336in}}%
\pgfpathlineto{\pgfqpoint{3.791520in}{1.831153in}}%
\pgfpathlineto{\pgfqpoint{3.791754in}{1.827162in}}%
\pgfpathlineto{\pgfqpoint{3.792689in}{1.829800in}}%
\pgfpathlineto{\pgfqpoint{3.792923in}{1.830118in}}%
\pgfpathlineto{\pgfqpoint{3.793157in}{1.827803in}}%
\pgfpathlineto{\pgfqpoint{3.793858in}{1.830691in}}%
\pgfpathlineto{\pgfqpoint{3.795027in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{3.795261in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.830432in}}%
\pgfpathlineto{\pgfqpoint{3.796898in}{1.828945in}}%
\pgfpathlineto{\pgfqpoint{3.796664in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{3.797366in}{1.829110in}}%
\pgfpathlineto{\pgfqpoint{3.798301in}{1.828612in}}%
\pgfpathlineto{\pgfqpoint{3.798535in}{1.831834in}}%
\pgfpathlineto{\pgfqpoint{3.799236in}{1.828611in}}%
\pgfpathlineto{\pgfqpoint{3.799938in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{3.800406in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{3.800873in}{1.830722in}}%
\pgfpathlineto{\pgfqpoint{3.801575in}{1.827562in}}%
\pgfpathlineto{\pgfqpoint{3.802276in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{3.803212in}{1.831509in}}%
\pgfpathlineto{\pgfqpoint{3.803913in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{3.804147in}{1.830502in}}%
\pgfpathlineto{\pgfqpoint{3.804849in}{1.826933in}}%
\pgfpathlineto{\pgfqpoint{3.806018in}{1.830748in}}%
\pgfpathlineto{\pgfqpoint{3.806252in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{3.807187in}{1.828861in}}%
\pgfpathlineto{\pgfqpoint{3.808590in}{1.824983in}}%
\pgfpathlineto{\pgfqpoint{3.809759in}{1.829336in}}%
\pgfpathlineto{\pgfqpoint{3.809993in}{1.827880in}}%
\pgfpathlineto{\pgfqpoint{3.810695in}{1.829972in}}%
\pgfpathlineto{\pgfqpoint{3.810928in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{3.811162in}{1.829117in}}%
\pgfpathlineto{\pgfqpoint{3.811864in}{1.825635in}}%
\pgfpathlineto{\pgfqpoint{3.811630in}{1.830069in}}%
\pgfpathlineto{\pgfqpoint{3.812332in}{1.826812in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.831130in}}%
\pgfpathlineto{\pgfqpoint{3.813501in}{1.829630in}}%
\pgfpathlineto{\pgfqpoint{3.813968in}{1.830978in}}%
\pgfpathlineto{\pgfqpoint{3.814670in}{1.827703in}}%
\pgfpathlineto{\pgfqpoint{3.814904in}{1.831131in}}%
\pgfpathlineto{\pgfqpoint{3.815839in}{1.830616in}}%
\pgfpathlineto{\pgfqpoint{3.816541in}{1.827861in}}%
\pgfpathlineto{\pgfqpoint{3.817008in}{1.829621in}}%
\pgfpathlineto{\pgfqpoint{3.817476in}{1.829483in}}%
\pgfpathlineto{\pgfqpoint{3.818879in}{1.827372in}}%
\pgfpathlineto{\pgfqpoint{3.819113in}{1.828798in}}%
\pgfpathlineto{\pgfqpoint{3.819814in}{1.826410in}}%
\pgfpathlineto{\pgfqpoint{3.820048in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{3.820516in}{1.830187in}}%
\pgfpathlineto{\pgfqpoint{3.821217in}{1.827397in}}%
\pgfpathlineto{\pgfqpoint{3.821451in}{1.828394in}}%
\pgfpathlineto{\pgfqpoint{3.822153in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{3.822387in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{3.822620in}{1.826663in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{1.829667in}}%
\pgfpathlineto{\pgfqpoint{3.823322in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{3.823790in}{1.830106in}}%
\pgfpathlineto{\pgfqpoint{3.824491in}{1.826018in}}%
\pgfpathlineto{\pgfqpoint{3.824959in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{3.825427in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{3.826128in}{1.830405in}}%
\pgfpathlineto{\pgfqpoint{3.826830in}{1.826772in}}%
\pgfpathlineto{\pgfqpoint{3.827297in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{3.827999in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{3.828466in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{3.830103in}{1.822948in}}%
\pgfpathlineto{\pgfqpoint{3.830337in}{1.830154in}}%
\pgfpathlineto{\pgfqpoint{3.831273in}{1.827402in}}%
\pgfpathlineto{\pgfqpoint{3.831974in}{1.825144in}}%
\pgfpathlineto{\pgfqpoint{3.832442in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{3.833611in}{1.830149in}}%
\pgfpathlineto{\pgfqpoint{3.834780in}{1.825732in}}%
\pgfpathlineto{\pgfqpoint{3.835482in}{1.826079in}}%
\pgfpathlineto{\pgfqpoint{3.836417in}{1.829383in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{1.828573in}}%
\pgfpathlineto{\pgfqpoint{3.837352in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{3.838054in}{1.826990in}}%
\pgfpathlineto{\pgfqpoint{3.838989in}{1.826420in}}%
\pgfpathlineto{\pgfqpoint{3.839223in}{1.827973in}}%
\pgfpathlineto{\pgfqpoint{3.839925in}{1.826757in}}%
\pgfpathlineto{\pgfqpoint{3.839691in}{1.828662in}}%
\pgfpathlineto{\pgfqpoint{3.840392in}{1.827434in}}%
\pgfpathlineto{\pgfqpoint{3.840626in}{1.829305in}}%
\pgfpathlineto{\pgfqpoint{3.841328in}{1.826418in}}%
\pgfpathlineto{\pgfqpoint{3.841562in}{1.828108in}}%
\pgfpathlineto{\pgfqpoint{3.842497in}{1.828467in}}%
\pgfpathlineto{\pgfqpoint{3.842731in}{1.824412in}}%
\pgfpathlineto{\pgfqpoint{3.842965in}{1.827198in}}%
\pgfpathlineto{\pgfqpoint{3.843900in}{1.825511in}}%
\pgfpathlineto{\pgfqpoint{3.845303in}{1.828058in}}%
\pgfpathlineto{\pgfqpoint{3.846004in}{1.825002in}}%
\pgfpathlineto{\pgfqpoint{3.846472in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{3.847174in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{3.847641in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{3.847875in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{3.848109in}{1.827833in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{1.827871in}}%
\pgfpathlineto{\pgfqpoint{3.848577in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{3.848811in}{1.826598in}}%
\pgfpathlineto{\pgfqpoint{3.849044in}{1.828508in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.825225in}}%
\pgfpathlineto{\pgfqpoint{3.849980in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{1.826330in}}%
\pgfpathlineto{\pgfqpoint{3.850447in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{3.850681in}{1.824750in}}%
\pgfpathlineto{\pgfqpoint{3.851149in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{1.827964in}}%
\pgfpathlineto{\pgfqpoint{3.851617in}{1.824212in}}%
\pgfpathlineto{\pgfqpoint{3.852318in}{1.827178in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{1.828400in}}%
\pgfpathlineto{\pgfqpoint{3.853487in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.854657in}{1.826374in}}%
\pgfpathlineto{\pgfqpoint{3.855358in}{1.825441in}}%
\pgfpathlineto{\pgfqpoint{3.856761in}{1.828836in}}%
\pgfpathlineto{\pgfqpoint{3.859099in}{1.825048in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{1.826111in}}%
\pgfpathlineto{\pgfqpoint{3.861204in}{1.828614in}}%
\pgfpathlineto{\pgfqpoint{3.860970in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{3.861672in}{1.828304in}}%
\pgfpathlineto{\pgfqpoint{3.861906in}{1.825027in}}%
\pgfpathlineto{\pgfqpoint{3.862841in}{1.826762in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{1.825799in}}%
\pgfpathlineto{\pgfqpoint{3.864010in}{1.828540in}}%
\pgfpathlineto{\pgfqpoint{3.864244in}{1.825165in}}%
\pgfpathlineto{\pgfqpoint{3.864478in}{1.827705in}}%
\pgfpathlineto{\pgfqpoint{3.865179in}{1.828381in}}%
\pgfpathlineto{\pgfqpoint{3.865647in}{1.823243in}}%
\pgfpathlineto{\pgfqpoint{3.867050in}{1.830013in}}%
\pgfpathlineto{\pgfqpoint{3.869388in}{1.824779in}}%
\pgfpathlineto{\pgfqpoint{3.869622in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{3.870324in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{1.827375in}}%
\pgfpathlineto{\pgfqpoint{3.871493in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{3.872428in}{1.826599in}}%
\pgfpathlineto{\pgfqpoint{3.872662in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{3.872896in}{1.828160in}}%
\pgfpathlineto{\pgfqpoint{3.873598in}{1.824803in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{1.824827in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.822832in}}%
\pgfpathlineto{\pgfqpoint{3.874299in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{3.874533in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{3.875001in}{1.823852in}}%
\pgfpathlineto{\pgfqpoint{3.875702in}{1.828724in}}%
\pgfpathlineto{\pgfqpoint{3.876404in}{1.824646in}}%
\pgfpathlineto{\pgfqpoint{3.876871in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{3.877807in}{1.824500in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.826703in}}%
\pgfpathlineto{\pgfqpoint{3.878742in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.878976in}{1.827557in}}%
\pgfpathlineto{\pgfqpoint{3.879210in}{1.825897in}}%
\pgfpathlineto{\pgfqpoint{3.879677in}{1.825296in}}%
\pgfpathlineto{\pgfqpoint{3.879911in}{1.827500in}}%
\pgfpathlineto{\pgfqpoint{3.880145in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{3.881080in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{3.881314in}{1.828852in}}%
\pgfpathlineto{\pgfqpoint{3.882016in}{1.824531in}}%
\pgfpathlineto{\pgfqpoint{3.882717in}{1.827633in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.824118in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{3.883419in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{3.884120in}{1.826759in}}%
\pgfpathlineto{\pgfqpoint{3.884822in}{1.823912in}}%
\pgfpathlineto{\pgfqpoint{3.885290in}{1.825602in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{1.826689in}}%
\pgfpathlineto{\pgfqpoint{3.885757in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{3.886225in}{1.824770in}}%
\pgfpathlineto{\pgfqpoint{3.886459in}{1.825314in}}%
\pgfpathlineto{\pgfqpoint{3.886693in}{1.824417in}}%
\pgfpathlineto{\pgfqpoint{3.886926in}{1.824803in}}%
\pgfpathlineto{\pgfqpoint{3.887160in}{1.821534in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{3.887862in}{1.827830in}}%
\pgfpathlineto{\pgfqpoint{3.888563in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{3.888797in}{1.827357in}}%
\pgfpathlineto{\pgfqpoint{3.889966in}{1.823602in}}%
\pgfpathlineto{\pgfqpoint{3.890668in}{1.827340in}}%
\pgfpathlineto{\pgfqpoint{3.891136in}{1.826167in}}%
\pgfpathlineto{\pgfqpoint{3.891369in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{3.892071in}{1.827537in}}%
\pgfpathlineto{\pgfqpoint{3.892305in}{1.824425in}}%
\pgfpathlineto{\pgfqpoint{3.892539in}{1.824034in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.824185in}}%
\pgfpathlineto{\pgfqpoint{3.893942in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{3.894175in}{1.824617in}}%
\pgfpathlineto{\pgfqpoint{3.894643in}{1.825570in}}%
\pgfpathlineto{\pgfqpoint{3.894877in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{3.895579in}{1.825374in}}%
\pgfpathlineto{\pgfqpoint{3.896514in}{1.823019in}}%
\pgfpathlineto{\pgfqpoint{3.897449in}{1.826910in}}%
\pgfpathlineto{\pgfqpoint{3.896982in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{3.897683in}{1.826018in}}%
\pgfpathlineto{\pgfqpoint{3.898385in}{1.822518in}}%
\pgfpathlineto{\pgfqpoint{3.898618in}{1.824979in}}%
\pgfpathlineto{\pgfqpoint{3.898852in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{3.899086in}{1.824582in}}%
\pgfpathlineto{\pgfqpoint{3.899554in}{1.825100in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.822049in}}%
\pgfpathlineto{\pgfqpoint{3.900489in}{1.824583in}}%
\pgfpathlineto{\pgfqpoint{3.900957in}{1.825890in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{3.901424in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{3.902126in}{1.822060in}}%
\pgfpathlineto{\pgfqpoint{3.901892in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{3.902594in}{1.823384in}}%
\pgfpathlineto{\pgfqpoint{3.902828in}{1.824810in}}%
\pgfpathlineto{\pgfqpoint{3.903295in}{1.823243in}}%
\pgfpathlineto{\pgfqpoint{3.903763in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{3.903997in}{1.822325in}}%
\pgfpathlineto{\pgfqpoint{3.904698in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{3.904932in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{3.905634in}{1.825968in}}%
\pgfpathlineto{\pgfqpoint{3.906101in}{1.825550in}}%
\pgfpathlineto{\pgfqpoint{3.906335in}{1.823116in}}%
\pgfpathlineto{\pgfqpoint{3.907270in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{3.907504in}{1.823408in}}%
\pgfpathlineto{\pgfqpoint{3.907738in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{3.908206in}{1.824804in}}%
\pgfpathlineto{\pgfqpoint{3.908440in}{1.824342in}}%
\pgfpathlineto{\pgfqpoint{3.908907in}{1.824983in}}%
\pgfpathlineto{\pgfqpoint{3.909609in}{1.823189in}}%
\pgfpathlineto{\pgfqpoint{3.910778in}{1.825194in}}%
\pgfpathlineto{\pgfqpoint{3.911012in}{1.822633in}}%
\pgfpathlineto{\pgfqpoint{3.911713in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{3.911947in}{1.824189in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{1.826136in}}%
\pgfpathlineto{\pgfqpoint{3.912415in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{3.912649in}{1.823614in}}%
\pgfpathlineto{\pgfqpoint{3.913350in}{1.822057in}}%
\pgfpathlineto{\pgfqpoint{3.913584in}{1.825589in}}%
\pgfpathlineto{\pgfqpoint{3.914520in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{3.914753in}{1.824705in}}%
\pgfpathlineto{\pgfqpoint{3.914987in}{1.821964in}}%
\pgfpathlineto{\pgfqpoint{3.915221in}{1.821439in}}%
\pgfpathlineto{\pgfqpoint{3.916156in}{1.825375in}}%
\pgfpathlineto{\pgfqpoint{3.916390in}{1.824727in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.826977in}}%
\pgfpathlineto{\pgfqpoint{3.917326in}{1.828088in}}%
\pgfpathlineto{\pgfqpoint{3.917793in}{1.825063in}}%
\pgfpathlineto{\pgfqpoint{3.918495in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{3.918962in}{1.822487in}}%
\pgfpathlineto{\pgfqpoint{3.919430in}{1.822216in}}%
\pgfpathlineto{\pgfqpoint{3.920132in}{1.825324in}}%
\pgfpathlineto{\pgfqpoint{3.920366in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{3.920599in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{3.921301in}{1.823746in}}%
\pgfpathlineto{\pgfqpoint{3.922002in}{1.827070in}}%
\pgfpathlineto{\pgfqpoint{3.922470in}{1.825337in}}%
\pgfpathlineto{\pgfqpoint{3.923639in}{1.822313in}}%
\pgfpathlineto{\pgfqpoint{3.923873in}{1.826082in}}%
\pgfpathlineto{\pgfqpoint{3.924575in}{1.823002in}}%
\pgfpathlineto{\pgfqpoint{3.925042in}{1.822602in}}%
\pgfpathlineto{\pgfqpoint{3.925276in}{1.825485in}}%
\pgfpathlineto{\pgfqpoint{3.925978in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{3.926212in}{1.824939in}}%
\pgfpathlineto{\pgfqpoint{3.926445in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{3.927147in}{1.825215in}}%
\pgfpathlineto{\pgfqpoint{3.927381in}{1.823292in}}%
\pgfpathlineto{\pgfqpoint{3.927615in}{1.824095in}}%
\pgfpathlineto{\pgfqpoint{3.927848in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{1.821839in}}%
\pgfpathlineto{\pgfqpoint{3.928316in}{1.819790in}}%
\pgfpathlineto{\pgfqpoint{3.928550in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{3.929018in}{1.822623in}}%
\pgfpathlineto{\pgfqpoint{3.930421in}{1.825058in}}%
\pgfpathlineto{\pgfqpoint{3.930654in}{1.821736in}}%
\pgfpathlineto{\pgfqpoint{3.931590in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{3.932058in}{1.822086in}}%
\pgfpathlineto{\pgfqpoint{3.932291in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{3.932525in}{1.824958in}}%
\pgfpathlineto{\pgfqpoint{3.932993in}{1.822304in}}%
\pgfpathlineto{\pgfqpoint{3.933227in}{1.823657in}}%
\pgfpathlineto{\pgfqpoint{3.933928in}{1.821432in}}%
\pgfpathlineto{\pgfqpoint{3.934162in}{1.824205in}}%
\pgfpathlineto{\pgfqpoint{3.936033in}{1.821099in}}%
\pgfpathlineto{\pgfqpoint{3.936500in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{3.937202in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{1.821983in}}%
\pgfpathlineto{\pgfqpoint{3.939307in}{1.824868in}}%
\pgfpathlineto{\pgfqpoint{3.939073in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{3.939774in}{1.823643in}}%
\pgfpathlineto{\pgfqpoint{3.940710in}{1.821094in}}%
\pgfpathlineto{\pgfqpoint{3.940943in}{1.822467in}}%
\pgfpathlineto{\pgfqpoint{3.941645in}{1.824185in}}%
\pgfpathlineto{\pgfqpoint{3.941411in}{1.820513in}}%
\pgfpathlineto{\pgfqpoint{3.942113in}{1.823008in}}%
\pgfpathlineto{\pgfqpoint{3.942814in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{3.943282in}{1.821000in}}%
\pgfpathlineto{\pgfqpoint{3.943750in}{1.820605in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{1.823543in}}%
\pgfpathlineto{\pgfqpoint{3.944685in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{3.944919in}{1.824158in}}%
\pgfpathlineto{\pgfqpoint{3.945153in}{1.825091in}}%
\pgfpathlineto{\pgfqpoint{3.945620in}{1.822423in}}%
\pgfpathlineto{\pgfqpoint{3.946322in}{1.822263in}}%
\pgfpathlineto{\pgfqpoint{3.946556in}{1.821472in}}%
\pgfpathlineto{\pgfqpoint{3.946789in}{1.823800in}}%
\pgfpathlineto{\pgfqpoint{3.947257in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{3.947725in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{3.948192in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{3.949128in}{1.821043in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{1.824020in}}%
\pgfpathlineto{\pgfqpoint{3.949362in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{3.949595in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.949829in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{3.951466in}{1.825752in}}%
\pgfpathlineto{\pgfqpoint{3.951934in}{1.823350in}}%
\pgfpathlineto{\pgfqpoint{3.952869in}{1.822196in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.823632in}}%
\pgfpathlineto{\pgfqpoint{3.953103in}{1.822878in}}%
\pgfpathlineto{\pgfqpoint{3.953337in}{1.822718in}}%
\pgfpathlineto{\pgfqpoint{3.953571in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{3.953805in}{1.823912in}}%
\pgfpathlineto{\pgfqpoint{3.954038in}{1.823598in}}%
\pgfpathlineto{\pgfqpoint{3.954272in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{3.954506in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{3.954740in}{1.823464in}}%
\pgfpathlineto{\pgfqpoint{3.955441in}{1.821169in}}%
\pgfpathlineto{\pgfqpoint{3.955675in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{3.955909in}{1.822053in}}%
\pgfpathlineto{\pgfqpoint{3.956611in}{1.824641in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{3.957546in}{1.822620in}}%
\pgfpathlineto{\pgfqpoint{3.958248in}{1.820075in}}%
\pgfpathlineto{\pgfqpoint{3.958481in}{1.823845in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{1.819365in}}%
\pgfpathlineto{\pgfqpoint{3.959417in}{1.821818in}}%
\pgfpathlineto{\pgfqpoint{3.959884in}{1.822225in}}%
\pgfpathlineto{\pgfqpoint{3.960820in}{1.822557in}}%
\pgfpathlineto{\pgfqpoint{3.961054in}{1.818428in}}%
\pgfpathlineto{\pgfqpoint{3.962223in}{1.824477in}}%
\pgfpathlineto{\pgfqpoint{3.962457in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{1.821164in}}%
\pgfpathlineto{\pgfqpoint{3.963392in}{1.822214in}}%
\pgfpathlineto{\pgfqpoint{3.963626in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{3.964327in}{1.821886in}}%
\pgfpathlineto{\pgfqpoint{3.964561in}{1.823065in}}%
\pgfpathlineto{\pgfqpoint{3.964795in}{1.819729in}}%
\pgfpathlineto{\pgfqpoint{3.965730in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{3.966198in}{1.819886in}}%
\pgfpathlineto{\pgfqpoint{3.967133in}{1.824499in}}%
\pgfpathlineto{\pgfqpoint{3.967367in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{3.968069in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{3.968537in}{1.820583in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{1.820973in}}%
\pgfpathlineto{\pgfqpoint{3.969238in}{1.820076in}}%
\pgfpathlineto{\pgfqpoint{3.969940in}{1.819131in}}%
\pgfpathlineto{\pgfqpoint{3.970173in}{1.819759in}}%
\pgfpathlineto{\pgfqpoint{3.970407in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{3.971109in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{3.971343in}{1.819780in}}%
\pgfpathlineto{\pgfqpoint{3.971810in}{1.822229in}}%
\pgfpathlineto{\pgfqpoint{3.972044in}{1.821691in}}%
\pgfpathlineto{\pgfqpoint{3.972278in}{1.822429in}}%
\pgfpathlineto{\pgfqpoint{3.972746in}{1.820450in}}%
\pgfpathlineto{\pgfqpoint{3.972979in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{3.973213in}{1.821188in}}%
\pgfpathlineto{\pgfqpoint{3.973447in}{1.822121in}}%
\pgfpathlineto{\pgfqpoint{3.973681in}{1.821604in}}%
\pgfpathlineto{\pgfqpoint{3.973915in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{3.974616in}{1.820242in}}%
\pgfpathlineto{\pgfqpoint{3.975318in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{3.975786in}{1.821162in}}%
\pgfpathlineto{\pgfqpoint{3.976253in}{1.823033in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{1.819737in}}%
\pgfpathlineto{\pgfqpoint{3.977189in}{1.823275in}}%
\pgfpathlineto{\pgfqpoint{3.977656in}{1.820194in}}%
\pgfpathlineto{\pgfqpoint{3.977890in}{1.818207in}}%
\pgfpathlineto{\pgfqpoint{3.978358in}{1.821637in}}%
\pgfpathlineto{\pgfqpoint{3.978592in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{3.979293in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{3.979527in}{1.822458in}}%
\pgfpathlineto{\pgfqpoint{3.980696in}{1.819156in}}%
\pgfpathlineto{\pgfqpoint{3.980930in}{1.822027in}}%
\pgfpathlineto{\pgfqpoint{3.981865in}{1.821230in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{1.819359in}}%
\pgfpathlineto{\pgfqpoint{3.982333in}{1.822695in}}%
\pgfpathlineto{\pgfqpoint{3.983035in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{3.983268in}{1.822431in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{1.820140in}}%
\pgfpathlineto{\pgfqpoint{3.983970in}{1.818352in}}%
\pgfpathlineto{\pgfqpoint{3.984204in}{1.821689in}}%
\pgfpathlineto{\pgfqpoint{3.984671in}{1.820143in}}%
\pgfpathlineto{\pgfqpoint{3.985139in}{1.823231in}}%
\pgfpathlineto{\pgfqpoint{3.985607in}{1.821097in}}%
\pgfpathlineto{\pgfqpoint{3.985841in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{3.986542in}{1.822214in}}%
\pgfpathlineto{\pgfqpoint{3.986776in}{1.820570in}}%
\pgfpathlineto{\pgfqpoint{3.987244in}{1.819596in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{1.823781in}}%
\pgfpathlineto{\pgfqpoint{3.988179in}{1.820183in}}%
\pgfpathlineto{\pgfqpoint{3.988647in}{1.817868in}}%
\pgfpathlineto{\pgfqpoint{3.989114in}{1.819072in}}%
\pgfpathlineto{\pgfqpoint{3.989582in}{1.817013in}}%
\pgfpathlineto{\pgfqpoint{3.990284in}{1.822196in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.991453in}{1.819200in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{1.821515in}}%
\pgfpathlineto{\pgfqpoint{3.993791in}{1.818135in}}%
\pgfpathlineto{\pgfqpoint{3.994259in}{1.819978in}}%
\pgfpathlineto{\pgfqpoint{3.994493in}{1.821598in}}%
\pgfpathlineto{\pgfqpoint{3.995194in}{1.819068in}}%
\pgfpathlineto{\pgfqpoint{3.995428in}{1.820554in}}%
\pgfpathlineto{\pgfqpoint{3.995662in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{3.995896in}{1.822868in}}%
\pgfpathlineto{\pgfqpoint{3.996130in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{3.996831in}{1.822587in}}%
\pgfpathlineto{\pgfqpoint{3.997065in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{3.998000in}{1.819897in}}%
\pgfpathlineto{\pgfqpoint{3.998468in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{3.998702in}{1.820611in}}%
\pgfpathlineto{\pgfqpoint{3.998936in}{1.819768in}}%
\pgfpathlineto{\pgfqpoint{3.999403in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{3.999637in}{1.820470in}}%
\pgfpathlineto{\pgfqpoint{4.000339in}{1.817685in}}%
\pgfpathlineto{\pgfqpoint{4.000105in}{1.821618in}}%
\pgfpathlineto{\pgfqpoint{4.000806in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{4.001508in}{1.824375in}}%
\pgfpathlineto{\pgfqpoint{4.001274in}{1.816607in}}%
\pgfpathlineto{\pgfqpoint{4.001976in}{1.820520in}}%
\pgfpathlineto{\pgfqpoint{4.003145in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{4.002443in}{1.821347in}}%
\pgfpathlineto{\pgfqpoint{4.003379in}{1.818578in}}%
\pgfpathlineto{\pgfqpoint{4.004080in}{1.817699in}}%
\pgfpathlineto{\pgfqpoint{4.005249in}{1.822437in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{4.007588in}{1.822023in}}%
\pgfpathlineto{\pgfqpoint{4.008055in}{1.821481in}}%
\pgfpathlineto{\pgfqpoint{4.008757in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{4.009225in}{1.820292in}}%
\pgfpathlineto{\pgfqpoint{4.009458in}{1.821058in}}%
\pgfpathlineto{\pgfqpoint{4.009692in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{4.010160in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{4.010394in}{1.820100in}}%
\pgfpathlineto{\pgfqpoint{4.010628in}{1.819646in}}%
\pgfpathlineto{\pgfqpoint{4.010862in}{1.820038in}}%
\pgfpathlineto{\pgfqpoint{4.011095in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{4.011797in}{1.820366in}}%
\pgfpathlineto{\pgfqpoint{4.012031in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{4.013200in}{1.820967in}}%
\pgfpathlineto{\pgfqpoint{4.014135in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{4.014369in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{4.015304in}{1.818372in}}%
\pgfpathlineto{\pgfqpoint{4.016941in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{4.017643in}{1.817199in}}%
\pgfpathlineto{\pgfqpoint{4.018344in}{1.819018in}}%
\pgfpathlineto{\pgfqpoint{4.018812in}{1.820565in}}%
\pgfpathlineto{\pgfqpoint{4.019280in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{4.019747in}{1.819185in}}%
\pgfpathlineto{\pgfqpoint{4.020215in}{1.818203in}}%
\pgfpathlineto{\pgfqpoint{4.021150in}{1.820620in}}%
\pgfpathlineto{\pgfqpoint{4.021852in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{4.022086in}{1.821040in}}%
\pgfpathlineto{\pgfqpoint{4.022554in}{1.820623in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{1.820920in}}%
\pgfpathlineto{\pgfqpoint{4.023723in}{1.817846in}}%
\pgfpathlineto{\pgfqpoint{4.023957in}{1.821035in}}%
\pgfpathlineto{\pgfqpoint{4.024892in}{1.820358in}}%
\pgfpathlineto{\pgfqpoint{4.025593in}{1.816633in}}%
\pgfpathlineto{\pgfqpoint{4.025827in}{1.820522in}}%
\pgfpathlineto{\pgfqpoint{4.026295in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{4.026529in}{1.816026in}}%
\pgfpathlineto{\pgfqpoint{4.027230in}{1.820362in}}%
\pgfpathlineto{\pgfqpoint{4.027464in}{1.816987in}}%
\pgfpathlineto{\pgfqpoint{4.028867in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{4.030270in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{4.030972in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{4.031206in}{1.817978in}}%
\pgfpathlineto{\pgfqpoint{4.031439in}{1.820194in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{1.818634in}}%
\pgfpathlineto{\pgfqpoint{4.032375in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{4.033076in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{4.033778in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{4.034246in}{1.818141in}}%
\pgfpathlineto{\pgfqpoint{4.035649in}{1.819522in}}%
\pgfpathlineto{\pgfqpoint{4.035882in}{1.819347in}}%
\pgfpathlineto{\pgfqpoint{4.036350in}{1.816880in}}%
\pgfpathlineto{\pgfqpoint{4.036818in}{1.819428in}}%
\pgfpathlineto{\pgfqpoint{4.037052in}{1.822063in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{1.818002in}}%
\pgfpathlineto{\pgfqpoint{4.037987in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{4.038688in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{4.039156in}{1.818645in}}%
\pgfpathlineto{\pgfqpoint{4.039390in}{1.821836in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{4.040325in}{1.818892in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{1.816926in}}%
\pgfpathlineto{\pgfqpoint{4.040793in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{4.041027in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{4.041261in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{4.041728in}{1.817386in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{1.820300in}}%
\pgfpathlineto{\pgfqpoint{4.044301in}{1.816510in}}%
\pgfpathlineto{\pgfqpoint{4.044768in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{4.045938in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{4.046405in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{4.047107in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{4.047341in}{1.818789in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.817902in}}%
\pgfpathlineto{\pgfqpoint{4.048977in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{4.048744in}{1.819152in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{1.816328in}}%
\pgfpathlineto{\pgfqpoint{4.050147in}{1.821222in}}%
\pgfpathlineto{\pgfqpoint{4.049913in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{4.050614in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{4.051783in}{1.815248in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{1.817453in}}%
\pgfpathlineto{\pgfqpoint{4.052251in}{1.819354in}}%
\pgfpathlineto{\pgfqpoint{4.052719in}{1.816434in}}%
\pgfpathlineto{\pgfqpoint{4.052953in}{1.818873in}}%
\pgfpathlineto{\pgfqpoint{4.054122in}{1.816060in}}%
\pgfpathlineto{\pgfqpoint{4.054823in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{4.055291in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{4.056226in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{4.056460in}{1.815650in}}%
\pgfpathlineto{\pgfqpoint{4.057629in}{1.819192in}}%
\pgfpathlineto{\pgfqpoint{4.058799in}{1.816532in}}%
\pgfpathlineto{\pgfqpoint{4.059033in}{1.818692in}}%
\pgfpathlineto{\pgfqpoint{4.059968in}{1.818273in}}%
\pgfpathlineto{\pgfqpoint{4.060669in}{1.814642in}}%
\pgfpathlineto{\pgfqpoint{4.060903in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{4.061839in}{1.818410in}}%
\pgfpathlineto{\pgfqpoint{4.062072in}{1.816097in}}%
\pgfpathlineto{\pgfqpoint{4.063008in}{1.816209in}}%
\pgfpathlineto{\pgfqpoint{4.063242in}{1.817151in}}%
\pgfpathlineto{\pgfqpoint{4.063475in}{1.815843in}}%
\pgfpathlineto{\pgfqpoint{4.063709in}{1.816703in}}%
\pgfpathlineto{\pgfqpoint{4.063943in}{1.814948in}}%
\pgfpathlineto{\pgfqpoint{4.064879in}{1.815502in}}%
\pgfpathlineto{\pgfqpoint{4.066515in}{1.818093in}}%
\pgfpathlineto{\pgfqpoint{4.066749in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{4.067217in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{4.067685in}{1.816463in}}%
\pgfpathlineto{\pgfqpoint{4.067918in}{1.818447in}}%
\pgfpathlineto{\pgfqpoint{4.068386in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{4.068620in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{4.069321in}{1.819207in}}%
\pgfpathlineto{\pgfqpoint{4.069555in}{1.814773in}}%
\pgfpathlineto{\pgfqpoint{4.070023in}{1.813416in}}%
\pgfpathlineto{\pgfqpoint{4.070725in}{1.816877in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.815231in}}%
\pgfpathlineto{\pgfqpoint{4.071660in}{1.818163in}}%
\pgfpathlineto{\pgfqpoint{4.071894in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{4.072361in}{1.815525in}}%
\pgfpathlineto{\pgfqpoint{4.072829in}{1.817486in}}%
\pgfpathlineto{\pgfqpoint{4.073297in}{1.812905in}}%
\pgfpathlineto{\pgfqpoint{4.073764in}{1.814733in}}%
\pgfpathlineto{\pgfqpoint{4.074466in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{4.074934in}{1.817339in}}%
\pgfpathlineto{\pgfqpoint{4.075167in}{1.815286in}}%
\pgfpathlineto{\pgfqpoint{4.075401in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{4.075869in}{1.818725in}}%
\pgfpathlineto{\pgfqpoint{4.076337in}{1.818945in}}%
\pgfpathlineto{\pgfqpoint{4.077038in}{1.815129in}}%
\pgfpathlineto{\pgfqpoint{4.077740in}{1.817379in}}%
\pgfpathlineto{\pgfqpoint{4.077974in}{1.814709in}}%
\pgfpathlineto{\pgfqpoint{4.079610in}{1.819792in}}%
\pgfpathlineto{\pgfqpoint{4.080312in}{1.815225in}}%
\pgfpathlineto{\pgfqpoint{4.080780in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{4.081013in}{1.816571in}}%
\pgfpathlineto{\pgfqpoint{4.081247in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{4.081481in}{1.819422in}}%
\pgfpathlineto{\pgfqpoint{4.081715in}{1.817825in}}%
\pgfpathlineto{\pgfqpoint{4.082183in}{1.816895in}}%
\pgfpathlineto{\pgfqpoint{4.082884in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{4.083586in}{1.815139in}}%
\pgfpathlineto{\pgfqpoint{4.084053in}{1.817311in}}%
\pgfpathlineto{\pgfqpoint{4.084287in}{1.818927in}}%
\pgfpathlineto{\pgfqpoint{4.084755in}{1.815679in}}%
\pgfpathlineto{\pgfqpoint{4.085690in}{1.818376in}}%
\pgfpathlineto{\pgfqpoint{4.085924in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{4.086626in}{1.819127in}}%
\pgfpathlineto{\pgfqpoint{4.088263in}{1.815432in}}%
\pgfpathlineto{\pgfqpoint{4.088496in}{1.815770in}}%
\pgfpathlineto{\pgfqpoint{4.088730in}{1.817172in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.814707in}}%
\pgfpathlineto{\pgfqpoint{4.089432in}{1.816338in}}%
\pgfpathlineto{\pgfqpoint{4.090367in}{1.816683in}}%
\pgfpathlineto{\pgfqpoint{4.090601in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{4.092472in}{1.817977in}}%
\pgfpathlineto{\pgfqpoint{4.092705in}{1.817467in}}%
\pgfpathlineto{\pgfqpoint{4.093875in}{1.813931in}}%
\pgfpathlineto{\pgfqpoint{4.095044in}{1.817227in}}%
\pgfpathlineto{\pgfqpoint{4.094342in}{1.813557in}}%
\pgfpathlineto{\pgfqpoint{4.095278in}{1.816563in}}%
\pgfpathlineto{\pgfqpoint{4.097148in}{1.813334in}}%
\pgfpathlineto{\pgfqpoint{4.097382in}{1.816738in}}%
\pgfpathlineto{\pgfqpoint{4.098318in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{4.098551in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{4.098785in}{1.815828in}}%
\pgfpathlineto{\pgfqpoint{4.099019in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{4.099721in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{4.099955in}{1.814867in}}%
\pgfpathlineto{\pgfqpoint{4.100188in}{1.817345in}}%
\pgfpathlineto{\pgfqpoint{4.100890in}{1.816596in}}%
\pgfpathlineto{\pgfqpoint{4.101358in}{1.814862in}}%
\pgfpathlineto{\pgfqpoint{4.101591in}{1.818387in}}%
\pgfpathlineto{\pgfqpoint{4.102059in}{1.815511in}}%
\pgfpathlineto{\pgfqpoint{4.103228in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{4.103930in}{1.818355in}}%
\pgfpathlineto{\pgfqpoint{4.104397in}{1.815600in}}%
\pgfpathlineto{\pgfqpoint{4.105099in}{1.814283in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{4.106034in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{4.106268in}{1.815773in}}%
\pgfpathlineto{\pgfqpoint{4.107905in}{1.813836in}}%
\pgfpathlineto{\pgfqpoint{4.108139in}{1.816234in}}%
\pgfpathlineto{\pgfqpoint{4.109074in}{1.814976in}}%
\pgfpathlineto{\pgfqpoint{4.109308in}{1.815258in}}%
\pgfpathlineto{\pgfqpoint{4.109542in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{4.110477in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{4.110243in}{1.815517in}}%
\pgfpathlineto{\pgfqpoint{4.110711in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{4.111179in}{1.812858in}}%
\pgfpathlineto{\pgfqpoint{4.111646in}{1.814047in}}%
\pgfpathlineto{\pgfqpoint{4.111880in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{4.112816in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{4.113751in}{1.816784in}}%
\pgfpathlineto{\pgfqpoint{4.113517in}{1.815165in}}%
\pgfpathlineto{\pgfqpoint{4.113985in}{1.816243in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{4.115856in}{1.811976in}}%
\pgfpathlineto{\pgfqpoint{4.117025in}{1.818643in}}%
\pgfpathlineto{\pgfqpoint{4.117259in}{1.814493in}}%
\pgfpathlineto{\pgfqpoint{4.118194in}{1.815206in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.815658in}}%
\pgfpathlineto{\pgfqpoint{4.119129in}{1.812872in}}%
\pgfpathlineto{\pgfqpoint{4.119363in}{1.815870in}}%
\pgfpathlineto{\pgfqpoint{4.119597in}{1.814331in}}%
\pgfpathlineto{\pgfqpoint{4.120766in}{1.815783in}}%
\pgfpathlineto{\pgfqpoint{4.121000in}{1.813512in}}%
\pgfpathlineto{\pgfqpoint{4.121234in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{4.121935in}{1.815124in}}%
\pgfpathlineto{\pgfqpoint{4.122169in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{4.122871in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{4.123338in}{1.813449in}}%
\pgfpathlineto{\pgfqpoint{4.123806in}{1.811925in}}%
\pgfpathlineto{\pgfqpoint{4.124508in}{1.816554in}}%
\pgfpathlineto{\pgfqpoint{4.125209in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{1.815969in}}%
\pgfpathlineto{\pgfqpoint{4.126612in}{1.813204in}}%
\pgfpathlineto{\pgfqpoint{4.127080in}{1.815101in}}%
\pgfpathlineto{\pgfqpoint{4.127314in}{1.817028in}}%
\pgfpathlineto{\pgfqpoint{4.127548in}{1.813554in}}%
\pgfpathlineto{\pgfqpoint{4.128015in}{1.814789in}}%
\pgfpathlineto{\pgfqpoint{4.128249in}{1.815293in}}%
\pgfpathlineto{\pgfqpoint{4.128483in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.813463in}}%
\pgfpathlineto{\pgfqpoint{4.130354in}{1.812902in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{1.816857in}}%
\pgfpathlineto{\pgfqpoint{4.131523in}{1.814178in}}%
\pgfpathlineto{\pgfqpoint{4.131991in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{4.132224in}{1.811109in}}%
\pgfpathlineto{\pgfqpoint{4.133160in}{1.812410in}}%
\pgfpathlineto{\pgfqpoint{4.133394in}{1.814994in}}%
\pgfpathlineto{\pgfqpoint{4.133861in}{1.813020in}}%
\pgfpathlineto{\pgfqpoint{4.134095in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{4.134329in}{1.813303in}}%
\pgfpathlineto{\pgfqpoint{4.134563in}{1.812743in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{4.135732in}{1.815127in}}%
\pgfpathlineto{\pgfqpoint{4.136434in}{1.812576in}}%
\pgfpathlineto{\pgfqpoint{4.136901in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{4.137603in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{4.137369in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{4.138304in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{4.139707in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{4.140175in}{1.813790in}}%
\pgfpathlineto{\pgfqpoint{4.141110in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{4.141344in}{1.814188in}}%
\pgfpathlineto{\pgfqpoint{4.142280in}{1.813595in}}%
\pgfpathlineto{\pgfqpoint{4.142981in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{4.143215in}{1.814232in}}%
\pgfpathlineto{\pgfqpoint{4.143449in}{1.813227in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.814852in}}%
\pgfpathlineto{\pgfqpoint{4.144384in}{1.812009in}}%
\pgfpathlineto{\pgfqpoint{4.144618in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{4.145086in}{1.814486in}}%
\pgfpathlineto{\pgfqpoint{4.145319in}{1.813553in}}%
\pgfpathlineto{\pgfqpoint{4.145553in}{1.814760in}}%
\pgfpathlineto{\pgfqpoint{4.145787in}{1.811930in}}%
\pgfpathlineto{\pgfqpoint{4.146489in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{4.146722in}{1.813898in}}%
\pgfpathlineto{\pgfqpoint{4.147190in}{1.810819in}}%
\pgfpathlineto{\pgfqpoint{4.147658in}{1.814359in}}%
\pgfpathlineto{\pgfqpoint{4.147892in}{1.815109in}}%
\pgfpathlineto{\pgfqpoint{4.148126in}{1.812428in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{1.814127in}}%
\pgfpathlineto{\pgfqpoint{4.148827in}{1.814265in}}%
\pgfpathlineto{\pgfqpoint{4.149061in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{4.149529in}{1.815227in}}%
\pgfpathlineto{\pgfqpoint{4.149996in}{1.813303in}}%
\pgfpathlineto{\pgfqpoint{4.150464in}{1.812809in}}%
\pgfpathlineto{\pgfqpoint{4.151165in}{1.815980in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.812268in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{1.812535in}}%
\pgfpathlineto{\pgfqpoint{4.152802in}{1.811824in}}%
\pgfpathlineto{\pgfqpoint{4.153036in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{4.153738in}{1.810969in}}%
\pgfpathlineto{\pgfqpoint{4.154907in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{4.155141in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{4.156076in}{1.813427in}}%
\pgfpathlineto{\pgfqpoint{4.156310in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.810796in}}%
\pgfpathlineto{\pgfqpoint{4.157245in}{1.813563in}}%
\pgfpathlineto{\pgfqpoint{4.157479in}{1.812024in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.815181in}}%
\pgfpathlineto{\pgfqpoint{4.158414in}{1.811260in}}%
\pgfpathlineto{\pgfqpoint{4.159584in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{4.159817in}{1.813648in}}%
\pgfpathlineto{\pgfqpoint{4.160051in}{1.813625in}}%
\pgfpathlineto{\pgfqpoint{4.160285in}{1.810064in}}%
\pgfpathlineto{\pgfqpoint{4.161221in}{1.811621in}}%
\pgfpathlineto{\pgfqpoint{4.161688in}{1.811363in}}%
\pgfpathlineto{\pgfqpoint{4.161922in}{1.811976in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.810022in}}%
\pgfpathlineto{\pgfqpoint{4.162857in}{1.812658in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{1.812045in}}%
\pgfpathlineto{\pgfqpoint{4.164494in}{1.811577in}}%
\pgfpathlineto{\pgfqpoint{4.164728in}{1.813838in}}%
\pgfpathlineto{\pgfqpoint{4.165897in}{1.811408in}}%
\pgfpathlineto{\pgfqpoint{4.165663in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{4.166131in}{1.811966in}}%
\pgfpathlineto{\pgfqpoint{4.166599in}{1.813437in}}%
\pgfpathlineto{\pgfqpoint{4.167300in}{1.811786in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{1.811211in}}%
\pgfpathlineto{\pgfqpoint{4.168236in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{4.168703in}{1.810980in}}%
\pgfpathlineto{\pgfqpoint{4.168937in}{1.813552in}}%
\pgfpathlineto{\pgfqpoint{4.169405in}{1.809867in}}%
\pgfpathlineto{\pgfqpoint{4.170106in}{1.812157in}}%
\pgfpathlineto{\pgfqpoint{4.170808in}{1.813256in}}%
\pgfpathlineto{\pgfqpoint{4.171276in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{4.171977in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{4.171743in}{1.812686in}}%
\pgfpathlineto{\pgfqpoint{4.172445in}{1.811944in}}%
\pgfpathlineto{\pgfqpoint{4.172679in}{1.814380in}}%
\pgfpathlineto{\pgfqpoint{4.172913in}{1.811800in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{1.813579in}}%
\pgfpathlineto{\pgfqpoint{4.174082in}{1.813860in}}%
\pgfpathlineto{\pgfqpoint{4.174783in}{1.811617in}}%
\pgfpathlineto{\pgfqpoint{4.175485in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{4.175719in}{1.811450in}}%
\pgfpathlineto{\pgfqpoint{4.175952in}{1.812198in}}%
\pgfpathlineto{\pgfqpoint{4.176420in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{4.177122in}{1.812883in}}%
\pgfpathlineto{\pgfqpoint{4.177823in}{1.813694in}}%
\pgfpathlineto{\pgfqpoint{4.178525in}{1.810671in}}%
\pgfpathlineto{\pgfqpoint{4.179226in}{1.813357in}}%
\pgfpathlineto{\pgfqpoint{4.179460in}{1.811321in}}%
\pgfpathlineto{\pgfqpoint{4.179694in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{4.179928in}{1.812208in}}%
\pgfpathlineto{\pgfqpoint{4.180162in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{4.180629in}{1.813036in}}%
\pgfpathlineto{\pgfqpoint{4.180863in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{4.181097in}{1.812584in}}%
\pgfpathlineto{\pgfqpoint{4.182734in}{1.808943in}}%
\pgfpathlineto{\pgfqpoint{4.184137in}{1.813531in}}%
\pgfpathlineto{\pgfqpoint{4.184371in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{4.184605in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{4.185072in}{1.814011in}}%
\pgfpathlineto{\pgfqpoint{4.185540in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{4.186241in}{1.814539in}}%
\pgfpathlineto{\pgfqpoint{4.186709in}{1.812573in}}%
\pgfpathlineto{\pgfqpoint{4.187177in}{1.810740in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{1.811303in}}%
\pgfpathlineto{\pgfqpoint{4.188112in}{1.813267in}}%
\pgfpathlineto{\pgfqpoint{4.188346in}{1.809967in}}%
\pgfpathlineto{\pgfqpoint{4.188814in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{4.189281in}{1.809197in}}%
\pgfpathlineto{\pgfqpoint{4.190451in}{1.813576in}}%
\pgfpathlineto{\pgfqpoint{4.191152in}{1.808581in}}%
\pgfpathlineto{\pgfqpoint{4.192087in}{1.810236in}}%
\pgfpathlineto{\pgfqpoint{4.192555in}{1.813181in}}%
\pgfpathlineto{\pgfqpoint{4.193724in}{1.811772in}}%
\pgfpathlineto{\pgfqpoint{4.194192in}{1.812880in}}%
\pgfpathlineto{\pgfqpoint{4.194893in}{1.810659in}}%
\pgfpathlineto{\pgfqpoint{4.195595in}{1.812536in}}%
\pgfpathlineto{\pgfqpoint{4.195829in}{1.809961in}}%
\pgfpathlineto{\pgfqpoint{4.196530in}{1.810975in}}%
\pgfpathlineto{\pgfqpoint{4.196998in}{1.809573in}}%
\pgfpathlineto{\pgfqpoint{4.197232in}{1.808679in}}%
\pgfpathlineto{\pgfqpoint{4.197466in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{4.197700in}{1.812858in}}%
\pgfpathlineto{\pgfqpoint{4.197933in}{1.811545in}}%
\pgfpathlineto{\pgfqpoint{4.198635in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{4.199103in}{1.810753in}}%
\pgfpathlineto{\pgfqpoint{4.199570in}{1.809150in}}%
\pgfpathlineto{\pgfqpoint{4.200272in}{1.814116in}}%
\pgfpathlineto{\pgfqpoint{4.200506in}{1.809726in}}%
\pgfpathlineto{\pgfqpoint{4.201441in}{1.811349in}}%
\pgfpathlineto{\pgfqpoint{4.202143in}{1.811934in}}%
\pgfpathlineto{\pgfqpoint{4.202376in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{4.202844in}{1.811867in}}%
\pgfpathlineto{\pgfqpoint{4.203078in}{1.811090in}}%
\pgfpathlineto{\pgfqpoint{4.203312in}{1.807055in}}%
\pgfpathlineto{\pgfqpoint{4.204247in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{4.205182in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{4.205416in}{1.811949in}}%
\pgfpathlineto{\pgfqpoint{4.205650in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{4.206585in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{4.206819in}{1.811385in}}%
\pgfpathlineto{\pgfqpoint{4.207053in}{1.809336in}}%
\pgfpathlineto{\pgfqpoint{4.207755in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{4.207988in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{4.208222in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{4.208924in}{1.809110in}}%
\pgfpathlineto{\pgfqpoint{4.210093in}{1.811688in}}%
\pgfpathlineto{\pgfqpoint{4.210795in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{4.211262in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{4.212198in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{4.212665in}{1.810629in}}%
\pgfpathlineto{\pgfqpoint{4.212899in}{1.813940in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{1.810196in}}%
\pgfpathlineto{\pgfqpoint{4.213834in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{4.214068in}{1.807996in}}%
\pgfpathlineto{\pgfqpoint{4.214770in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{4.216407in}{1.809060in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{4.217576in}{1.810551in}}%
\pgfpathlineto{\pgfqpoint{4.217810in}{1.810410in}}%
\pgfpathlineto{\pgfqpoint{4.218044in}{1.808549in}}%
\pgfpathlineto{\pgfqpoint{4.218745in}{1.810505in}}%
\pgfpathlineto{\pgfqpoint{4.218979in}{1.811125in}}%
\pgfpathlineto{\pgfqpoint{4.219213in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{4.220148in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{4.220382in}{1.811203in}}%
\pgfpathlineto{\pgfqpoint{4.221084in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{4.221551in}{1.808852in}}%
\pgfpathlineto{\pgfqpoint{4.222720in}{1.811890in}}%
\pgfpathlineto{\pgfqpoint{4.223422in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{4.223890in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{4.224357in}{1.811159in}}%
\pgfpathlineto{\pgfqpoint{4.224591in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{4.224825in}{1.805315in}}%
\pgfpathlineto{\pgfqpoint{4.225526in}{1.811376in}}%
\pgfpathlineto{\pgfqpoint{4.226930in}{1.809638in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{1.811654in}}%
\pgfpathlineto{\pgfqpoint{4.227631in}{1.809150in}}%
\pgfpathlineto{\pgfqpoint{4.227865in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{4.228099in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{4.229034in}{1.809480in}}%
\pgfpathlineto{\pgfqpoint{4.229268in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{4.229502in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{4.229736in}{1.808282in}}%
\pgfpathlineto{\pgfqpoint{4.229969in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{1.811542in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{1.810802in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{1.809173in}}%
\pgfpathlineto{\pgfqpoint{4.231606in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{4.232542in}{1.810390in}}%
\pgfpathlineto{\pgfqpoint{4.232776in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{4.233945in}{1.810496in}}%
\pgfpathlineto{\pgfqpoint{4.234179in}{1.807660in}}%
\pgfpathlineto{\pgfqpoint{4.234880in}{1.809459in}}%
\pgfpathlineto{\pgfqpoint{4.235114in}{1.808211in}}%
\pgfpathlineto{\pgfqpoint{4.235348in}{1.809790in}}%
\pgfpathlineto{\pgfqpoint{4.236049in}{1.808796in}}%
\pgfpathlineto{\pgfqpoint{4.237218in}{1.811730in}}%
\pgfpathlineto{\pgfqpoint{4.237920in}{1.808500in}}%
\pgfpathlineto{\pgfqpoint{4.238388in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{4.238622in}{1.809511in}}%
\pgfpathlineto{\pgfqpoint{4.239791in}{1.807562in}}%
\pgfpathlineto{\pgfqpoint{4.239323in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{4.240025in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{4.240492in}{1.806979in}}%
\pgfpathlineto{\pgfqpoint{4.240726in}{1.808072in}}%
\pgfpathlineto{\pgfqpoint{4.240960in}{1.810504in}}%
\pgfpathlineto{\pgfqpoint{4.241661in}{1.807911in}}%
\pgfpathlineto{\pgfqpoint{4.241895in}{1.809176in}}%
\pgfpathlineto{\pgfqpoint{4.242363in}{1.812106in}}%
\pgfpathlineto{\pgfqpoint{4.242597in}{1.807703in}}%
\pgfpathlineto{\pgfqpoint{4.242831in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{4.243532in}{1.810968in}}%
\pgfpathlineto{\pgfqpoint{4.243766in}{1.810450in}}%
\pgfpathlineto{\pgfqpoint{4.244000in}{1.807438in}}%
\pgfpathlineto{\pgfqpoint{4.244701in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{4.246572in}{1.808672in}}%
\pgfpathlineto{\pgfqpoint{4.246806in}{1.810309in}}%
\pgfpathlineto{\pgfqpoint{4.247040in}{1.810597in}}%
\pgfpathlineto{\pgfqpoint{4.248209in}{1.806256in}}%
\pgfpathlineto{\pgfqpoint{4.249378in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{4.249612in}{1.807329in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{1.809706in}}%
\pgfpathlineto{\pgfqpoint{4.250781in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{4.251483in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{4.251717in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{4.252418in}{1.806941in}}%
\pgfpathlineto{\pgfqpoint{4.253120in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{4.253821in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{4.254055in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{4.254523in}{1.808712in}}%
\pgfpathlineto{\pgfqpoint{4.255458in}{1.812009in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{4.256627in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{4.257329in}{1.808135in}}%
\pgfpathlineto{\pgfqpoint{4.257563in}{1.806861in}}%
\pgfpathlineto{\pgfqpoint{4.258030in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{4.258264in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{4.259199in}{1.809209in}}%
\pgfpathlineto{\pgfqpoint{4.259901in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{4.260135in}{1.807453in}}%
\pgfpathlineto{\pgfqpoint{4.260602in}{1.810254in}}%
\pgfpathlineto{\pgfqpoint{4.261070in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{4.261304in}{1.808004in}}%
\pgfpathlineto{\pgfqpoint{4.262005in}{1.811327in}}%
\pgfpathlineto{\pgfqpoint{4.262473in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{4.263175in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{4.263876in}{1.807427in}}%
\pgfpathlineto{\pgfqpoint{4.264110in}{1.807119in}}%
\pgfpathlineto{\pgfqpoint{4.264344in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{4.264578in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{4.265045in}{1.807071in}}%
\pgfpathlineto{\pgfqpoint{4.265279in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{4.265747in}{1.810643in}}%
\pgfpathlineto{\pgfqpoint{4.266215in}{1.808212in}}%
\pgfpathlineto{\pgfqpoint{4.266448in}{1.806090in}}%
\pgfpathlineto{\pgfqpoint{4.266916in}{1.808928in}}%
\pgfpathlineto{\pgfqpoint{4.267150in}{1.810542in}}%
\pgfpathlineto{\pgfqpoint{4.267618in}{1.806596in}}%
\pgfpathlineto{\pgfqpoint{4.268085in}{1.809376in}}%
\pgfpathlineto{\pgfqpoint{4.268787in}{1.804890in}}%
\pgfpathlineto{\pgfqpoint{4.269255in}{1.807988in}}%
\pgfpathlineto{\pgfqpoint{4.269488in}{1.809645in}}%
\pgfpathlineto{\pgfqpoint{4.269956in}{1.808859in}}%
\pgfpathlineto{\pgfqpoint{4.270190in}{1.804890in}}%
\pgfpathlineto{\pgfqpoint{4.270891in}{1.807294in}}%
\pgfpathlineto{\pgfqpoint{4.271593in}{1.806748in}}%
\pgfpathlineto{\pgfqpoint{4.272061in}{1.808664in}}%
\pgfpathlineto{\pgfqpoint{4.272996in}{1.803856in}}%
\pgfpathlineto{\pgfqpoint{4.273230in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{4.273931in}{1.807928in}}%
\pgfpathlineto{\pgfqpoint{4.274165in}{1.809357in}}%
\pgfpathlineto{\pgfqpoint{4.274399in}{1.806778in}}%
\pgfpathlineto{\pgfqpoint{4.275334in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{4.275568in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{4.275802in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{4.276036in}{1.808717in}}%
\pgfpathlineto{\pgfqpoint{4.276737in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{4.276971in}{1.809266in}}%
\pgfpathlineto{\pgfqpoint{4.277205in}{1.806176in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{1.808918in}}%
\pgfpathlineto{\pgfqpoint{4.279076in}{1.806758in}}%
\pgfpathlineto{\pgfqpoint{4.279310in}{1.808920in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{1.806346in}}%
\pgfpathlineto{\pgfqpoint{4.279777in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{4.280011in}{1.804524in}}%
\pgfpathlineto{\pgfqpoint{4.280479in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{4.280713in}{1.810588in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{1.807449in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{1.808690in}}%
\pgfpathlineto{\pgfqpoint{4.282350in}{1.807291in}}%
\pgfpathlineto{\pgfqpoint{4.282583in}{1.809542in}}%
\pgfpathlineto{\pgfqpoint{4.283519in}{1.807876in}}%
\pgfpathlineto{\pgfqpoint{4.283753in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{4.283986in}{1.808435in}}%
\pgfpathlineto{\pgfqpoint{4.284688in}{1.806600in}}%
\pgfpathlineto{\pgfqpoint{4.285389in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{4.285623in}{1.806522in}}%
\pgfpathlineto{\pgfqpoint{4.285857in}{1.810043in}}%
\pgfpathlineto{\pgfqpoint{4.286793in}{1.808161in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{4.287962in}{1.804953in}}%
\pgfpathlineto{\pgfqpoint{4.288196in}{1.808066in}}%
\pgfpathlineto{\pgfqpoint{4.289131in}{1.806817in}}%
\pgfpathlineto{\pgfqpoint{4.289832in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{4.290066in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{4.290300in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{4.291002in}{1.806352in}}%
\pgfpathlineto{\pgfqpoint{4.291937in}{1.808758in}}%
\pgfpathlineto{\pgfqpoint{4.292171in}{1.805641in}}%
\pgfpathlineto{\pgfqpoint{4.293106in}{1.806742in}}%
\pgfpathlineto{\pgfqpoint{4.293340in}{1.807241in}}%
\pgfpathlineto{\pgfqpoint{4.293574in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{4.293808in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{4.294275in}{1.806477in}}%
\pgfpathlineto{\pgfqpoint{4.294509in}{1.808073in}}%
\pgfpathlineto{\pgfqpoint{4.295445in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{4.296146in}{1.808261in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.806151in}}%
\pgfpathlineto{\pgfqpoint{4.297315in}{1.807757in}}%
\pgfpathlineto{\pgfqpoint{4.297783in}{1.806029in}}%
\pgfpathlineto{\pgfqpoint{4.298017in}{1.808576in}}%
\pgfpathlineto{\pgfqpoint{4.298718in}{1.805887in}}%
\pgfpathlineto{\pgfqpoint{4.298952in}{1.808225in}}%
\pgfpathlineto{\pgfqpoint{4.299654in}{1.805852in}}%
\pgfpathlineto{\pgfqpoint{4.300121in}{1.807248in}}%
\pgfpathlineto{\pgfqpoint{4.300589in}{1.806004in}}%
\pgfpathlineto{\pgfqpoint{4.301758in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{4.301992in}{1.805391in}}%
\pgfpathlineto{\pgfqpoint{4.302927in}{1.805524in}}%
\pgfpathlineto{\pgfqpoint{4.303629in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{4.303395in}{1.804920in}}%
\pgfpathlineto{\pgfqpoint{4.304097in}{1.807142in}}%
\pgfpathlineto{\pgfqpoint{4.304331in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{4.305032in}{1.807946in}}%
\pgfpathlineto{\pgfqpoint{4.305266in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{4.305500in}{1.810184in}}%
\pgfpathlineto{\pgfqpoint{4.306201in}{1.805246in}}%
\pgfpathlineto{\pgfqpoint{4.306435in}{1.808982in}}%
\pgfpathlineto{\pgfqpoint{4.306903in}{1.809448in}}%
\pgfpathlineto{\pgfqpoint{4.307838in}{1.806293in}}%
\pgfpathlineto{\pgfqpoint{4.309709in}{1.809991in}}%
\pgfpathlineto{\pgfqpoint{4.309943in}{1.804622in}}%
\pgfpathlineto{\pgfqpoint{4.310878in}{1.806221in}}%
\pgfpathlineto{\pgfqpoint{4.312047in}{1.808616in}}%
\pgfpathlineto{\pgfqpoint{4.312515in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{4.313450in}{1.806362in}}%
\pgfpathlineto{\pgfqpoint{4.314619in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{4.315789in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{4.316022in}{1.802876in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{1.806166in}}%
\pgfpathlineto{\pgfqpoint{4.316958in}{1.805076in}}%
\pgfpathlineto{\pgfqpoint{4.317192in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{4.317426in}{1.806389in}}%
\pgfpathlineto{\pgfqpoint{4.317659in}{1.807543in}}%
\pgfpathlineto{\pgfqpoint{4.317893in}{1.803750in}}%
\pgfpathlineto{\pgfqpoint{4.318127in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{4.319062in}{1.804413in}}%
\pgfpathlineto{\pgfqpoint{4.318595in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{4.319296in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{4.319530in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{4.319998in}{1.804646in}}%
\pgfpathlineto{\pgfqpoint{4.320232in}{1.802969in}}%
\pgfpathlineto{\pgfqpoint{4.320933in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{4.321635in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{4.322570in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{4.322804in}{1.805276in}}%
\pgfpathlineto{\pgfqpoint{4.323038in}{1.804775in}}%
\pgfpathlineto{\pgfqpoint{4.323505in}{1.803642in}}%
\pgfpathlineto{\pgfqpoint{4.324207in}{1.807971in}}%
\pgfpathlineto{\pgfqpoint{4.325376in}{1.805227in}}%
\pgfpathlineto{\pgfqpoint{4.326545in}{1.808496in}}%
\pgfpathlineto{\pgfqpoint{4.325844in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.326779in}{1.806729in}}%
\pgfpathlineto{\pgfqpoint{4.328182in}{1.804369in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{4.329819in}{1.807789in}}%
\pgfpathlineto{\pgfqpoint{4.331222in}{1.803866in}}%
\pgfpathlineto{\pgfqpoint{4.331690in}{1.806309in}}%
\pgfpathlineto{\pgfqpoint{4.332625in}{1.805784in}}%
\pgfpathlineto{\pgfqpoint{4.332859in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{4.333093in}{1.806364in}}%
\pgfpathlineto{\pgfqpoint{4.333327in}{1.805568in}}%
\pgfpathlineto{\pgfqpoint{4.333794in}{1.806774in}}%
\pgfpathlineto{\pgfqpoint{4.334028in}{1.806669in}}%
\pgfpathlineto{\pgfqpoint{4.335197in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{4.334496in}{1.807290in}}%
\pgfpathlineto{\pgfqpoint{4.335431in}{1.802756in}}%
\pgfpathlineto{\pgfqpoint{4.335899in}{1.808001in}}%
\pgfpathlineto{\pgfqpoint{4.336834in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{4.337770in}{1.803296in}}%
\pgfpathlineto{\pgfqpoint{4.337302in}{1.805966in}}%
\pgfpathlineto{\pgfqpoint{4.338003in}{1.803611in}}%
\pgfpathlineto{\pgfqpoint{4.338705in}{1.806925in}}%
\pgfpathlineto{\pgfqpoint{4.339173in}{1.804614in}}%
\pgfpathlineto{\pgfqpoint{4.339406in}{1.804717in}}%
\pgfpathlineto{\pgfqpoint{4.339640in}{1.806935in}}%
\pgfpathlineto{\pgfqpoint{4.340342in}{1.804507in}}%
\pgfpathlineto{\pgfqpoint{4.340576in}{1.804774in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{4.341043in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{1.803156in}}%
\pgfpathlineto{\pgfqpoint{4.342680in}{1.802728in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.805876in}}%
\pgfpathlineto{\pgfqpoint{4.343382in}{1.806002in}}%
\pgfpathlineto{\pgfqpoint{4.344317in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{4.344785in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{4.345019in}{1.802802in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{1.806987in}}%
\pgfpathlineto{\pgfqpoint{4.345954in}{1.800978in}}%
\pgfpathlineto{\pgfqpoint{4.346656in}{1.805510in}}%
\pgfpathlineto{\pgfqpoint{4.347123in}{1.804281in}}%
\pgfpathlineto{\pgfqpoint{4.347357in}{1.802989in}}%
\pgfpathlineto{\pgfqpoint{4.348059in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{4.348760in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{4.349462in}{1.806566in}}%
\pgfpathlineto{\pgfqpoint{4.349695in}{1.806671in}}%
\pgfpathlineto{\pgfqpoint{4.350631in}{1.803424in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{1.803794in}}%
\pgfpathlineto{\pgfqpoint{4.351332in}{1.804758in}}%
\pgfpathlineto{\pgfqpoint{4.351566in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{4.351800in}{1.804332in}}%
\pgfpathlineto{\pgfqpoint{4.352034in}{1.803369in}}%
\pgfpathlineto{\pgfqpoint{4.352268in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{4.352969in}{1.803410in}}%
\pgfpathlineto{\pgfqpoint{4.353437in}{1.807235in}}%
\pgfpathlineto{\pgfqpoint{4.354372in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{4.354606in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{4.354840in}{1.805878in}}%
\pgfpathlineto{\pgfqpoint{4.355541in}{1.804965in}}%
\pgfpathlineto{\pgfqpoint{4.356243in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{4.356711in}{1.803630in}}%
\pgfpathlineto{\pgfqpoint{4.357178in}{1.802997in}}%
\pgfpathlineto{\pgfqpoint{4.357880in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{4.358114in}{1.802169in}}%
\pgfpathlineto{\pgfqpoint{4.359049in}{1.804393in}}%
\pgfpathlineto{\pgfqpoint{4.360218in}{1.801548in}}%
\pgfpathlineto{\pgfqpoint{4.360452in}{1.802413in}}%
\pgfpathlineto{\pgfqpoint{4.361387in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{4.360920in}{1.801828in}}%
\pgfpathlineto{\pgfqpoint{4.361621in}{1.802807in}}%
\pgfpathlineto{\pgfqpoint{4.361855in}{1.802080in}}%
\pgfpathlineto{\pgfqpoint{4.362323in}{1.804139in}}%
\pgfpathlineto{\pgfqpoint{4.364193in}{1.801349in}}%
\pgfpathlineto{\pgfqpoint{4.364427in}{1.801488in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{1.803557in}}%
\pgfpathlineto{\pgfqpoint{4.365363in}{1.801837in}}%
\pgfpathlineto{\pgfqpoint{4.365597in}{1.801798in}}%
\pgfpathlineto{\pgfqpoint{4.365830in}{1.804780in}}%
\pgfpathlineto{\pgfqpoint{4.366766in}{1.804417in}}%
\pgfpathlineto{\pgfqpoint{4.367000in}{1.802295in}}%
\pgfpathlineto{\pgfqpoint{4.367935in}{1.802750in}}%
\pgfpathlineto{\pgfqpoint{4.368169in}{1.803519in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.803342in}}%
\pgfpathlineto{\pgfqpoint{4.368870in}{1.801617in}}%
\pgfpathlineto{\pgfqpoint{4.369572in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{4.370975in}{1.801982in}}%
\pgfpathlineto{\pgfqpoint{4.371910in}{1.804213in}}%
\pgfpathlineto{\pgfqpoint{4.372144in}{1.802719in}}%
\pgfpathlineto{\pgfqpoint{4.372378in}{1.803745in}}%
\pgfpathlineto{\pgfqpoint{4.372612in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{4.372846in}{1.803207in}}%
\pgfpathlineto{\pgfqpoint{4.373079in}{1.801710in}}%
\pgfpathlineto{\pgfqpoint{4.373313in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{4.373547in}{1.802772in}}%
\pgfpathlineto{\pgfqpoint{4.374249in}{1.805733in}}%
\pgfpathlineto{\pgfqpoint{4.374716in}{1.803931in}}%
\pgfpathlineto{\pgfqpoint{4.374950in}{1.804400in}}%
\pgfpathlineto{\pgfqpoint{4.375184in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{4.376119in}{1.802713in}}%
\pgfpathlineto{\pgfqpoint{4.376587in}{1.805986in}}%
\pgfpathlineto{\pgfqpoint{4.377522in}{1.805054in}}%
\pgfpathlineto{\pgfqpoint{4.377756in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{4.378692in}{1.804242in}}%
\pgfpathlineto{\pgfqpoint{4.379393in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{4.379627in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{4.380328in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{4.380796in}{1.806241in}}%
\pgfpathlineto{\pgfqpoint{4.381498in}{1.802479in}}%
\pgfpathlineto{\pgfqpoint{4.381965in}{1.805084in}}%
\pgfpathlineto{\pgfqpoint{4.382199in}{1.808179in}}%
\pgfpathlineto{\pgfqpoint{4.382667in}{1.803389in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{1.803821in}}%
\pgfpathlineto{\pgfqpoint{4.383602in}{1.804258in}}%
\pgfpathlineto{\pgfqpoint{4.383836in}{1.802163in}}%
\pgfpathlineto{\pgfqpoint{4.384538in}{1.803999in}}%
\pgfpathlineto{\pgfqpoint{4.384771in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{4.385005in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{4.385239in}{1.801103in}}%
\pgfpathlineto{\pgfqpoint{4.385473in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{4.385707in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{4.386642in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{4.387344in}{1.803551in}}%
\pgfpathlineto{\pgfqpoint{4.387110in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{4.387811in}{1.803174in}}%
\pgfpathlineto{\pgfqpoint{4.388045in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{4.388981in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{4.390150in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{4.390384in}{1.801705in}}%
\pgfpathlineto{\pgfqpoint{4.390617in}{1.805289in}}%
\pgfpathlineto{\pgfqpoint{4.391319in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{4.391553in}{1.802662in}}%
\pgfpathlineto{\pgfqpoint{4.391787in}{1.799876in}}%
\pgfpathlineto{\pgfqpoint{4.392488in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{4.392722in}{1.800896in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{4.394125in}{1.800469in}}%
\pgfpathlineto{\pgfqpoint{4.395060in}{1.800713in}}%
\pgfpathlineto{\pgfqpoint{4.395996in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{4.397165in}{1.803828in}}%
\pgfpathlineto{\pgfqpoint{4.397399in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{4.398100in}{1.803781in}}%
\pgfpathlineto{\pgfqpoint{4.398802in}{1.802980in}}%
\pgfpathlineto{\pgfqpoint{4.398568in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{1.804052in}}%
\pgfpathlineto{\pgfqpoint{4.399269in}{1.804596in}}%
\pgfpathlineto{\pgfqpoint{4.399503in}{1.804242in}}%
\pgfpathlineto{\pgfqpoint{4.399737in}{1.801028in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{4.401140in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{4.401374in}{1.802809in}}%
\pgfpathlineto{\pgfqpoint{4.402309in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{4.402543in}{1.800920in}}%
\pgfpathlineto{\pgfqpoint{4.403011in}{1.803220in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{4.403712in}{1.801692in}}%
\pgfpathlineto{\pgfqpoint{4.403946in}{1.800003in}}%
\pgfpathlineto{\pgfqpoint{4.404180in}{1.802756in}}%
\pgfpathlineto{\pgfqpoint{4.404882in}{1.800288in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{4.406051in}{1.802081in}}%
\pgfpathlineto{\pgfqpoint{4.406285in}{1.800475in}}%
\pgfpathlineto{\pgfqpoint{4.406752in}{1.802458in}}%
\pgfpathlineto{\pgfqpoint{4.407220in}{1.801133in}}%
\pgfpathlineto{\pgfqpoint{4.407454in}{1.800445in}}%
\pgfpathlineto{\pgfqpoint{4.407922in}{1.802466in}}%
\pgfpathlineto{\pgfqpoint{4.408389in}{1.801177in}}%
\pgfpathlineto{\pgfqpoint{4.408857in}{1.802321in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{1.806298in}}%
\pgfpathlineto{\pgfqpoint{4.409558in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{4.409792in}{1.801815in}}%
\pgfpathlineto{\pgfqpoint{4.410961in}{1.800612in}}%
\pgfpathlineto{\pgfqpoint{4.410260in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{4.411195in}{1.800895in}}%
\pgfpathlineto{\pgfqpoint{4.411663in}{1.804070in}}%
\pgfpathlineto{\pgfqpoint{4.412131in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{4.412832in}{1.799447in}}%
\pgfpathlineto{\pgfqpoint{4.413066in}{1.801565in}}%
\pgfpathlineto{\pgfqpoint{4.414001in}{1.804209in}}%
\pgfpathlineto{\pgfqpoint{4.413768in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{4.414235in}{1.802202in}}%
\pgfpathlineto{\pgfqpoint{4.414703in}{1.800533in}}%
\pgfpathlineto{\pgfqpoint{4.414937in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{4.415171in}{1.801319in}}%
\pgfpathlineto{\pgfqpoint{4.415404in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{4.416106in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{4.417041in}{1.799533in}}%
\pgfpathlineto{\pgfqpoint{4.416807in}{1.802697in}}%
\pgfpathlineto{\pgfqpoint{4.417275in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{4.417743in}{1.803326in}}%
\pgfpathlineto{\pgfqpoint{4.418210in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{4.418444in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{1.802775in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{1.803092in}}%
\pgfpathlineto{\pgfqpoint{4.420315in}{1.800626in}}%
\pgfpathlineto{\pgfqpoint{4.421017in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{4.421484in}{1.804895in}}%
\pgfpathlineto{\pgfqpoint{4.422420in}{1.799841in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{1.800785in}}%
\pgfpathlineto{\pgfqpoint{4.422887in}{1.804443in}}%
\pgfpathlineto{\pgfqpoint{4.423823in}{1.801764in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{4.424290in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{4.424992in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{4.425226in}{1.802263in}}%
\pgfpathlineto{\pgfqpoint{4.425693in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{4.425927in}{1.798638in}}%
\pgfpathlineto{\pgfqpoint{4.426395in}{1.802395in}}%
\pgfpathlineto{\pgfqpoint{4.426863in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{4.427096in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{4.428032in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{1.799170in}}%
\pgfpathlineto{\pgfqpoint{4.429435in}{1.803664in}}%
\pgfpathlineto{\pgfqpoint{4.430370in}{1.801210in}}%
\pgfpathlineto{\pgfqpoint{4.430838in}{1.801872in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{4.431773in}{1.802934in}}%
\pgfpathlineto{\pgfqpoint{4.432475in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{4.432942in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{4.433644in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{4.434112in}{1.799695in}}%
\pgfpathlineto{\pgfqpoint{4.434345in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{4.435047in}{1.800286in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.800277in}}%
\pgfpathlineto{\pgfqpoint{4.435748in}{1.798560in}}%
\pgfpathlineto{\pgfqpoint{4.436450in}{1.802721in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{4.437619in}{1.800250in}}%
\pgfpathlineto{\pgfqpoint{4.438087in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{4.438788in}{1.801620in}}%
\pgfpathlineto{\pgfqpoint{4.439958in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{4.440659in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{4.441361in}{1.800550in}}%
\pgfpathlineto{\pgfqpoint{4.441828in}{1.800249in}}%
\pgfpathlineto{\pgfqpoint{4.442062in}{1.802085in}}%
\pgfpathlineto{\pgfqpoint{4.442530in}{1.799282in}}%
\pgfpathlineto{\pgfqpoint{4.442764in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{4.443933in}{1.802867in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{1.799668in}}%
\pgfpathlineto{\pgfqpoint{4.445102in}{1.801730in}}%
\pgfpathlineto{\pgfqpoint{4.446505in}{1.797786in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{1.801573in}}%
\pgfpathlineto{\pgfqpoint{4.448142in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{4.448844in}{1.800967in}}%
\pgfpathlineto{\pgfqpoint{4.449077in}{1.801716in}}%
\pgfpathlineto{\pgfqpoint{4.449311in}{1.800389in}}%
\pgfpathlineto{\pgfqpoint{4.449779in}{1.800498in}}%
\pgfpathlineto{\pgfqpoint{4.450013in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{4.450247in}{1.798734in}}%
\pgfpathlineto{\pgfqpoint{4.450948in}{1.801742in}}%
\pgfpathlineto{\pgfqpoint{4.451883in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{4.452351in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{4.452819in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{4.453286in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{4.453988in}{1.798786in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{1.800737in}}%
\pgfpathlineto{\pgfqpoint{4.454923in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{4.456326in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{4.457028in}{1.800211in}}%
\pgfpathlineto{\pgfqpoint{4.457496in}{1.798051in}}%
\pgfpathlineto{\pgfqpoint{4.457729in}{1.797780in}}%
\pgfpathlineto{\pgfqpoint{4.458665in}{1.801204in}}%
\pgfpathlineto{\pgfqpoint{4.458899in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{4.459132in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{4.459366in}{1.800943in}}%
\pgfpathlineto{\pgfqpoint{4.459600in}{1.801650in}}%
\pgfpathlineto{\pgfqpoint{4.459834in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{4.460068in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{4.460769in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{4.461237in}{1.799927in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{1.800940in}}%
\pgfpathlineto{\pgfqpoint{4.462172in}{1.797218in}}%
\pgfpathlineto{\pgfqpoint{4.462406in}{1.801636in}}%
\pgfpathlineto{\pgfqpoint{4.462874in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{4.463575in}{1.800473in}}%
\pgfpathlineto{\pgfqpoint{4.463342in}{1.798625in}}%
\pgfpathlineto{\pgfqpoint{4.463809in}{1.799179in}}%
\pgfpathlineto{\pgfqpoint{4.464043in}{1.798481in}}%
\pgfpathlineto{\pgfqpoint{4.464277in}{1.800554in}}%
\pgfpathlineto{\pgfqpoint{4.464745in}{1.799549in}}%
\pgfpathlineto{\pgfqpoint{4.464978in}{1.799573in}}%
\pgfpathlineto{\pgfqpoint{4.465212in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{4.465680in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{4.466148in}{1.797655in}}%
\pgfpathlineto{\pgfqpoint{4.466381in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{4.468018in}{1.802157in}}%
\pgfpathlineto{\pgfqpoint{4.468954in}{1.797934in}}%
\pgfpathlineto{\pgfqpoint{4.469188in}{1.799079in}}%
\pgfpathlineto{\pgfqpoint{4.469655in}{1.800922in}}%
\pgfpathlineto{\pgfqpoint{4.470123in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{4.471292in}{1.796475in}}%
\pgfpathlineto{\pgfqpoint{4.471526in}{1.800655in}}%
\pgfpathlineto{\pgfqpoint{4.472461in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{4.473163in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{4.473864in}{1.797485in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.799653in}}%
\pgfpathlineto{\pgfqpoint{4.475034in}{1.797720in}}%
\pgfpathlineto{\pgfqpoint{4.475735in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{4.476904in}{1.797522in}}%
\pgfpathlineto{\pgfqpoint{4.477138in}{1.798685in}}%
\pgfpathlineto{\pgfqpoint{4.478073in}{1.801152in}}%
\pgfpathlineto{\pgfqpoint{4.478541in}{1.797065in}}%
\pgfpathlineto{\pgfqpoint{4.479243in}{1.798712in}}%
\pgfpathlineto{\pgfqpoint{4.479710in}{1.798039in}}%
\pgfpathlineto{\pgfqpoint{4.480412in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{4.481113in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{4.481347in}{1.800117in}}%
\pgfpathlineto{\pgfqpoint{4.481581in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{4.482049in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{4.482283in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{4.483919in}{1.796416in}}%
\pgfpathlineto{\pgfqpoint{4.485089in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{4.484855in}{1.795375in}}%
\pgfpathlineto{\pgfqpoint{4.485323in}{1.798759in}}%
\pgfpathlineto{\pgfqpoint{4.486024in}{1.800714in}}%
\pgfpathlineto{\pgfqpoint{4.486492in}{1.799188in}}%
\pgfpathlineto{\pgfqpoint{4.486959in}{1.800867in}}%
\pgfpathlineto{\pgfqpoint{4.487661in}{1.797375in}}%
\pgfpathlineto{\pgfqpoint{4.487895in}{1.801964in}}%
\pgfpathlineto{\pgfqpoint{4.488830in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{4.489298in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{4.489532in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{4.490467in}{1.797068in}}%
\pgfpathlineto{\pgfqpoint{4.491636in}{1.800716in}}%
\pgfpathlineto{\pgfqpoint{4.492104in}{1.800033in}}%
\pgfpathlineto{\pgfqpoint{4.492572in}{1.800527in}}%
\pgfpathlineto{\pgfqpoint{4.493741in}{1.797655in}}%
\pgfpathlineto{\pgfqpoint{4.493975in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{4.494910in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{4.495611in}{1.798878in}}%
\pgfpathlineto{\pgfqpoint{4.496079in}{1.800694in}}%
\pgfpathlineto{\pgfqpoint{4.496313in}{1.801206in}}%
\pgfpathlineto{\pgfqpoint{4.496547in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{4.497482in}{1.799796in}}%
\pgfpathlineto{\pgfqpoint{4.497716in}{1.800991in}}%
\pgfpathlineto{\pgfqpoint{4.498184in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{4.498418in}{1.796677in}}%
\pgfpathlineto{\pgfqpoint{4.499353in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{1.799869in}}%
\pgfpathlineto{\pgfqpoint{4.500288in}{1.795733in}}%
\pgfpathlineto{\pgfqpoint{4.500522in}{1.798720in}}%
\pgfpathlineto{\pgfqpoint{4.500990in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{4.501457in}{1.799413in}}%
\pgfpathlineto{\pgfqpoint{4.502159in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{4.503562in}{1.798921in}}%
\pgfpathlineto{\pgfqpoint{4.504030in}{1.796770in}}%
\pgfpathlineto{\pgfqpoint{4.504497in}{1.798510in}}%
\pgfpathlineto{\pgfqpoint{4.504731in}{1.800005in}}%
\pgfpathlineto{\pgfqpoint{4.504965in}{1.796763in}}%
\pgfpathlineto{\pgfqpoint{4.505433in}{1.797386in}}%
\pgfpathlineto{\pgfqpoint{4.506134in}{1.798349in}}%
\pgfpathlineto{\pgfqpoint{4.506368in}{1.795908in}}%
\pgfpathlineto{\pgfqpoint{4.506602in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{4.507070in}{1.797322in}}%
\pgfpathlineto{\pgfqpoint{4.507537in}{1.799705in}}%
\pgfpathlineto{\pgfqpoint{4.507771in}{1.796362in}}%
\pgfpathlineto{\pgfqpoint{4.508239in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{4.509174in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{4.509642in}{1.796731in}}%
\pgfpathlineto{\pgfqpoint{4.510110in}{1.796252in}}%
\pgfpathlineto{\pgfqpoint{4.511279in}{1.799803in}}%
\pgfpathlineto{\pgfqpoint{4.511980in}{1.796769in}}%
\pgfpathlineto{\pgfqpoint{4.512448in}{1.797508in}}%
\pgfpathlineto{\pgfqpoint{4.513617in}{1.798715in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{4.513851in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{4.514085in}{1.797989in}}%
\pgfpathlineto{\pgfqpoint{4.514319in}{1.794499in}}%
\pgfpathlineto{\pgfqpoint{4.515254in}{1.797078in}}%
\pgfpathlineto{\pgfqpoint{4.515956in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{4.516423in}{1.794899in}}%
\pgfpathlineto{\pgfqpoint{4.518294in}{1.798381in}}%
\pgfpathlineto{\pgfqpoint{4.519229in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{4.519463in}{1.797217in}}%
\pgfpathlineto{\pgfqpoint{4.520398in}{1.798935in}}%
\pgfpathlineto{\pgfqpoint{4.520632in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{4.520866in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{4.521100in}{1.797492in}}%
\pgfpathlineto{\pgfqpoint{4.521334in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{4.521802in}{1.798841in}}%
\pgfpathlineto{\pgfqpoint{4.522269in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{4.522737in}{1.793575in}}%
\pgfpathlineto{\pgfqpoint{4.523205in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{4.523438in}{1.795616in}}%
\pgfpathlineto{\pgfqpoint{4.524841in}{1.799250in}}%
\pgfpathlineto{\pgfqpoint{4.525543in}{1.797189in}}%
\pgfpathlineto{\pgfqpoint{4.525777in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{4.526244in}{1.798139in}}%
\pgfpathlineto{\pgfqpoint{4.526478in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{4.526712in}{1.798121in}}%
\pgfpathlineto{\pgfqpoint{4.526946in}{1.796380in}}%
\pgfpathlineto{\pgfqpoint{4.527180in}{1.799089in}}%
\pgfpathlineto{\pgfqpoint{4.527414in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{4.528115in}{1.799799in}}%
\pgfpathlineto{\pgfqpoint{4.527881in}{1.796865in}}%
\pgfpathlineto{\pgfqpoint{4.528349in}{1.798757in}}%
\pgfpathlineto{\pgfqpoint{4.528817in}{1.796137in}}%
\pgfpathlineto{\pgfqpoint{4.529051in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{4.529518in}{1.797467in}}%
\pgfpathlineto{\pgfqpoint{4.529752in}{1.799160in}}%
\pgfpathlineto{\pgfqpoint{4.530454in}{1.797285in}}%
\pgfpathlineto{\pgfqpoint{4.531857in}{1.796057in}}%
\pgfpathlineto{\pgfqpoint{4.531155in}{1.798056in}}%
\pgfpathlineto{\pgfqpoint{4.532090in}{1.796349in}}%
\pgfpathlineto{\pgfqpoint{4.532792in}{1.799438in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{1.797303in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{4.533727in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{4.534429in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{4.536066in}{1.799482in}}%
\pgfpathlineto{\pgfqpoint{4.537235in}{1.795029in}}%
\pgfpathlineto{\pgfqpoint{4.537936in}{1.798861in}}%
\pgfpathlineto{\pgfqpoint{4.538404in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{4.539106in}{1.794375in}}%
\pgfpathlineto{\pgfqpoint{4.539573in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{4.540743in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{4.540976in}{1.795132in}}%
\pgfpathlineto{\pgfqpoint{4.541912in}{1.796615in}}%
\pgfpathlineto{\pgfqpoint{4.542146in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{1.794090in}}%
\pgfpathlineto{\pgfqpoint{4.544016in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.793922in}}%
\pgfpathlineto{\pgfqpoint{4.544250in}{1.794815in}}%
\pgfpathlineto{\pgfqpoint{4.544718in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{4.545186in}{1.797936in}}%
\pgfpathlineto{\pgfqpoint{4.545653in}{1.793533in}}%
\pgfpathlineto{\pgfqpoint{4.546589in}{1.796918in}}%
\pgfpathlineto{\pgfqpoint{4.547290in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{4.547992in}{1.796823in}}%
\pgfpathlineto{\pgfqpoint{4.547758in}{1.795120in}}%
\pgfpathlineto{\pgfqpoint{4.548225in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{4.548459in}{1.793172in}}%
\pgfpathlineto{\pgfqpoint{4.548927in}{1.796787in}}%
\pgfpathlineto{\pgfqpoint{4.549395in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{4.550096in}{1.798664in}}%
\pgfpathlineto{\pgfqpoint{4.550564in}{1.797132in}}%
\pgfpathlineto{\pgfqpoint{4.550798in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{4.551499in}{1.798143in}}%
\pgfpathlineto{\pgfqpoint{4.552201in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{4.553136in}{1.797707in}}%
\pgfpathlineto{\pgfqpoint{4.553604in}{1.797171in}}%
\pgfpathlineto{\pgfqpoint{4.554305in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{4.554539in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{4.554773in}{1.796290in}}%
\pgfpathlineto{\pgfqpoint{4.555007in}{1.796589in}}%
\pgfpathlineto{\pgfqpoint{4.555241in}{1.800195in}}%
\pgfpathlineto{\pgfqpoint{4.555942in}{1.796262in}}%
\pgfpathlineto{\pgfqpoint{4.556644in}{1.796871in}}%
\pgfpathlineto{\pgfqpoint{4.557345in}{1.793752in}}%
\pgfpathlineto{\pgfqpoint{4.557813in}{1.794441in}}%
\pgfpathlineto{\pgfqpoint{4.558514in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{4.558982in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{4.559216in}{1.797351in}}%
\pgfpathlineto{\pgfqpoint{4.559684in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{4.560151in}{1.797554in}}%
\pgfpathlineto{\pgfqpoint{4.560385in}{1.797766in}}%
\pgfpathlineto{\pgfqpoint{4.561087in}{1.795355in}}%
\pgfpathlineto{\pgfqpoint{4.561554in}{1.795925in}}%
\pgfpathlineto{\pgfqpoint{4.561788in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{4.562022in}{1.794581in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.797302in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{4.564360in}{1.793587in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{4.566699in}{1.794492in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.796557in}}%
\pgfpathlineto{\pgfqpoint{4.568102in}{1.796766in}}%
\pgfpathlineto{\pgfqpoint{4.568336in}{1.795741in}}%
\pgfpathlineto{\pgfqpoint{4.568569in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{4.569271in}{1.796785in}}%
\pgfpathlineto{\pgfqpoint{4.569505in}{1.795115in}}%
\pgfpathlineto{\pgfqpoint{4.569973in}{1.793547in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{1.793922in}}%
\pgfpathlineto{\pgfqpoint{4.571142in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{4.571376in}{1.795598in}}%
\pgfpathlineto{\pgfqpoint{4.571609in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{4.572077in}{1.798272in}}%
\pgfpathlineto{\pgfqpoint{4.572545in}{1.794140in}}%
\pgfpathlineto{\pgfqpoint{4.573012in}{1.796769in}}%
\pgfpathlineto{\pgfqpoint{4.573480in}{1.796479in}}%
\pgfpathlineto{\pgfqpoint{4.573714in}{1.794238in}}%
\pgfpathlineto{\pgfqpoint{4.574415in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{4.574649in}{1.797016in}}%
\pgfpathlineto{\pgfqpoint{4.575351in}{1.795427in}}%
\pgfpathlineto{\pgfqpoint{4.576286in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{4.576052in}{1.796951in}}%
\pgfpathlineto{\pgfqpoint{4.576520in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{4.578157in}{1.796181in}}%
\pgfpathlineto{\pgfqpoint{4.578858in}{1.792785in}}%
\pgfpathlineto{\pgfqpoint{4.579326in}{1.794108in}}%
\pgfpathlineto{\pgfqpoint{4.579794in}{1.795288in}}%
\pgfpathlineto{\pgfqpoint{4.580028in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{4.580261in}{1.792368in}}%
\pgfpathlineto{\pgfqpoint{4.580495in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{4.581431in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{4.581665in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{4.582132in}{1.795618in}}%
\pgfpathlineto{\pgfqpoint{4.582600in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{1.797544in}}%
\pgfpathlineto{\pgfqpoint{4.584704in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{4.586107in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{4.587277in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{4.587511in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{4.587744in}{1.794212in}}%
\pgfpathlineto{\pgfqpoint{4.587978in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{4.588212in}{1.793054in}}%
\pgfpathlineto{\pgfqpoint{4.588914in}{1.796274in}}%
\pgfpathlineto{\pgfqpoint{4.589849in}{1.794167in}}%
\pgfpathlineto{\pgfqpoint{4.590083in}{1.794572in}}%
\pgfpathlineto{\pgfqpoint{4.590317in}{1.795410in}}%
\pgfpathlineto{\pgfqpoint{4.590784in}{1.794717in}}%
\pgfpathlineto{\pgfqpoint{4.591018in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{4.591720in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{4.591953in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.592187in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{4.592655in}{1.794463in}}%
\pgfpathlineto{\pgfqpoint{4.592889in}{1.791639in}}%
\pgfpathlineto{\pgfqpoint{4.593123in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{4.593824in}{1.793744in}}%
\pgfpathlineto{\pgfqpoint{4.594292in}{1.791784in}}%
\pgfpathlineto{\pgfqpoint{4.594526in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{4.594760in}{1.793541in}}%
\pgfpathlineto{\pgfqpoint{4.594993in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{4.595227in}{1.793018in}}%
\pgfpathlineto{\pgfqpoint{4.595461in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{4.595695in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{4.595929in}{1.795003in}}%
\pgfpathlineto{\pgfqpoint{4.596163in}{1.792899in}}%
\pgfpathlineto{\pgfqpoint{4.597098in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{4.597332in}{1.795928in}}%
\pgfpathlineto{\pgfqpoint{4.597566in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{4.598501in}{1.792765in}}%
\pgfpathlineto{\pgfqpoint{4.599436in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{4.600372in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{4.601307in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{4.601775in}{1.794651in}}%
\pgfpathlineto{\pgfqpoint{4.602009in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{4.602242in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{4.602710in}{1.794354in}}%
\pgfpathlineto{\pgfqpoint{4.603412in}{1.792191in}}%
\pgfpathlineto{\pgfqpoint{4.604113in}{1.793778in}}%
\pgfpathlineto{\pgfqpoint{4.604347in}{1.794410in}}%
\pgfpathlineto{\pgfqpoint{4.604581in}{1.792539in}}%
\pgfpathlineto{\pgfqpoint{4.604815in}{1.793711in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{1.791687in}}%
\pgfpathlineto{\pgfqpoint{4.605750in}{1.793531in}}%
\pgfpathlineto{\pgfqpoint{4.606452in}{1.794960in}}%
\pgfpathlineto{\pgfqpoint{4.606685in}{1.794372in}}%
\pgfpathlineto{\pgfqpoint{4.606919in}{1.791723in}}%
\pgfpathlineto{\pgfqpoint{4.607153in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{4.607621in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.608088in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{4.609024in}{1.792644in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{1.794937in}}%
\pgfpathlineto{\pgfqpoint{4.609959in}{1.794443in}}%
\pgfpathlineto{\pgfqpoint{4.610193in}{1.790963in}}%
\pgfpathlineto{\pgfqpoint{4.610895in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{4.611128in}{1.791987in}}%
\pgfpathlineto{\pgfqpoint{4.611362in}{1.795607in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{4.612999in}{1.791764in}}%
\pgfpathlineto{\pgfqpoint{4.613467in}{1.793610in}}%
\pgfpathlineto{\pgfqpoint{4.613701in}{1.795092in}}%
\pgfpathlineto{\pgfqpoint{4.614636in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{4.614870in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{4.615104in}{1.794523in}}%
\pgfpathlineto{\pgfqpoint{4.616039in}{1.792768in}}%
\pgfpathlineto{\pgfqpoint{4.616273in}{1.793352in}}%
\pgfpathlineto{\pgfqpoint{4.616507in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{4.617208in}{1.795193in}}%
\pgfpathlineto{\pgfqpoint{4.617910in}{1.792906in}}%
\pgfpathlineto{\pgfqpoint{4.618377in}{1.794824in}}%
\pgfpathlineto{\pgfqpoint{4.618845in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{4.619079in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{4.619547in}{1.793160in}}%
\pgfpathlineto{\pgfqpoint{4.619780in}{1.796466in}}%
\pgfpathlineto{\pgfqpoint{4.620482in}{1.793064in}}%
\pgfpathlineto{\pgfqpoint{4.620716in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{4.621183in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{4.621651in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{4.621885in}{1.793300in}}%
\pgfpathlineto{\pgfqpoint{4.622586in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{4.622820in}{1.793860in}}%
\pgfpathlineto{\pgfqpoint{4.623522in}{1.792127in}}%
\pgfpathlineto{\pgfqpoint{4.623756in}{1.792913in}}%
\pgfpathlineto{\pgfqpoint{4.623990in}{1.794605in}}%
\pgfpathlineto{\pgfqpoint{4.624223in}{1.792347in}}%
\pgfpathlineto{\pgfqpoint{4.624691in}{1.792917in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{1.793961in}}%
\pgfpathlineto{\pgfqpoint{4.626094in}{1.791849in}}%
\pgfpathlineto{\pgfqpoint{4.626796in}{1.794326in}}%
\pgfpathlineto{\pgfqpoint{4.627263in}{1.793323in}}%
\pgfpathlineto{\pgfqpoint{4.627497in}{1.793861in}}%
\pgfpathlineto{\pgfqpoint{4.627965in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.628666in}{1.791695in}}%
\pgfpathlineto{\pgfqpoint{4.629602in}{1.791341in}}%
\pgfpathlineto{\pgfqpoint{4.630069in}{1.795134in}}%
\pgfpathlineto{\pgfqpoint{4.630771in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{4.631239in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{4.631706in}{1.793156in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.792853in}}%
\pgfpathlineto{\pgfqpoint{4.632174in}{1.794543in}}%
\pgfpathlineto{\pgfqpoint{4.632875in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{4.633109in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{4.633343in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{4.633577in}{1.791288in}}%
\pgfpathlineto{\pgfqpoint{4.634278in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{4.634746in}{1.794793in}}%
\pgfpathlineto{\pgfqpoint{4.635448in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{4.635682in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{4.635915in}{1.793836in}}%
\pgfpathlineto{\pgfqpoint{4.636617in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{4.636851in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{4.637085in}{1.794799in}}%
\pgfpathlineto{\pgfqpoint{4.637318in}{1.791362in}}%
\pgfpathlineto{\pgfqpoint{4.638020in}{1.793204in}}%
\pgfpathlineto{\pgfqpoint{4.639423in}{1.791546in}}%
\pgfpathlineto{\pgfqpoint{4.639891in}{1.795681in}}%
\pgfpathlineto{\pgfqpoint{4.640592in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{1.791353in}}%
\pgfpathlineto{\pgfqpoint{4.643632in}{1.793555in}}%
\pgfpathlineto{\pgfqpoint{4.644334in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{4.644801in}{1.792333in}}%
\pgfpathlineto{\pgfqpoint{4.645035in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{4.645269in}{1.791775in}}%
\pgfpathlineto{\pgfqpoint{4.645970in}{1.794208in}}%
\pgfpathlineto{\pgfqpoint{4.646204in}{1.791836in}}%
\pgfpathlineto{\pgfqpoint{4.646438in}{1.794257in}}%
\pgfpathlineto{\pgfqpoint{4.646906in}{1.793842in}}%
\pgfpathlineto{\pgfqpoint{4.647140in}{1.794018in}}%
\pgfpathlineto{\pgfqpoint{4.647607in}{1.791620in}}%
\pgfpathlineto{\pgfqpoint{4.648309in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{4.648777in}{1.791680in}}%
\pgfpathlineto{\pgfqpoint{4.649946in}{1.794305in}}%
\pgfpathlineto{\pgfqpoint{4.651816in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{4.652050in}{1.794280in}}%
\pgfpathlineto{\pgfqpoint{4.652986in}{1.792255in}}%
\pgfpathlineto{\pgfqpoint{4.653687in}{1.793287in}}%
\pgfpathlineto{\pgfqpoint{4.653453in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{4.653921in}{1.792009in}}%
\pgfpathlineto{\pgfqpoint{4.654155in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{4.654389in}{1.793885in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{1.791660in}}%
\pgfpathlineto{\pgfqpoint{4.655090in}{1.792367in}}%
\pgfpathlineto{\pgfqpoint{4.656961in}{1.790174in}}%
\pgfpathlineto{\pgfqpoint{4.657662in}{1.793067in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{1.791509in}}%
\pgfpathlineto{\pgfqpoint{4.659299in}{1.788267in}}%
\pgfpathlineto{\pgfqpoint{4.660469in}{1.793276in}}%
\pgfpathlineto{\pgfqpoint{4.661638in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{4.662339in}{1.792747in}}%
\pgfpathlineto{\pgfqpoint{4.662807in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{4.663508in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{4.663976in}{1.789878in}}%
\pgfpathlineto{\pgfqpoint{4.664210in}{1.792552in}}%
\pgfpathlineto{\pgfqpoint{4.664678in}{1.789187in}}%
\pgfpathlineto{\pgfqpoint{4.665145in}{1.790685in}}%
\pgfpathlineto{\pgfqpoint{4.666081in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{4.666315in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{4.667250in}{1.791774in}}%
\pgfpathlineto{\pgfqpoint{4.667951in}{1.794305in}}%
\pgfpathlineto{\pgfqpoint{4.668185in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{4.668653in}{1.789137in}}%
\pgfpathlineto{\pgfqpoint{4.669121in}{1.793141in}}%
\pgfpathlineto{\pgfqpoint{4.669354in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{4.669588in}{1.792628in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{1.789161in}}%
\pgfpathlineto{\pgfqpoint{4.670290in}{1.792891in}}%
\pgfpathlineto{\pgfqpoint{4.670991in}{1.790145in}}%
\pgfpathlineto{\pgfqpoint{4.672161in}{1.793007in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.792112in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{1.790910in}}%
\pgfpathlineto{\pgfqpoint{4.672862in}{1.791924in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{1.794926in}}%
\pgfpathlineto{\pgfqpoint{4.673797in}{1.790971in}}%
\pgfpathlineto{\pgfqpoint{4.674265in}{1.790093in}}%
\pgfpathlineto{\pgfqpoint{4.674499in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{1.789967in}}%
\pgfpathlineto{\pgfqpoint{4.675902in}{1.792467in}}%
\pgfpathlineto{\pgfqpoint{4.676370in}{1.792724in}}%
\pgfpathlineto{\pgfqpoint{4.677773in}{1.789042in}}%
\pgfpathlineto{\pgfqpoint{4.679176in}{1.792555in}}%
\pgfpathlineto{\pgfqpoint{4.679877in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{4.680111in}{1.789975in}}%
\pgfpathlineto{\pgfqpoint{4.680579in}{1.791896in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{1.791731in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{4.682216in}{1.789847in}}%
\pgfpathlineto{\pgfqpoint{4.682917in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{1.793706in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{4.684788in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{4.685256in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{4.685723in}{1.792307in}}%
\pgfpathlineto{\pgfqpoint{4.685957in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{4.686425in}{1.788143in}}%
\pgfpathlineto{\pgfqpoint{4.686892in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{4.687828in}{1.788610in}}%
\pgfpathlineto{\pgfqpoint{4.687594in}{1.793231in}}%
\pgfpathlineto{\pgfqpoint{4.688062in}{1.791106in}}%
\pgfpathlineto{\pgfqpoint{4.688529in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{1.790591in}}%
\pgfpathlineto{\pgfqpoint{4.688997in}{1.792252in}}%
\pgfpathlineto{\pgfqpoint{4.689699in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{4.689932in}{1.792007in}}%
\pgfpathlineto{\pgfqpoint{4.690166in}{1.793806in}}%
\pgfpathlineto{\pgfqpoint{4.690400in}{1.789876in}}%
\pgfpathlineto{\pgfqpoint{4.690868in}{1.790745in}}%
\pgfpathlineto{\pgfqpoint{4.691569in}{1.790006in}}%
\pgfpathlineto{\pgfqpoint{4.691335in}{1.791695in}}%
\pgfpathlineto{\pgfqpoint{4.692037in}{1.790180in}}%
\pgfpathlineto{\pgfqpoint{4.692738in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{4.692972in}{1.789797in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{1.791260in}}%
\pgfpathlineto{\pgfqpoint{4.693440in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{4.693674in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{4.694375in}{1.790357in}}%
\pgfpathlineto{\pgfqpoint{4.694609in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{4.695077in}{1.790166in}}%
\pgfpathlineto{\pgfqpoint{4.695545in}{1.791673in}}%
\pgfpathlineto{\pgfqpoint{4.696714in}{1.789812in}}%
\pgfpathlineto{\pgfqpoint{4.697181in}{1.791147in}}%
\pgfpathlineto{\pgfqpoint{4.697415in}{1.791548in}}%
\pgfpathlineto{\pgfqpoint{4.697649in}{1.789280in}}%
\pgfpathlineto{\pgfqpoint{4.698351in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{4.699052in}{1.789885in}}%
\pgfpathlineto{\pgfqpoint{4.699520in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{4.700455in}{1.787371in}}%
\pgfpathlineto{\pgfqpoint{4.700689in}{1.789376in}}%
\pgfpathlineto{\pgfqpoint{4.701157in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{4.701624in}{1.790288in}}%
\pgfpathlineto{\pgfqpoint{4.701858in}{1.786931in}}%
\pgfpathlineto{\pgfqpoint{4.702560in}{1.790937in}}%
\pgfpathlineto{\pgfqpoint{4.702794in}{1.788511in}}%
\pgfpathlineto{\pgfqpoint{4.703963in}{1.792931in}}%
\pgfpathlineto{\pgfqpoint{4.704197in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{4.705132in}{1.791383in}}%
\pgfpathlineto{\pgfqpoint{4.705833in}{1.792702in}}%
\pgfpathlineto{\pgfqpoint{4.706301in}{1.787322in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{4.707938in}{1.788924in}}%
\pgfpathlineto{\pgfqpoint{4.708172in}{1.791401in}}%
\pgfpathlineto{\pgfqpoint{4.709341in}{1.788461in}}%
\pgfpathlineto{\pgfqpoint{4.710043in}{1.791754in}}%
\pgfpathlineto{\pgfqpoint{4.710510in}{1.790764in}}%
\pgfpathlineto{\pgfqpoint{4.710978in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{4.711446in}{1.789855in}}%
\pgfpathlineto{\pgfqpoint{4.711679in}{1.791555in}}%
\pgfpathlineto{\pgfqpoint{4.712147in}{1.789591in}}%
\pgfpathlineto{\pgfqpoint{4.712615in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{4.714486in}{1.792698in}}%
\pgfpathlineto{\pgfqpoint{4.714719in}{1.792162in}}%
\pgfpathlineto{\pgfqpoint{4.715187in}{1.791034in}}%
\pgfpathlineto{\pgfqpoint{4.715655in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{4.717058in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{1.788442in}}%
\pgfpathlineto{\pgfqpoint{4.717525in}{1.792091in}}%
\pgfpathlineto{\pgfqpoint{4.717993in}{1.788293in}}%
\pgfpathlineto{\pgfqpoint{4.718227in}{1.790131in}}%
\pgfpathlineto{\pgfqpoint{4.718695in}{1.788032in}}%
\pgfpathlineto{\pgfqpoint{4.718928in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{4.719162in}{1.791199in}}%
\pgfpathlineto{\pgfqpoint{4.719630in}{1.788888in}}%
\pgfpathlineto{\pgfqpoint{4.720098in}{1.787991in}}%
\pgfpathlineto{\pgfqpoint{4.720565in}{1.789440in}}%
\pgfpathlineto{\pgfqpoint{4.721267in}{1.792801in}}%
\pgfpathlineto{\pgfqpoint{4.721501in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{4.722436in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.788663in}}%
\pgfpathlineto{\pgfqpoint{4.723138in}{1.792031in}}%
\pgfpathlineto{\pgfqpoint{4.723839in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{4.724073in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{4.724541in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{4.724774in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{4.725476in}{1.790828in}}%
\pgfpathlineto{\pgfqpoint{4.725710in}{1.788985in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{1.789301in}}%
\pgfpathlineto{\pgfqpoint{4.726178in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{4.726645in}{1.790797in}}%
\pgfpathlineto{\pgfqpoint{4.727113in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{1.788574in}}%
\pgfpathlineto{\pgfqpoint{4.727814in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{4.728048in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{4.728282in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{4.728750in}{1.791125in}}%
\pgfpathlineto{\pgfqpoint{4.729919in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{4.729217in}{1.793500in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{1.790079in}}%
\pgfpathlineto{\pgfqpoint{4.730620in}{1.788396in}}%
\pgfpathlineto{\pgfqpoint{4.731556in}{1.789063in}}%
\pgfpathlineto{\pgfqpoint{4.732024in}{1.792378in}}%
\pgfpathlineto{\pgfqpoint{4.732491in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{4.732725in}{1.786810in}}%
\pgfpathlineto{\pgfqpoint{4.733660in}{1.788065in}}%
\pgfpathlineto{\pgfqpoint{4.734128in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{4.734362in}{1.791762in}}%
\pgfpathlineto{\pgfqpoint{4.735297in}{1.790091in}}%
\pgfpathlineto{\pgfqpoint{4.736700in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{4.736934in}{1.790720in}}%
\pgfpathlineto{\pgfqpoint{4.737636in}{1.787691in}}%
\pgfpathlineto{\pgfqpoint{4.738103in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.738805in}{1.787852in}}%
\pgfpathlineto{\pgfqpoint{4.739273in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{4.739506in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{4.740442in}{1.790118in}}%
\pgfpathlineto{\pgfqpoint{4.740676in}{1.789596in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{4.741143in}{1.792380in}}%
\pgfpathlineto{\pgfqpoint{4.741611in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{4.741845in}{1.788104in}}%
\pgfpathlineto{\pgfqpoint{4.742312in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.742780in}{1.788941in}}%
\pgfpathlineto{\pgfqpoint{4.743716in}{1.791473in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{1.788823in}}%
\pgfpathlineto{\pgfqpoint{4.744885in}{1.789348in}}%
\pgfpathlineto{\pgfqpoint{4.745119in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{4.745352in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{4.745820in}{1.789228in}}%
\pgfpathlineto{\pgfqpoint{4.746054in}{1.789415in}}%
\pgfpathlineto{\pgfqpoint{4.746288in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{4.747691in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{4.748860in}{1.791219in}}%
\pgfpathlineto{\pgfqpoint{4.749328in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{4.750497in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{4.749795in}{1.790709in}}%
\pgfpathlineto{\pgfqpoint{4.750731in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{4.751198in}{1.789895in}}%
\pgfpathlineto{\pgfqpoint{4.751432in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{4.752368in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{4.752601in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{4.753537in}{1.789033in}}%
\pgfpathlineto{\pgfqpoint{4.754004in}{1.787842in}}%
\pgfpathlineto{\pgfqpoint{4.754238in}{1.789130in}}%
\pgfpathlineto{\pgfqpoint{4.754472in}{1.790467in}}%
\pgfpathlineto{\pgfqpoint{4.754940in}{1.789122in}}%
\pgfpathlineto{\pgfqpoint{4.755174in}{1.786816in}}%
\pgfpathlineto{\pgfqpoint{4.755875in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.756811in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.790260in}}%
\pgfpathlineto{\pgfqpoint{4.757980in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{4.758681in}{1.788171in}}%
\pgfpathlineto{\pgfqpoint{4.759850in}{1.789731in}}%
\pgfpathlineto{\pgfqpoint{4.759383in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{4.760084in}{1.789634in}}%
\pgfpathlineto{\pgfqpoint{4.761254in}{1.785669in}}%
\pgfpathlineto{\pgfqpoint{4.761487in}{1.785876in}}%
\pgfpathlineto{\pgfqpoint{4.762890in}{1.789677in}}%
\pgfpathlineto{\pgfqpoint{4.763124in}{1.788229in}}%
\pgfpathlineto{\pgfqpoint{4.763358in}{1.786921in}}%
\pgfpathlineto{\pgfqpoint{4.763826in}{1.788867in}}%
\pgfpathlineto{\pgfqpoint{4.764060in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{4.764293in}{1.788827in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{1.786515in}}%
\pgfpathlineto{\pgfqpoint{4.765696in}{1.786558in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{4.767099in}{1.787695in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{4.768503in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{4.769204in}{1.786693in}}%
\pgfpathlineto{\pgfqpoint{4.769906in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{4.770373in}{1.787733in}}%
\pgfpathlineto{\pgfqpoint{4.770607in}{1.787632in}}%
\pgfpathlineto{\pgfqpoint{4.770841in}{1.785058in}}%
\pgfpathlineto{\pgfqpoint{4.771542in}{1.789063in}}%
\pgfpathlineto{\pgfqpoint{4.771776in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{4.772010in}{1.786210in}}%
\pgfpathlineto{\pgfqpoint{4.772244in}{1.787255in}}%
\pgfpathlineto{\pgfqpoint{4.772712in}{1.787204in}}%
\pgfpathlineto{\pgfqpoint{4.773647in}{1.787659in}}%
\pgfpathlineto{\pgfqpoint{4.773881in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{4.774115in}{1.788071in}}%
\pgfpathlineto{\pgfqpoint{4.774582in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{4.775050in}{1.786581in}}%
\pgfpathlineto{\pgfqpoint{4.775518in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{4.775985in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{1.788016in}}%
\pgfpathlineto{\pgfqpoint{4.776921in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{4.777155in}{1.786339in}}%
\pgfpathlineto{\pgfqpoint{4.778090in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{1.783514in}}%
\pgfpathlineto{\pgfqpoint{4.778558in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{4.779493in}{1.785450in}}%
\pgfpathlineto{\pgfqpoint{4.779961in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{4.780662in}{1.786780in}}%
\pgfpathlineto{\pgfqpoint{4.781364in}{1.785353in}}%
\pgfpathlineto{\pgfqpoint{4.781831in}{1.788250in}}%
\pgfpathlineto{\pgfqpoint{4.782533in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{4.783702in}{1.788809in}}%
\pgfpathlineto{\pgfqpoint{4.783936in}{1.787586in}}%
\pgfpathlineto{\pgfqpoint{4.784871in}{1.785441in}}%
\pgfpathlineto{\pgfqpoint{4.785105in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.785807in}{1.784457in}}%
\pgfpathlineto{\pgfqpoint{4.786508in}{1.789370in}}%
\pgfpathlineto{\pgfqpoint{4.786742in}{1.788006in}}%
\pgfpathlineto{\pgfqpoint{4.786976in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{4.787677in}{1.786853in}}%
\pgfpathlineto{\pgfqpoint{4.788145in}{1.787839in}}%
\pgfpathlineto{\pgfqpoint{4.788613in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{4.788847in}{1.785275in}}%
\pgfpathlineto{\pgfqpoint{4.789548in}{1.787994in}}%
\pgfpathlineto{\pgfqpoint{4.789782in}{1.786825in}}%
\pgfpathlineto{\pgfqpoint{4.790250in}{1.788908in}}%
\pgfpathlineto{\pgfqpoint{4.790483in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{4.790951in}{1.789839in}}%
\pgfpathlineto{\pgfqpoint{4.791185in}{1.787925in}}%
\pgfpathlineto{\pgfqpoint{4.792354in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{1.787589in}}%
\pgfpathlineto{\pgfqpoint{4.793290in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{4.793523in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{4.793757in}{1.787443in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{1.789074in}}%
\pgfpathlineto{\pgfqpoint{4.794459in}{1.785410in}}%
\pgfpathlineto{\pgfqpoint{4.794926in}{1.787403in}}%
\pgfpathlineto{\pgfqpoint{4.795160in}{1.787375in}}%
\pgfpathlineto{\pgfqpoint{4.795394in}{1.783656in}}%
\pgfpathlineto{\pgfqpoint{4.796096in}{1.787138in}}%
\pgfpathlineto{\pgfqpoint{4.796329in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{4.797031in}{1.785401in}}%
\pgfpathlineto{\pgfqpoint{4.797499in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{4.797733in}{1.785280in}}%
\pgfpathlineto{\pgfqpoint{4.798668in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{4.798902in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{4.799603in}{1.786074in}}%
\pgfpathlineto{\pgfqpoint{4.801240in}{1.789085in}}%
\pgfpathlineto{\pgfqpoint{4.801474in}{1.788686in}}%
\pgfpathlineto{\pgfqpoint{4.802877in}{1.784339in}}%
\pgfpathlineto{\pgfqpoint{4.803345in}{1.788818in}}%
\pgfpathlineto{\pgfqpoint{4.803812in}{1.784145in}}%
\pgfpathlineto{\pgfqpoint{4.806151in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{4.806618in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{4.807554in}{1.785795in}}%
\pgfpathlineto{\pgfqpoint{4.809191in}{1.790179in}}%
\pgfpathlineto{\pgfqpoint{4.809425in}{1.788418in}}%
\pgfpathlineto{\pgfqpoint{4.809892in}{1.786071in}}%
\pgfpathlineto{\pgfqpoint{4.810360in}{1.788223in}}%
\pgfpathlineto{\pgfqpoint{4.811061in}{1.787788in}}%
\pgfpathlineto{\pgfqpoint{4.811295in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{4.812932in}{1.783679in}}%
\pgfpathlineto{\pgfqpoint{4.814335in}{1.788002in}}%
\pgfpathlineto{\pgfqpoint{4.814569in}{1.787817in}}%
\pgfpathlineto{\pgfqpoint{4.814803in}{1.784466in}}%
\pgfpathlineto{\pgfqpoint{4.815271in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{4.815504in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{4.815972in}{1.788932in}}%
\pgfpathlineto{\pgfqpoint{4.816440in}{1.784931in}}%
\pgfpathlineto{\pgfqpoint{4.816674in}{1.787573in}}%
\pgfpathlineto{\pgfqpoint{4.818310in}{1.784214in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.786279in}}%
\pgfpathlineto{\pgfqpoint{4.819480in}{1.785189in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{4.820415in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{4.821350in}{1.784032in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.785108in}}%
\pgfpathlineto{\pgfqpoint{4.822987in}{1.787290in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.786246in}}%
\pgfpathlineto{\pgfqpoint{4.823923in}{1.784490in}}%
\pgfpathlineto{\pgfqpoint{4.823689in}{1.786829in}}%
\pgfpathlineto{\pgfqpoint{4.824390in}{1.785462in}}%
\pgfpathlineto{\pgfqpoint{4.825559in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{4.826261in}{1.783933in}}%
\pgfpathlineto{\pgfqpoint{4.826729in}{1.785126in}}%
\pgfpathlineto{\pgfqpoint{4.827430in}{1.786569in}}%
\pgfpathlineto{\pgfqpoint{4.827664in}{1.784251in}}%
\pgfpathlineto{\pgfqpoint{4.828599in}{1.784603in}}%
\pgfpathlineto{\pgfqpoint{4.830236in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{4.830470in}{1.786522in}}%
\pgfpathlineto{\pgfqpoint{4.831639in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{4.832575in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{4.832808in}{1.783726in}}%
\pgfpathlineto{\pgfqpoint{4.833042in}{1.786443in}}%
\pgfpathlineto{\pgfqpoint{4.833744in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{4.834445in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{4.834679in}{1.781961in}}%
\pgfpathlineto{\pgfqpoint{4.835147in}{1.784936in}}%
\pgfpathlineto{\pgfqpoint{4.835381in}{1.782873in}}%
\pgfpathlineto{\pgfqpoint{4.835848in}{1.786270in}}%
\pgfpathlineto{\pgfqpoint{4.836082in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{4.836316in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{4.836550in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{4.836784in}{1.786304in}}%
\pgfpathlineto{\pgfqpoint{4.837251in}{1.784248in}}%
\pgfpathlineto{\pgfqpoint{4.837485in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{4.837953in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{4.838421in}{1.786001in}}%
\pgfpathlineto{\pgfqpoint{4.839590in}{1.783498in}}%
\pgfpathlineto{\pgfqpoint{4.840058in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{4.840291in}{1.787304in}}%
\pgfpathlineto{\pgfqpoint{4.840993in}{1.784784in}}%
\pgfpathlineto{\pgfqpoint{4.841227in}{1.785861in}}%
\pgfpathlineto{\pgfqpoint{4.841694in}{1.784835in}}%
\pgfpathlineto{\pgfqpoint{4.842396in}{1.786925in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{4.844033in}{1.783540in}}%
\pgfpathlineto{\pgfqpoint{4.844267in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{1.783265in}}%
\pgfpathlineto{\pgfqpoint{4.845202in}{1.785101in}}%
\pgfpathlineto{\pgfqpoint{4.845436in}{1.783322in}}%
\pgfpathlineto{\pgfqpoint{4.845670in}{1.786277in}}%
\pgfpathlineto{\pgfqpoint{4.846137in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{4.846605in}{1.785615in}}%
\pgfpathlineto{\pgfqpoint{4.847073in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{4.848008in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{4.848476in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{4.849411in}{1.783499in}}%
\pgfpathlineto{\pgfqpoint{4.849645in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{4.850113in}{1.784114in}}%
\pgfpathlineto{\pgfqpoint{4.850814in}{1.786345in}}%
\pgfpathlineto{\pgfqpoint{4.851282in}{1.785627in}}%
\pgfpathlineto{\pgfqpoint{4.851750in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{4.852919in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{4.853153in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{4.854088in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{4.854322in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{4.854556in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{4.855257in}{1.784292in}}%
\pgfpathlineto{\pgfqpoint{4.855959in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{1.782721in}}%
\pgfpathlineto{\pgfqpoint{4.856894in}{1.786708in}}%
\pgfpathlineto{\pgfqpoint{4.857362in}{1.785644in}}%
\pgfpathlineto{\pgfqpoint{4.857829in}{1.786519in}}%
\pgfpathlineto{\pgfqpoint{4.859700in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{4.859934in}{1.786390in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{1.785128in}}%
\pgfpathlineto{\pgfqpoint{4.862038in}{1.783524in}}%
\pgfpathlineto{\pgfqpoint{4.861571in}{1.785806in}}%
\pgfpathlineto{\pgfqpoint{4.862272in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{4.862974in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{4.863208in}{1.782844in}}%
\pgfpathlineto{\pgfqpoint{4.863675in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{4.864377in}{1.784724in}}%
\pgfpathlineto{\pgfqpoint{4.864611in}{1.783463in}}%
\pgfpathlineto{\pgfqpoint{4.865078in}{1.785767in}}%
\pgfpathlineto{\pgfqpoint{4.865546in}{1.784398in}}%
\pgfpathlineto{\pgfqpoint{4.866715in}{1.781556in}}%
\pgfpathlineto{\pgfqpoint{4.866949in}{1.782897in}}%
\pgfpathlineto{\pgfqpoint{4.868586in}{1.786252in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.782687in}}%
\pgfpathlineto{\pgfqpoint{4.869755in}{1.785309in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{1.782590in}}%
\pgfpathlineto{\pgfqpoint{4.872094in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{4.872561in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{4.873029in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{4.873730in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{4.873964in}{1.784629in}}%
\pgfpathlineto{\pgfqpoint{4.874900in}{1.782329in}}%
\pgfpathlineto{\pgfqpoint{4.875367in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{4.875835in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{4.876069in}{1.782329in}}%
\pgfpathlineto{\pgfqpoint{4.876303in}{1.784693in}}%
\pgfpathlineto{\pgfqpoint{4.877238in}{1.783446in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.781681in}}%
\pgfpathlineto{\pgfqpoint{4.877940in}{1.786401in}}%
\pgfpathlineto{\pgfqpoint{4.878173in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{4.878875in}{1.786421in}}%
\pgfpathlineto{\pgfqpoint{4.879343in}{1.785924in}}%
\pgfpathlineto{\pgfqpoint{4.880512in}{1.781377in}}%
\pgfpathlineto{\pgfqpoint{4.881213in}{1.784597in}}%
\pgfpathlineto{\pgfqpoint{4.881681in}{1.783032in}}%
\pgfpathlineto{\pgfqpoint{4.881915in}{1.782969in}}%
\pgfpathlineto{\pgfqpoint{4.882383in}{1.785064in}}%
\pgfpathlineto{\pgfqpoint{4.882850in}{1.783921in}}%
\pgfpathlineto{\pgfqpoint{4.883552in}{1.782571in}}%
\pgfpathlineto{\pgfqpoint{4.883786in}{1.784234in}}%
\pgfpathlineto{\pgfqpoint{4.884019in}{1.782787in}}%
\pgfpathlineto{\pgfqpoint{4.885189in}{1.785313in}}%
\pgfpathlineto{\pgfqpoint{4.885422in}{1.784951in}}%
\pgfpathlineto{\pgfqpoint{4.885890in}{1.780635in}}%
\pgfpathlineto{\pgfqpoint{4.886358in}{1.785315in}}%
\pgfpathlineto{\pgfqpoint{4.886592in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{4.887995in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{4.889398in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{4.889632in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{4.889865in}{1.780781in}}%
\pgfpathlineto{\pgfqpoint{4.890099in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{4.891035in}{1.786289in}}%
\pgfpathlineto{\pgfqpoint{4.891268in}{1.783356in}}%
\pgfpathlineto{\pgfqpoint{4.891502in}{1.781238in}}%
\pgfpathlineto{\pgfqpoint{4.891970in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{4.893373in}{1.780999in}}%
\pgfpathlineto{\pgfqpoint{4.894075in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{4.894542in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{4.895244in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{4.896647in}{1.781482in}}%
\pgfpathlineto{\pgfqpoint{4.897348in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{4.897816in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{4.898985in}{1.781218in}}%
\pgfpathlineto{\pgfqpoint{4.898284in}{1.784269in}}%
\pgfpathlineto{\pgfqpoint{4.899219in}{1.781541in}}%
\pgfpathlineto{\pgfqpoint{4.899687in}{1.785568in}}%
\pgfpathlineto{\pgfqpoint{4.900388in}{1.783100in}}%
\pgfpathlineto{\pgfqpoint{4.900856in}{1.781594in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{1.783956in}}%
\pgfpathlineto{\pgfqpoint{4.901324in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{4.901557in}{1.785557in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{1.782423in}}%
\pgfpathlineto{\pgfqpoint{4.903194in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{4.902727in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{4.903428in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{4.904130in}{1.783165in}}%
\pgfpathlineto{\pgfqpoint{4.904597in}{1.784935in}}%
\pgfpathlineto{\pgfqpoint{4.905299in}{1.783818in}}%
\pgfpathlineto{\pgfqpoint{4.906000in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{4.906234in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{4.906468in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{4.906936in}{1.783267in}}%
\pgfpathlineto{\pgfqpoint{4.907170in}{1.784087in}}%
\pgfpathlineto{\pgfqpoint{4.907637in}{1.783742in}}%
\pgfpathlineto{\pgfqpoint{4.908806in}{1.781416in}}%
\pgfpathlineto{\pgfqpoint{4.909274in}{1.782954in}}%
\pgfpathlineto{\pgfqpoint{4.909976in}{1.782285in}}%
\pgfpathlineto{\pgfqpoint{4.910443in}{1.783164in}}%
\pgfpathlineto{\pgfqpoint{4.911613in}{1.781387in}}%
\pgfpathlineto{\pgfqpoint{4.912080in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{4.912782in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{4.913717in}{1.784538in}}%
\pgfpathlineto{\pgfqpoint{4.913951in}{1.783306in}}%
\pgfpathlineto{\pgfqpoint{4.914185in}{1.781623in}}%
\pgfpathlineto{\pgfqpoint{4.914886in}{1.783621in}}%
\pgfpathlineto{\pgfqpoint{4.915120in}{1.784875in}}%
\pgfpathlineto{\pgfqpoint{4.915354in}{1.780232in}}%
\pgfpathlineto{\pgfqpoint{4.915822in}{1.782787in}}%
\pgfpathlineto{\pgfqpoint{4.916289in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{4.916523in}{1.779190in}}%
\pgfpathlineto{\pgfqpoint{4.917225in}{1.782720in}}%
\pgfpathlineto{\pgfqpoint{4.917459in}{1.780322in}}%
\pgfpathlineto{\pgfqpoint{4.918394in}{1.784155in}}%
\pgfpathlineto{\pgfqpoint{4.919095in}{1.782691in}}%
\pgfpathlineto{\pgfqpoint{4.919563in}{1.779677in}}%
\pgfpathlineto{\pgfqpoint{4.920265in}{1.782005in}}%
\pgfpathlineto{\pgfqpoint{4.920966in}{1.782280in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{1.784459in}}%
\pgfpathlineto{\pgfqpoint{4.921668in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{4.922135in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{4.922837in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{4.923304in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{4.923772in}{1.782741in}}%
\pgfpathlineto{\pgfqpoint{4.924474in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{4.925175in}{1.781380in}}%
\pgfpathlineto{\pgfqpoint{4.925643in}{1.783274in}}%
\pgfpathlineto{\pgfqpoint{4.926111in}{1.782178in}}%
\pgfpathlineto{\pgfqpoint{4.926344in}{1.785408in}}%
\pgfpathlineto{\pgfqpoint{4.926812in}{1.780381in}}%
\pgfpathlineto{\pgfqpoint{4.927280in}{1.783491in}}%
\pgfpathlineto{\pgfqpoint{4.927747in}{1.781786in}}%
\pgfpathlineto{\pgfqpoint{4.927981in}{1.784587in}}%
\pgfpathlineto{\pgfqpoint{4.928917in}{1.784083in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{1.781544in}}%
\pgfpathlineto{\pgfqpoint{4.930787in}{1.783965in}}%
\pgfpathlineto{\pgfqpoint{4.931021in}{1.780928in}}%
\pgfpathlineto{\pgfqpoint{4.931723in}{1.782100in}}%
\pgfpathlineto{\pgfqpoint{4.932190in}{1.779816in}}%
\pgfpathlineto{\pgfqpoint{4.932424in}{1.780924in}}%
\pgfpathlineto{\pgfqpoint{4.932892in}{1.783769in}}%
\pgfpathlineto{\pgfqpoint{4.933360in}{1.780475in}}%
\pgfpathlineto{\pgfqpoint{4.933593in}{1.780384in}}%
\pgfpathlineto{\pgfqpoint{4.933827in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{4.934763in}{1.782833in}}%
\pgfpathlineto{\pgfqpoint{4.934996in}{1.782060in}}%
\pgfpathlineto{\pgfqpoint{4.936400in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{4.935698in}{1.782834in}}%
\pgfpathlineto{\pgfqpoint{4.936633in}{1.780613in}}%
\pgfpathlineto{\pgfqpoint{4.938504in}{1.780835in}}%
\pgfpathlineto{\pgfqpoint{4.939673in}{1.779262in}}%
\pgfpathlineto{\pgfqpoint{4.940141in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{4.940375in}{1.780831in}}%
\pgfpathlineto{\pgfqpoint{4.940609in}{1.778156in}}%
\pgfpathlineto{\pgfqpoint{4.941310in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{4.941544in}{1.779815in}}%
\pgfpathlineto{\pgfqpoint{4.942479in}{1.782245in}}%
\pgfpathlineto{\pgfqpoint{4.942713in}{1.781529in}}%
\pgfpathlineto{\pgfqpoint{4.947858in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{4.948793in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{4.949027in}{1.781027in}}%
\pgfpathlineto{\pgfqpoint{4.949261in}{1.779298in}}%
\pgfpathlineto{\pgfqpoint{4.949728in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{4.950196in}{1.780442in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{1.780639in}}%
\pgfpathlineto{\pgfqpoint{4.950898in}{1.778655in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{1.782965in}}%
\pgfpathlineto{\pgfqpoint{4.951365in}{1.781522in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{1.777584in}}%
\pgfpathlineto{\pgfqpoint{4.953938in}{1.782363in}}%
\pgfpathlineto{\pgfqpoint{4.955341in}{1.779319in}}%
\pgfpathlineto{\pgfqpoint{4.955808in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{4.956510in}{1.779066in}}%
\pgfpathlineto{\pgfqpoint{4.956744in}{1.781439in}}%
\pgfpathlineto{\pgfqpoint{4.957445in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{4.958147in}{1.782521in}}%
\pgfpathlineto{\pgfqpoint{4.958614in}{1.781031in}}%
\pgfpathlineto{\pgfqpoint{4.958848in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{4.959550in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{4.959784in}{1.780086in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{1.781883in}}%
\pgfpathlineto{\pgfqpoint{4.960719in}{1.779848in}}%
\pgfpathlineto{\pgfqpoint{4.960953in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{4.961187in}{1.777281in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{4.962356in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{4.962823in}{1.778591in}}%
\pgfpathlineto{\pgfqpoint{4.964460in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{4.964694in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{4.965396in}{1.778673in}}%
\pgfpathlineto{\pgfqpoint{4.965162in}{1.781275in}}%
\pgfpathlineto{\pgfqpoint{4.965863in}{1.779867in}}%
\pgfpathlineto{\pgfqpoint{4.967033in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{4.968669in}{1.777806in}}%
\pgfpathlineto{\pgfqpoint{4.968903in}{1.779328in}}%
\pgfpathlineto{\pgfqpoint{4.969839in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{4.969605in}{1.778370in}}%
\pgfpathlineto{\pgfqpoint{4.970072in}{1.779895in}}%
\pgfpathlineto{\pgfqpoint{4.971242in}{1.776450in}}%
\pgfpathlineto{\pgfqpoint{4.970774in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.776698in}}%
\pgfpathlineto{\pgfqpoint{4.971709in}{1.780356in}}%
\pgfpathlineto{\pgfqpoint{4.972177in}{1.776349in}}%
\pgfpathlineto{\pgfqpoint{4.972645in}{1.779087in}}%
\pgfpathlineto{\pgfqpoint{4.972879in}{1.777557in}}%
\pgfpathlineto{\pgfqpoint{4.973580in}{1.778397in}}%
\pgfpathlineto{\pgfqpoint{4.973814in}{1.780826in}}%
\pgfpathlineto{\pgfqpoint{4.974515in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{4.974749in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{4.974983in}{1.781496in}}%
\pgfpathlineto{\pgfqpoint{4.975685in}{1.779461in}}%
\pgfpathlineto{\pgfqpoint{4.976386in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{4.977088in}{1.777813in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.780910in}}%
\pgfpathlineto{\pgfqpoint{4.978958in}{1.778171in}}%
\pgfpathlineto{\pgfqpoint{4.979894in}{1.778990in}}%
\pgfpathlineto{\pgfqpoint{4.980128in}{1.780381in}}%
\pgfpathlineto{\pgfqpoint{4.980361in}{1.777548in}}%
\pgfpathlineto{\pgfqpoint{4.981063in}{1.779937in}}%
\pgfpathlineto{\pgfqpoint{4.981297in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{4.981531in}{1.781813in}}%
\pgfpathlineto{\pgfqpoint{4.981998in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{4.982232in}{1.780448in}}%
\pgfpathlineto{\pgfqpoint{4.982466in}{1.778410in}}%
\pgfpathlineto{\pgfqpoint{4.982934in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{4.983401in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{4.983869in}{1.782531in}}%
\pgfpathlineto{\pgfqpoint{4.984804in}{1.780987in}}%
\pgfpathlineto{\pgfqpoint{4.987844in}{1.777405in}}%
\pgfpathlineto{\pgfqpoint{4.988546in}{1.778095in}}%
\pgfpathlineto{\pgfqpoint{4.988780in}{1.779025in}}%
\pgfpathlineto{\pgfqpoint{4.989013in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{4.989247in}{1.774799in}}%
\pgfpathlineto{\pgfqpoint{4.989715in}{1.780854in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{1.778560in}}%
\pgfpathlineto{\pgfqpoint{4.990417in}{1.776868in}}%
\pgfpathlineto{\pgfqpoint{4.990650in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{4.991586in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{4.992053in}{1.780482in}}%
\pgfpathlineto{\pgfqpoint{4.992287in}{1.780753in}}%
\pgfpathlineto{\pgfqpoint{4.992989in}{1.776202in}}%
\pgfpathlineto{\pgfqpoint{4.993456in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{4.994158in}{1.780283in}}%
\pgfpathlineto{\pgfqpoint{4.994392in}{1.778389in}}%
\pgfpathlineto{\pgfqpoint{4.994626in}{1.778002in}}%
\pgfpathlineto{\pgfqpoint{4.995093in}{1.780210in}}%
\pgfpathlineto{\pgfqpoint{4.995327in}{1.777187in}}%
\pgfpathlineto{\pgfqpoint{4.995795in}{1.778732in}}%
\pgfpathlineto{\pgfqpoint{4.996730in}{1.778638in}}%
\pgfpathlineto{\pgfqpoint{4.996964in}{1.780294in}}%
\pgfpathlineto{\pgfqpoint{4.997432in}{1.780075in}}%
\pgfpathlineto{\pgfqpoint{4.997666in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{4.998601in}{1.778291in}}%
\pgfpathlineto{\pgfqpoint{4.998835in}{1.781113in}}%
\pgfpathlineto{\pgfqpoint{4.999536in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{4.999770in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{5.001407in}{1.776719in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{1.779705in}}%
\pgfpathlineto{\pgfqpoint{5.002576in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{5.002810in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{5.003044in}{1.780804in}}%
\pgfpathlineto{\pgfqpoint{5.003979in}{1.778851in}}%
\pgfpathlineto{\pgfqpoint{5.004213in}{1.778671in}}%
\pgfpathlineto{\pgfqpoint{5.005148in}{1.780541in}}%
\pgfpathlineto{\pgfqpoint{5.004915in}{1.778007in}}%
\pgfpathlineto{\pgfqpoint{5.005382in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{5.005616in}{1.779382in}}%
\pgfpathlineto{\pgfqpoint{5.005850in}{1.781440in}}%
\pgfpathlineto{\pgfqpoint{5.006318in}{1.778176in}}%
\pgfpathlineto{\pgfqpoint{5.006551in}{1.779422in}}%
\pgfpathlineto{\pgfqpoint{5.007019in}{1.777552in}}%
\pgfpathlineto{\pgfqpoint{5.007487in}{1.779625in}}%
\pgfpathlineto{\pgfqpoint{5.007721in}{1.780333in}}%
\pgfpathlineto{\pgfqpoint{5.007955in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{5.008188in}{1.777645in}}%
\pgfpathlineto{\pgfqpoint{5.008656in}{1.780954in}}%
\pgfpathlineto{\pgfqpoint{5.008890in}{1.781034in}}%
\pgfpathlineto{\pgfqpoint{5.009358in}{1.775841in}}%
\pgfpathlineto{\pgfqpoint{5.010293in}{1.777608in}}%
\pgfpathlineto{\pgfqpoint{5.010761in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{5.010994in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{5.011228in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{5.011462in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{5.011930in}{1.777263in}}%
\pgfpathlineto{\pgfqpoint{5.012164in}{1.777580in}}%
\pgfpathlineto{\pgfqpoint{5.012397in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{1.776674in}}%
\pgfpathlineto{\pgfqpoint{5.013333in}{1.778516in}}%
\pgfpathlineto{\pgfqpoint{5.014268in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{1.778371in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{1.780226in}}%
\pgfpathlineto{\pgfqpoint{5.015671in}{1.778338in}}%
\pgfpathlineto{\pgfqpoint{5.016139in}{1.779297in}}%
\pgfpathlineto{\pgfqpoint{5.016840in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{5.017074in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{5.018010in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{5.019413in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{5.019647in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{5.021050in}{1.781267in}}%
\pgfpathlineto{\pgfqpoint{5.021283in}{1.780939in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{1.777109in}}%
\pgfpathlineto{\pgfqpoint{5.022686in}{1.777588in}}%
\pgfpathlineto{\pgfqpoint{5.023622in}{1.779049in}}%
\pgfpathlineto{\pgfqpoint{5.023154in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{5.023856in}{1.778105in}}%
\pgfpathlineto{\pgfqpoint{5.024557in}{1.778876in}}%
\pgfpathlineto{\pgfqpoint{5.025492in}{1.776719in}}%
\pgfpathlineto{\pgfqpoint{5.025960in}{1.779891in}}%
\pgfpathlineto{\pgfqpoint{5.026896in}{1.777258in}}%
\pgfpathlineto{\pgfqpoint{5.027129in}{1.777354in}}%
\pgfpathlineto{\pgfqpoint{5.027363in}{1.780126in}}%
\pgfpathlineto{\pgfqpoint{5.027597in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{5.028065in}{1.778365in}}%
\pgfpathlineto{\pgfqpoint{5.028299in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{1.780763in}}%
\pgfpathlineto{\pgfqpoint{5.029000in}{1.779479in}}%
\pgfpathlineto{\pgfqpoint{5.029468in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{5.030169in}{1.779625in}}%
\pgfpathlineto{\pgfqpoint{5.030637in}{1.776877in}}%
\pgfpathlineto{\pgfqpoint{5.030871in}{1.776923in}}%
\pgfpathlineto{\pgfqpoint{5.031105in}{1.779455in}}%
\pgfpathlineto{\pgfqpoint{5.031806in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{5.032040in}{1.777046in}}%
\pgfpathlineto{\pgfqpoint{5.032274in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{5.032742in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{5.032975in}{1.778625in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.776920in}}%
\pgfpathlineto{\pgfqpoint{5.033443in}{1.776131in}}%
\pgfpathlineto{\pgfqpoint{5.033677in}{1.778592in}}%
\pgfpathlineto{\pgfqpoint{5.033911in}{1.779288in}}%
\pgfpathlineto{\pgfqpoint{5.034145in}{1.777368in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{5.035548in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{5.034846in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{5.035781in}{1.776703in}}%
\pgfpathlineto{\pgfqpoint{5.036483in}{1.777951in}}%
\pgfpathlineto{\pgfqpoint{5.036717in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{5.037886in}{1.778201in}}%
\pgfpathlineto{\pgfqpoint{5.038120in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{5.038354in}{1.778461in}}%
\pgfpathlineto{\pgfqpoint{5.039055in}{1.777380in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.776478in}}%
\pgfpathlineto{\pgfqpoint{5.039523in}{1.778972in}}%
\pgfpathlineto{\pgfqpoint{5.039991in}{1.776724in}}%
\pgfpathlineto{\pgfqpoint{5.041160in}{1.779367in}}%
\pgfpathlineto{\pgfqpoint{5.042563in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{5.042797in}{1.776466in}}%
\pgfpathlineto{\pgfqpoint{5.043498in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{5.043732in}{1.777979in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{5.044434in}{1.777134in}}%
\pgfpathlineto{\pgfqpoint{5.044667in}{1.779460in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{1.776916in}}%
\pgfpathlineto{\pgfqpoint{5.045603in}{1.778803in}}%
\pgfpathlineto{\pgfqpoint{5.045837in}{1.778591in}}%
\pgfpathlineto{\pgfqpoint{5.046304in}{1.774936in}}%
\pgfpathlineto{\pgfqpoint{5.047240in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{5.048409in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{5.049812in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{5.051215in}{1.778633in}}%
\pgfpathlineto{\pgfqpoint{5.052384in}{1.773897in}}%
\pgfpathlineto{\pgfqpoint{5.052618in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{5.054722in}{1.777887in}}%
\pgfpathlineto{\pgfqpoint{5.055424in}{1.778480in}}%
\pgfpathlineto{\pgfqpoint{5.056126in}{1.777251in}}%
\pgfpathlineto{\pgfqpoint{5.056359in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{5.056827in}{1.778262in}}%
\pgfpathlineto{\pgfqpoint{5.057061in}{1.777662in}}%
\pgfpathlineto{\pgfqpoint{5.057295in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{5.057996in}{1.774405in}}%
\pgfpathlineto{\pgfqpoint{5.057762in}{1.778716in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.777127in}}%
\pgfpathlineto{\pgfqpoint{5.059867in}{1.776218in}}%
\pgfpathlineto{\pgfqpoint{5.061504in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{5.063141in}{1.775128in}}%
\pgfpathlineto{\pgfqpoint{5.063375in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{5.063842in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{5.064310in}{1.777718in}}%
\pgfpathlineto{\pgfqpoint{5.064544in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{5.065245in}{1.775089in}}%
\pgfpathlineto{\pgfqpoint{5.065713in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{5.065947in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{5.066181in}{1.777507in}}%
\pgfpathlineto{\pgfqpoint{5.067350in}{1.774857in}}%
\pgfpathlineto{\pgfqpoint{5.068051in}{1.777756in}}%
\pgfpathlineto{\pgfqpoint{5.068519in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{5.069454in}{1.775507in}}%
\pgfpathlineto{\pgfqpoint{5.069688in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{5.070390in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{5.070857in}{1.779099in}}%
\pgfpathlineto{\pgfqpoint{5.071091in}{1.776599in}}%
\pgfpathlineto{\pgfqpoint{5.072027in}{1.777250in}}%
\pgfpathlineto{\pgfqpoint{5.072728in}{1.776034in}}%
\pgfpathlineto{\pgfqpoint{5.073196in}{1.777310in}}%
\pgfpathlineto{\pgfqpoint{5.073897in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{5.074599in}{1.775903in}}%
\pgfpathlineto{\pgfqpoint{5.075300in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{5.075534in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{5.076470in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{5.077171in}{1.773932in}}%
\pgfpathlineto{\pgfqpoint{5.078106in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{5.080913in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{1.775889in}}%
\pgfpathlineto{\pgfqpoint{5.081380in}{1.778014in}}%
\pgfpathlineto{\pgfqpoint{5.081848in}{1.776650in}}%
\pgfpathlineto{\pgfqpoint{5.082549in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{5.082783in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{5.083952in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{5.084420in}{1.777100in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{1.774875in}}%
\pgfpathlineto{\pgfqpoint{5.085122in}{1.775474in}}%
\pgfpathlineto{\pgfqpoint{5.085355in}{1.774939in}}%
\pgfpathlineto{\pgfqpoint{5.085589in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{5.085823in}{1.777475in}}%
\pgfpathlineto{\pgfqpoint{5.086057in}{1.776057in}}%
\pgfpathlineto{\pgfqpoint{5.086291in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{5.086759in}{1.776975in}}%
\pgfpathlineto{\pgfqpoint{5.087226in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{5.088162in}{1.779288in}}%
\pgfpathlineto{\pgfqpoint{5.088395in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{5.089331in}{1.774731in}}%
\pgfpathlineto{\pgfqpoint{5.089565in}{1.776104in}}%
\pgfpathlineto{\pgfqpoint{5.089798in}{1.777312in}}%
\pgfpathlineto{\pgfqpoint{5.090032in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{1.775753in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{5.092371in}{1.777714in}}%
\pgfpathlineto{\pgfqpoint{5.093072in}{1.777260in}}%
\pgfpathlineto{\pgfqpoint{5.093540in}{1.774560in}}%
\pgfpathlineto{\pgfqpoint{5.094475in}{1.776053in}}%
\pgfpathlineto{\pgfqpoint{5.095644in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{5.095878in}{1.774179in}}%
\pgfpathlineto{\pgfqpoint{5.096346in}{1.777140in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{1.774621in}}%
\pgfpathlineto{\pgfqpoint{5.097749in}{1.777138in}}%
\pgfpathlineto{\pgfqpoint{5.098217in}{1.775550in}}%
\pgfpathlineto{\pgfqpoint{5.098684in}{1.778193in}}%
\pgfpathlineto{\pgfqpoint{5.099152in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{1.774431in}}%
\pgfpathlineto{\pgfqpoint{5.099620in}{1.776565in}}%
\pgfpathlineto{\pgfqpoint{5.099854in}{1.777735in}}%
\pgfpathlineto{\pgfqpoint{5.100321in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{5.101257in}{1.775626in}}%
\pgfpathlineto{\pgfqpoint{5.101490in}{1.777898in}}%
\pgfpathlineto{\pgfqpoint{5.101958in}{1.775205in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{1.777771in}}%
\pgfpathlineto{\pgfqpoint{5.103829in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{5.104063in}{1.776099in}}%
\pgfpathlineto{\pgfqpoint{5.104297in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{5.104998in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{5.105700in}{1.774461in}}%
\pgfpathlineto{\pgfqpoint{5.106401in}{1.777905in}}%
\pgfpathlineto{\pgfqpoint{5.107103in}{1.776919in}}%
\pgfpathlineto{\pgfqpoint{5.107336in}{1.777016in}}%
\pgfpathlineto{\pgfqpoint{5.107804in}{1.774381in}}%
\pgfpathlineto{\pgfqpoint{5.108272in}{1.775358in}}%
\pgfpathlineto{\pgfqpoint{5.108506in}{1.776951in}}%
\pgfpathlineto{\pgfqpoint{5.108973in}{1.775168in}}%
\pgfpathlineto{\pgfqpoint{5.109207in}{1.773772in}}%
\pgfpathlineto{\pgfqpoint{5.109441in}{1.775327in}}%
\pgfpathlineto{\pgfqpoint{5.109909in}{1.775232in}}%
\pgfpathlineto{\pgfqpoint{5.110143in}{1.775403in}}%
\pgfpathlineto{\pgfqpoint{5.111078in}{1.777688in}}%
\pgfpathlineto{\pgfqpoint{5.111312in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.111546in}{1.776609in}}%
\pgfpathlineto{\pgfqpoint{5.111779in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{5.112481in}{1.774976in}}%
\pgfpathlineto{\pgfqpoint{5.112715in}{1.778078in}}%
\pgfpathlineto{\pgfqpoint{5.113182in}{1.774458in}}%
\pgfpathlineto{\pgfqpoint{5.113416in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{5.113650in}{1.774171in}}%
\pgfpathlineto{\pgfqpoint{5.114118in}{1.777433in}}%
\pgfpathlineto{\pgfqpoint{5.114585in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{5.115053in}{1.774757in}}%
\pgfpathlineto{\pgfqpoint{5.115755in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{5.116924in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{5.117859in}{1.776958in}}%
\pgfpathlineto{\pgfqpoint{5.118327in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{5.119730in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{5.120431in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{5.121133in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{5.121601in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{5.122302in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{5.122536in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{5.122770in}{1.773909in}}%
\pgfpathlineto{\pgfqpoint{5.123004in}{1.774621in}}%
\pgfpathlineto{\pgfqpoint{5.123705in}{1.775301in}}%
\pgfpathlineto{\pgfqpoint{5.124173in}{1.773327in}}%
\pgfpathlineto{\pgfqpoint{5.124407in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{5.124874in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.127447in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{5.127680in}{1.774874in}}%
\pgfpathlineto{\pgfqpoint{5.129317in}{1.773911in}}%
\pgfpathlineto{\pgfqpoint{5.129551in}{1.775124in}}%
\pgfpathlineto{\pgfqpoint{5.129785in}{1.772071in}}%
\pgfpathlineto{\pgfqpoint{5.130253in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{5.131656in}{1.771494in}}%
\pgfpathlineto{\pgfqpoint{5.130954in}{1.775103in}}%
\pgfpathlineto{\pgfqpoint{5.131890in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{5.132591in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{5.133059in}{1.774161in}}%
\pgfpathlineto{\pgfqpoint{5.133526in}{1.772674in}}%
\pgfpathlineto{\pgfqpoint{5.133760in}{1.777394in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{1.774291in}}%
\pgfpathlineto{\pgfqpoint{5.135163in}{1.772902in}}%
\pgfpathlineto{\pgfqpoint{5.135397in}{1.775032in}}%
\pgfpathlineto{\pgfqpoint{5.135631in}{1.773890in}}%
\pgfpathlineto{\pgfqpoint{5.136333in}{1.775888in}}%
\pgfpathlineto{\pgfqpoint{5.137034in}{1.774540in}}%
\pgfpathlineto{\pgfqpoint{5.139606in}{1.771271in}}%
\pgfpathlineto{\pgfqpoint{5.140776in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{5.141009in}{1.773812in}}%
\pgfpathlineto{\pgfqpoint{5.141711in}{1.775420in}}%
\pgfpathlineto{\pgfqpoint{5.141945in}{1.773924in}}%
\pgfpathlineto{\pgfqpoint{5.142179in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{5.142412in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{5.143114in}{1.773862in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{1.771827in}}%
\pgfpathlineto{\pgfqpoint{5.144985in}{1.775021in}}%
\pgfpathlineto{\pgfqpoint{5.145686in}{1.772851in}}%
\pgfpathlineto{\pgfqpoint{5.145920in}{1.775439in}}%
\pgfpathlineto{\pgfqpoint{5.146154in}{1.774501in}}%
\pgfpathlineto{\pgfqpoint{5.146388in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{5.146855in}{1.773651in}}%
\pgfpathlineto{\pgfqpoint{5.147089in}{1.771589in}}%
\pgfpathlineto{\pgfqpoint{5.147557in}{1.776095in}}%
\pgfpathlineto{\pgfqpoint{5.147791in}{1.776290in}}%
\pgfpathlineto{\pgfqpoint{5.148492in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{5.149194in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{5.149661in}{1.774007in}}%
\pgfpathlineto{\pgfqpoint{5.149895in}{1.772621in}}%
\pgfpathlineto{\pgfqpoint{5.150363in}{1.771005in}}%
\pgfpathlineto{\pgfqpoint{5.150597in}{1.773235in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.773657in}}%
\pgfpathlineto{\pgfqpoint{5.151298in}{1.771172in}}%
\pgfpathlineto{\pgfqpoint{5.151766in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{5.152000in}{1.773177in}}%
\pgfpathlineto{\pgfqpoint{5.152234in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{5.152468in}{1.774240in}}%
\pgfpathlineto{\pgfqpoint{5.152935in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{5.153403in}{1.774478in}}%
\pgfpathlineto{\pgfqpoint{5.153871in}{1.772309in}}%
\pgfpathlineto{\pgfqpoint{5.154104in}{1.771294in}}%
\pgfpathlineto{\pgfqpoint{5.154572in}{1.773133in}}%
\pgfpathlineto{\pgfqpoint{5.154806in}{1.774020in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{5.155507in}{1.771928in}}%
\pgfpathlineto{\pgfqpoint{5.155741in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{1.772177in}}%
\pgfpathlineto{\pgfqpoint{5.156209in}{1.774219in}}%
\pgfpathlineto{\pgfqpoint{5.157144in}{1.773486in}}%
\pgfpathlineto{\pgfqpoint{5.157846in}{1.771095in}}%
\pgfpathlineto{\pgfqpoint{5.158080in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{5.158781in}{1.773636in}}%
\pgfpathlineto{\pgfqpoint{5.159483in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{5.159717in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{5.159950in}{1.772950in}}%
\pgfpathlineto{\pgfqpoint{5.160184in}{1.774367in}}%
\pgfpathlineto{\pgfqpoint{5.160886in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{5.161120in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{5.161587in}{1.775523in}}%
\pgfpathlineto{\pgfqpoint{5.161821in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{5.162055in}{1.773898in}}%
\pgfpathlineto{\pgfqpoint{5.162756in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{5.162990in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{5.163458in}{1.775544in}}%
\pgfpathlineto{\pgfqpoint{5.164160in}{1.774398in}}%
\pgfpathlineto{\pgfqpoint{5.164627in}{1.777107in}}%
\pgfpathlineto{\pgfqpoint{5.165095in}{1.774273in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{5.166264in}{1.773528in}}%
\pgfpathlineto{\pgfqpoint{5.166966in}{1.774317in}}%
\pgfpathlineto{\pgfqpoint{5.167199in}{1.773362in}}%
\pgfpathlineto{\pgfqpoint{5.167433in}{1.776508in}}%
\pgfpathlineto{\pgfqpoint{5.168135in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{5.168602in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{5.169304in}{1.773801in}}%
\pgfpathlineto{\pgfqpoint{5.170707in}{1.775081in}}%
\pgfpathlineto{\pgfqpoint{5.171409in}{1.770407in}}%
\pgfpathlineto{\pgfqpoint{5.171642in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{5.172812in}{1.771164in}}%
\pgfpathlineto{\pgfqpoint{5.173279in}{1.773657in}}%
\pgfpathlineto{\pgfqpoint{5.173513in}{1.775047in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{1.771629in}}%
\pgfpathlineto{\pgfqpoint{5.174448in}{1.770374in}}%
\pgfpathlineto{\pgfqpoint{5.174682in}{1.770967in}}%
\pgfpathlineto{\pgfqpoint{5.174916in}{1.773451in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.770087in}}%
\pgfpathlineto{\pgfqpoint{5.175851in}{1.773044in}}%
\pgfpathlineto{\pgfqpoint{5.176319in}{1.774901in}}%
\pgfpathlineto{\pgfqpoint{5.177021in}{1.771424in}}%
\pgfpathlineto{\pgfqpoint{5.177488in}{1.771210in}}%
\pgfpathlineto{\pgfqpoint{5.178190in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{5.178424in}{1.770538in}}%
\pgfpathlineto{\pgfqpoint{5.179359in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{5.180061in}{1.774607in}}%
\pgfpathlineto{\pgfqpoint{5.180294in}{1.773382in}}%
\pgfpathlineto{\pgfqpoint{5.180996in}{1.774204in}}%
\pgfpathlineto{\pgfqpoint{5.181697in}{1.770620in}}%
\pgfpathlineto{\pgfqpoint{5.182867in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{5.183101in}{1.774314in}}%
\pgfpathlineto{\pgfqpoint{5.183334in}{1.771022in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{1.772529in}}%
\pgfpathlineto{\pgfqpoint{5.184737in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{5.185439in}{1.771643in}}%
\pgfpathlineto{\pgfqpoint{5.186608in}{1.775589in}}%
\pgfpathlineto{\pgfqpoint{5.188245in}{1.770557in}}%
\pgfpathlineto{\pgfqpoint{5.188947in}{1.773409in}}%
\pgfpathlineto{\pgfqpoint{5.189414in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{5.189648in}{1.769051in}}%
\pgfpathlineto{\pgfqpoint{5.190583in}{1.771514in}}%
\pgfpathlineto{\pgfqpoint{5.191519in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{1.773813in}}%
\pgfpathlineto{\pgfqpoint{5.192922in}{1.770817in}}%
\pgfpathlineto{\pgfqpoint{5.193156in}{1.771103in}}%
\pgfpathlineto{\pgfqpoint{5.194325in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{5.195260in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{5.195494in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{5.197365in}{1.774279in}}%
\pgfpathlineto{\pgfqpoint{5.197599in}{1.773463in}}%
\pgfpathlineto{\pgfqpoint{5.198534in}{1.770438in}}%
\pgfpathlineto{\pgfqpoint{5.198768in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{5.199002in}{1.773969in}}%
\pgfpathlineto{\pgfqpoint{5.199469in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{5.199937in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{5.200171in}{1.770326in}}%
\pgfpathlineto{\pgfqpoint{5.201106in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{5.202275in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{5.202743in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{5.203445in}{1.772496in}}%
\pgfpathlineto{\pgfqpoint{5.204614in}{1.770424in}}%
\pgfpathlineto{\pgfqpoint{5.205549in}{1.773497in}}%
\pgfpathlineto{\pgfqpoint{5.205783in}{1.771057in}}%
\pgfpathlineto{\pgfqpoint{5.206251in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{5.206485in}{1.770893in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{1.772622in}}%
\pgfpathlineto{\pgfqpoint{5.207420in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{5.207888in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{5.208589in}{1.774280in}}%
\pgfpathlineto{\pgfqpoint{5.209057in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{5.209758in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{5.210226in}{1.771736in}}%
\pgfpathlineto{\pgfqpoint{5.210460in}{1.774402in}}%
\pgfpathlineto{\pgfqpoint{5.211161in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{5.212331in}{1.773531in}}%
\pgfpathlineto{\pgfqpoint{5.213500in}{1.770365in}}%
\pgfpathlineto{\pgfqpoint{5.214669in}{1.773191in}}%
\pgfpathlineto{\pgfqpoint{5.213967in}{1.769582in}}%
\pgfpathlineto{\pgfqpoint{5.214903in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{5.215370in}{1.772067in}}%
\pgfpathlineto{\pgfqpoint{5.215604in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{5.216072in}{1.772720in}}%
\pgfpathlineto{\pgfqpoint{5.216540in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{5.217475in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{5.217709in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{5.218410in}{1.771854in}}%
\pgfpathlineto{\pgfqpoint{5.219112in}{1.770915in}}%
\pgfpathlineto{\pgfqpoint{5.218878in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{5.219346in}{1.772107in}}%
\pgfpathlineto{\pgfqpoint{5.219580in}{1.772551in}}%
\pgfpathlineto{\pgfqpoint{5.219813in}{1.771334in}}%
\pgfpathlineto{\pgfqpoint{5.220281in}{1.771650in}}%
\pgfpathlineto{\pgfqpoint{5.220749in}{1.770900in}}%
\pgfpathlineto{\pgfqpoint{5.220983in}{1.772005in}}%
\pgfpathlineto{\pgfqpoint{5.221216in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{5.221684in}{1.771724in}}%
\pgfpathlineto{\pgfqpoint{5.221918in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{1.768363in}}%
\pgfpathlineto{\pgfqpoint{5.223087in}{1.771739in}}%
\pgfpathlineto{\pgfqpoint{5.223321in}{1.771756in}}%
\pgfpathlineto{\pgfqpoint{5.223555in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{5.224023in}{1.773212in}}%
\pgfpathlineto{\pgfqpoint{5.224490in}{1.774356in}}%
\pgfpathlineto{\pgfqpoint{5.224724in}{1.773963in}}%
\pgfpathlineto{\pgfqpoint{5.225893in}{1.768777in}}%
\pgfpathlineto{\pgfqpoint{5.226127in}{1.770469in}}%
\pgfpathlineto{\pgfqpoint{5.227062in}{1.773531in}}%
\pgfpathlineto{\pgfqpoint{5.227296in}{1.771573in}}%
\pgfpathlineto{\pgfqpoint{5.227530in}{1.770851in}}%
\pgfpathlineto{\pgfqpoint{5.227998in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{5.228699in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{5.229167in}{1.772689in}}%
\pgfpathlineto{\pgfqpoint{5.229401in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{5.229635in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{5.230570in}{1.770603in}}%
\pgfpathlineto{\pgfqpoint{5.231272in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{5.231739in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{5.232441in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{5.232908in}{1.770387in}}%
\pgfpathlineto{\pgfqpoint{5.233376in}{1.773207in}}%
\pgfpathlineto{\pgfqpoint{5.233610in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{5.234078in}{1.772418in}}%
\pgfpathlineto{\pgfqpoint{5.234311in}{1.769576in}}%
\pgfpathlineto{\pgfqpoint{5.235013in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{5.235247in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{1.773079in}}%
\pgfpathlineto{\pgfqpoint{5.236182in}{1.770759in}}%
\pgfpathlineto{\pgfqpoint{5.236650in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{5.237351in}{1.769309in}}%
\pgfpathlineto{\pgfqpoint{5.238521in}{1.772032in}}%
\pgfpathlineto{\pgfqpoint{5.239222in}{1.769269in}}%
\pgfpathlineto{\pgfqpoint{5.239456in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{5.239924in}{1.771675in}}%
\pgfpathlineto{\pgfqpoint{5.240157in}{1.770465in}}%
\pgfpathlineto{\pgfqpoint{5.240391in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{5.240625in}{1.771260in}}%
\pgfpathlineto{\pgfqpoint{5.241093in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{5.241327in}{1.769435in}}%
\pgfpathlineto{\pgfqpoint{5.241560in}{1.768190in}}%
\pgfpathlineto{\pgfqpoint{5.241794in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{5.242730in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{5.242964in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{5.243665in}{1.773487in}}%
\pgfpathlineto{\pgfqpoint{5.244133in}{1.768982in}}%
\pgfpathlineto{\pgfqpoint{5.244600in}{1.771949in}}%
\pgfpathlineto{\pgfqpoint{5.245068in}{1.768899in}}%
\pgfpathlineto{\pgfqpoint{5.245302in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{5.246237in}{1.770477in}}%
\pgfpathlineto{\pgfqpoint{5.245770in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{5.246471in}{1.770260in}}%
\pgfpathlineto{\pgfqpoint{5.246705in}{1.769278in}}%
\pgfpathlineto{\pgfqpoint{5.246939in}{1.771953in}}%
\pgfpathlineto{\pgfqpoint{5.247406in}{1.770332in}}%
\pgfpathlineto{\pgfqpoint{5.247874in}{1.769479in}}%
\pgfpathlineto{\pgfqpoint{5.248108in}{1.768024in}}%
\pgfpathlineto{\pgfqpoint{5.248342in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{5.248810in}{1.769512in}}%
\pgfpathlineto{\pgfqpoint{5.250213in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{5.250680in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{5.251382in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{5.251616in}{1.768631in}}%
\pgfpathlineto{\pgfqpoint{5.252083in}{1.771137in}}%
\pgfpathlineto{\pgfqpoint{5.252317in}{1.771132in}}%
\pgfpathlineto{\pgfqpoint{5.252551in}{1.773368in}}%
\pgfpathlineto{\pgfqpoint{5.253019in}{1.770527in}}%
\pgfpathlineto{\pgfqpoint{5.253252in}{1.769113in}}%
\pgfpathlineto{\pgfqpoint{5.253720in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{5.254188in}{1.770235in}}%
\pgfpathlineto{\pgfqpoint{5.254422in}{1.770523in}}%
\pgfpathlineto{\pgfqpoint{5.254656in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.255591in}{1.768583in}}%
\pgfpathlineto{\pgfqpoint{5.255825in}{1.773488in}}%
\pgfpathlineto{\pgfqpoint{5.256526in}{1.770404in}}%
\pgfpathlineto{\pgfqpoint{5.256760in}{1.769454in}}%
\pgfpathlineto{\pgfqpoint{5.257228in}{1.771538in}}%
\pgfpathlineto{\pgfqpoint{5.257929in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{5.258865in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{5.259098in}{1.771163in}}%
\pgfpathlineto{\pgfqpoint{5.260034in}{1.770783in}}%
\pgfpathlineto{\pgfqpoint{5.260735in}{1.767299in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{1.769268in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{5.262372in}{1.772885in}}%
\pgfpathlineto{\pgfqpoint{5.263775in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{5.264243in}{1.772597in}}%
\pgfpathlineto{\pgfqpoint{5.264711in}{1.769088in}}%
\pgfpathlineto{\pgfqpoint{5.264944in}{1.771391in}}%
\pgfpathlineto{\pgfqpoint{5.265646in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{5.266114in}{1.768639in}}%
\pgfpathlineto{\pgfqpoint{5.267049in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{5.267283in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{5.267751in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{5.267984in}{1.770774in}}%
\pgfpathlineto{\pgfqpoint{5.268686in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{5.269855in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{5.270323in}{1.768979in}}%
\pgfpathlineto{\pgfqpoint{5.270557in}{1.769976in}}%
\pgfpathlineto{\pgfqpoint{5.271024in}{1.773039in}}%
\pgfpathlineto{\pgfqpoint{5.271492in}{1.769928in}}%
\pgfpathlineto{\pgfqpoint{5.272895in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{5.271960in}{1.769154in}}%
\pgfpathlineto{\pgfqpoint{5.273129in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{5.275233in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{5.275467in}{1.771443in}}%
\pgfpathlineto{\pgfqpoint{5.276403in}{1.769507in}}%
\pgfpathlineto{\pgfqpoint{5.276636in}{1.767894in}}%
\pgfpathlineto{\pgfqpoint{5.276870in}{1.770079in}}%
\pgfpathlineto{\pgfqpoint{5.277572in}{1.769061in}}%
\pgfpathlineto{\pgfqpoint{5.277806in}{1.769807in}}%
\pgfpathlineto{\pgfqpoint{5.278039in}{1.766758in}}%
\pgfpathlineto{\pgfqpoint{5.278741in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{5.278975in}{1.768452in}}%
\pgfpathlineto{\pgfqpoint{5.279676in}{1.770247in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{1.767561in}}%
\pgfpathlineto{\pgfqpoint{5.281079in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{5.281313in}{1.766622in}}%
\pgfpathlineto{\pgfqpoint{5.281781in}{1.770717in}}%
\pgfpathlineto{\pgfqpoint{5.282249in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{5.282482in}{1.766441in}}%
\pgfpathlineto{\pgfqpoint{5.282716in}{1.771369in}}%
\pgfpathlineto{\pgfqpoint{5.283418in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{5.284821in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{5.285990in}{1.767237in}}%
\pgfpathlineto{\pgfqpoint{5.286224in}{1.767722in}}%
\pgfpathlineto{\pgfqpoint{5.287393in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{5.287627in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{5.288562in}{1.769183in}}%
\pgfpathlineto{\pgfqpoint{5.289030in}{1.768854in}}%
\pgfpathlineto{\pgfqpoint{5.289264in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{5.289498in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{5.289965in}{1.768481in}}%
\pgfpathlineto{\pgfqpoint{5.290433in}{1.767523in}}%
\pgfpathlineto{\pgfqpoint{5.290901in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{5.292771in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{5.293239in}{1.769462in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{5.294642in}{1.769949in}}%
\pgfpathlineto{\pgfqpoint{5.295110in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{5.295577in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{5.295811in}{1.770007in}}%
\pgfpathlineto{\pgfqpoint{5.296045in}{1.769414in}}%
\pgfpathlineto{\pgfqpoint{5.296279in}{1.767786in}}%
\pgfpathlineto{\pgfqpoint{5.297214in}{1.768136in}}%
\pgfpathlineto{\pgfqpoint{5.298617in}{1.770298in}}%
\pgfpathlineto{\pgfqpoint{5.299553in}{1.767854in}}%
\pgfpathlineto{\pgfqpoint{5.299787in}{1.770270in}}%
\pgfpathlineto{\pgfqpoint{5.300488in}{1.767265in}}%
\pgfpathlineto{\pgfqpoint{5.300722in}{1.769826in}}%
\pgfpathlineto{\pgfqpoint{5.300956in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{5.301891in}{1.767002in}}%
\pgfpathlineto{\pgfqpoint{5.302125in}{1.767511in}}%
\pgfpathlineto{\pgfqpoint{5.303060in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{5.303294in}{1.769734in}}%
\pgfpathlineto{\pgfqpoint{5.304697in}{1.767593in}}%
\pgfpathlineto{\pgfqpoint{5.305399in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{5.305633in}{1.766943in}}%
\pgfpathlineto{\pgfqpoint{5.306568in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{5.307269in}{1.769568in}}%
\pgfpathlineto{\pgfqpoint{5.307503in}{1.767228in}}%
\pgfpathlineto{\pgfqpoint{5.308439in}{1.768157in}}%
\pgfpathlineto{\pgfqpoint{5.309608in}{1.770674in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{1.768044in}}%
\pgfpathlineto{\pgfqpoint{5.310543in}{1.771038in}}%
\pgfpathlineto{\pgfqpoint{5.310777in}{1.769165in}}%
\pgfpathlineto{\pgfqpoint{5.311011in}{1.769057in}}%
\pgfpathlineto{\pgfqpoint{5.311245in}{1.765840in}}%
\pgfpathlineto{\pgfqpoint{5.311479in}{1.769457in}}%
\pgfpathlineto{\pgfqpoint{5.311946in}{1.768303in}}%
\pgfpathlineto{\pgfqpoint{5.312648in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{5.312882in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{5.313115in}{1.766805in}}%
\pgfpathlineto{\pgfqpoint{5.313583in}{1.767569in}}%
\pgfpathlineto{\pgfqpoint{5.314752in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{5.315922in}{1.766383in}}%
\pgfpathlineto{\pgfqpoint{5.316155in}{1.767729in}}%
\pgfpathlineto{\pgfqpoint{5.316389in}{1.769283in}}%
\pgfpathlineto{\pgfqpoint{5.317091in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{5.317325in}{1.768591in}}%
\pgfpathlineto{\pgfqpoint{5.317792in}{1.767830in}}%
\pgfpathlineto{\pgfqpoint{5.318026in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{5.318260in}{1.770250in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{5.318961in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{5.319195in}{1.768271in}}%
\pgfpathlineto{\pgfqpoint{5.319429in}{1.766860in}}%
\pgfpathlineto{\pgfqpoint{5.319897in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{5.320131in}{1.768046in}}%
\pgfpathlineto{\pgfqpoint{5.320365in}{1.769737in}}%
\pgfpathlineto{\pgfqpoint{5.321300in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{5.321768in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{5.322703in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{5.323171in}{1.770445in}}%
\pgfpathlineto{\pgfqpoint{5.323638in}{1.768324in}}%
\pgfpathlineto{\pgfqpoint{5.324106in}{1.768473in}}%
\pgfpathlineto{\pgfqpoint{5.324807in}{1.767208in}}%
\pgfpathlineto{\pgfqpoint{5.325743in}{1.769950in}}%
\pgfpathlineto{\pgfqpoint{5.325275in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{5.326211in}{1.767785in}}%
\pgfpathlineto{\pgfqpoint{5.326444in}{1.767318in}}%
\pgfpathlineto{\pgfqpoint{5.326678in}{1.768741in}}%
\pgfpathlineto{\pgfqpoint{5.327146in}{1.767998in}}%
\pgfpathlineto{\pgfqpoint{5.327380in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{5.328081in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{5.328315in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{5.329017in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{5.329484in}{1.768170in}}%
\pgfpathlineto{\pgfqpoint{5.329718in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{5.330186in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{5.330420in}{1.767910in}}%
\pgfpathlineto{\pgfqpoint{5.330653in}{1.766238in}}%
\pgfpathlineto{\pgfqpoint{5.331121in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{5.331589in}{1.767292in}}%
\pgfpathlineto{\pgfqpoint{5.332524in}{1.769042in}}%
\pgfpathlineto{\pgfqpoint{5.333693in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{5.335096in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{5.335564in}{1.765298in}}%
\pgfpathlineto{\pgfqpoint{5.336266in}{1.765842in}}%
\pgfpathlineto{\pgfqpoint{5.336733in}{1.770416in}}%
\pgfpathlineto{\pgfqpoint{5.337435in}{1.768570in}}%
\pgfpathlineto{\pgfqpoint{5.337902in}{1.766583in}}%
\pgfpathlineto{\pgfqpoint{5.338136in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{5.338370in}{1.769244in}}%
\pgfpathlineto{\pgfqpoint{5.339306in}{1.766783in}}%
\pgfpathlineto{\pgfqpoint{5.340475in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{5.340942in}{1.765032in}}%
\pgfpathlineto{\pgfqpoint{5.341410in}{1.768341in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{5.341878in}{1.766499in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{1.765512in}}%
\pgfpathlineto{\pgfqpoint{5.342579in}{1.766867in}}%
\pgfpathlineto{\pgfqpoint{5.342813in}{1.768149in}}%
\pgfpathlineto{\pgfqpoint{5.343281in}{1.766490in}}%
\pgfpathlineto{\pgfqpoint{5.343748in}{1.767961in}}%
\pgfpathlineto{\pgfqpoint{5.345152in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{5.346087in}{1.767410in}}%
\pgfpathlineto{\pgfqpoint{5.346321in}{1.765705in}}%
\pgfpathlineto{\pgfqpoint{5.346788in}{1.768913in}}%
\pgfpathlineto{\pgfqpoint{5.347256in}{1.766709in}}%
\pgfpathlineto{\pgfqpoint{5.348425in}{1.769096in}}%
\pgfpathlineto{\pgfqpoint{5.350062in}{1.765975in}}%
\pgfpathlineto{\pgfqpoint{5.350530in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{5.350764in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{5.350998in}{1.764721in}}%
\pgfpathlineto{\pgfqpoint{5.351699in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{5.352634in}{1.768352in}}%
\pgfpathlineto{\pgfqpoint{5.353336in}{1.766171in}}%
\pgfpathlineto{\pgfqpoint{5.353570in}{1.765779in}}%
\pgfpathlineto{\pgfqpoint{5.353804in}{1.766865in}}%
\pgfpathlineto{\pgfqpoint{5.354271in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{5.354739in}{1.768822in}}%
\pgfpathlineto{\pgfqpoint{5.356142in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{5.357779in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{5.358013in}{1.767580in}}%
\pgfpathlineto{\pgfqpoint{5.359182in}{1.765772in}}%
\pgfpathlineto{\pgfqpoint{5.359416in}{1.766050in}}%
\pgfpathlineto{\pgfqpoint{5.360351in}{1.765322in}}%
\pgfpathlineto{\pgfqpoint{5.360585in}{1.767917in}}%
\pgfpathlineto{\pgfqpoint{5.361286in}{1.765092in}}%
\pgfpathlineto{\pgfqpoint{5.361754in}{1.766499in}}%
\pgfpathlineto{\pgfqpoint{5.362456in}{1.768627in}}%
\pgfpathlineto{\pgfqpoint{5.362690in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{5.363859in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{5.364093in}{1.765047in}}%
\pgfpathlineto{\pgfqpoint{5.366665in}{1.769190in}}%
\pgfpathlineto{\pgfqpoint{5.367600in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{5.367132in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{5.368068in}{1.766625in}}%
\pgfpathlineto{\pgfqpoint{5.368769in}{1.765323in}}%
\pgfpathlineto{\pgfqpoint{5.369471in}{1.767595in}}%
\pgfpathlineto{\pgfqpoint{5.369939in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{5.370172in}{1.768727in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.765768in}}%
\pgfpathlineto{\pgfqpoint{5.370874in}{1.768576in}}%
\pgfpathlineto{\pgfqpoint{5.371575in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{5.372277in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{5.372511in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{5.372745in}{1.765170in}}%
\pgfpathlineto{\pgfqpoint{5.373446in}{1.767354in}}%
\pgfpathlineto{\pgfqpoint{5.374148in}{1.768505in}}%
\pgfpathlineto{\pgfqpoint{5.374849in}{1.766001in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{1.765147in}}%
\pgfpathlineto{\pgfqpoint{5.376018in}{1.766561in}}%
\pgfpathlineto{\pgfqpoint{5.376954in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{5.377188in}{1.764106in}}%
\pgfpathlineto{\pgfqpoint{5.378357in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{5.378824in}{1.766494in}}%
\pgfpathlineto{\pgfqpoint{5.379058in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{5.379292in}{1.765318in}}%
\pgfpathlineto{\pgfqpoint{5.379760in}{1.766654in}}%
\pgfpathlineto{\pgfqpoint{5.380227in}{1.765394in}}%
\pgfpathlineto{\pgfqpoint{5.380461in}{1.767186in}}%
\pgfpathlineto{\pgfqpoint{5.380695in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{5.381397in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{5.381864in}{1.767070in}}%
\pgfpathlineto{\pgfqpoint{5.382098in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{5.382332in}{1.765041in}}%
\pgfpathlineto{\pgfqpoint{5.382566in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{1.767302in}}%
\pgfpathlineto{\pgfqpoint{5.383969in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{5.384437in}{1.767995in}}%
\pgfpathlineto{\pgfqpoint{5.384670in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{5.385372in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{5.385606in}{1.767280in}}%
\pgfpathlineto{\pgfqpoint{5.386307in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{5.386541in}{1.764191in}}%
\pgfpathlineto{\pgfqpoint{5.387009in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{5.387243in}{1.767572in}}%
\pgfpathlineto{\pgfqpoint{5.387944in}{1.764708in}}%
\pgfpathlineto{\pgfqpoint{5.388178in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{5.388412in}{1.766870in}}%
\pgfpathlineto{\pgfqpoint{5.389113in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{5.389581in}{1.768112in}}%
\pgfpathlineto{\pgfqpoint{5.390049in}{1.766054in}}%
\pgfpathlineto{\pgfqpoint{5.390516in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{5.390750in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{5.390984in}{1.767882in}}%
\pgfpathlineto{\pgfqpoint{5.391452in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{5.391686in}{1.766427in}}%
\pgfpathlineto{\pgfqpoint{5.392153in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{5.392387in}{1.767570in}}%
\pgfpathlineto{\pgfqpoint{5.392621in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{5.393323in}{1.767001in}}%
\pgfpathlineto{\pgfqpoint{5.394024in}{1.764516in}}%
\pgfpathlineto{\pgfqpoint{5.394492in}{1.765704in}}%
\pgfpathlineto{\pgfqpoint{5.394959in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{5.395427in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{5.395895in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{5.396129in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{5.396362in}{1.763337in}}%
\pgfpathlineto{\pgfqpoint{5.396830in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{5.397765in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{5.397999in}{1.765576in}}%
\pgfpathlineto{\pgfqpoint{5.398467in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{5.398701in}{1.765572in}}%
\pgfpathlineto{\pgfqpoint{5.399169in}{1.763057in}}%
\pgfpathlineto{\pgfqpoint{5.399402in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{5.399636in}{1.766782in}}%
\pgfpathlineto{\pgfqpoint{5.400572in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{5.400805in}{1.765849in}}%
\pgfpathlineto{\pgfqpoint{5.401039in}{1.767906in}}%
\pgfpathlineto{\pgfqpoint{5.401507in}{1.762791in}}%
\pgfpathlineto{\pgfqpoint{5.401975in}{1.766303in}}%
\pgfpathlineto{\pgfqpoint{5.403378in}{1.763342in}}%
\pgfpathlineto{\pgfqpoint{5.404313in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{5.404547in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{5.406184in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{5.406418in}{1.764300in}}%
\pgfpathlineto{\pgfqpoint{5.406651in}{1.764633in}}%
\pgfpathlineto{\pgfqpoint{5.406885in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{5.407821in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{5.408288in}{1.763092in}}%
\pgfpathlineto{\pgfqpoint{5.408522in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{5.408756in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{5.408990in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{5.409457in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{5.410627in}{1.765761in}}%
\pgfpathlineto{\pgfqpoint{5.411328in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{5.411796in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{5.412030in}{1.765380in}}%
\pgfpathlineto{\pgfqpoint{5.412497in}{1.764287in}}%
\pgfpathlineto{\pgfqpoint{5.412965in}{1.764973in}}%
\pgfpathlineto{\pgfqpoint{5.413667in}{1.761156in}}%
\pgfpathlineto{\pgfqpoint{5.414368in}{1.765226in}}%
\pgfpathlineto{\pgfqpoint{5.414836in}{1.765106in}}%
\pgfpathlineto{\pgfqpoint{5.415070in}{1.764578in}}%
\pgfpathlineto{\pgfqpoint{5.415537in}{1.765835in}}%
\pgfpathlineto{\pgfqpoint{5.415771in}{1.766530in}}%
\pgfpathlineto{\pgfqpoint{5.416239in}{1.765665in}}%
\pgfpathlineto{\pgfqpoint{5.417408in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{5.417876in}{1.762678in}}%
\pgfpathlineto{\pgfqpoint{5.419045in}{1.766190in}}%
\pgfpathlineto{\pgfqpoint{5.419980in}{1.764726in}}%
\pgfpathlineto{\pgfqpoint{5.421383in}{1.767231in}}%
\pgfpathlineto{\pgfqpoint{5.422553in}{1.763722in}}%
\pgfpathlineto{\pgfqpoint{5.422786in}{1.763905in}}%
\pgfpathlineto{\pgfqpoint{5.423254in}{1.766512in}}%
\pgfpathlineto{\pgfqpoint{5.423722in}{1.764384in}}%
\pgfpathlineto{\pgfqpoint{5.423956in}{1.761706in}}%
\pgfpathlineto{\pgfqpoint{5.424423in}{1.764981in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.761940in}}%
\pgfpathlineto{\pgfqpoint{5.425359in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{5.426060in}{1.766274in}}%
\pgfpathlineto{\pgfqpoint{5.426762in}{1.763157in}}%
\pgfpathlineto{\pgfqpoint{5.427463in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{5.427697in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{5.427931in}{1.765835in}}%
\pgfpathlineto{\pgfqpoint{5.430035in}{1.763794in}}%
\pgfpathlineto{\pgfqpoint{5.430503in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{5.430971in}{1.760570in}}%
\pgfpathlineto{\pgfqpoint{5.431438in}{1.767511in}}%
\pgfpathlineto{\pgfqpoint{5.432140in}{1.763678in}}%
\pgfpathlineto{\pgfqpoint{5.432608in}{1.768433in}}%
\pgfpathlineto{\pgfqpoint{5.433309in}{1.765019in}}%
\pgfpathlineto{\pgfqpoint{5.433543in}{1.765359in}}%
\pgfpathlineto{\pgfqpoint{5.433777in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{5.434478in}{1.763524in}}%
\pgfpathlineto{\pgfqpoint{5.435414in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{5.435648in}{1.761833in}}%
\pgfpathlineto{\pgfqpoint{5.436583in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{5.436817in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{5.437051in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{5.437752in}{1.764439in}}%
\pgfpathlineto{\pgfqpoint{5.437986in}{1.764192in}}%
\pgfpathlineto{\pgfqpoint{5.438687in}{1.767058in}}%
\pgfpathlineto{\pgfqpoint{5.438921in}{1.763404in}}%
\pgfpathlineto{\pgfqpoint{5.440090in}{1.765916in}}%
\pgfpathlineto{\pgfqpoint{5.439389in}{1.762776in}}%
\pgfpathlineto{\pgfqpoint{5.440558in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{5.441727in}{1.761288in}}%
\pgfpathlineto{\pgfqpoint{5.441961in}{1.765270in}}%
\pgfpathlineto{\pgfqpoint{5.442897in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{5.443832in}{1.765468in}}%
\pgfpathlineto{\pgfqpoint{5.444300in}{1.761610in}}%
\pgfpathlineto{\pgfqpoint{5.445703in}{1.767124in}}%
\pgfpathlineto{\pgfqpoint{5.445936in}{1.765761in}}%
\pgfpathlineto{\pgfqpoint{5.446404in}{1.763090in}}%
\pgfpathlineto{\pgfqpoint{5.447340in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{5.448509in}{1.762771in}}%
\pgfpathlineto{\pgfqpoint{5.448743in}{1.765399in}}%
\pgfpathlineto{\pgfqpoint{5.449444in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{5.449912in}{1.762195in}}%
\pgfpathlineto{\pgfqpoint{5.450146in}{1.763019in}}%
\pgfpathlineto{\pgfqpoint{5.450847in}{1.765880in}}%
\pgfpathlineto{\pgfqpoint{5.451315in}{1.765489in}}%
\pgfpathlineto{\pgfqpoint{5.451782in}{1.766030in}}%
\pgfpathlineto{\pgfqpoint{5.452484in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{5.453186in}{1.765270in}}%
\pgfpathlineto{\pgfqpoint{5.453653in}{1.764202in}}%
\pgfpathlineto{\pgfqpoint{5.453887in}{1.764778in}}%
\pgfpathlineto{\pgfqpoint{5.454355in}{1.764342in}}%
\pgfpathlineto{\pgfqpoint{5.454822in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{5.455290in}{1.763441in}}%
\pgfpathlineto{\pgfqpoint{5.455524in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{5.456225in}{1.762475in}}%
\pgfpathlineto{\pgfqpoint{5.456459in}{1.763734in}}%
\pgfpathlineto{\pgfqpoint{5.457395in}{1.762277in}}%
\pgfpathlineto{\pgfqpoint{5.457628in}{1.760989in}}%
\pgfpathlineto{\pgfqpoint{5.457862in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{5.458096in}{1.763023in}}%
\pgfpathlineto{\pgfqpoint{5.459265in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{5.459499in}{1.761820in}}%
\pgfpathlineto{\pgfqpoint{5.460201in}{1.762745in}}%
\pgfpathlineto{\pgfqpoint{5.460435in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{5.461136in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{5.461604in}{1.761376in}}%
\pgfpathlineto{\pgfqpoint{5.462071in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{1.763713in}}%
\pgfpathlineto{\pgfqpoint{5.463007in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{5.463241in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{5.463708in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{5.464176in}{1.763017in}}%
\pgfpathlineto{\pgfqpoint{5.465579in}{1.765649in}}%
\pgfpathlineto{\pgfqpoint{5.465813in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{5.466281in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{5.467450in}{1.762489in}}%
\pgfpathlineto{\pgfqpoint{5.468151in}{1.764225in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{1.763357in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{1.760944in}}%
\pgfpathlineto{\pgfqpoint{5.470957in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{5.471893in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{5.472594in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{5.473296in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{5.473530in}{1.761161in}}%
\pgfpathlineto{\pgfqpoint{5.473763in}{1.765097in}}%
\pgfpathlineto{\pgfqpoint{5.474465in}{1.762213in}}%
\pgfpathlineto{\pgfqpoint{5.475400in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{5.475634in}{1.761530in}}%
\pgfpathlineto{\pgfqpoint{5.476570in}{1.764024in}}%
\pgfpathlineto{\pgfqpoint{5.476803in}{1.763152in}}%
\pgfpathlineto{\pgfqpoint{5.477037in}{1.762911in}}%
\pgfpathlineto{\pgfqpoint{5.477271in}{1.760654in}}%
\pgfpathlineto{\pgfqpoint{5.477505in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{5.477973in}{1.761933in}}%
\pgfpathlineto{\pgfqpoint{5.479376in}{1.765781in}}%
\pgfpathlineto{\pgfqpoint{5.480077in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{5.481012in}{1.762187in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{1.765415in}}%
\pgfpathlineto{\pgfqpoint{5.482415in}{1.764253in}}%
\pgfpathlineto{\pgfqpoint{5.483819in}{1.762370in}}%
\pgfpathlineto{\pgfqpoint{5.484754in}{1.764108in}}%
\pgfpathlineto{\pgfqpoint{5.484988in}{1.765319in}}%
\pgfpathlineto{\pgfqpoint{5.485222in}{1.763393in}}%
\pgfpathlineto{\pgfqpoint{5.485689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{5.485923in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{5.486391in}{1.760519in}}%
\pgfpathlineto{\pgfqpoint{5.486858in}{1.765473in}}%
\pgfpathlineto{\pgfqpoint{5.488963in}{1.760424in}}%
\pgfpathlineto{\pgfqpoint{5.489431in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{5.490132in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{5.491068in}{1.762644in}}%
\pgfpathlineto{\pgfqpoint{5.491301in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{5.492003in}{1.761018in}}%
\pgfpathlineto{\pgfqpoint{5.492704in}{1.760630in}}%
\pgfpathlineto{\pgfqpoint{5.492938in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{5.493874in}{1.760194in}}%
\pgfpathlineto{\pgfqpoint{5.494341in}{1.765046in}}%
\pgfpathlineto{\pgfqpoint{5.495043in}{1.761743in}}%
\pgfpathlineto{\pgfqpoint{5.495511in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{5.495744in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{5.495978in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{5.496212in}{1.762737in}}%
\pgfpathlineto{\pgfqpoint{5.496446in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{5.496680in}{1.764713in}}%
\pgfpathlineto{\pgfqpoint{5.496914in}{1.763825in}}%
\pgfpathlineto{\pgfqpoint{5.497381in}{1.764141in}}%
\pgfpathlineto{\pgfqpoint{5.497849in}{1.760995in}}%
\pgfpathlineto{\pgfqpoint{5.498550in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{5.499018in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{5.499953in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{5.500655in}{1.760715in}}%
\pgfpathlineto{\pgfqpoint{5.501123in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{5.502058in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{5.502292in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{5.503227in}{1.763269in}}%
\pgfpathlineto{\pgfqpoint{5.503695in}{1.763215in}}%
\pgfpathlineto{\pgfqpoint{5.504864in}{1.759313in}}%
\pgfpathlineto{\pgfqpoint{5.505098in}{1.763542in}}%
\pgfpathlineto{\pgfqpoint{5.506033in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{5.506735in}{1.759530in}}%
\pgfpathlineto{\pgfqpoint{5.507203in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{1.763151in}}%
\pgfpathlineto{\pgfqpoint{5.508138in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{5.508372in}{1.759465in}}%
\pgfpathlineto{\pgfqpoint{5.508606in}{1.760093in}}%
\pgfpathlineto{\pgfqpoint{5.509541in}{1.758884in}}%
\pgfpathlineto{\pgfqpoint{5.509775in}{1.763659in}}%
\pgfpathlineto{\pgfqpoint{5.510476in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{5.510944in}{1.759396in}}%
\pgfpathlineto{\pgfqpoint{5.511645in}{1.765873in}}%
\pgfpathlineto{\pgfqpoint{5.512581in}{1.761857in}}%
\pgfpathlineto{\pgfqpoint{5.512815in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{5.513282in}{1.762594in}}%
\pgfpathlineto{\pgfqpoint{5.513750in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{5.513984in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{5.514685in}{1.760453in}}%
\pgfpathlineto{\pgfqpoint{5.514919in}{1.759999in}}%
\pgfpathlineto{\pgfqpoint{5.515387in}{1.762357in}}%
\pgfpathlineto{\pgfqpoint{5.515621in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{5.517725in}{1.762910in}}%
\pgfpathlineto{\pgfqpoint{5.518895in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{5.520064in}{1.761874in}}%
\pgfpathlineto{\pgfqpoint{5.520765in}{1.760212in}}%
\pgfpathlineto{\pgfqpoint{5.520999in}{1.759310in}}%
\pgfpathlineto{\pgfqpoint{5.521233in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{5.521467in}{1.762506in}}%
\pgfpathlineto{\pgfqpoint{5.521701in}{1.760282in}}%
\pgfpathlineto{\pgfqpoint{5.522402in}{1.762066in}}%
\pgfpathlineto{\pgfqpoint{5.522636in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{5.523337in}{1.763982in}}%
\pgfpathlineto{\pgfqpoint{5.523805in}{1.759574in}}%
\pgfpathlineto{\pgfqpoint{5.524741in}{1.760009in}}%
\pgfpathlineto{\pgfqpoint{5.526377in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{5.526611in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{5.527313in}{1.760341in}}%
\pgfpathlineto{\pgfqpoint{5.528014in}{1.763346in}}%
\pgfpathlineto{\pgfqpoint{5.528950in}{1.762193in}}%
\pgfpathlineto{\pgfqpoint{5.529183in}{1.758628in}}%
\pgfpathlineto{\pgfqpoint{5.529651in}{1.762556in}}%
\pgfpathlineto{\pgfqpoint{5.530119in}{1.760463in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{5.531288in}{1.761418in}}%
\pgfpathlineto{\pgfqpoint{5.532691in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{5.534094in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{5.535029in}{1.763493in}}%
\pgfpathlineto{\pgfqpoint{5.534796in}{1.761240in}}%
\pgfpathlineto{\pgfqpoint{5.535497in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{5.536900in}{1.760120in}}%
\pgfpathlineto{\pgfqpoint{5.537134in}{1.762238in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{5.538069in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{5.538537in}{1.760135in}}%
\pgfpathlineto{\pgfqpoint{5.538771in}{1.763145in}}%
\pgfpathlineto{\pgfqpoint{5.539239in}{1.760006in}}%
\pgfpathlineto{\pgfqpoint{5.539706in}{1.762162in}}%
\pgfpathlineto{\pgfqpoint{5.539940in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{5.540174in}{1.763695in}}%
\pgfpathlineto{\pgfqpoint{5.540408in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{5.540642in}{1.760585in}}%
\pgfpathlineto{\pgfqpoint{5.540875in}{1.758240in}}%
\pgfpathlineto{\pgfqpoint{5.541343in}{1.762029in}}%
\pgfpathlineto{\pgfqpoint{5.541811in}{1.758475in}}%
\pgfpathlineto{\pgfqpoint{5.542045in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{5.542980in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{5.543214in}{1.758439in}}%
\pgfpathlineto{\pgfqpoint{5.543448in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{5.544149in}{1.758916in}}%
\pgfpathlineto{\pgfqpoint{5.544851in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{5.545318in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{5.545552in}{1.757387in}}%
\pgfpathlineto{\pgfqpoint{5.545786in}{1.761152in}}%
\pgfpathlineto{\pgfqpoint{5.546488in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{5.547891in}{1.762020in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{5.548592in}{1.763805in}}%
\pgfpathlineto{\pgfqpoint{5.549060in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{5.549294in}{1.760020in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{5.549995in}{1.762996in}}%
\pgfpathlineto{\pgfqpoint{5.550463in}{1.759392in}}%
\pgfpathlineto{\pgfqpoint{5.550931in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{5.551398in}{1.758644in}}%
\pgfpathlineto{\pgfqpoint{5.552567in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{5.552801in}{1.760583in}}%
\pgfpathlineto{\pgfqpoint{5.553269in}{1.759460in}}%
\pgfpathlineto{\pgfqpoint{5.553737in}{1.762120in}}%
\pgfpathlineto{\pgfqpoint{5.554906in}{1.759273in}}%
\pgfpathlineto{\pgfqpoint{5.555140in}{1.759496in}}%
\pgfpathlineto{\pgfqpoint{5.555374in}{1.762531in}}%
\pgfpathlineto{\pgfqpoint{5.555841in}{1.758759in}}%
\pgfpathlineto{\pgfqpoint{5.556075in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{5.556309in}{1.759271in}}%
\pgfpathlineto{\pgfqpoint{5.556543in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{5.556777in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{5.557010in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{5.557244in}{1.762637in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{5.558180in}{1.761372in}}%
\pgfpathlineto{\pgfqpoint{5.558881in}{1.761766in}}%
\pgfpathlineto{\pgfqpoint{5.559349in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{1.761620in}}%
\pgfpathlineto{\pgfqpoint{5.560752in}{1.761421in}}%
\pgfpathlineto{\pgfqpoint{5.560986in}{1.760892in}}%
\pgfpathlineto{\pgfqpoint{5.561220in}{1.757463in}}%
\pgfpathlineto{\pgfqpoint{5.561687in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.561921in}{1.761066in}}%
\pgfpathlineto{\pgfqpoint{5.562389in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{5.564026in}{1.759986in}}%
\pgfpathlineto{\pgfqpoint{5.564259in}{1.761504in}}%
\pgfpathlineto{\pgfqpoint{5.564727in}{1.759245in}}%
\pgfpathlineto{\pgfqpoint{5.564961in}{1.760146in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{1.760603in}}%
\pgfpathlineto{\pgfqpoint{5.567767in}{1.762856in}}%
\pgfpathlineto{\pgfqpoint{5.568469in}{1.761394in}}%
\pgfpathlineto{\pgfqpoint{5.568702in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{5.568936in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{5.569170in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{5.569638in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{5.569872in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{5.570573in}{1.763847in}}%
\pgfpathlineto{\pgfqpoint{5.571041in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.757560in}}%
\pgfpathlineto{\pgfqpoint{5.571976in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{5.572444in}{1.758790in}}%
\pgfpathlineto{\pgfqpoint{5.573145in}{1.761667in}}%
\pgfpathlineto{\pgfqpoint{5.573847in}{1.759816in}}%
\pgfpathlineto{\pgfqpoint{5.574081in}{1.758975in}}%
\pgfpathlineto{\pgfqpoint{5.574315in}{1.763209in}}%
\pgfpathlineto{\pgfqpoint{5.575016in}{1.758512in}}%
\pgfpathlineto{\pgfqpoint{5.575250in}{1.758733in}}%
\pgfpathlineto{\pgfqpoint{5.575484in}{1.756608in}}%
\pgfpathlineto{\pgfqpoint{5.576185in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{5.577121in}{1.758251in}}%
\pgfpathlineto{\pgfqpoint{5.576653in}{1.761949in}}%
\pgfpathlineto{\pgfqpoint{5.577354in}{1.759081in}}%
\pgfpathlineto{\pgfqpoint{5.577588in}{1.761700in}}%
\pgfpathlineto{\pgfqpoint{5.577822in}{1.757890in}}%
\pgfpathlineto{\pgfqpoint{5.578524in}{1.760175in}}%
\pgfpathlineto{\pgfqpoint{5.578758in}{1.759276in}}%
\pgfpathlineto{\pgfqpoint{5.579459in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{5.579693in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{5.579927in}{1.760202in}}%
\pgfpathlineto{\pgfqpoint{5.580394in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{5.581096in}{1.758295in}}%
\pgfpathlineto{\pgfqpoint{5.582031in}{1.758012in}}%
\pgfpathlineto{\pgfqpoint{5.582265in}{1.761131in}}%
\pgfpathlineto{\pgfqpoint{5.582499in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{5.583434in}{1.758129in}}%
\pgfpathlineto{\pgfqpoint{5.583668in}{1.761649in}}%
\pgfpathlineto{\pgfqpoint{5.584370in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{5.584603in}{1.759720in}}%
\pgfpathlineto{\pgfqpoint{5.584837in}{1.761205in}}%
\pgfpathlineto{\pgfqpoint{5.585305in}{1.757378in}}%
\pgfpathlineto{\pgfqpoint{5.585773in}{1.760944in}}%
\pgfpathlineto{\pgfqpoint{5.586007in}{1.761277in}}%
\pgfpathlineto{\pgfqpoint{5.586240in}{1.757723in}}%
\pgfpathlineto{\pgfqpoint{5.587176in}{1.758637in}}%
\pgfpathlineto{\pgfqpoint{5.587643in}{1.756938in}}%
\pgfpathlineto{\pgfqpoint{5.587877in}{1.758791in}}%
\pgfpathlineto{\pgfqpoint{5.588579in}{1.757042in}}%
\pgfpathlineto{\pgfqpoint{5.589046in}{1.760958in}}%
\pgfpathlineto{\pgfqpoint{5.589514in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{5.590216in}{1.760047in}}%
\pgfpathlineto{\pgfqpoint{5.590449in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{5.590683in}{1.758922in}}%
\pgfpathlineto{\pgfqpoint{5.591385in}{1.757503in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{1.759254in}}%
\pgfpathlineto{\pgfqpoint{5.591853in}{1.758028in}}%
\pgfpathlineto{\pgfqpoint{5.592320in}{1.757817in}}%
\pgfpathlineto{\pgfqpoint{5.593256in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{5.594425in}{1.757436in}}%
\pgfpathlineto{\pgfqpoint{5.594659in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{5.595360in}{1.759730in}}%
\pgfpathlineto{\pgfqpoint{5.595594in}{1.757615in}}%
\pgfpathlineto{\pgfqpoint{5.595828in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{5.596529in}{1.756287in}}%
\pgfpathlineto{\pgfqpoint{5.597231in}{1.761739in}}%
\pgfpathlineto{\pgfqpoint{5.597932in}{1.756426in}}%
\pgfpathlineto{\pgfqpoint{5.598634in}{1.758745in}}%
\pgfpathlineto{\pgfqpoint{5.598868in}{1.759969in}}%
\pgfpathlineto{\pgfqpoint{5.599335in}{1.757522in}}%
\pgfpathlineto{\pgfqpoint{5.599569in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{5.599803in}{1.757149in}}%
\pgfpathlineto{\pgfqpoint{5.600271in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{5.600505in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{5.601440in}{1.759833in}}%
\pgfpathlineto{\pgfqpoint{5.602375in}{1.760062in}}%
\pgfpathlineto{\pgfqpoint{5.602609in}{1.757375in}}%
\pgfpathlineto{\pgfqpoint{5.603311in}{1.759366in}}%
\pgfpathlineto{\pgfqpoint{5.603778in}{1.758655in}}%
\pgfpathlineto{\pgfqpoint{5.604480in}{1.760651in}}%
\pgfpathlineto{\pgfqpoint{5.604714in}{1.759289in}}%
\pgfpathlineto{\pgfqpoint{5.604948in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{5.605415in}{1.759999in}}%
\pgfpathlineto{\pgfqpoint{5.605649in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{5.605883in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{5.606117in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{5.606584in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{5.607052in}{1.756907in}}%
\pgfpathlineto{\pgfqpoint{5.607987in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{5.608221in}{1.759626in}}%
\pgfpathlineto{\pgfqpoint{5.609624in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{5.610794in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{5.610326in}{1.755231in}}%
\pgfpathlineto{\pgfqpoint{5.611027in}{1.758798in}}%
\pgfpathlineto{\pgfqpoint{5.611495in}{1.760277in}}%
\pgfpathlineto{\pgfqpoint{5.611729in}{1.758433in}}%
\pgfpathlineto{\pgfqpoint{5.612197in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{5.612898in}{1.760371in}}%
\pgfpathlineto{\pgfqpoint{5.613366in}{1.757637in}}%
\pgfpathlineto{\pgfqpoint{5.613833in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{5.614535in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{5.614769in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{5.615470in}{1.759012in}}%
\pgfpathlineto{\pgfqpoint{5.615704in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{5.615938in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{1.757369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{3.698726in}}%
\pgfpathlineto{\pgfqpoint{0.942415in}{3.686959in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{0.955510in}{3.661562in}}%
\pgfpathlineto{\pgfqpoint{0.967202in}{3.646815in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{3.630191in}}%
\pgfpathlineto{\pgfqpoint{1.005552in}{3.610625in}}%
\pgfpathlineto{\pgfqpoint{1.036653in}{3.586369in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{3.553260in}}%
\pgfpathlineto{\pgfqpoint{1.128084in}{3.523265in}}%
\pgfpathlineto{\pgfqpoint{1.161757in}{3.503889in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{3.481599in}}%
\pgfpathlineto{\pgfqpoint{1.249213in}{3.461890in}}%
\pgfpathlineto{\pgfqpoint{1.365666in}{3.413137in}}%
\pgfpathlineto{\pgfqpoint{1.448211in}{3.379141in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{3.311237in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{3.228343in}}%
\pgfpathlineto{\pgfqpoint{1.809961in}{3.207409in}}%
\pgfpathlineto{\pgfqpoint{1.834514in}{3.194192in}}%
\pgfpathlineto{\pgfqpoint{1.861406in}{3.179517in}}%
\pgfpathlineto{\pgfqpoint{1.883153in}{3.167535in}}%
\pgfpathlineto{\pgfqpoint{1.906771in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{1.925712in}{3.143755in}}%
\pgfpathlineto{\pgfqpoint{1.946991in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{3.121645in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{3.110388in}}%
\pgfpathlineto{\pgfqpoint{1.997735in}{3.101567in}}%
\pgfpathlineto{\pgfqpoint{2.013869in}{3.091713in}}%
\pgfpathlineto{\pgfqpoint{2.026263in}{3.084070in}}%
\pgfpathlineto{\pgfqpoint{2.041930in}{3.074231in}}%
\pgfpathlineto{\pgfqpoint{2.052921in}{3.067285in}}%
\pgfpathlineto{\pgfqpoint{2.067185in}{3.058102in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{3.050943in}}%
\pgfpathlineto{\pgfqpoint{2.091504in}{3.042070in}}%
\pgfpathlineto{\pgfqpoint{2.102027in}{3.035015in}}%
\pgfpathlineto{\pgfqpoint{2.114888in}{3.026238in}}%
\pgfpathlineto{\pgfqpoint{2.123540in}{3.020340in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{3.012362in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{3.006328in}}%
\pgfpathlineto{\pgfqpoint{2.153238in}{2.999499in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{2.994036in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{2.987468in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{2.982622in}}%
\pgfpathlineto{\pgfqpoint{2.184573in}{2.976990in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{2.971421in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{2.965090in}}%
\pgfpathlineto{\pgfqpoint{2.206787in}{2.960879in}}%
\pgfpathlineto{\pgfqpoint{2.214036in}{2.955519in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{2.951613in}}%
\pgfpathlineto{\pgfqpoint{2.226664in}{2.946194in}}%
\pgfpathlineto{\pgfqpoint{2.232042in}{2.942248in}}%
\pgfpathlineto{\pgfqpoint{2.238823in}{2.937107in}}%
\pgfpathlineto{\pgfqpoint{2.243734in}{2.933468in}}%
\pgfpathlineto{\pgfqpoint{2.249580in}{2.928970in}}%
\pgfpathlineto{\pgfqpoint{2.254023in}{2.925654in}}%
\pgfpathlineto{\pgfqpoint{2.259869in}{2.921130in}}%
\pgfpathlineto{\pgfqpoint{2.264312in}{2.917806in}}%
\pgfpathlineto{\pgfqpoint{2.270158in}{2.913285in}}%
\pgfpathlineto{\pgfqpoint{2.274133in}{2.910299in}}%
\pgfpathlineto{\pgfqpoint{2.279512in}{2.906073in}}%
\pgfpathlineto{\pgfqpoint{2.283487in}{2.903053in}}%
\pgfpathlineto{\pgfqpoint{2.288397in}{2.899149in}}%
\pgfpathlineto{\pgfqpoint{2.291905in}{2.896478in}}%
\pgfpathlineto{\pgfqpoint{2.296816in}{2.892534in}}%
\pgfpathlineto{\pgfqpoint{2.299856in}{2.890222in}}%
\pgfpathlineto{\pgfqpoint{2.304299in}{2.886610in}}%
\pgfpathlineto{\pgfqpoint{2.307338in}{2.884287in}}%
\pgfpathlineto{\pgfqpoint{2.311781in}{2.880655in}}%
\pgfpathlineto{\pgfqpoint{2.314354in}{2.878692in}}%
\pgfpathlineto{\pgfqpoint{2.318797in}{2.875051in}}%
\pgfpathlineto{\pgfqpoint{2.321369in}{2.873102in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{2.869447in}}%
\pgfpathlineto{\pgfqpoint{2.328852in}{2.867117in}}%
\pgfpathlineto{\pgfqpoint{2.333295in}{2.863453in}}%
\pgfpathlineto{\pgfqpoint{2.335867in}{2.861505in}}%
\pgfpathlineto{\pgfqpoint{2.339842in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{2.342882in}{2.855852in}}%
\pgfpathlineto{\pgfqpoint{2.347325in}{2.852170in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{2.850172in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{2.846462in}}%
\pgfpathlineto{\pgfqpoint{2.357380in}{2.844091in}}%
\pgfpathlineto{\pgfqpoint{2.360888in}{2.841106in}}%
\pgfpathlineto{\pgfqpoint{2.362992in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{2.836093in}}%
\pgfpathlineto{\pgfqpoint{2.369540in}{2.834094in}}%
\pgfpathlineto{\pgfqpoint{2.373047in}{2.831049in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{2.825961in}}%
\pgfpathlineto{\pgfqpoint{2.381232in}{2.824315in}}%
\pgfpathlineto{\pgfqpoint{2.384739in}{2.821226in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{2.819578in}}%
\pgfpathlineto{\pgfqpoint{2.390352in}{2.816453in}}%
\pgfpathlineto{\pgfqpoint{2.392456in}{2.814783in}}%
\pgfpathlineto{\pgfqpoint{2.395496in}{2.812031in}}%
\pgfpathlineto{\pgfqpoint{2.397601in}{2.810341in}}%
\pgfpathlineto{\pgfqpoint{2.401108in}{2.807156in}}%
\pgfpathlineto{\pgfqpoint{2.403213in}{2.805445in}}%
\pgfpathlineto{\pgfqpoint{2.406720in}{2.802214in}}%
\pgfpathlineto{\pgfqpoint{2.408357in}{2.800927in}}%
\pgfpathlineto{\pgfqpoint{2.411397in}{2.798065in}}%
\pgfpathlineto{\pgfqpoint{2.413034in}{2.796744in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{2.793437in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{2.792133in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{2.789169in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{2.788276in}}%
\pgfpathlineto{\pgfqpoint{2.425428in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{2.783973in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{2.780983in}}%
\pgfpathlineto{\pgfqpoint{2.431741in}{2.779638in}}%
\pgfpathlineto{\pgfqpoint{2.434781in}{2.776618in}}%
\pgfpathlineto{\pgfqpoint{2.436418in}{2.775236in}}%
\pgfpathlineto{\pgfqpoint{2.439458in}{2.772163in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{2.770781in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{2.767698in}}%
\pgfpathlineto{\pgfqpoint{2.445772in}{2.766268in}}%
\pgfpathlineto{\pgfqpoint{2.448812in}{2.763129in}}%
\pgfpathlineto{\pgfqpoint{2.449981in}{2.762176in}}%
\pgfpathlineto{\pgfqpoint{2.452553in}{2.759466in}}%
\pgfpathlineto{\pgfqpoint{2.454190in}{2.758051in}}%
\pgfpathlineto{\pgfqpoint{2.456762in}{2.755287in}}%
\pgfpathlineto{\pgfqpoint{2.457931in}{2.754343in}}%
\pgfpathlineto{\pgfqpoint{2.460971in}{2.751115in}}%
\pgfpathlineto{\pgfqpoint{2.462140in}{2.750143in}}%
\pgfpathlineto{\pgfqpoint{2.464713in}{2.747367in}}%
\pgfpathlineto{\pgfqpoint{2.465882in}{2.746373in}}%
\pgfpathlineto{\pgfqpoint{2.468454in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{2.469623in}{2.742567in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.739665in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{2.738693in}}%
\pgfpathlineto{\pgfqpoint{2.475937in}{2.735806in}}%
\pgfpathlineto{\pgfqpoint{2.477106in}{2.734814in}}%
\pgfpathlineto{\pgfqpoint{2.479678in}{2.731865in}}%
\pgfpathlineto{\pgfqpoint{2.480848in}{2.730856in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{2.727855in}}%
\pgfpathlineto{\pgfqpoint{2.484589in}{2.726907in}}%
\pgfpathlineto{\pgfqpoint{2.486694in}{2.724385in}}%
\pgfpathlineto{\pgfqpoint{2.487863in}{2.723369in}}%
\pgfpathlineto{\pgfqpoint{2.490435in}{2.720338in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{2.719322in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{2.716252in}}%
\pgfpathlineto{\pgfqpoint{2.495346in}{2.715226in}}%
\pgfpathlineto{\pgfqpoint{2.497684in}{2.712638in}}%
\pgfpathlineto{\pgfqpoint{2.500256in}{2.709452in}}%
\pgfpathlineto{\pgfqpoint{2.500958in}{2.708995in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.706358in}}%
\pgfpathlineto{\pgfqpoint{2.503764in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{2.506336in}{2.702643in}}%
\pgfpathlineto{\pgfqpoint{2.507038in}{2.702167in}}%
\pgfpathlineto{\pgfqpoint{2.509610in}{2.698936in}}%
\pgfpathlineto{\pgfqpoint{2.510311in}{2.698450in}}%
\pgfpathlineto{\pgfqpoint{2.512416in}{2.695741in}}%
\pgfpathlineto{\pgfqpoint{2.513118in}{2.695209in}}%
\pgfpathlineto{\pgfqpoint{2.515222in}{2.692449in}}%
\pgfpathlineto{\pgfqpoint{2.515924in}{2.691961in}}%
\pgfpathlineto{\pgfqpoint{2.518028in}{2.689146in}}%
\pgfpathlineto{\pgfqpoint{2.518730in}{2.688676in}}%
\pgfpathlineto{\pgfqpoint{2.520834in}{2.685916in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{2.685350in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{2.682546in}}%
\pgfpathlineto{\pgfqpoint{2.524342in}{2.682077in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{2.679196in}}%
\pgfpathlineto{\pgfqpoint{2.527148in}{2.678739in}}%
\pgfpathlineto{\pgfqpoint{2.529252in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{2.529954in}{2.675342in}}%
\pgfpathlineto{\pgfqpoint{2.532059in}{2.672418in}}%
\pgfpathlineto{\pgfqpoint{2.532760in}{2.671954in}}%
\pgfpathlineto{\pgfqpoint{2.534865in}{2.669057in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{2.668573in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{2.665590in}}%
\pgfpathlineto{\pgfqpoint{2.538372in}{2.665104in}}%
\pgfpathlineto{\pgfqpoint{2.540477in}{2.662129in}}%
\pgfpathlineto{\pgfqpoint{2.541178in}{2.661660in}}%
\pgfpathlineto{\pgfqpoint{2.543517in}{2.658721in}}%
\pgfpathlineto{\pgfqpoint{2.546089in}{2.655177in}}%
\pgfpathlineto{\pgfqpoint{2.546790in}{2.654751in}}%
\pgfpathlineto{\pgfqpoint{2.548895in}{2.651609in}}%
\pgfpathlineto{\pgfqpoint{2.549597in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{2.551701in}{2.648079in}}%
\pgfpathlineto{\pgfqpoint{2.552403in}{2.647620in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.644415in}}%
\pgfpathlineto{\pgfqpoint{2.555209in}{2.643983in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{2.641367in}}%
\pgfpathlineto{\pgfqpoint{2.557079in}{2.641570in}}%
\pgfpathlineto{\pgfqpoint{2.559184in}{2.638359in}}%
\pgfpathlineto{\pgfqpoint{2.559885in}{2.637872in}}%
\pgfpathlineto{\pgfqpoint{2.561990in}{2.634603in}}%
\pgfpathlineto{\pgfqpoint{2.562692in}{2.634218in}}%
\pgfpathlineto{\pgfqpoint{2.564328in}{2.631578in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{2.631663in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{2.628425in}}%
\pgfpathlineto{\pgfqpoint{2.567368in}{2.627986in}}%
\pgfpathlineto{\pgfqpoint{2.569473in}{2.624661in}}%
\pgfpathlineto{\pgfqpoint{2.570174in}{2.624195in}}%
\pgfpathlineto{\pgfqpoint{2.571811in}{2.621450in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{2.572279in}{2.620874in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{2.620984in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{2.617631in}}%
\pgfpathlineto{\pgfqpoint{2.574851in}{2.617825in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{2.613821in}}%
\pgfpathlineto{\pgfqpoint{2.578125in}{2.613329in}}%
\pgfpathlineto{\pgfqpoint{2.580230in}{2.609930in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{2.610118in}}%
\pgfpathlineto{\pgfqpoint{2.580697in}{2.609275in}}%
\pgfpathlineto{\pgfqpoint{2.580931in}{2.609435in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{2.583269in}{2.606338in}}%
\pgfpathlineto{\pgfqpoint{2.583503in}{2.605418in}}%
\pgfpathlineto{\pgfqpoint{2.583737in}{2.605572in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{2.585608in}{2.602992in}}%
\pgfpathlineto{\pgfqpoint{2.585842in}{2.602119in}}%
\pgfpathlineto{\pgfqpoint{2.586076in}{2.602363in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{2.598866in}}%
\pgfpathlineto{\pgfqpoint{2.588414in}{2.599045in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{2.598168in}}%
\pgfpathlineto{\pgfqpoint{2.588882in}{2.598426in}}%
\pgfpathlineto{\pgfqpoint{2.590986in}{2.594994in}}%
\pgfpathlineto{\pgfqpoint{2.591220in}{2.595237in}}%
\pgfpathlineto{\pgfqpoint{2.591454in}{2.594216in}}%
\pgfpathlineto{\pgfqpoint{2.591688in}{2.594436in}}%
\pgfpathlineto{\pgfqpoint{2.593792in}{2.590975in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{2.590296in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{2.590580in}}%
\pgfpathlineto{\pgfqpoint{2.596131in}{2.587539in}}%
\pgfpathlineto{\pgfqpoint{2.596364in}{2.587879in}}%
\pgfpathlineto{\pgfqpoint{2.596598in}{2.587063in}}%
\pgfpathlineto{\pgfqpoint{2.596832in}{2.587243in}}%
\pgfpathlineto{\pgfqpoint{2.598469in}{2.584303in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{2.583571in}}%
\pgfpathlineto{\pgfqpoint{2.599171in}{2.584043in}}%
\pgfpathlineto{\pgfqpoint{2.600807in}{2.581058in}}%
\pgfpathlineto{\pgfqpoint{2.601041in}{2.581327in}}%
\pgfpathlineto{\pgfqpoint{2.601275in}{2.580290in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{2.580576in}}%
\pgfpathlineto{\pgfqpoint{2.603146in}{2.577582in}}%
\pgfpathlineto{\pgfqpoint{2.603380in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{2.577056in}}%
\pgfpathlineto{\pgfqpoint{2.603847in}{2.577371in}}%
\pgfpathlineto{\pgfqpoint{2.605484in}{2.574352in}}%
\pgfpathlineto{\pgfqpoint{2.605718in}{2.574751in}}%
\pgfpathlineto{\pgfqpoint{2.605952in}{2.573809in}}%
\pgfpathlineto{\pgfqpoint{2.606186in}{2.574037in}}%
\pgfpathlineto{\pgfqpoint{2.607823in}{2.571062in}}%
\pgfpathlineto{\pgfqpoint{2.608056in}{2.571426in}}%
\pgfpathlineto{\pgfqpoint{2.608290in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{2.608524in}{2.570761in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{2.610395in}{2.568024in}}%
\pgfpathlineto{\pgfqpoint{2.610629in}{2.566995in}}%
\pgfpathlineto{\pgfqpoint{2.610863in}{2.567486in}}%
\pgfpathlineto{\pgfqpoint{2.612499in}{2.564389in}}%
\pgfpathlineto{\pgfqpoint{2.612733in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{2.612967in}{2.563621in}}%
\pgfpathlineto{\pgfqpoint{2.613201in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{2.614838in}{2.561001in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{2.561398in}}%
\pgfpathlineto{\pgfqpoint{2.615306in}{2.560211in}}%
\pgfpathlineto{\pgfqpoint{2.615539in}{2.560674in}}%
\pgfpathlineto{\pgfqpoint{2.617176in}{2.557454in}}%
\pgfpathlineto{\pgfqpoint{2.617410in}{2.558018in}}%
\pgfpathlineto{\pgfqpoint{2.617644in}{2.557004in}}%
\pgfpathlineto{\pgfqpoint{2.617878in}{2.557261in}}%
\pgfpathlineto{\pgfqpoint{2.619515in}{2.554190in}}%
\pgfpathlineto{\pgfqpoint{2.619748in}{2.554627in}}%
\pgfpathlineto{\pgfqpoint{2.619982in}{2.553362in}}%
\pgfpathlineto{\pgfqpoint{2.620216in}{2.553843in}}%
\pgfpathlineto{\pgfqpoint{2.621853in}{2.550768in}}%
\pgfpathlineto{\pgfqpoint{2.622087in}{2.551326in}}%
\pgfpathlineto{\pgfqpoint{2.622321in}{2.550150in}}%
\pgfpathlineto{\pgfqpoint{2.622555in}{2.550503in}}%
\pgfpathlineto{\pgfqpoint{2.624191in}{2.547395in}}%
\pgfpathlineto{\pgfqpoint{2.624425in}{2.547819in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{2.547098in}}%
\pgfpathlineto{\pgfqpoint{2.626530in}{2.543834in}}%
\pgfpathlineto{\pgfqpoint{2.626764in}{2.544292in}}%
\pgfpathlineto{\pgfqpoint{2.626997in}{2.543131in}}%
\pgfpathlineto{\pgfqpoint{2.627231in}{2.543759in}}%
\pgfpathlineto{\pgfqpoint{2.628868in}{2.540330in}}%
\pgfpathlineto{\pgfqpoint{2.629102in}{2.540834in}}%
\pgfpathlineto{\pgfqpoint{2.629336in}{2.539700in}}%
\pgfpathlineto{\pgfqpoint{2.629570in}{2.540220in}}%
\pgfpathlineto{\pgfqpoint{2.631207in}{2.536831in}}%
\pgfpathlineto{\pgfqpoint{2.631440in}{2.537399in}}%
\pgfpathlineto{\pgfqpoint{2.631674in}{2.536185in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{2.536671in}}%
\pgfpathlineto{\pgfqpoint{2.633545in}{2.533411in}}%
\pgfpathlineto{\pgfqpoint{2.633779in}{2.533968in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{2.532741in}}%
\pgfpathlineto{\pgfqpoint{2.634247in}{2.533165in}}%
\pgfpathlineto{\pgfqpoint{2.635883in}{2.529912in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{2.530491in}}%
\pgfpathlineto{\pgfqpoint{2.636351in}{2.529322in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{2.529931in}}%
\pgfpathlineto{\pgfqpoint{2.638222in}{2.526605in}}%
\pgfpathlineto{\pgfqpoint{2.638456in}{2.527020in}}%
\pgfpathlineto{\pgfqpoint{2.638689in}{2.525639in}}%
\pgfpathlineto{\pgfqpoint{2.638923in}{2.526438in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{2.523800in}}%
\pgfpathlineto{\pgfqpoint{2.641028in}{2.522219in}}%
\pgfpathlineto{\pgfqpoint{2.641262in}{2.522830in}}%
\pgfpathlineto{\pgfqpoint{2.642899in}{2.519435in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{2.520140in}}%
\pgfpathlineto{\pgfqpoint{2.643366in}{2.518847in}}%
\pgfpathlineto{\pgfqpoint{2.643600in}{2.519397in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{2.515952in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{2.516807in}}%
\pgfpathlineto{\pgfqpoint{2.645705in}{2.515243in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{2.515785in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{2.512325in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{2.513065in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{2.511717in}}%
\pgfpathlineto{\pgfqpoint{2.648277in}{2.512423in}}%
\pgfpathlineto{\pgfqpoint{2.649914in}{2.508837in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{2.509581in}}%
\pgfpathlineto{\pgfqpoint{2.650381in}{2.508038in}}%
\pgfpathlineto{\pgfqpoint{2.650615in}{2.508867in}}%
\pgfpathlineto{\pgfqpoint{2.652252in}{2.505163in}}%
\pgfpathlineto{\pgfqpoint{2.652486in}{2.505811in}}%
\pgfpathlineto{\pgfqpoint{2.652720in}{2.504623in}}%
\pgfpathlineto{\pgfqpoint{2.652954in}{2.505583in}}%
\pgfpathlineto{\pgfqpoint{2.654591in}{2.501839in}}%
\pgfpathlineto{\pgfqpoint{2.654824in}{2.502649in}}%
\pgfpathlineto{\pgfqpoint{2.655058in}{2.500909in}}%
\pgfpathlineto{\pgfqpoint{2.655292in}{2.501765in}}%
\pgfpathlineto{\pgfqpoint{2.656929in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{2.657163in}{2.498983in}}%
\pgfpathlineto{\pgfqpoint{2.657397in}{2.497654in}}%
\pgfpathlineto{\pgfqpoint{2.657631in}{2.498498in}}%
\pgfpathlineto{\pgfqpoint{2.659267in}{2.495006in}}%
\pgfpathlineto{\pgfqpoint{2.659501in}{2.495692in}}%
\pgfpathlineto{\pgfqpoint{2.659735in}{2.494178in}}%
\pgfpathlineto{\pgfqpoint{2.659969in}{2.495058in}}%
\pgfpathlineto{\pgfqpoint{2.661606in}{2.491535in}}%
\pgfpathlineto{\pgfqpoint{2.661840in}{2.492345in}}%
\pgfpathlineto{\pgfqpoint{2.662073in}{2.490738in}}%
\pgfpathlineto{\pgfqpoint{2.662307in}{2.491452in}}%
\pgfpathlineto{\pgfqpoint{2.663944in}{2.487920in}}%
\pgfpathlineto{\pgfqpoint{2.664178in}{2.488713in}}%
\pgfpathlineto{\pgfqpoint{2.664412in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{2.664646in}{2.488074in}}%
\pgfpathlineto{\pgfqpoint{2.666283in}{2.484534in}}%
\pgfpathlineto{\pgfqpoint{2.666516in}{2.485396in}}%
\pgfpathlineto{\pgfqpoint{2.666750in}{2.483771in}}%
\pgfpathlineto{\pgfqpoint{2.666984in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{2.481676in}}%
\pgfpathlineto{\pgfqpoint{2.668387in}{2.482596in}}%
\pgfpathlineto{\pgfqpoint{2.669556in}{2.479706in}}%
\pgfpathlineto{\pgfqpoint{2.669790in}{2.480801in}}%
\pgfpathlineto{\pgfqpoint{2.670024in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{2.670258in}{2.479954in}}%
\pgfpathlineto{\pgfqpoint{2.671427in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.671661in}{2.477879in}}%
\pgfpathlineto{\pgfqpoint{2.671895in}{2.476323in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{2.477539in}}%
\pgfpathlineto{\pgfqpoint{2.673298in}{2.474535in}}%
\pgfpathlineto{\pgfqpoint{2.673532in}{2.475306in}}%
\pgfpathlineto{\pgfqpoint{2.674701in}{2.472205in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{2.473560in}}%
\pgfpathlineto{\pgfqpoint{2.675168in}{2.472061in}}%
\pgfpathlineto{\pgfqpoint{2.675402in}{2.472773in}}%
\pgfpathlineto{\pgfqpoint{2.676572in}{2.469798in}}%
\pgfpathlineto{\pgfqpoint{2.676805in}{2.470990in}}%
\pgfpathlineto{\pgfqpoint{2.677039in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{2.470007in}}%
\pgfpathlineto{\pgfqpoint{2.678910in}{2.466489in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{2.679378in}{2.465810in}}%
\pgfpathlineto{\pgfqpoint{2.679611in}{2.466858in}}%
\pgfpathlineto{\pgfqpoint{2.680781in}{2.463788in}}%
\pgfpathlineto{\pgfqpoint{2.681014in}{2.465120in}}%
\pgfpathlineto{\pgfqpoint{2.681716in}{2.462778in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{2.463810in}}%
\pgfpathlineto{\pgfqpoint{2.682184in}{2.461825in}}%
\pgfpathlineto{\pgfqpoint{2.682418in}{2.462963in}}%
\pgfpathlineto{\pgfqpoint{2.684054in}{2.459273in}}%
\pgfpathlineto{\pgfqpoint{2.684288in}{2.460688in}}%
\pgfpathlineto{\pgfqpoint{2.684522in}{2.458888in}}%
\pgfpathlineto{\pgfqpoint{2.684756in}{2.459896in}}%
\pgfpathlineto{\pgfqpoint{2.685925in}{2.456841in}}%
\pgfpathlineto{\pgfqpoint{2.686159in}{2.457958in}}%
\pgfpathlineto{\pgfqpoint{2.686393in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{2.686627in}{2.457128in}}%
\pgfpathlineto{\pgfqpoint{2.687796in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{2.455356in}}%
\pgfpathlineto{\pgfqpoint{2.688264in}{2.453188in}}%
\pgfpathlineto{\pgfqpoint{2.688497in}{2.454413in}}%
\pgfpathlineto{\pgfqpoint{2.689667in}{2.451460in}}%
\pgfpathlineto{\pgfqpoint{2.689900in}{2.452520in}}%
\pgfpathlineto{\pgfqpoint{2.690134in}{2.450629in}}%
\pgfpathlineto{\pgfqpoint{2.690368in}{2.451948in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{2.448594in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{2.449839in}}%
\pgfpathlineto{\pgfqpoint{2.692005in}{2.448250in}}%
\pgfpathlineto{\pgfqpoint{2.692239in}{2.449451in}}%
\pgfpathlineto{\pgfqpoint{2.693408in}{2.446082in}}%
\pgfpathlineto{\pgfqpoint{2.693642in}{2.447359in}}%
\pgfpathlineto{\pgfqpoint{2.694343in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{2.694577in}{2.446409in}}%
\pgfpathlineto{\pgfqpoint{2.695746in}{2.443100in}}%
\pgfpathlineto{\pgfqpoint{2.695980in}{2.444659in}}%
\pgfpathlineto{\pgfqpoint{2.696214in}{2.442588in}}%
\pgfpathlineto{\pgfqpoint{2.696448in}{2.443633in}}%
\pgfpathlineto{\pgfqpoint{2.697617in}{2.440678in}}%
\pgfpathlineto{\pgfqpoint{2.697851in}{2.442067in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{2.440182in}}%
\pgfpathlineto{\pgfqpoint{2.698319in}{2.441432in}}%
\pgfpathlineto{\pgfqpoint{2.699488in}{2.438270in}}%
\pgfpathlineto{\pgfqpoint{2.699722in}{2.439553in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{2.437642in}}%
\pgfpathlineto{\pgfqpoint{2.700189in}{2.439169in}}%
\pgfpathlineto{\pgfqpoint{2.701359in}{2.435873in}}%
\pgfpathlineto{\pgfqpoint{2.701592in}{2.437177in}}%
\pgfpathlineto{\pgfqpoint{2.701826in}{2.435150in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{2.436802in}}%
\pgfpathlineto{\pgfqpoint{2.703229in}{2.433628in}}%
\pgfpathlineto{\pgfqpoint{2.703463in}{2.434951in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{2.432615in}}%
\pgfpathlineto{\pgfqpoint{2.703931in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{2.705100in}{2.431194in}}%
\pgfpathlineto{\pgfqpoint{2.705334in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{2.430056in}}%
\pgfpathlineto{\pgfqpoint{2.706269in}{2.431524in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{2.428324in}}%
\pgfpathlineto{\pgfqpoint{2.707906in}{2.427834in}}%
\pgfpathlineto{\pgfqpoint{2.708140in}{2.429497in}}%
\pgfpathlineto{\pgfqpoint{2.709309in}{2.426218in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{2.427558in}}%
\pgfpathlineto{\pgfqpoint{2.709777in}{2.425741in}}%
\pgfpathlineto{\pgfqpoint{2.710011in}{2.427333in}}%
\pgfpathlineto{\pgfqpoint{2.711180in}{2.423713in}}%
\pgfpathlineto{\pgfqpoint{2.711414in}{2.425410in}}%
\pgfpathlineto{\pgfqpoint{2.712115in}{2.422517in}}%
\pgfpathlineto{\pgfqpoint{2.712349in}{2.424429in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{2.420950in}}%
\pgfpathlineto{\pgfqpoint{2.713752in}{2.422565in}}%
\pgfpathlineto{\pgfqpoint{2.713986in}{2.420436in}}%
\pgfpathlineto{\pgfqpoint{2.714220in}{2.421888in}}%
\pgfpathlineto{\pgfqpoint{2.715389in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{2.716090in}{2.420084in}}%
\pgfpathlineto{\pgfqpoint{2.716324in}{2.417574in}}%
\pgfpathlineto{\pgfqpoint{2.716792in}{2.416701in}}%
\pgfpathlineto{\pgfqpoint{2.717026in}{2.418625in}}%
\pgfpathlineto{\pgfqpoint{2.718195in}{2.415345in}}%
\pgfpathlineto{\pgfqpoint{2.718429in}{2.417000in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{2.414188in}}%
\pgfpathlineto{\pgfqpoint{2.719364in}{2.415944in}}%
\pgfpathlineto{\pgfqpoint{2.720533in}{2.412651in}}%
\pgfpathlineto{\pgfqpoint{2.720767in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{2.721469in}{2.411304in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{2.413292in}}%
\pgfpathlineto{\pgfqpoint{2.722872in}{2.409718in}}%
\pgfpathlineto{\pgfqpoint{2.723106in}{2.411665in}}%
\pgfpathlineto{\pgfqpoint{2.723807in}{2.408436in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{2.410034in}}%
\pgfpathlineto{\pgfqpoint{2.724743in}{2.407616in}}%
\pgfpathlineto{\pgfqpoint{2.724976in}{2.409220in}}%
\pgfpathlineto{\pgfqpoint{2.726146in}{2.405794in}}%
\pgfpathlineto{\pgfqpoint{2.726847in}{2.407334in}}%
\pgfpathlineto{\pgfqpoint{2.727081in}{2.404807in}}%
\pgfpathlineto{\pgfqpoint{2.727315in}{2.406244in}}%
\pgfpathlineto{\pgfqpoint{2.728484in}{2.402808in}}%
\pgfpathlineto{\pgfqpoint{2.729185in}{2.404713in}}%
\pgfpathlineto{\pgfqpoint{2.729419in}{2.402206in}}%
\pgfpathlineto{\pgfqpoint{2.729653in}{2.403607in}}%
\pgfpathlineto{\pgfqpoint{2.730822in}{2.400355in}}%
\pgfpathlineto{\pgfqpoint{2.731056in}{2.402170in}}%
\pgfpathlineto{\pgfqpoint{2.731758in}{2.399133in}}%
\pgfpathlineto{\pgfqpoint{2.731992in}{2.401607in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{2.398041in}}%
\pgfpathlineto{\pgfqpoint{2.733395in}{2.399510in}}%
\pgfpathlineto{\pgfqpoint{2.734096in}{2.396881in}}%
\pgfpathlineto{\pgfqpoint{2.734330in}{2.399072in}}%
\pgfpathlineto{\pgfqpoint{2.735499in}{2.395401in}}%
\pgfpathlineto{\pgfqpoint{2.735733in}{2.397461in}}%
\pgfpathlineto{\pgfqpoint{2.736435in}{2.394554in}}%
\pgfpathlineto{\pgfqpoint{2.736668in}{2.396518in}}%
\pgfpathlineto{\pgfqpoint{2.737838in}{2.392994in}}%
\pgfpathlineto{\pgfqpoint{2.738071in}{2.395000in}}%
\pgfpathlineto{\pgfqpoint{2.738773in}{2.392067in}}%
\pgfpathlineto{\pgfqpoint{2.739007in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.740176in}{2.390593in}}%
\pgfpathlineto{\pgfqpoint{2.740410in}{2.392740in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{2.389192in}}%
\pgfpathlineto{\pgfqpoint{2.741345in}{2.391302in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{2.388098in}}%
\pgfpathlineto{\pgfqpoint{2.742748in}{2.390052in}}%
\pgfpathlineto{\pgfqpoint{2.742982in}{2.387203in}}%
\pgfpathlineto{\pgfqpoint{2.743684in}{2.389195in}}%
\pgfpathlineto{\pgfqpoint{2.744853in}{2.385439in}}%
\pgfpathlineto{\pgfqpoint{2.745087in}{2.387363in}}%
\pgfpathlineto{\pgfqpoint{2.745788in}{2.384375in}}%
\pgfpathlineto{\pgfqpoint{2.746022in}{2.386127in}}%
\pgfpathlineto{\pgfqpoint{2.747191in}{2.383112in}}%
\pgfpathlineto{\pgfqpoint{2.747425in}{2.385439in}}%
\pgfpathlineto{\pgfqpoint{2.748127in}{2.382106in}}%
\pgfpathlineto{\pgfqpoint{2.748360in}{2.384203in}}%
\pgfpathlineto{\pgfqpoint{2.749530in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{2.749763in}{2.382709in}}%
\pgfpathlineto{\pgfqpoint{2.749997in}{2.379769in}}%
\pgfpathlineto{\pgfqpoint{2.750699in}{2.381756in}}%
\pgfpathlineto{\pgfqpoint{2.751868in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{2.380130in}}%
\pgfpathlineto{\pgfqpoint{2.752803in}{2.377354in}}%
\pgfpathlineto{\pgfqpoint{2.753037in}{2.379815in}}%
\pgfpathlineto{\pgfqpoint{2.754206in}{2.375714in}}%
\pgfpathlineto{\pgfqpoint{2.754440in}{2.378306in}}%
\pgfpathlineto{\pgfqpoint{2.755142in}{2.374793in}}%
\pgfpathlineto{\pgfqpoint{2.755376in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{2.373471in}}%
\pgfpathlineto{\pgfqpoint{2.757246in}{2.376167in}}%
\pgfpathlineto{\pgfqpoint{2.757480in}{2.373332in}}%
\pgfpathlineto{\pgfqpoint{2.757714in}{2.375317in}}%
\pgfpathlineto{\pgfqpoint{2.758883in}{2.372068in}}%
\pgfpathlineto{\pgfqpoint{2.759585in}{2.374284in}}%
\pgfpathlineto{\pgfqpoint{2.759819in}{2.370946in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{2.373531in}}%
\pgfpathlineto{\pgfqpoint{2.761222in}{2.369844in}}%
\pgfpathlineto{\pgfqpoint{2.761923in}{2.372084in}}%
\pgfpathlineto{\pgfqpoint{2.762157in}{2.369225in}}%
\pgfpathlineto{\pgfqpoint{2.762391in}{2.371810in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{2.367692in}}%
\pgfpathlineto{\pgfqpoint{2.763794in}{2.370594in}}%
\pgfpathlineto{\pgfqpoint{2.764495in}{2.367105in}}%
\pgfpathlineto{\pgfqpoint{2.764729in}{2.369008in}}%
\pgfpathlineto{\pgfqpoint{2.765431in}{2.365712in}}%
\pgfpathlineto{\pgfqpoint{2.765898in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{2.368057in}}%
\pgfpathlineto{\pgfqpoint{2.766834in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{2.767068in}{2.366905in}}%
\pgfpathlineto{\pgfqpoint{2.768237in}{2.363619in}}%
\pgfpathlineto{\pgfqpoint{2.768471in}{2.366015in}}%
\pgfpathlineto{\pgfqpoint{2.768704in}{2.362826in}}%
\pgfpathlineto{\pgfqpoint{2.769406in}{2.364784in}}%
\pgfpathlineto{\pgfqpoint{2.769874in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{2.770575in}{2.361460in}}%
\pgfpathlineto{\pgfqpoint{2.770809in}{2.363810in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.771744in}{2.363549in}}%
\pgfpathlineto{\pgfqpoint{2.772914in}{2.359312in}}%
\pgfpathlineto{\pgfqpoint{2.773147in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{2.773849in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{2.774083in}{2.361445in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{2.775252in}{2.357862in}}%
\pgfpathlineto{\pgfqpoint{2.775486in}{2.360262in}}%
\pgfpathlineto{\pgfqpoint{2.776187in}{2.356215in}}%
\pgfpathlineto{\pgfqpoint{2.776421in}{2.359598in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{2.355807in}}%
\pgfpathlineto{\pgfqpoint{2.777590in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{2.777824in}{2.358448in}}%
\pgfpathlineto{\pgfqpoint{2.778526in}{2.354917in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{2.357693in}}%
\pgfpathlineto{\pgfqpoint{2.779929in}{2.354067in}}%
\pgfpathlineto{\pgfqpoint{2.780163in}{2.356674in}}%
\pgfpathlineto{\pgfqpoint{2.780864in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{2.356078in}}%
\pgfpathlineto{\pgfqpoint{2.782267in}{2.352502in}}%
\pgfpathlineto{\pgfqpoint{2.782501in}{2.355225in}}%
\pgfpathlineto{\pgfqpoint{2.783202in}{2.351480in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{2.354972in}}%
\pgfpathlineto{\pgfqpoint{2.784138in}{2.350764in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{2.351074in}}%
\pgfpathlineto{\pgfqpoint{2.784839in}{2.354270in}}%
\pgfpathlineto{\pgfqpoint{2.785541in}{2.350443in}}%
\pgfpathlineto{\pgfqpoint{2.785775in}{2.353302in}}%
\pgfpathlineto{\pgfqpoint{2.786242in}{2.353577in}}%
\pgfpathlineto{\pgfqpoint{2.786944in}{2.349575in}}%
\pgfpathlineto{\pgfqpoint{2.787178in}{2.352613in}}%
\pgfpathlineto{\pgfqpoint{2.787412in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{2.788113in}{2.352272in}}%
\pgfpathlineto{\pgfqpoint{2.789282in}{2.348193in}}%
\pgfpathlineto{\pgfqpoint{2.789984in}{2.351288in}}%
\pgfpathlineto{\pgfqpoint{2.790218in}{2.347368in}}%
\pgfpathlineto{\pgfqpoint{2.790452in}{2.350309in}}%
\pgfpathlineto{\pgfqpoint{2.791621in}{2.346706in}}%
\pgfpathlineto{\pgfqpoint{2.791855in}{2.349427in}}%
\pgfpathlineto{\pgfqpoint{2.792556in}{2.345790in}}%
\pgfpathlineto{\pgfqpoint{2.792790in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{2.793959in}{2.345345in}}%
\pgfpathlineto{\pgfqpoint{2.794193in}{2.348118in}}%
\pgfpathlineto{\pgfqpoint{2.794894in}{2.344540in}}%
\pgfpathlineto{\pgfqpoint{2.795128in}{2.347910in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{2.343612in}}%
\pgfpathlineto{\pgfqpoint{2.796298in}{2.344274in}}%
\pgfpathlineto{\pgfqpoint{2.796999in}{2.346732in}}%
\pgfpathlineto{\pgfqpoint{2.797233in}{2.343228in}}%
\pgfpathlineto{\pgfqpoint{2.797467in}{2.345909in}}%
\pgfpathlineto{\pgfqpoint{2.798168in}{2.342099in}}%
\pgfpathlineto{\pgfqpoint{2.797934in}{2.346933in}}%
\pgfpathlineto{\pgfqpoint{2.798636in}{2.342969in}}%
\pgfpathlineto{\pgfqpoint{2.798870in}{2.345763in}}%
\pgfpathlineto{\pgfqpoint{2.799104in}{2.341660in}}%
\pgfpathlineto{\pgfqpoint{2.799805in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{2.800974in}{2.340666in}}%
\pgfpathlineto{\pgfqpoint{2.801208in}{2.344017in}}%
\pgfpathlineto{\pgfqpoint{2.801910in}{2.339487in}}%
\pgfpathlineto{\pgfqpoint{2.802144in}{2.343334in}}%
\pgfpathlineto{\pgfqpoint{2.802845in}{2.338771in}}%
\pgfpathlineto{\pgfqpoint{2.803313in}{2.338957in}}%
\pgfpathlineto{\pgfqpoint{2.804014in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{2.803780in}{2.338034in}}%
\pgfpathlineto{\pgfqpoint{2.804482in}{2.341033in}}%
\pgfpathlineto{\pgfqpoint{2.804716in}{2.337385in}}%
\pgfpathlineto{\pgfqpoint{2.805417in}{2.341180in}}%
\pgfpathlineto{\pgfqpoint{2.805651in}{2.337535in}}%
\pgfpathlineto{\pgfqpoint{2.806353in}{2.340163in}}%
\pgfpathlineto{\pgfqpoint{2.806119in}{2.336717in}}%
\pgfpathlineto{\pgfqpoint{2.806820in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{2.335879in}}%
\pgfpathlineto{\pgfqpoint{2.808223in}{2.338750in}}%
\pgfpathlineto{\pgfqpoint{2.808925in}{2.335220in}}%
\pgfpathlineto{\pgfqpoint{2.809159in}{2.338329in}}%
\pgfpathlineto{\pgfqpoint{2.810328in}{2.334189in}}%
\pgfpathlineto{\pgfqpoint{2.810562in}{2.337530in}}%
\pgfpathlineto{\pgfqpoint{2.811263in}{2.333620in}}%
\pgfpathlineto{\pgfqpoint{2.811497in}{2.336662in}}%
\pgfpathlineto{\pgfqpoint{2.812199in}{2.332430in}}%
\pgfpathlineto{\pgfqpoint{2.812666in}{2.333050in}}%
\pgfpathlineto{\pgfqpoint{2.812900in}{2.335916in}}%
\pgfpathlineto{\pgfqpoint{2.813602in}{2.332100in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{2.335671in}}%
\pgfpathlineto{\pgfqpoint{2.814537in}{2.331699in}}%
\pgfpathlineto{\pgfqpoint{2.815005in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{2.815940in}{2.330998in}}%
\pgfpathlineto{\pgfqpoint{2.816174in}{2.334375in}}%
\pgfpathlineto{\pgfqpoint{2.817343in}{2.330480in}}%
\pgfpathlineto{\pgfqpoint{2.818045in}{2.333446in}}%
\pgfpathlineto{\pgfqpoint{2.818278in}{2.329887in}}%
\pgfpathlineto{\pgfqpoint{2.818512in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.328884in}}%
\pgfpathlineto{\pgfqpoint{2.819682in}{2.329586in}}%
\pgfpathlineto{\pgfqpoint{2.819915in}{2.332241in}}%
\pgfpathlineto{\pgfqpoint{2.820149in}{2.328267in}}%
\pgfpathlineto{\pgfqpoint{2.820851in}{2.331663in}}%
\pgfpathlineto{\pgfqpoint{2.822020in}{2.327311in}}%
\pgfpathlineto{\pgfqpoint{2.822721in}{2.330976in}}%
\pgfpathlineto{\pgfqpoint{2.822955in}{2.326207in}}%
\pgfpathlineto{\pgfqpoint{2.823189in}{2.329621in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{2.330022in}}%
\pgfpathlineto{\pgfqpoint{2.824358in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{2.824592in}{2.329434in}}%
\pgfpathlineto{\pgfqpoint{2.825527in}{2.328889in}}%
\pgfpathlineto{\pgfqpoint{2.826229in}{2.325071in}}%
\pgfpathlineto{\pgfqpoint{2.826697in}{2.325148in}}%
\pgfpathlineto{\pgfqpoint{2.826931in}{2.328416in}}%
\pgfpathlineto{\pgfqpoint{2.827632in}{2.324318in}}%
\pgfpathlineto{\pgfqpoint{2.827866in}{2.327601in}}%
\pgfpathlineto{\pgfqpoint{2.828801in}{2.327723in}}%
\pgfpathlineto{\pgfqpoint{2.829035in}{2.323215in}}%
\pgfpathlineto{\pgfqpoint{2.829737in}{2.326815in}}%
\pgfpathlineto{\pgfqpoint{2.829970in}{2.322727in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{2.326049in}}%
\pgfpathlineto{\pgfqpoint{2.830672in}{2.327428in}}%
\pgfpathlineto{\pgfqpoint{2.831373in}{2.321360in}}%
\pgfpathlineto{\pgfqpoint{2.832075in}{2.326116in}}%
\pgfpathlineto{\pgfqpoint{2.832543in}{2.324694in}}%
\pgfpathlineto{\pgfqpoint{2.833244in}{2.320819in}}%
\pgfpathlineto{\pgfqpoint{2.833010in}{2.325429in}}%
\pgfpathlineto{\pgfqpoint{2.833712in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{2.319825in}}%
\pgfpathlineto{\pgfqpoint{2.834881in}{2.324253in}}%
\pgfpathlineto{\pgfqpoint{2.835583in}{2.318987in}}%
\pgfpathlineto{\pgfqpoint{2.836050in}{2.319578in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.322829in}}%
\pgfpathlineto{\pgfqpoint{2.836518in}{2.318335in}}%
\pgfpathlineto{\pgfqpoint{2.837219in}{2.321538in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{2.838389in}{2.317943in}}%
\pgfpathlineto{\pgfqpoint{2.839090in}{2.321620in}}%
\pgfpathlineto{\pgfqpoint{2.838856in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.839558in}{2.321243in}}%
\pgfpathlineto{\pgfqpoint{2.840727in}{2.316258in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{2.320707in}}%
\pgfpathlineto{\pgfqpoint{2.841896in}{2.319561in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{2.320269in}}%
\pgfpathlineto{\pgfqpoint{2.843065in}{2.315839in}}%
\pgfpathlineto{\pgfqpoint{2.843533in}{2.315079in}}%
\pgfpathlineto{\pgfqpoint{2.844235in}{2.319504in}}%
\pgfpathlineto{\pgfqpoint{2.844936in}{2.314898in}}%
\pgfpathlineto{\pgfqpoint{2.845404in}{2.315063in}}%
\pgfpathlineto{\pgfqpoint{2.846105in}{2.318972in}}%
\pgfpathlineto{\pgfqpoint{2.846339in}{2.314160in}}%
\pgfpathlineto{\pgfqpoint{2.846573in}{2.318347in}}%
\pgfpathlineto{\pgfqpoint{2.847275in}{2.313373in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.847976in}{2.317993in}}%
\pgfpathlineto{\pgfqpoint{2.848210in}{2.313446in}}%
\pgfpathlineto{\pgfqpoint{2.848911in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{2.850081in}{2.312451in}}%
\pgfpathlineto{\pgfqpoint{2.850782in}{2.316275in}}%
\pgfpathlineto{\pgfqpoint{2.851016in}{2.311988in}}%
\pgfpathlineto{\pgfqpoint{2.851250in}{2.315578in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{2.852419in}{2.311147in}}%
\pgfpathlineto{\pgfqpoint{2.852653in}{2.314910in}}%
\pgfpathlineto{\pgfqpoint{2.853354in}{2.310467in}}%
\pgfpathlineto{\pgfqpoint{2.853588in}{2.313984in}}%
\pgfpathlineto{\pgfqpoint{2.854757in}{2.308413in}}%
\pgfpathlineto{\pgfqpoint{2.854991in}{2.313193in}}%
\pgfpathlineto{\pgfqpoint{2.855927in}{2.312571in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{2.312815in}}%
\pgfpathlineto{\pgfqpoint{2.857096in}{2.306900in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{2.311894in}}%
\pgfpathlineto{\pgfqpoint{2.858265in}{2.310507in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{2.306029in}}%
\pgfpathlineto{\pgfqpoint{2.858733in}{2.311142in}}%
\pgfpathlineto{\pgfqpoint{2.859434in}{2.306428in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{2.305665in}}%
\pgfpathlineto{\pgfqpoint{2.860603in}{2.310846in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{2.304755in}}%
\pgfpathlineto{\pgfqpoint{2.862474in}{2.309562in}}%
\pgfpathlineto{\pgfqpoint{2.862240in}{2.304424in}}%
\pgfpathlineto{\pgfqpoint{2.862942in}{2.308243in}}%
\pgfpathlineto{\pgfqpoint{2.863877in}{2.308424in}}%
\pgfpathlineto{\pgfqpoint{2.864111in}{2.303236in}}%
\pgfpathlineto{\pgfqpoint{2.864345in}{2.307348in}}%
\pgfpathlineto{\pgfqpoint{2.865046in}{2.302520in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{2.306924in}}%
\pgfpathlineto{\pgfqpoint{2.866449in}{2.302000in}}%
\pgfpathlineto{\pgfqpoint{2.866683in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.867385in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{2.867619in}{2.305718in}}%
\pgfpathlineto{\pgfqpoint{2.868554in}{2.306023in}}%
\pgfpathlineto{\pgfqpoint{2.868788in}{2.300598in}}%
\pgfpathlineto{\pgfqpoint{2.869489in}{2.305754in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{2.305053in}}%
\pgfpathlineto{\pgfqpoint{2.870191in}{2.300068in}}%
\pgfpathlineto{\pgfqpoint{2.870425in}{2.305382in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{2.300220in}}%
\pgfpathlineto{\pgfqpoint{2.871828in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.872295in}{2.304522in}}%
\pgfpathlineto{\pgfqpoint{2.872529in}{2.300261in}}%
\pgfpathlineto{\pgfqpoint{2.872763in}{2.304771in}}%
\pgfpathlineto{\pgfqpoint{2.873465in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{2.874166in}{2.303955in}}%
\pgfpathlineto{\pgfqpoint{2.873932in}{2.298350in}}%
\pgfpathlineto{\pgfqpoint{2.874634in}{2.303534in}}%
\pgfpathlineto{\pgfqpoint{2.874868in}{2.298368in}}%
\pgfpathlineto{\pgfqpoint{2.875102in}{2.304029in}}%
\pgfpathlineto{\pgfqpoint{2.875803in}{2.299154in}}%
\pgfpathlineto{\pgfqpoint{2.876271in}{2.298098in}}%
\pgfpathlineto{\pgfqpoint{2.876972in}{2.303688in}}%
\pgfpathlineto{\pgfqpoint{2.878141in}{2.297723in}}%
\pgfpathlineto{\pgfqpoint{2.878843in}{2.301266in}}%
\pgfpathlineto{\pgfqpoint{2.878609in}{2.297037in}}%
\pgfpathlineto{\pgfqpoint{2.879311in}{2.301146in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{2.296072in}}%
\pgfpathlineto{\pgfqpoint{2.879778in}{2.301620in}}%
\pgfpathlineto{\pgfqpoint{2.880480in}{2.296400in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{2.301087in}}%
\pgfpathlineto{\pgfqpoint{2.881415in}{2.295698in}}%
\pgfpathlineto{\pgfqpoint{2.881649in}{2.299895in}}%
\pgfpathlineto{\pgfqpoint{2.882351in}{2.294836in}}%
\pgfpathlineto{\pgfqpoint{2.882117in}{2.300506in}}%
\pgfpathlineto{\pgfqpoint{2.882818in}{2.295659in}}%
\pgfpathlineto{\pgfqpoint{2.883052in}{2.299369in}}%
\pgfpathlineto{\pgfqpoint{2.883754in}{2.293369in}}%
\pgfpathlineto{\pgfqpoint{2.883987in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{2.884455in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{2.885157in}{2.293353in}}%
\pgfpathlineto{\pgfqpoint{2.886326in}{2.298140in}}%
\pgfpathlineto{\pgfqpoint{2.887495in}{2.293171in}}%
\pgfpathlineto{\pgfqpoint{2.888197in}{2.298194in}}%
\pgfpathlineto{\pgfqpoint{2.887963in}{2.292647in}}%
\pgfpathlineto{\pgfqpoint{2.888664in}{2.296227in}}%
\pgfpathlineto{\pgfqpoint{2.889366in}{2.292616in}}%
\pgfpathlineto{\pgfqpoint{2.889132in}{2.298078in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{2.293653in}}%
\pgfpathlineto{\pgfqpoint{2.890301in}{2.291779in}}%
\pgfpathlineto{\pgfqpoint{2.891003in}{2.297370in}}%
\pgfpathlineto{\pgfqpoint{2.891704in}{2.291414in}}%
\pgfpathlineto{\pgfqpoint{2.892172in}{2.292264in}}%
\pgfpathlineto{\pgfqpoint{2.892640in}{2.291220in}}%
\pgfpathlineto{\pgfqpoint{2.893341in}{2.296198in}}%
\pgfpathlineto{\pgfqpoint{2.894510in}{2.290059in}}%
\pgfpathlineto{\pgfqpoint{2.895679in}{2.294830in}}%
\pgfpathlineto{\pgfqpoint{2.896849in}{2.288713in}}%
\pgfpathlineto{\pgfqpoint{2.897784in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{2.293667in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{2.287877in}}%
\pgfpathlineto{\pgfqpoint{2.899187in}{2.288144in}}%
\pgfpathlineto{\pgfqpoint{2.899421in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{2.899655in}{2.287319in}}%
\pgfpathlineto{\pgfqpoint{2.900356in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{2.901525in}{2.287035in}}%
\pgfpathlineto{\pgfqpoint{2.901759in}{2.291542in}}%
\pgfpathlineto{\pgfqpoint{2.902461in}{2.286191in}}%
\pgfpathlineto{\pgfqpoint{2.902695in}{2.291338in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{2.291858in}}%
\pgfpathlineto{\pgfqpoint{2.903864in}{2.285981in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{2.291365in}}%
\pgfpathlineto{\pgfqpoint{2.905033in}{2.290785in}}%
\pgfpathlineto{\pgfqpoint{2.906202in}{2.285768in}}%
\pgfpathlineto{\pgfqpoint{2.906904in}{2.290868in}}%
\pgfpathlineto{\pgfqpoint{2.907138in}{2.285025in}}%
\pgfpathlineto{\pgfqpoint{2.907371in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{2.908073in}{2.284932in}}%
\pgfpathlineto{\pgfqpoint{2.907839in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{2.908541in}{2.285433in}}%
\pgfpathlineto{\pgfqpoint{2.908774in}{2.289120in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{2.909710in}{2.288961in}}%
\pgfpathlineto{\pgfqpoint{2.910411in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{2.910879in}{2.284328in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{2.288432in}}%
\pgfpathlineto{\pgfqpoint{2.911814in}{2.282839in}}%
\pgfpathlineto{\pgfqpoint{2.912048in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{2.912750in}{2.282342in}}%
\pgfpathlineto{\pgfqpoint{2.913217in}{2.283426in}}%
\pgfpathlineto{\pgfqpoint{2.913919in}{2.288366in}}%
\pgfpathlineto{\pgfqpoint{2.914153in}{2.282660in}}%
\pgfpathlineto{\pgfqpoint{2.914387in}{2.285942in}}%
\pgfpathlineto{\pgfqpoint{2.914854in}{2.288494in}}%
\pgfpathlineto{\pgfqpoint{2.915556in}{2.281146in}}%
\pgfpathlineto{\pgfqpoint{2.916257in}{2.287844in}}%
\pgfpathlineto{\pgfqpoint{2.916725in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{2.916959in}{2.281351in}}%
\pgfpathlineto{\pgfqpoint{2.917193in}{2.287585in}}%
\pgfpathlineto{\pgfqpoint{2.917894in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{2.918830in}{2.281617in}}%
\pgfpathlineto{\pgfqpoint{2.919063in}{2.287742in}}%
\pgfpathlineto{\pgfqpoint{2.919765in}{2.281624in}}%
\pgfpathlineto{\pgfqpoint{2.920233in}{2.281973in}}%
\pgfpathlineto{\pgfqpoint{2.920466in}{2.288208in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{2.921402in}{2.286246in}}%
\pgfpathlineto{\pgfqpoint{2.922103in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{2.921870in}{2.288139in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{2.282590in}}%
\pgfpathlineto{\pgfqpoint{2.922805in}{2.287471in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{2.282320in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{2.286963in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.288416in}}%
\pgfpathlineto{\pgfqpoint{2.924909in}{2.281526in}}%
\pgfpathlineto{\pgfqpoint{2.925611in}{2.287376in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{2.287034in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{2.281202in}}%
\pgfpathlineto{\pgfqpoint{2.927014in}{2.287447in}}%
\pgfpathlineto{\pgfqpoint{2.927248in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{2.927482in}{2.286896in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{2.280725in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{2.286800in}}%
\pgfpathlineto{\pgfqpoint{2.929119in}{2.280861in}}%
\pgfpathlineto{\pgfqpoint{2.929352in}{2.286878in}}%
\pgfpathlineto{\pgfqpoint{2.929586in}{2.282475in}}%
\pgfpathlineto{\pgfqpoint{2.930054in}{2.281311in}}%
\pgfpathlineto{\pgfqpoint{2.930755in}{2.287442in}}%
\pgfpathlineto{\pgfqpoint{2.931925in}{2.281601in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.288099in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{2.933328in}{2.281525in}}%
\pgfpathlineto{\pgfqpoint{2.934029in}{2.287686in}}%
\pgfpathlineto{\pgfqpoint{2.934263in}{2.282522in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{2.280869in}}%
\pgfpathlineto{\pgfqpoint{2.935432in}{2.288343in}}%
\pgfpathlineto{\pgfqpoint{2.936134in}{2.281299in}}%
\pgfpathlineto{\pgfqpoint{2.936601in}{2.282205in}}%
\pgfpathlineto{\pgfqpoint{2.936835in}{2.287528in}}%
\pgfpathlineto{\pgfqpoint{2.937537in}{2.282095in}}%
\pgfpathlineto{\pgfqpoint{2.937771in}{2.286423in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{2.286981in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{2.280773in}}%
\pgfpathlineto{\pgfqpoint{2.939641in}{2.287406in}}%
\pgfpathlineto{\pgfqpoint{2.940109in}{2.285794in}}%
\pgfpathlineto{\pgfqpoint{2.940343in}{2.281384in}}%
\pgfpathlineto{\pgfqpoint{2.940577in}{2.286524in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{2.283259in}}%
\pgfpathlineto{\pgfqpoint{2.941746in}{2.280949in}}%
\pgfpathlineto{\pgfqpoint{2.942447in}{2.287789in}}%
\pgfpathlineto{\pgfqpoint{2.943149in}{2.281871in}}%
\pgfpathlineto{\pgfqpoint{2.943617in}{2.283158in}}%
\pgfpathlineto{\pgfqpoint{2.944084in}{2.281270in}}%
\pgfpathlineto{\pgfqpoint{2.944786in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{2.945020in}{2.281100in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{2.282279in}}%
\pgfpathlineto{\pgfqpoint{2.946657in}{2.287204in}}%
\pgfpathlineto{\pgfqpoint{2.946890in}{2.281767in}}%
\pgfpathlineto{\pgfqpoint{2.947124in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{2.947826in}{2.280819in}}%
\pgfpathlineto{\pgfqpoint{2.947592in}{2.287278in}}%
\pgfpathlineto{\pgfqpoint{2.948293in}{2.282365in}}%
\pgfpathlineto{\pgfqpoint{2.948527in}{2.287475in}}%
\pgfpathlineto{\pgfqpoint{2.948761in}{2.281269in}}%
\pgfpathlineto{\pgfqpoint{2.949463in}{2.286573in}}%
\pgfpathlineto{\pgfqpoint{2.949696in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{2.950632in}{2.282194in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{2.287690in}}%
\pgfpathlineto{\pgfqpoint{2.951099in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{2.951801in}{2.284859in}}%
\pgfpathlineto{\pgfqpoint{2.952503in}{2.281678in}}%
\pgfpathlineto{\pgfqpoint{2.952269in}{2.286510in}}%
\pgfpathlineto{\pgfqpoint{2.952970in}{2.281791in}}%
\pgfpathlineto{\pgfqpoint{2.953204in}{2.287398in}}%
\pgfpathlineto{\pgfqpoint{2.953906in}{2.281476in}}%
\pgfpathlineto{\pgfqpoint{2.954139in}{2.287172in}}%
\pgfpathlineto{\pgfqpoint{2.955309in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{2.955542in}{2.287766in}}%
\pgfpathlineto{\pgfqpoint{2.956478in}{2.287030in}}%
\pgfpathlineto{\pgfqpoint{2.957179in}{2.281720in}}%
\pgfpathlineto{\pgfqpoint{2.956945in}{2.287474in}}%
\pgfpathlineto{\pgfqpoint{2.957647in}{2.282730in}}%
\pgfpathlineto{\pgfqpoint{2.958349in}{2.287631in}}%
\pgfpathlineto{\pgfqpoint{2.958582in}{2.281312in}}%
\pgfpathlineto{\pgfqpoint{2.958816in}{2.286773in}}%
\pgfpathlineto{\pgfqpoint{2.959284in}{2.287350in}}%
\pgfpathlineto{\pgfqpoint{2.959985in}{2.281822in}}%
\pgfpathlineto{\pgfqpoint{2.960687in}{2.287404in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{2.286101in}}%
\pgfpathlineto{\pgfqpoint{2.961388in}{2.281477in}}%
\pgfpathlineto{\pgfqpoint{2.962090in}{2.287374in}}%
\pgfpathlineto{\pgfqpoint{2.962324in}{2.282467in}}%
\pgfpathlineto{\pgfqpoint{2.962558in}{2.287102in}}%
\pgfpathlineto{\pgfqpoint{2.962791in}{2.281317in}}%
\pgfpathlineto{\pgfqpoint{2.963493in}{2.286703in}}%
\pgfpathlineto{\pgfqpoint{2.963727in}{2.281370in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{2.286874in}}%
\pgfpathlineto{\pgfqpoint{2.964662in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{2.286693in}}%
\pgfpathlineto{\pgfqpoint{2.965831in}{2.286344in}}%
\pgfpathlineto{\pgfqpoint{2.966533in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{2.966299in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{2.967001in}{2.282073in}}%
\pgfpathlineto{\pgfqpoint{2.967702in}{2.287505in}}%
\pgfpathlineto{\pgfqpoint{2.967936in}{2.281163in}}%
\pgfpathlineto{\pgfqpoint{2.968170in}{2.285717in}}%
\pgfpathlineto{\pgfqpoint{2.968871in}{2.282312in}}%
\pgfpathlineto{\pgfqpoint{2.968637in}{2.287726in}}%
\pgfpathlineto{\pgfqpoint{2.969339in}{2.282512in}}%
\pgfpathlineto{\pgfqpoint{2.969807in}{2.282306in}}%
\pgfpathlineto{\pgfqpoint{2.970508in}{2.288229in}}%
\pgfpathlineto{\pgfqpoint{2.971210in}{2.282475in}}%
\pgfpathlineto{\pgfqpoint{2.971677in}{2.283125in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{2.282086in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{2.287793in}}%
\pgfpathlineto{\pgfqpoint{2.973782in}{2.288625in}}%
\pgfpathlineto{\pgfqpoint{2.974016in}{2.282771in}}%
\pgfpathlineto{\pgfqpoint{2.975185in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{2.975419in}{2.282727in}}%
\pgfpathlineto{\pgfqpoint{2.976120in}{2.289251in}}%
\pgfpathlineto{\pgfqpoint{2.976354in}{2.283757in}}%
\pgfpathlineto{\pgfqpoint{2.977056in}{2.289331in}}%
\pgfpathlineto{\pgfqpoint{2.977523in}{2.288782in}}%
\pgfpathlineto{\pgfqpoint{2.977757in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{2.978459in}{2.290327in}}%
\pgfpathlineto{\pgfqpoint{2.978693in}{2.285597in}}%
\pgfpathlineto{\pgfqpoint{2.979160in}{2.284356in}}%
\pgfpathlineto{\pgfqpoint{2.979862in}{2.290057in}}%
\pgfpathlineto{\pgfqpoint{2.980563in}{2.284697in}}%
\pgfpathlineto{\pgfqpoint{2.980797in}{2.290744in}}%
\pgfpathlineto{\pgfqpoint{2.981031in}{2.286836in}}%
\pgfpathlineto{\pgfqpoint{2.981499in}{2.285706in}}%
\pgfpathlineto{\pgfqpoint{2.982200in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{2.982902in}{2.285868in}}%
\pgfpathlineto{\pgfqpoint{2.983369in}{2.286471in}}%
\pgfpathlineto{\pgfqpoint{2.983603in}{2.290812in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{2.285287in}}%
\pgfpathlineto{\pgfqpoint{2.984539in}{2.290643in}}%
\pgfpathlineto{\pgfqpoint{2.985240in}{2.285843in}}%
\pgfpathlineto{\pgfqpoint{2.985006in}{2.290968in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{2.286238in}}%
\pgfpathlineto{\pgfqpoint{2.986175in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{2.986877in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{2.987111in}{2.285812in}}%
\pgfpathlineto{\pgfqpoint{2.987812in}{2.292614in}}%
\pgfpathlineto{\pgfqpoint{2.988046in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{2.989215in}{2.292214in}}%
\pgfpathlineto{\pgfqpoint{2.990151in}{2.292989in}}%
\pgfpathlineto{\pgfqpoint{2.990385in}{2.287202in}}%
\pgfpathlineto{\pgfqpoint{2.991086in}{2.293087in}}%
\pgfpathlineto{\pgfqpoint{2.991554in}{2.291931in}}%
\pgfpathlineto{\pgfqpoint{2.992489in}{2.293729in}}%
\pgfpathlineto{\pgfqpoint{2.992723in}{2.288364in}}%
\pgfpathlineto{\pgfqpoint{2.993424in}{2.294621in}}%
\pgfpathlineto{\pgfqpoint{2.993658in}{2.287502in}}%
\pgfpathlineto{\pgfqpoint{2.993892in}{2.293345in}}%
\pgfpathlineto{\pgfqpoint{2.994360in}{2.293826in}}%
\pgfpathlineto{\pgfqpoint{2.995061in}{2.289073in}}%
\pgfpathlineto{\pgfqpoint{2.995763in}{2.294697in}}%
\pgfpathlineto{\pgfqpoint{2.995529in}{2.288851in}}%
\pgfpathlineto{\pgfqpoint{2.996231in}{2.293287in}}%
\pgfpathlineto{\pgfqpoint{2.996464in}{2.288531in}}%
\pgfpathlineto{\pgfqpoint{2.997166in}{2.295307in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{2.289111in}}%
\pgfpathlineto{\pgfqpoint{2.998101in}{2.294572in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{2.294214in}}%
\pgfpathlineto{\pgfqpoint{2.999037in}{2.294331in}}%
\pgfpathlineto{\pgfqpoint{2.999738in}{2.289680in}}%
\pgfpathlineto{\pgfqpoint{3.000440in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{3.000674in}{2.289075in}}%
\pgfpathlineto{\pgfqpoint{3.000907in}{2.294630in}}%
\pgfpathlineto{\pgfqpoint{3.001609in}{2.289573in}}%
\pgfpathlineto{\pgfqpoint{3.001375in}{2.296235in}}%
\pgfpathlineto{\pgfqpoint{3.002077in}{2.291156in}}%
\pgfpathlineto{\pgfqpoint{3.002778in}{2.295056in}}%
\pgfpathlineto{\pgfqpoint{3.003012in}{2.290485in}}%
\pgfpathlineto{\pgfqpoint{3.003246in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{3.003713in}{2.295769in}}%
\pgfpathlineto{\pgfqpoint{3.004415in}{2.289847in}}%
\pgfpathlineto{\pgfqpoint{3.005116in}{2.295896in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{2.294372in}}%
\pgfpathlineto{\pgfqpoint{3.006052in}{2.295231in}}%
\pgfpathlineto{\pgfqpoint{3.006753in}{2.290082in}}%
\pgfpathlineto{\pgfqpoint{3.007455in}{2.295134in}}%
\pgfpathlineto{\pgfqpoint{3.007923in}{2.294364in}}%
\pgfpathlineto{\pgfqpoint{3.008624in}{2.289645in}}%
\pgfpathlineto{\pgfqpoint{3.008390in}{2.294613in}}%
\pgfpathlineto{\pgfqpoint{3.009092in}{2.290443in}}%
\pgfpathlineto{\pgfqpoint{3.009326in}{2.295722in}}%
\pgfpathlineto{\pgfqpoint{3.010027in}{2.290081in}}%
\pgfpathlineto{\pgfqpoint{3.010261in}{2.294383in}}%
\pgfpathlineto{\pgfqpoint{3.011196in}{2.295018in}}%
\pgfpathlineto{\pgfqpoint{3.011430in}{2.290468in}}%
\pgfpathlineto{\pgfqpoint{3.012132in}{2.296002in}}%
\pgfpathlineto{\pgfqpoint{3.012599in}{2.295150in}}%
\pgfpathlineto{\pgfqpoint{3.013301in}{2.290302in}}%
\pgfpathlineto{\pgfqpoint{3.013535in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.013769in}{2.292387in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{2.296685in}}%
\pgfpathlineto{\pgfqpoint{3.014704in}{2.291084in}}%
\pgfpathlineto{\pgfqpoint{3.014938in}{2.296460in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{2.291491in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.293328in}}%
\pgfpathlineto{\pgfqpoint{3.016341in}{2.298024in}}%
\pgfpathlineto{\pgfqpoint{3.017042in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{3.017276in}{2.297273in}}%
\pgfpathlineto{\pgfqpoint{3.018212in}{2.297671in}}%
\pgfpathlineto{\pgfqpoint{3.018445in}{2.293295in}}%
\pgfpathlineto{\pgfqpoint{3.019147in}{2.297932in}}%
\pgfpathlineto{\pgfqpoint{3.018913in}{2.293001in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{2.295079in}}%
\pgfpathlineto{\pgfqpoint{3.019848in}{2.292471in}}%
\pgfpathlineto{\pgfqpoint{3.020082in}{2.298252in}}%
\pgfpathlineto{\pgfqpoint{3.020784in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{3.021251in}{2.292857in}}%
\pgfpathlineto{\pgfqpoint{3.021953in}{2.297801in}}%
\pgfpathlineto{\pgfqpoint{3.022654in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{3.023122in}{2.293890in}}%
\pgfpathlineto{\pgfqpoint{3.024058in}{2.292619in}}%
\pgfpathlineto{\pgfqpoint{3.024291in}{2.297909in}}%
\pgfpathlineto{\pgfqpoint{3.024759in}{2.298065in}}%
\pgfpathlineto{\pgfqpoint{3.025461in}{2.293016in}}%
\pgfpathlineto{\pgfqpoint{3.025694in}{2.297920in}}%
\pgfpathlineto{\pgfqpoint{3.026630in}{2.297749in}}%
\pgfpathlineto{\pgfqpoint{3.027565in}{2.298372in}}%
\pgfpathlineto{\pgfqpoint{3.027799in}{2.293248in}}%
\pgfpathlineto{\pgfqpoint{3.028968in}{2.298640in}}%
\pgfpathlineto{\pgfqpoint{3.029202in}{2.292976in}}%
\pgfpathlineto{\pgfqpoint{3.030137in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{3.030839in}{2.298684in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{2.297956in}}%
\pgfpathlineto{\pgfqpoint{3.031540in}{2.293668in}}%
\pgfpathlineto{\pgfqpoint{3.031774in}{2.298762in}}%
\pgfpathlineto{\pgfqpoint{3.032476in}{2.293756in}}%
\pgfpathlineto{\pgfqpoint{3.033177in}{2.299414in}}%
\pgfpathlineto{\pgfqpoint{3.033645in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{3.034346in}{2.293922in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{2.299229in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{2.300062in}}%
\pgfpathlineto{\pgfqpoint{3.035749in}{2.293696in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{2.299854in}}%
\pgfpathlineto{\pgfqpoint{3.036685in}{2.293204in}}%
\pgfpathlineto{\pgfqpoint{3.037153in}{2.294442in}}%
\pgfpathlineto{\pgfqpoint{3.037854in}{2.300067in}}%
\pgfpathlineto{\pgfqpoint{3.038088in}{2.294162in}}%
\pgfpathlineto{\pgfqpoint{3.038322in}{2.297650in}}%
\pgfpathlineto{\pgfqpoint{3.038556in}{2.294311in}}%
\pgfpathlineto{\pgfqpoint{3.038789in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{3.039491in}{2.294739in}}%
\pgfpathlineto{\pgfqpoint{3.040426in}{2.294383in}}%
\pgfpathlineto{\pgfqpoint{3.040660in}{2.299736in}}%
\pgfpathlineto{\pgfqpoint{3.041362in}{2.295723in}}%
\pgfpathlineto{\pgfqpoint{3.041829in}{2.295789in}}%
\pgfpathlineto{\pgfqpoint{3.042297in}{2.294809in}}%
\pgfpathlineto{\pgfqpoint{3.042999in}{2.300765in}}%
\pgfpathlineto{\pgfqpoint{3.044168in}{2.295066in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{2.300892in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{2.300293in}}%
\pgfpathlineto{\pgfqpoint{3.046038in}{2.295595in}}%
\pgfpathlineto{\pgfqpoint{3.046506in}{2.296570in}}%
\pgfpathlineto{\pgfqpoint{3.047208in}{2.301398in}}%
\pgfpathlineto{\pgfqpoint{3.047675in}{2.299979in}}%
\pgfpathlineto{\pgfqpoint{3.047909in}{2.296753in}}%
\pgfpathlineto{\pgfqpoint{3.048143in}{2.301501in}}%
\pgfpathlineto{\pgfqpoint{3.048845in}{2.297017in}}%
\pgfpathlineto{\pgfqpoint{3.049312in}{2.296649in}}%
\pgfpathlineto{\pgfqpoint{3.050014in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{3.050949in}{2.302312in}}%
\pgfpathlineto{\pgfqpoint{3.051183in}{2.297414in}}%
\pgfpathlineto{\pgfqpoint{3.052118in}{2.296817in}}%
\pgfpathlineto{\pgfqpoint{3.052352in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{3.053054in}{2.297486in}}%
\pgfpathlineto{\pgfqpoint{3.053287in}{2.302835in}}%
\pgfpathlineto{\pgfqpoint{3.053521in}{2.298365in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{2.302420in}}%
\pgfpathlineto{\pgfqpoint{3.054457in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{3.054691in}{2.302170in}}%
\pgfpathlineto{\pgfqpoint{3.054924in}{2.297925in}}%
\pgfpathlineto{\pgfqpoint{3.055626in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{3.055860in}{2.298384in}}%
\pgfpathlineto{\pgfqpoint{3.056561in}{2.302296in}}%
\pgfpathlineto{\pgfqpoint{3.056327in}{2.297978in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{2.301869in}}%
\pgfpathlineto{\pgfqpoint{3.057263in}{2.297455in}}%
\pgfpathlineto{\pgfqpoint{3.057964in}{2.302820in}}%
\pgfpathlineto{\pgfqpoint{3.058198in}{2.298247in}}%
\pgfpathlineto{\pgfqpoint{3.058900in}{2.302821in}}%
\pgfpathlineto{\pgfqpoint{3.059133in}{2.297370in}}%
\pgfpathlineto{\pgfqpoint{3.059367in}{2.300580in}}%
\pgfpathlineto{\pgfqpoint{3.059601in}{2.297668in}}%
\pgfpathlineto{\pgfqpoint{3.059835in}{2.303511in}}%
\pgfpathlineto{\pgfqpoint{3.060537in}{2.298058in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{2.303537in}}%
\pgfpathlineto{\pgfqpoint{3.061706in}{2.302833in}}%
\pgfpathlineto{\pgfqpoint{3.061940in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{3.062641in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{3.062875in}{2.298021in}}%
\pgfpathlineto{\pgfqpoint{3.063576in}{2.304250in}}%
\pgfpathlineto{\pgfqpoint{3.064044in}{2.303098in}}%
\pgfpathlineto{\pgfqpoint{3.064278in}{2.299142in}}%
\pgfpathlineto{\pgfqpoint{3.064512in}{2.303650in}}%
\pgfpathlineto{\pgfqpoint{3.065213in}{2.300264in}}%
\pgfpathlineto{\pgfqpoint{3.065915in}{2.304788in}}%
\pgfpathlineto{\pgfqpoint{3.065681in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{3.066383in}{2.303695in}}%
\pgfpathlineto{\pgfqpoint{3.067084in}{2.300686in}}%
\pgfpathlineto{\pgfqpoint{3.066850in}{2.305436in}}%
\pgfpathlineto{\pgfqpoint{3.067552in}{2.301133in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{2.306161in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{2.300873in}}%
\pgfpathlineto{\pgfqpoint{3.069656in}{2.306376in}}%
\pgfpathlineto{\pgfqpoint{3.069890in}{2.302925in}}%
\pgfpathlineto{\pgfqpoint{3.070358in}{2.302128in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{2.306482in}}%
\pgfpathlineto{\pgfqpoint{3.071293in}{2.302162in}}%
\pgfpathlineto{\pgfqpoint{3.071527in}{2.307123in}}%
\pgfpathlineto{\pgfqpoint{3.072229in}{2.302296in}}%
\pgfpathlineto{\pgfqpoint{3.073398in}{2.307114in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{2.302906in}}%
\pgfpathlineto{\pgfqpoint{3.074333in}{2.308050in}}%
\pgfpathlineto{\pgfqpoint{3.074567in}{2.303443in}}%
\pgfpathlineto{\pgfqpoint{3.075268in}{2.307084in}}%
\pgfpathlineto{\pgfqpoint{3.075035in}{2.302972in}}%
\pgfpathlineto{\pgfqpoint{3.075736in}{2.306184in}}%
\pgfpathlineto{\pgfqpoint{3.075970in}{2.302529in}}%
\pgfpathlineto{\pgfqpoint{3.076204in}{2.307908in}}%
\pgfpathlineto{\pgfqpoint{3.076905in}{2.304236in}}%
\pgfpathlineto{\pgfqpoint{3.078075in}{2.308538in}}%
\pgfpathlineto{\pgfqpoint{3.078308in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{3.079010in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{3.079244in}{2.305104in}}%
\pgfpathlineto{\pgfqpoint{3.079711in}{2.304434in}}%
\pgfpathlineto{\pgfqpoint{3.080413in}{2.310889in}}%
\pgfpathlineto{\pgfqpoint{3.080647in}{2.304542in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{2.305833in}}%
\pgfpathlineto{\pgfqpoint{3.082284in}{2.310817in}}%
\pgfpathlineto{\pgfqpoint{3.082517in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{3.082751in}{2.309292in}}%
\pgfpathlineto{\pgfqpoint{3.083219in}{2.311094in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{2.305745in}}%
\pgfpathlineto{\pgfqpoint{3.084154in}{2.310708in}}%
\pgfpathlineto{\pgfqpoint{3.084856in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{3.085090in}{2.308993in}}%
\pgfpathlineto{\pgfqpoint{3.085557in}{2.310800in}}%
\pgfpathlineto{\pgfqpoint{3.086259in}{2.305407in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{2.311660in}}%
\pgfpathlineto{\pgfqpoint{3.087428in}{2.310870in}}%
\pgfpathlineto{\pgfqpoint{3.087662in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{3.088363in}{2.312132in}}%
\pgfpathlineto{\pgfqpoint{3.088597in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{3.089533in}{2.306905in}}%
\pgfpathlineto{\pgfqpoint{3.089766in}{2.312191in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{2.307529in}}%
\pgfpathlineto{\pgfqpoint{3.090702in}{2.312504in}}%
\pgfpathlineto{\pgfqpoint{3.090936in}{2.308538in}}%
\pgfpathlineto{\pgfqpoint{3.091637in}{2.312717in}}%
\pgfpathlineto{\pgfqpoint{3.091403in}{2.308168in}}%
\pgfpathlineto{\pgfqpoint{3.092105in}{2.311239in}}%
\pgfpathlineto{\pgfqpoint{3.092339in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{3.093040in}{2.312764in}}%
\pgfpathlineto{\pgfqpoint{3.093274in}{2.308576in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.312648in}}%
\pgfpathlineto{\pgfqpoint{3.094443in}{2.311827in}}%
\pgfpathlineto{\pgfqpoint{3.094677in}{2.308998in}}%
\pgfpathlineto{\pgfqpoint{3.094911in}{2.313550in}}%
\pgfpathlineto{\pgfqpoint{3.095612in}{2.309365in}}%
\pgfpathlineto{\pgfqpoint{3.096080in}{2.308771in}}%
\pgfpathlineto{\pgfqpoint{3.096782in}{2.314274in}}%
\pgfpathlineto{\pgfqpoint{3.097016in}{2.309353in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{3.098185in}{2.314951in}}%
\pgfpathlineto{\pgfqpoint{3.098419in}{2.309414in}}%
\pgfpathlineto{\pgfqpoint{3.099120in}{2.314257in}}%
\pgfpathlineto{\pgfqpoint{3.099822in}{2.309333in}}%
\pgfpathlineto{\pgfqpoint{3.100289in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{3.100523in}{2.315351in}}%
\pgfpathlineto{\pgfqpoint{3.101225in}{2.308391in}}%
\pgfpathlineto{\pgfqpoint{3.101458in}{2.312913in}}%
\pgfpathlineto{\pgfqpoint{3.101926in}{2.314860in}}%
\pgfpathlineto{\pgfqpoint{3.102628in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{3.102862in}{2.313710in}}%
\pgfpathlineto{\pgfqpoint{3.103563in}{2.309010in}}%
\pgfpathlineto{\pgfqpoint{3.103797in}{2.313003in}}%
\pgfpathlineto{\pgfqpoint{3.104265in}{2.313581in}}%
\pgfpathlineto{\pgfqpoint{3.104966in}{2.309247in}}%
\pgfpathlineto{\pgfqpoint{3.105668in}{2.313834in}}%
\pgfpathlineto{\pgfqpoint{3.105434in}{2.309123in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{2.312853in}}%
\pgfpathlineto{\pgfqpoint{3.106837in}{2.309245in}}%
\pgfpathlineto{\pgfqpoint{3.106603in}{2.313629in}}%
\pgfpathlineto{\pgfqpoint{3.107304in}{2.309680in}}%
\pgfpathlineto{\pgfqpoint{3.108006in}{2.313494in}}%
\pgfpathlineto{\pgfqpoint{3.108240in}{2.308334in}}%
\pgfpathlineto{\pgfqpoint{3.108474in}{2.312377in}}%
\pgfpathlineto{\pgfqpoint{3.109175in}{2.309379in}}%
\pgfpathlineto{\pgfqpoint{3.108941in}{2.315271in}}%
\pgfpathlineto{\pgfqpoint{3.109643in}{2.310379in}}%
\pgfpathlineto{\pgfqpoint{3.110111in}{2.309569in}}%
\pgfpathlineto{\pgfqpoint{3.110812in}{2.315698in}}%
\pgfpathlineto{\pgfqpoint{3.111514in}{2.309196in}}%
\pgfpathlineto{\pgfqpoint{3.111981in}{2.311008in}}%
\pgfpathlineto{\pgfqpoint{3.112215in}{2.315185in}}%
\pgfpathlineto{\pgfqpoint{3.112449in}{2.309440in}}%
\pgfpathlineto{\pgfqpoint{3.113150in}{2.314690in}}%
\pgfpathlineto{\pgfqpoint{3.113384in}{2.310286in}}%
\pgfpathlineto{\pgfqpoint{3.114086in}{2.316163in}}%
\pgfpathlineto{\pgfqpoint{3.114320in}{2.310566in}}%
\pgfpathlineto{\pgfqpoint{3.115021in}{2.315554in}}%
\pgfpathlineto{\pgfqpoint{3.115489in}{2.315227in}}%
\pgfpathlineto{\pgfqpoint{3.115723in}{2.310899in}}%
\pgfpathlineto{\pgfqpoint{3.116424in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{3.116658in}{2.312679in}}%
\pgfpathlineto{\pgfqpoint{3.117126in}{2.311425in}}%
\pgfpathlineto{\pgfqpoint{3.117827in}{2.315976in}}%
\pgfpathlineto{\pgfqpoint{3.118529in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{3.118763in}{2.316356in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.312991in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{2.317645in}}%
\pgfpathlineto{\pgfqpoint{3.120166in}{2.315951in}}%
\pgfpathlineto{\pgfqpoint{3.120633in}{2.318413in}}%
\pgfpathlineto{\pgfqpoint{3.121335in}{2.313945in}}%
\pgfpathlineto{\pgfqpoint{3.122036in}{2.318172in}}%
\pgfpathlineto{\pgfqpoint{3.121803in}{2.313906in}}%
\pgfpathlineto{\pgfqpoint{3.122504in}{2.316856in}}%
\pgfpathlineto{\pgfqpoint{3.122738in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{3.122972in}{2.318012in}}%
\pgfpathlineto{\pgfqpoint{3.123673in}{2.315143in}}%
\pgfpathlineto{\pgfqpoint{3.123907in}{2.318974in}}%
\pgfpathlineto{\pgfqpoint{3.124141in}{2.314268in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{2.318305in}}%
\pgfpathlineto{\pgfqpoint{3.125544in}{2.314298in}}%
\pgfpathlineto{\pgfqpoint{3.125310in}{2.319557in}}%
\pgfpathlineto{\pgfqpoint{3.126012in}{2.315811in}}%
\pgfpathlineto{\pgfqpoint{3.126713in}{2.319628in}}%
\pgfpathlineto{\pgfqpoint{3.126947in}{2.315360in}}%
\pgfpathlineto{\pgfqpoint{3.127181in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{3.127882in}{2.315696in}}%
\pgfpathlineto{\pgfqpoint{3.128350in}{2.316413in}}%
\pgfpathlineto{\pgfqpoint{3.128818in}{2.315587in}}%
\pgfpathlineto{\pgfqpoint{3.129519in}{2.321046in}}%
\pgfpathlineto{\pgfqpoint{3.129753in}{2.315159in}}%
\pgfpathlineto{\pgfqpoint{3.130688in}{2.316743in}}%
\pgfpathlineto{\pgfqpoint{3.131624in}{2.315933in}}%
\pgfpathlineto{\pgfqpoint{3.131858in}{2.321058in}}%
\pgfpathlineto{\pgfqpoint{3.132559in}{2.315571in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{2.318425in}}%
\pgfpathlineto{\pgfqpoint{3.133728in}{2.321154in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{2.316741in}}%
\pgfpathlineto{\pgfqpoint{3.134196in}{2.320760in}}%
\pgfpathlineto{\pgfqpoint{3.134430in}{2.317250in}}%
\pgfpathlineto{\pgfqpoint{3.135131in}{2.321664in}}%
\pgfpathlineto{\pgfqpoint{3.135365in}{2.317995in}}%
\pgfpathlineto{\pgfqpoint{3.136067in}{2.322371in}}%
\pgfpathlineto{\pgfqpoint{3.136534in}{2.321789in}}%
\pgfpathlineto{\pgfqpoint{3.136768in}{2.317960in}}%
\pgfpathlineto{\pgfqpoint{3.137470in}{2.322089in}}%
\pgfpathlineto{\pgfqpoint{3.137704in}{2.318810in}}%
\pgfpathlineto{\pgfqpoint{3.138405in}{2.323053in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{2.322984in}}%
\pgfpathlineto{\pgfqpoint{3.139574in}{2.318415in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{2.323495in}}%
\pgfpathlineto{\pgfqpoint{3.140042in}{2.320857in}}%
\pgfpathlineto{\pgfqpoint{3.140276in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{3.140977in}{2.319555in}}%
\pgfpathlineto{\pgfqpoint{3.141211in}{2.323482in}}%
\pgfpathlineto{\pgfqpoint{3.141679in}{2.323831in}}%
\pgfpathlineto{\pgfqpoint{3.142380in}{2.320298in}}%
\pgfpathlineto{\pgfqpoint{3.143082in}{2.324348in}}%
\pgfpathlineto{\pgfqpoint{3.143316in}{2.320007in}}%
\pgfpathlineto{\pgfqpoint{3.143550in}{2.322800in}}%
\pgfpathlineto{\pgfqpoint{3.143783in}{2.320193in}}%
\pgfpathlineto{\pgfqpoint{3.144017in}{2.324927in}}%
\pgfpathlineto{\pgfqpoint{3.144251in}{2.322049in}}%
\pgfpathlineto{\pgfqpoint{3.145187in}{2.321003in}}%
\pgfpathlineto{\pgfqpoint{3.145420in}{2.325088in}}%
\pgfpathlineto{\pgfqpoint{3.145654in}{2.320666in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{2.321231in}}%
\pgfpathlineto{\pgfqpoint{3.147291in}{2.325765in}}%
\pgfpathlineto{\pgfqpoint{3.147759in}{2.324133in}}%
\pgfpathlineto{\pgfqpoint{3.148460in}{2.321441in}}%
\pgfpathlineto{\pgfqpoint{3.148226in}{2.326577in}}%
\pgfpathlineto{\pgfqpoint{3.148928in}{2.322020in}}%
\pgfpathlineto{\pgfqpoint{3.149629in}{2.326055in}}%
\pgfpathlineto{\pgfqpoint{3.150097in}{2.325652in}}%
\pgfpathlineto{\pgfqpoint{3.150331in}{2.321917in}}%
\pgfpathlineto{\pgfqpoint{3.151033in}{2.326631in}}%
\pgfpathlineto{\pgfqpoint{3.151266in}{2.323424in}}%
\pgfpathlineto{\pgfqpoint{3.151734in}{2.321930in}}%
\pgfpathlineto{\pgfqpoint{3.152436in}{2.326967in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{2.322521in}}%
\pgfpathlineto{\pgfqpoint{3.152903in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{3.153605in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{3.154306in}{2.327755in}}%
\pgfpathlineto{\pgfqpoint{3.154540in}{2.322331in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{2.326671in}}%
\pgfpathlineto{\pgfqpoint{3.155242in}{2.328480in}}%
\pgfpathlineto{\pgfqpoint{3.155943in}{2.324194in}}%
\pgfpathlineto{\pgfqpoint{3.156177in}{2.328965in}}%
\pgfpathlineto{\pgfqpoint{3.157112in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{3.157814in}{2.325368in}}%
\pgfpathlineto{\pgfqpoint{3.157580in}{2.328811in}}%
\pgfpathlineto{\pgfqpoint{3.158282in}{2.325805in}}%
\pgfpathlineto{\pgfqpoint{3.158515in}{2.329364in}}%
\pgfpathlineto{\pgfqpoint{3.159217in}{2.325253in}}%
\pgfpathlineto{\pgfqpoint{3.159451in}{2.329152in}}%
\pgfpathlineto{\pgfqpoint{3.159685in}{2.326145in}}%
\pgfpathlineto{\pgfqpoint{3.160386in}{2.329687in}}%
\pgfpathlineto{\pgfqpoint{3.160620in}{2.326310in}}%
\pgfpathlineto{\pgfqpoint{3.161088in}{2.325429in}}%
\pgfpathlineto{\pgfqpoint{3.161789in}{2.330142in}}%
\pgfpathlineto{\pgfqpoint{3.162725in}{2.332003in}}%
\pgfpathlineto{\pgfqpoint{3.162958in}{2.326703in}}%
\pgfpathlineto{\pgfqpoint{3.163660in}{2.330974in}}%
\pgfpathlineto{\pgfqpoint{3.163426in}{2.326189in}}%
\pgfpathlineto{\pgfqpoint{3.164128in}{2.330552in}}%
\pgfpathlineto{\pgfqpoint{3.164361in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{3.165063in}{2.331270in}}%
\pgfpathlineto{\pgfqpoint{3.165297in}{2.327604in}}%
\pgfpathlineto{\pgfqpoint{3.165531in}{2.331119in}}%
\pgfpathlineto{\pgfqpoint{3.166232in}{2.326889in}}%
\pgfpathlineto{\pgfqpoint{3.166466in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{3.166934in}{2.333011in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{3.167401in}{2.332415in}}%
\pgfpathlineto{\pgfqpoint{3.167635in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{3.168337in}{2.331850in}}%
\pgfpathlineto{\pgfqpoint{3.168571in}{2.328364in}}%
\pgfpathlineto{\pgfqpoint{3.169272in}{2.333868in}}%
\pgfpathlineto{\pgfqpoint{3.169506in}{2.329972in}}%
\pgfpathlineto{\pgfqpoint{3.170207in}{2.333199in}}%
\pgfpathlineto{\pgfqpoint{3.169974in}{2.329356in}}%
\pgfpathlineto{\pgfqpoint{3.170675in}{2.332999in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{2.329430in}}%
\pgfpathlineto{\pgfqpoint{3.171844in}{2.330289in}}%
\pgfpathlineto{\pgfqpoint{3.172078in}{2.333636in}}%
\pgfpathlineto{\pgfqpoint{3.172780in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{3.173013in}{2.332534in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{2.332696in}}%
\pgfpathlineto{\pgfqpoint{3.174183in}{2.328527in}}%
\pgfpathlineto{\pgfqpoint{3.174884in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{2.332470in}}%
\pgfpathlineto{\pgfqpoint{3.176053in}{2.328844in}}%
\pgfpathlineto{\pgfqpoint{3.175820in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{3.176521in}{2.330983in}}%
\pgfpathlineto{\pgfqpoint{3.176755in}{2.333987in}}%
\pgfpathlineto{\pgfqpoint{3.176989in}{2.330210in}}%
\pgfpathlineto{\pgfqpoint{3.177690in}{2.332886in}}%
\pgfpathlineto{\pgfqpoint{3.177924in}{2.329429in}}%
\pgfpathlineto{\pgfqpoint{3.178158in}{2.334032in}}%
\pgfpathlineto{\pgfqpoint{3.178859in}{2.331181in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{2.330226in}}%
\pgfpathlineto{\pgfqpoint{3.180029in}{2.334780in}}%
\pgfpathlineto{\pgfqpoint{3.181198in}{2.330324in}}%
\pgfpathlineto{\pgfqpoint{3.181432in}{2.334375in}}%
\pgfpathlineto{\pgfqpoint{3.182133in}{2.329592in}}%
\pgfpathlineto{\pgfqpoint{3.182367in}{2.333322in}}%
\pgfpathlineto{\pgfqpoint{3.183069in}{2.329659in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{2.333787in}}%
\pgfpathlineto{\pgfqpoint{3.183536in}{2.331241in}}%
\pgfpathlineto{\pgfqpoint{3.183770in}{2.334616in}}%
\pgfpathlineto{\pgfqpoint{3.184472in}{2.330221in}}%
\pgfpathlineto{\pgfqpoint{3.184705in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{3.185407in}{2.330526in}}%
\pgfpathlineto{\pgfqpoint{3.185641in}{2.334552in}}%
\pgfpathlineto{\pgfqpoint{3.185875in}{2.332211in}}%
\pgfpathlineto{\pgfqpoint{3.186108in}{2.335810in}}%
\pgfpathlineto{\pgfqpoint{3.186342in}{2.330769in}}%
\pgfpathlineto{\pgfqpoint{3.187044in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{3.188213in}{2.330999in}}%
\pgfpathlineto{\pgfqpoint{3.188915in}{2.335346in}}%
\pgfpathlineto{\pgfqpoint{3.189382in}{2.334585in}}%
\pgfpathlineto{\pgfqpoint{3.190084in}{2.330936in}}%
\pgfpathlineto{\pgfqpoint{3.190318in}{2.334977in}}%
\pgfpathlineto{\pgfqpoint{3.190551in}{2.332869in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{2.331901in}}%
\pgfpathlineto{\pgfqpoint{3.191721in}{2.336546in}}%
\pgfpathlineto{\pgfqpoint{3.192890in}{2.331990in}}%
\pgfpathlineto{\pgfqpoint{3.193591in}{2.337201in}}%
\pgfpathlineto{\pgfqpoint{3.194059in}{2.336997in}}%
\pgfpathlineto{\pgfqpoint{3.194994in}{2.338137in}}%
\pgfpathlineto{\pgfqpoint{3.195228in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{2.339350in}}%
\pgfpathlineto{\pgfqpoint{3.196397in}{2.337634in}}%
\pgfpathlineto{\pgfqpoint{3.196631in}{2.334249in}}%
\pgfpathlineto{\pgfqpoint{3.196865in}{2.338117in}}%
\pgfpathlineto{\pgfqpoint{3.197567in}{2.335126in}}%
\pgfpathlineto{\pgfqpoint{3.198268in}{2.338818in}}%
\pgfpathlineto{\pgfqpoint{3.198736in}{2.337780in}}%
\pgfpathlineto{\pgfqpoint{3.198970in}{2.335308in}}%
\pgfpathlineto{\pgfqpoint{3.199204in}{2.339231in}}%
\pgfpathlineto{\pgfqpoint{3.199905in}{2.335548in}}%
\pgfpathlineto{\pgfqpoint{3.201074in}{2.339026in}}%
\pgfpathlineto{\pgfqpoint{3.201308in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{3.202010in}{2.340076in}}%
\pgfpathlineto{\pgfqpoint{3.202243in}{2.336997in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{2.335378in}}%
\pgfpathlineto{\pgfqpoint{3.203413in}{2.340299in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{2.335924in}}%
\pgfpathlineto{\pgfqpoint{3.204582in}{2.337458in}}%
\pgfpathlineto{\pgfqpoint{3.205517in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{3.205751in}{2.340217in}}%
\pgfpathlineto{\pgfqpoint{3.206453in}{2.336171in}}%
\pgfpathlineto{\pgfqpoint{3.206219in}{2.340423in}}%
\pgfpathlineto{\pgfqpoint{3.206920in}{2.337955in}}%
\pgfpathlineto{\pgfqpoint{3.207388in}{2.336198in}}%
\pgfpathlineto{\pgfqpoint{3.208089in}{2.341204in}}%
\pgfpathlineto{\pgfqpoint{3.208791in}{2.336883in}}%
\pgfpathlineto{\pgfqpoint{3.209025in}{2.341670in}}%
\pgfpathlineto{\pgfqpoint{3.209259in}{2.339159in}}%
\pgfpathlineto{\pgfqpoint{3.209726in}{2.337523in}}%
\pgfpathlineto{\pgfqpoint{3.210428in}{2.341859in}}%
\pgfpathlineto{\pgfqpoint{3.211129in}{2.338134in}}%
\pgfpathlineto{\pgfqpoint{3.211597in}{2.339586in}}%
\pgfpathlineto{\pgfqpoint{3.212299in}{2.342402in}}%
\pgfpathlineto{\pgfqpoint{3.212532in}{2.339097in}}%
\pgfpathlineto{\pgfqpoint{3.212766in}{2.342103in}}%
\pgfpathlineto{\pgfqpoint{3.213000in}{2.338397in}}%
\pgfpathlineto{\pgfqpoint{3.213702in}{2.343221in}}%
\pgfpathlineto{\pgfqpoint{3.213935in}{2.340086in}}%
\pgfpathlineto{\pgfqpoint{3.214637in}{2.344040in}}%
\pgfpathlineto{\pgfqpoint{3.215105in}{2.342097in}}%
\pgfpathlineto{\pgfqpoint{3.215338in}{2.339428in}}%
\pgfpathlineto{\pgfqpoint{3.215572in}{2.343133in}}%
\pgfpathlineto{\pgfqpoint{3.216274in}{2.339742in}}%
\pgfpathlineto{\pgfqpoint{3.216975in}{2.343604in}}%
\pgfpathlineto{\pgfqpoint{3.217443in}{2.342590in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{2.338769in}}%
\pgfpathlineto{\pgfqpoint{3.217911in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.218612in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{3.219548in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{3.219781in}{2.343767in}}%
\pgfpathlineto{\pgfqpoint{3.220015in}{2.340402in}}%
\pgfpathlineto{\pgfqpoint{3.220717in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{3.220951in}{2.341644in}}%
\pgfpathlineto{\pgfqpoint{3.221652in}{2.345001in}}%
\pgfpathlineto{\pgfqpoint{3.221418in}{2.341219in}}%
\pgfpathlineto{\pgfqpoint{3.222120in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{3.222821in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{3.223289in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{3.223757in}{2.342195in}}%
\pgfpathlineto{\pgfqpoint{3.224458in}{2.345994in}}%
\pgfpathlineto{\pgfqpoint{3.225160in}{2.341274in}}%
\pgfpathlineto{\pgfqpoint{3.225627in}{2.342647in}}%
\pgfpathlineto{\pgfqpoint{3.226797in}{2.347177in}}%
\pgfpathlineto{\pgfqpoint{3.227498in}{2.342354in}}%
\pgfpathlineto{\pgfqpoint{3.227966in}{2.344549in}}%
\pgfpathlineto{\pgfqpoint{3.228667in}{2.347329in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{2.344128in}}%
\pgfpathlineto{\pgfqpoint{3.229135in}{2.346598in}}%
\pgfpathlineto{\pgfqpoint{3.229369in}{2.343499in}}%
\pgfpathlineto{\pgfqpoint{3.229603in}{2.347687in}}%
\pgfpathlineto{\pgfqpoint{3.230304in}{2.343882in}}%
\pgfpathlineto{\pgfqpoint{3.231006in}{2.348066in}}%
\pgfpathlineto{\pgfqpoint{3.231473in}{2.347640in}}%
\pgfpathlineto{\pgfqpoint{3.231941in}{2.348088in}}%
\pgfpathlineto{\pgfqpoint{3.232643in}{2.345066in}}%
\pgfpathlineto{\pgfqpoint{3.233578in}{2.344773in}}%
\pgfpathlineto{\pgfqpoint{3.233812in}{2.348363in}}%
\pgfpathlineto{\pgfqpoint{3.234747in}{2.348959in}}%
\pgfpathlineto{\pgfqpoint{3.234981in}{2.345015in}}%
\pgfpathlineto{\pgfqpoint{3.236150in}{2.348813in}}%
\pgfpathlineto{\pgfqpoint{3.236384in}{2.345942in}}%
\pgfpathlineto{\pgfqpoint{3.236618in}{2.349138in}}%
\pgfpathlineto{\pgfqpoint{3.237319in}{2.346735in}}%
\pgfpathlineto{\pgfqpoint{3.237553in}{2.349749in}}%
\pgfpathlineto{\pgfqpoint{3.238255in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{3.238489in}{2.348626in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{2.349777in}}%
\pgfpathlineto{\pgfqpoint{3.239190in}{2.346673in}}%
\pgfpathlineto{\pgfqpoint{3.239424in}{2.349773in}}%
\pgfpathlineto{\pgfqpoint{3.239658in}{2.346408in}}%
\pgfpathlineto{\pgfqpoint{3.240359in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{3.240593in}{2.346844in}}%
\pgfpathlineto{\pgfqpoint{3.240827in}{2.350239in}}%
\pgfpathlineto{\pgfqpoint{3.241061in}{2.347567in}}%
\pgfpathlineto{\pgfqpoint{3.241529in}{2.346696in}}%
\pgfpathlineto{\pgfqpoint{3.242230in}{2.351181in}}%
\pgfpathlineto{\pgfqpoint{3.242932in}{2.347379in}}%
\pgfpathlineto{\pgfqpoint{3.243399in}{2.349329in}}%
\pgfpathlineto{\pgfqpoint{3.244335in}{2.348189in}}%
\pgfpathlineto{\pgfqpoint{3.244568in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{3.244802in}{2.349299in}}%
\pgfpathlineto{\pgfqpoint{3.245738in}{2.350084in}}%
\pgfpathlineto{\pgfqpoint{3.246205in}{2.349107in}}%
\pgfpathlineto{\pgfqpoint{3.246907in}{2.353645in}}%
\pgfpathlineto{\pgfqpoint{3.247608in}{2.350125in}}%
\pgfpathlineto{\pgfqpoint{3.248076in}{2.351772in}}%
\pgfpathlineto{\pgfqpoint{3.248310in}{2.355536in}}%
\pgfpathlineto{\pgfqpoint{3.249011in}{2.350370in}}%
\pgfpathlineto{\pgfqpoint{3.249245in}{2.353210in}}%
\pgfpathlineto{\pgfqpoint{3.249479in}{2.352619in}}%
\pgfpathlineto{\pgfqpoint{3.249713in}{2.355815in}}%
\pgfpathlineto{\pgfqpoint{3.250414in}{2.351368in}}%
\pgfpathlineto{\pgfqpoint{3.250648in}{2.354978in}}%
\pgfpathlineto{\pgfqpoint{3.251350in}{2.351447in}}%
\pgfpathlineto{\pgfqpoint{3.251116in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{3.251817in}{2.351885in}}%
\pgfpathlineto{\pgfqpoint{3.252051in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{3.252753in}{2.350633in}}%
\pgfpathlineto{\pgfqpoint{3.252987in}{2.355472in}}%
\pgfpathlineto{\pgfqpoint{3.253688in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{3.254156in}{2.352379in}}%
\pgfpathlineto{\pgfqpoint{3.254857in}{2.355557in}}%
\pgfpathlineto{\pgfqpoint{3.255325in}{2.354325in}}%
\pgfpathlineto{\pgfqpoint{3.255559in}{2.352125in}}%
\pgfpathlineto{\pgfqpoint{3.256260in}{2.354730in}}%
\pgfpathlineto{\pgfqpoint{3.256494in}{2.352917in}}%
\pgfpathlineto{\pgfqpoint{3.256728in}{2.356006in}}%
\pgfpathlineto{\pgfqpoint{3.257430in}{2.352438in}}%
\pgfpathlineto{\pgfqpoint{3.257663in}{2.354394in}}%
\pgfpathlineto{\pgfqpoint{3.257897in}{2.353547in}}%
\pgfpathlineto{\pgfqpoint{3.258131in}{2.357013in}}%
\pgfpathlineto{\pgfqpoint{3.258833in}{2.352515in}}%
\pgfpathlineto{\pgfqpoint{3.259067in}{2.355958in}}%
\pgfpathlineto{\pgfqpoint{3.259768in}{2.353215in}}%
\pgfpathlineto{\pgfqpoint{3.259534in}{2.356337in}}%
\pgfpathlineto{\pgfqpoint{3.260236in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{3.260937in}{2.356131in}}%
\pgfpathlineto{\pgfqpoint{3.261171in}{2.353194in}}%
\pgfpathlineto{\pgfqpoint{3.261405in}{2.355894in}}%
\pgfpathlineto{\pgfqpoint{3.262106in}{2.353710in}}%
\pgfpathlineto{\pgfqpoint{3.261873in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{3.262574in}{2.353992in}}%
\pgfpathlineto{\pgfqpoint{3.262808in}{2.357627in}}%
\pgfpathlineto{\pgfqpoint{3.263509in}{2.352614in}}%
\pgfpathlineto{\pgfqpoint{3.263743in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{3.264445in}{2.351988in}}%
\pgfpathlineto{\pgfqpoint{3.264913in}{2.353884in}}%
\pgfpathlineto{\pgfqpoint{3.265146in}{2.356735in}}%
\pgfpathlineto{\pgfqpoint{3.265848in}{2.353390in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{2.356140in}}%
\pgfpathlineto{\pgfqpoint{3.266549in}{2.357462in}}%
\pgfpathlineto{\pgfqpoint{3.267251in}{2.352932in}}%
\pgfpathlineto{\pgfqpoint{3.267952in}{2.358298in}}%
\pgfpathlineto{\pgfqpoint{3.268420in}{2.356483in}}%
\pgfpathlineto{\pgfqpoint{3.268654in}{2.354040in}}%
\pgfpathlineto{\pgfqpoint{3.269355in}{2.358117in}}%
\pgfpathlineto{\pgfqpoint{3.269589in}{2.354550in}}%
\pgfpathlineto{\pgfqpoint{3.270057in}{2.353752in}}%
\pgfpathlineto{\pgfqpoint{3.270759in}{2.358359in}}%
\pgfpathlineto{\pgfqpoint{3.271460in}{2.353774in}}%
\pgfpathlineto{\pgfqpoint{3.271928in}{2.355567in}}%
\pgfpathlineto{\pgfqpoint{3.272629in}{2.358217in}}%
\pgfpathlineto{\pgfqpoint{3.272395in}{2.355480in}}%
\pgfpathlineto{\pgfqpoint{3.273097in}{2.357689in}}%
\pgfpathlineto{\pgfqpoint{3.273331in}{2.355147in}}%
\pgfpathlineto{\pgfqpoint{3.273565in}{2.358334in}}%
\pgfpathlineto{\pgfqpoint{3.274266in}{2.355867in}}%
\pgfpathlineto{\pgfqpoint{3.275435in}{2.358591in}}%
\pgfpathlineto{\pgfqpoint{3.275669in}{2.354674in}}%
\pgfpathlineto{\pgfqpoint{3.276371in}{2.358755in}}%
\pgfpathlineto{\pgfqpoint{3.276605in}{2.355109in}}%
\pgfpathlineto{\pgfqpoint{3.277774in}{2.358569in}}%
\pgfpathlineto{\pgfqpoint{3.278241in}{2.358930in}}%
\pgfpathlineto{\pgfqpoint{3.278943in}{2.355677in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{2.358743in}}%
\pgfpathlineto{\pgfqpoint{3.279878in}{2.355310in}}%
\pgfpathlineto{\pgfqpoint{3.280112in}{2.357243in}}%
\pgfpathlineto{\pgfqpoint{3.280346in}{2.355222in}}%
\pgfpathlineto{\pgfqpoint{3.280580in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{3.280814in}{2.356656in}}%
\pgfpathlineto{\pgfqpoint{3.281047in}{2.359020in}}%
\pgfpathlineto{\pgfqpoint{3.281749in}{2.355387in}}%
\pgfpathlineto{\pgfqpoint{3.281983in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{3.282451in}{2.358785in}}%
\pgfpathlineto{\pgfqpoint{3.283152in}{2.354791in}}%
\pgfpathlineto{\pgfqpoint{3.283854in}{2.359961in}}%
\pgfpathlineto{\pgfqpoint{3.284321in}{2.358442in}}%
\pgfpathlineto{\pgfqpoint{3.284555in}{2.355482in}}%
\pgfpathlineto{\pgfqpoint{3.285490in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{3.285958in}{2.355262in}}%
\pgfpathlineto{\pgfqpoint{3.286660in}{2.359800in}}%
\pgfpathlineto{\pgfqpoint{3.286893in}{2.356325in}}%
\pgfpathlineto{\pgfqpoint{3.287829in}{2.357191in}}%
\pgfpathlineto{\pgfqpoint{3.288296in}{2.356446in}}%
\pgfpathlineto{\pgfqpoint{3.288998in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{3.289700in}{2.357268in}}%
\pgfpathlineto{\pgfqpoint{3.289933in}{2.360261in}}%
\pgfpathlineto{\pgfqpoint{3.290167in}{2.358795in}}%
\pgfpathlineto{\pgfqpoint{3.290635in}{2.355960in}}%
\pgfpathlineto{\pgfqpoint{3.291336in}{2.361519in}}%
\pgfpathlineto{\pgfqpoint{3.292038in}{2.357949in}}%
\pgfpathlineto{\pgfqpoint{3.292506in}{2.358973in}}%
\pgfpathlineto{\pgfqpoint{3.292739in}{2.361913in}}%
\pgfpathlineto{\pgfqpoint{3.293441in}{2.358398in}}%
\pgfpathlineto{\pgfqpoint{3.293675in}{2.361190in}}%
\pgfpathlineto{\pgfqpoint{3.293909in}{2.358209in}}%
\pgfpathlineto{\pgfqpoint{3.294142in}{2.362430in}}%
\pgfpathlineto{\pgfqpoint{3.294844in}{2.359113in}}%
\pgfpathlineto{\pgfqpoint{3.295546in}{2.362710in}}%
\pgfpathlineto{\pgfqpoint{3.296013in}{2.362060in}}%
\pgfpathlineto{\pgfqpoint{3.296247in}{2.359882in}}%
\pgfpathlineto{\pgfqpoint{3.296481in}{2.363242in}}%
\pgfpathlineto{\pgfqpoint{3.296715in}{2.360823in}}%
\pgfpathlineto{\pgfqpoint{3.296949in}{2.364049in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{2.363458in}}%
\pgfpathlineto{\pgfqpoint{3.298118in}{2.361403in}}%
\pgfpathlineto{\pgfqpoint{3.298819in}{2.364784in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{2.362805in}}%
\pgfpathlineto{\pgfqpoint{3.299755in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{3.299521in}{2.362248in}}%
\pgfpathlineto{\pgfqpoint{3.300222in}{2.365355in}}%
\pgfpathlineto{\pgfqpoint{3.300456in}{2.362750in}}%
\pgfpathlineto{\pgfqpoint{3.301158in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{3.301392in}{2.364485in}}%
\pgfpathlineto{\pgfqpoint{3.301859in}{2.362784in}}%
\pgfpathlineto{\pgfqpoint{3.302561in}{2.367001in}}%
\pgfpathlineto{\pgfqpoint{3.302795in}{2.363359in}}%
\pgfpathlineto{\pgfqpoint{3.303730in}{2.364182in}}%
\pgfpathlineto{\pgfqpoint{3.304899in}{2.367650in}}%
\pgfpathlineto{\pgfqpoint{3.305601in}{2.364145in}}%
\pgfpathlineto{\pgfqpoint{3.306068in}{2.364893in}}%
\pgfpathlineto{\pgfqpoint{3.306302in}{2.368205in}}%
\pgfpathlineto{\pgfqpoint{3.307004in}{2.364076in}}%
\pgfpathlineto{\pgfqpoint{3.307238in}{2.367773in}}%
\pgfpathlineto{\pgfqpoint{3.307939in}{2.365207in}}%
\pgfpathlineto{\pgfqpoint{3.308173in}{2.368392in}}%
\pgfpathlineto{\pgfqpoint{3.308407in}{2.365745in}}%
\pgfpathlineto{\pgfqpoint{3.308874in}{2.364628in}}%
\pgfpathlineto{\pgfqpoint{3.309576in}{2.367965in}}%
\pgfpathlineto{\pgfqpoint{3.310511in}{2.369333in}}%
\pgfpathlineto{\pgfqpoint{3.310745in}{2.364865in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{2.368284in}}%
\pgfpathlineto{\pgfqpoint{3.312616in}{2.364950in}}%
\pgfpathlineto{\pgfqpoint{3.313084in}{2.367264in}}%
\pgfpathlineto{\pgfqpoint{3.313317in}{2.368564in}}%
\pgfpathlineto{\pgfqpoint{3.313551in}{2.364826in}}%
\pgfpathlineto{\pgfqpoint{3.313785in}{2.367016in}}%
\pgfpathlineto{\pgfqpoint{3.314253in}{2.368523in}}%
\pgfpathlineto{\pgfqpoint{3.314954in}{2.365050in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{2.368136in}}%
\pgfpathlineto{\pgfqpoint{3.317293in}{2.365312in}}%
\pgfpathlineto{\pgfqpoint{3.317994in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{3.318462in}{2.368590in}}%
\pgfpathlineto{\pgfqpoint{3.318696in}{2.365700in}}%
\pgfpathlineto{\pgfqpoint{3.319397in}{2.369324in}}%
\pgfpathlineto{\pgfqpoint{3.319631in}{2.366718in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{2.365369in}}%
\pgfpathlineto{\pgfqpoint{3.320800in}{2.370102in}}%
\pgfpathlineto{\pgfqpoint{3.321502in}{2.366847in}}%
\pgfpathlineto{\pgfqpoint{3.321969in}{2.367045in}}%
\pgfpathlineto{\pgfqpoint{3.322437in}{2.366484in}}%
\pgfpathlineto{\pgfqpoint{3.323139in}{2.370764in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{2.366930in}}%
\pgfpathlineto{\pgfqpoint{3.325477in}{2.370562in}}%
\pgfpathlineto{\pgfqpoint{3.326179in}{2.367565in}}%
\pgfpathlineto{\pgfqpoint{3.326646in}{2.368981in}}%
\pgfpathlineto{\pgfqpoint{3.327582in}{2.368320in}}%
\pgfpathlineto{\pgfqpoint{3.327815in}{2.371271in}}%
\pgfpathlineto{\pgfqpoint{3.328049in}{2.368904in}}%
\pgfpathlineto{\pgfqpoint{3.328751in}{2.372306in}}%
\pgfpathlineto{\pgfqpoint{3.328985in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{3.329920in}{2.369534in}}%
\pgfpathlineto{\pgfqpoint{3.330154in}{2.372495in}}%
\pgfpathlineto{\pgfqpoint{3.330622in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{3.331323in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{3.332025in}{2.374647in}}%
\pgfpathlineto{\pgfqpoint{3.332492in}{2.373411in}}%
\pgfpathlineto{\pgfqpoint{3.333194in}{2.371791in}}%
\pgfpathlineto{\pgfqpoint{3.332960in}{2.375021in}}%
\pgfpathlineto{\pgfqpoint{3.333661in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{3.333895in}{2.375601in}}%
\pgfpathlineto{\pgfqpoint{3.334597in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{3.334831in}{2.375108in}}%
\pgfpathlineto{\pgfqpoint{3.335532in}{2.372887in}}%
\pgfpathlineto{\pgfqpoint{3.335298in}{2.375942in}}%
\pgfpathlineto{\pgfqpoint{3.336000in}{2.373011in}}%
\pgfpathlineto{\pgfqpoint{3.337169in}{2.376373in}}%
\pgfpathlineto{\pgfqpoint{3.337871in}{2.372910in}}%
\pgfpathlineto{\pgfqpoint{3.338338in}{2.375298in}}%
\pgfpathlineto{\pgfqpoint{3.338572in}{2.377608in}}%
\pgfpathlineto{\pgfqpoint{3.339274in}{2.373871in}}%
\pgfpathlineto{\pgfqpoint{3.339507in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.339741in}{2.374922in}}%
\pgfpathlineto{\pgfqpoint{3.340443in}{2.377636in}}%
\pgfpathlineto{\pgfqpoint{3.340677in}{2.375134in}}%
\pgfpathlineto{\pgfqpoint{3.341846in}{2.378878in}}%
\pgfpathlineto{\pgfqpoint{3.342547in}{2.375164in}}%
\pgfpathlineto{\pgfqpoint{3.343015in}{2.375791in}}%
\pgfpathlineto{\pgfqpoint{3.344184in}{2.378431in}}%
\pgfpathlineto{\pgfqpoint{3.344652in}{2.379050in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{2.376082in}}%
\pgfpathlineto{\pgfqpoint{3.346055in}{2.379010in}}%
\pgfpathlineto{\pgfqpoint{3.346523in}{2.378367in}}%
\pgfpathlineto{\pgfqpoint{3.346990in}{2.379808in}}%
\pgfpathlineto{\pgfqpoint{3.347692in}{2.376686in}}%
\pgfpathlineto{\pgfqpoint{3.348393in}{2.379810in}}%
\pgfpathlineto{\pgfqpoint{3.348861in}{2.379657in}}%
\pgfpathlineto{\pgfqpoint{3.349563in}{2.377224in}}%
\pgfpathlineto{\pgfqpoint{3.349796in}{2.380150in}}%
\pgfpathlineto{\pgfqpoint{3.350030in}{2.378761in}}%
\pgfpathlineto{\pgfqpoint{3.350498in}{2.377942in}}%
\pgfpathlineto{\pgfqpoint{3.351199in}{2.380953in}}%
\pgfpathlineto{\pgfqpoint{3.352369in}{2.378200in}}%
\pgfpathlineto{\pgfqpoint{3.353538in}{2.381472in}}%
\pgfpathlineto{\pgfqpoint{3.354239in}{2.378331in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{2.382274in}}%
\pgfpathlineto{\pgfqpoint{3.354707in}{2.380504in}}%
\pgfpathlineto{\pgfqpoint{3.355642in}{2.379843in}}%
\pgfpathlineto{\pgfqpoint{3.355876in}{2.381934in}}%
\pgfpathlineto{\pgfqpoint{3.356344in}{2.382369in}}%
\pgfpathlineto{\pgfqpoint{3.357045in}{2.379869in}}%
\pgfpathlineto{\pgfqpoint{3.357513in}{2.379392in}}%
\pgfpathlineto{\pgfqpoint{3.358215in}{2.383280in}}%
\pgfpathlineto{\pgfqpoint{3.358448in}{2.378834in}}%
\pgfpathlineto{\pgfqpoint{3.359150in}{2.383592in}}%
\pgfpathlineto{\pgfqpoint{3.359384in}{2.381791in}}%
\pgfpathlineto{\pgfqpoint{3.359618in}{2.381881in}}%
\pgfpathlineto{\pgfqpoint{3.359851in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{3.360553in}{2.383150in}}%
\pgfpathlineto{\pgfqpoint{3.360787in}{2.380125in}}%
\pgfpathlineto{\pgfqpoint{3.361722in}{2.379963in}}%
\pgfpathlineto{\pgfqpoint{3.361956in}{2.382478in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{2.383562in}}%
\pgfpathlineto{\pgfqpoint{3.363125in}{2.378772in}}%
\pgfpathlineto{\pgfqpoint{3.363827in}{2.382339in}}%
\pgfpathlineto{\pgfqpoint{3.364294in}{2.381701in}}%
\pgfpathlineto{\pgfqpoint{3.364762in}{2.383216in}}%
\pgfpathlineto{\pgfqpoint{3.364996in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{3.365697in}{2.382255in}}%
\pgfpathlineto{\pgfqpoint{3.365931in}{2.379326in}}%
\pgfpathlineto{\pgfqpoint{3.366633in}{2.383423in}}%
\pgfpathlineto{\pgfqpoint{3.367334in}{2.380228in}}%
\pgfpathlineto{\pgfqpoint{3.367802in}{2.381766in}}%
\pgfpathlineto{\pgfqpoint{3.368036in}{2.384327in}}%
\pgfpathlineto{\pgfqpoint{3.368270in}{2.381247in}}%
\pgfpathlineto{\pgfqpoint{3.368971in}{2.383436in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{2.380749in}}%
\pgfpathlineto{\pgfqpoint{3.369907in}{2.384013in}}%
\pgfpathlineto{\pgfqpoint{3.370140in}{2.380907in}}%
\pgfpathlineto{\pgfqpoint{3.370842in}{2.385301in}}%
\pgfpathlineto{\pgfqpoint{3.371310in}{2.384042in}}%
\pgfpathlineto{\pgfqpoint{3.371543in}{2.381437in}}%
\pgfpathlineto{\pgfqpoint{3.372479in}{2.382474in}}%
\pgfpathlineto{\pgfqpoint{3.372713in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{3.373414in}{2.382024in}}%
\pgfpathlineto{\pgfqpoint{3.373648in}{2.385555in}}%
\pgfpathlineto{\pgfqpoint{3.374350in}{2.382940in}}%
\pgfpathlineto{\pgfqpoint{3.374116in}{2.385755in}}%
\pgfpathlineto{\pgfqpoint{3.374817in}{2.383918in}}%
\pgfpathlineto{\pgfqpoint{3.375986in}{2.387756in}}%
\pgfpathlineto{\pgfqpoint{3.376688in}{2.383826in}}%
\pgfpathlineto{\pgfqpoint{3.377156in}{2.385295in}}%
\pgfpathlineto{\pgfqpoint{3.377389in}{2.387949in}}%
\pgfpathlineto{\pgfqpoint{3.377623in}{2.384820in}}%
\pgfpathlineto{\pgfqpoint{3.378325in}{2.387755in}}%
\pgfpathlineto{\pgfqpoint{3.379026in}{2.384914in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.388138in}}%
\pgfpathlineto{\pgfqpoint{3.379494in}{2.385086in}}%
\pgfpathlineto{\pgfqpoint{3.379728in}{2.388613in}}%
\pgfpathlineto{\pgfqpoint{3.380663in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{3.380897in}{2.385637in}}%
\pgfpathlineto{\pgfqpoint{3.381832in}{2.385936in}}%
\pgfpathlineto{\pgfqpoint{3.382066in}{2.388806in}}%
\pgfpathlineto{\pgfqpoint{3.383002in}{2.388701in}}%
\pgfpathlineto{\pgfqpoint{3.383703in}{2.385170in}}%
\pgfpathlineto{\pgfqpoint{3.384171in}{2.386796in}}%
\pgfpathlineto{\pgfqpoint{3.384639in}{2.385908in}}%
\pgfpathlineto{\pgfqpoint{3.385340in}{2.388668in}}%
\pgfpathlineto{\pgfqpoint{3.386042in}{2.385766in}}%
\pgfpathlineto{\pgfqpoint{3.386275in}{2.388423in}}%
\pgfpathlineto{\pgfqpoint{3.386509in}{2.388220in}}%
\pgfpathlineto{\pgfqpoint{3.386743in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{3.386977in}{2.387226in}}%
\pgfpathlineto{\pgfqpoint{3.387211in}{2.387545in}}%
\pgfpathlineto{\pgfqpoint{3.387445in}{2.386301in}}%
\pgfpathlineto{\pgfqpoint{3.387678in}{2.389118in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{3.388146in}{2.390257in}}%
\pgfpathlineto{\pgfqpoint{3.388848in}{2.386750in}}%
\pgfpathlineto{\pgfqpoint{3.389081in}{2.389635in}}%
\pgfpathlineto{\pgfqpoint{3.389783in}{2.387045in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{2.390766in}}%
\pgfpathlineto{\pgfqpoint{3.390251in}{2.388960in}}%
\pgfpathlineto{\pgfqpoint{3.391186in}{2.387825in}}%
\pgfpathlineto{\pgfqpoint{3.391420in}{2.391747in}}%
\pgfpathlineto{\pgfqpoint{3.392121in}{2.388792in}}%
\pgfpathlineto{\pgfqpoint{3.392589in}{2.389294in}}%
\pgfpathlineto{\pgfqpoint{3.392823in}{2.391369in}}%
\pgfpathlineto{\pgfqpoint{3.393057in}{2.388824in}}%
\pgfpathlineto{\pgfqpoint{3.393758in}{2.390805in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{2.392086in}}%
\pgfpathlineto{\pgfqpoint{3.394927in}{2.388348in}}%
\pgfpathlineto{\pgfqpoint{3.395629in}{2.392062in}}%
\pgfpathlineto{\pgfqpoint{3.396097in}{2.391309in}}%
\pgfpathlineto{\pgfqpoint{3.396330in}{2.389224in}}%
\pgfpathlineto{\pgfqpoint{3.397032in}{2.391602in}}%
\pgfpathlineto{\pgfqpoint{3.397266in}{2.390169in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{2.392098in}}%
\pgfpathlineto{\pgfqpoint{3.397734in}{2.388935in}}%
\pgfpathlineto{\pgfqpoint{3.398435in}{2.391786in}}%
\pgfpathlineto{\pgfqpoint{3.399137in}{2.389527in}}%
\pgfpathlineto{\pgfqpoint{3.398903in}{2.392280in}}%
\pgfpathlineto{\pgfqpoint{3.399604in}{2.390879in}}%
\pgfpathlineto{\pgfqpoint{3.399838in}{2.393058in}}%
\pgfpathlineto{\pgfqpoint{3.400072in}{2.389814in}}%
\pgfpathlineto{\pgfqpoint{3.400773in}{2.391865in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{3.401241in}{2.392497in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{2.390486in}}%
\pgfpathlineto{\pgfqpoint{3.402176in}{2.393285in}}%
\pgfpathlineto{\pgfqpoint{3.402878in}{2.389620in}}%
\pgfpathlineto{\pgfqpoint{3.403112in}{2.391555in}}%
\pgfpathlineto{\pgfqpoint{3.403580in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{3.404281in}{2.389645in}}%
\pgfpathlineto{\pgfqpoint{3.404983in}{2.393229in}}%
\pgfpathlineto{\pgfqpoint{3.405450in}{2.391631in}}%
\pgfpathlineto{\pgfqpoint{3.405918in}{2.392699in}}%
\pgfpathlineto{\pgfqpoint{3.406619in}{2.390289in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{3.407087in}{2.389245in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{2.392995in}}%
\pgfpathlineto{\pgfqpoint{3.408022in}{2.389459in}}%
\pgfpathlineto{\pgfqpoint{3.408724in}{2.393121in}}%
\pgfpathlineto{\pgfqpoint{3.408958in}{2.390601in}}%
\pgfpathlineto{\pgfqpoint{3.409192in}{2.392691in}}%
\pgfpathlineto{\pgfqpoint{3.409893in}{2.390091in}}%
\pgfpathlineto{\pgfqpoint{3.410127in}{2.391097in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{2.390049in}}%
\pgfpathlineto{\pgfqpoint{3.410595in}{2.393304in}}%
\pgfpathlineto{\pgfqpoint{3.410829in}{2.391443in}}%
\pgfpathlineto{\pgfqpoint{3.411062in}{2.393186in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{2.391107in}}%
\pgfpathlineto{\pgfqpoint{3.411530in}{2.391633in}}%
\pgfpathlineto{\pgfqpoint{3.411764in}{2.389704in}}%
\pgfpathlineto{\pgfqpoint{3.411998in}{2.392955in}}%
\pgfpathlineto{\pgfqpoint{3.412699in}{2.390930in}}%
\pgfpathlineto{\pgfqpoint{3.413167in}{2.390092in}}%
\pgfpathlineto{\pgfqpoint{3.413868in}{2.392868in}}%
\pgfpathlineto{\pgfqpoint{3.414570in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{3.415038in}{2.391513in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{2.394053in}}%
\pgfpathlineto{\pgfqpoint{3.415973in}{2.391367in}}%
\pgfpathlineto{\pgfqpoint{3.416207in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{3.416675in}{2.394354in}}%
\pgfpathlineto{\pgfqpoint{3.417376in}{2.391190in}}%
\pgfpathlineto{\pgfqpoint{3.418078in}{2.395459in}}%
\pgfpathlineto{\pgfqpoint{3.418545in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{3.418779in}{2.391159in}}%
\pgfpathlineto{\pgfqpoint{3.419481in}{2.395215in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{2.393127in}}%
\pgfpathlineto{\pgfqpoint{3.420182in}{2.392539in}}%
\pgfpathlineto{\pgfqpoint{3.420884in}{2.395959in}}%
\pgfpathlineto{\pgfqpoint{3.422053in}{2.392979in}}%
\pgfpathlineto{\pgfqpoint{3.422754in}{2.396232in}}%
\pgfpathlineto{\pgfqpoint{3.423222in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.423456in}{2.393709in}}%
\pgfpathlineto{\pgfqpoint{3.424157in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{3.424391in}{2.394314in}}%
\pgfpathlineto{\pgfqpoint{3.425560in}{2.396795in}}%
\pgfpathlineto{\pgfqpoint{3.426262in}{2.395277in}}%
\pgfpathlineto{\pgfqpoint{3.426028in}{2.397530in}}%
\pgfpathlineto{\pgfqpoint{3.426730in}{2.395958in}}%
\pgfpathlineto{\pgfqpoint{3.427197in}{2.395764in}}%
\pgfpathlineto{\pgfqpoint{3.427899in}{2.397582in}}%
\pgfpathlineto{\pgfqpoint{3.428133in}{2.397030in}}%
\pgfpathlineto{\pgfqpoint{3.428367in}{2.399538in}}%
\pgfpathlineto{\pgfqpoint{3.429068in}{2.395774in}}%
\pgfpathlineto{\pgfqpoint{3.429302in}{2.398020in}}%
\pgfpathlineto{\pgfqpoint{3.429770in}{2.399384in}}%
\pgfpathlineto{\pgfqpoint{3.430471in}{2.395675in}}%
\pgfpathlineto{\pgfqpoint{3.431173in}{2.399042in}}%
\pgfpathlineto{\pgfqpoint{3.431640in}{2.397711in}}%
\pgfpathlineto{\pgfqpoint{3.431874in}{2.395890in}}%
\pgfpathlineto{\pgfqpoint{3.432576in}{2.399045in}}%
\pgfpathlineto{\pgfqpoint{3.432810in}{2.396568in}}%
\pgfpathlineto{\pgfqpoint{3.433277in}{2.395541in}}%
\pgfpathlineto{\pgfqpoint{3.433979in}{2.398697in}}%
\pgfpathlineto{\pgfqpoint{3.434680in}{2.396549in}}%
\pgfpathlineto{\pgfqpoint{3.434446in}{2.399149in}}%
\pgfpathlineto{\pgfqpoint{3.435148in}{2.397440in}}%
\pgfpathlineto{\pgfqpoint{3.435616in}{2.396517in}}%
\pgfpathlineto{\pgfqpoint{3.436317in}{2.399635in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{3.437486in}{2.397248in}}%
\pgfpathlineto{\pgfqpoint{3.437720in}{2.400066in}}%
\pgfpathlineto{\pgfqpoint{3.438655in}{2.399047in}}%
\pgfpathlineto{\pgfqpoint{3.439123in}{2.400494in}}%
\pgfpathlineto{\pgfqpoint{3.439357in}{2.398411in}}%
\pgfpathlineto{\pgfqpoint{3.439591in}{2.400537in}}%
\pgfpathlineto{\pgfqpoint{3.440292in}{2.397827in}}%
\pgfpathlineto{\pgfqpoint{3.440526in}{2.400210in}}%
\pgfpathlineto{\pgfqpoint{3.440994in}{2.401162in}}%
\pgfpathlineto{\pgfqpoint{3.441695in}{2.398690in}}%
\pgfpathlineto{\pgfqpoint{3.442397in}{2.401101in}}%
\pgfpathlineto{\pgfqpoint{3.442865in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{3.443098in}{2.399316in}}%
\pgfpathlineto{\pgfqpoint{3.443332in}{2.401706in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{2.400621in}}%
\pgfpathlineto{\pgfqpoint{3.443800in}{2.402191in}}%
\pgfpathlineto{\pgfqpoint{3.444501in}{2.399552in}}%
\pgfpathlineto{\pgfqpoint{3.444735in}{2.401498in}}%
\pgfpathlineto{\pgfqpoint{3.444969in}{2.400024in}}%
\pgfpathlineto{\pgfqpoint{3.445203in}{2.402220in}}%
\pgfpathlineto{\pgfqpoint{3.445437in}{2.401551in}}%
\pgfpathlineto{\pgfqpoint{3.446372in}{2.400116in}}%
\pgfpathlineto{\pgfqpoint{3.446606in}{2.404238in}}%
\pgfpathlineto{\pgfqpoint{3.447775in}{2.400950in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{2.402554in}}%
\pgfpathlineto{\pgfqpoint{3.448243in}{2.402785in}}%
\pgfpathlineto{\pgfqpoint{3.448477in}{2.404760in}}%
\pgfpathlineto{\pgfqpoint{3.448711in}{2.402046in}}%
\pgfpathlineto{\pgfqpoint{3.448944in}{2.402923in}}%
\pgfpathlineto{\pgfqpoint{3.449178in}{2.401122in}}%
\pgfpathlineto{\pgfqpoint{3.449880in}{2.404100in}}%
\pgfpathlineto{\pgfqpoint{3.450114in}{2.402390in}}%
\pgfpathlineto{\pgfqpoint{3.450581in}{2.402086in}}%
\pgfpathlineto{\pgfqpoint{3.451283in}{2.405505in}}%
\pgfpathlineto{\pgfqpoint{3.451984in}{2.401208in}}%
\pgfpathlineto{\pgfqpoint{3.452452in}{2.402751in}}%
\pgfpathlineto{\pgfqpoint{3.453154in}{2.406322in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{2.404279in}}%
\pgfpathlineto{\pgfqpoint{3.453855in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{2.405557in}}%
\pgfpathlineto{\pgfqpoint{3.454323in}{2.405006in}}%
\pgfpathlineto{\pgfqpoint{3.454557in}{2.406390in}}%
\pgfpathlineto{\pgfqpoint{3.454790in}{2.403735in}}%
\pgfpathlineto{\pgfqpoint{3.455024in}{2.404571in}}%
\pgfpathlineto{\pgfqpoint{3.455258in}{2.403360in}}%
\pgfpathlineto{\pgfqpoint{3.455492in}{2.406137in}}%
\pgfpathlineto{\pgfqpoint{3.455726in}{2.404833in}}%
\pgfpathlineto{\pgfqpoint{3.455960in}{2.406087in}}%
\pgfpathlineto{\pgfqpoint{3.456661in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{3.456895in}{2.405307in}}%
\pgfpathlineto{\pgfqpoint{3.457597in}{2.404429in}}%
\pgfpathlineto{\pgfqpoint{3.457363in}{2.407077in}}%
\pgfpathlineto{\pgfqpoint{3.458064in}{2.405067in}}%
\pgfpathlineto{\pgfqpoint{3.458298in}{2.407709in}}%
\pgfpathlineto{\pgfqpoint{3.459000in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.459233in}{2.406707in}}%
\pgfpathlineto{\pgfqpoint{3.459701in}{2.407373in}}%
\pgfpathlineto{\pgfqpoint{3.460403in}{2.404712in}}%
\pgfpathlineto{\pgfqpoint{3.461104in}{2.407775in}}%
\pgfpathlineto{\pgfqpoint{3.461572in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{3.461806in}{2.405249in}}%
\pgfpathlineto{\pgfqpoint{3.462039in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{3.462273in}{2.406141in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{2.407411in}}%
\pgfpathlineto{\pgfqpoint{3.463209in}{2.405338in}}%
\pgfpathlineto{\pgfqpoint{3.463443in}{2.407221in}}%
\pgfpathlineto{\pgfqpoint{3.463910in}{2.408910in}}%
\pgfpathlineto{\pgfqpoint{3.464612in}{2.406021in}}%
\pgfpathlineto{\pgfqpoint{3.464846in}{2.408670in}}%
\pgfpathlineto{\pgfqpoint{3.465781in}{2.407910in}}%
\pgfpathlineto{\pgfqpoint{3.466249in}{2.408848in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{2.406752in}}%
\pgfpathlineto{\pgfqpoint{3.466716in}{2.409290in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{2.409151in}}%
\pgfpathlineto{\pgfqpoint{3.468353in}{2.407524in}}%
\pgfpathlineto{\pgfqpoint{3.468119in}{2.409735in}}%
\pgfpathlineto{\pgfqpoint{3.468821in}{2.408587in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{2.407710in}}%
\pgfpathlineto{\pgfqpoint{3.469990in}{2.410468in}}%
\pgfpathlineto{\pgfqpoint{3.470458in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{3.471159in}{2.408133in}}%
\pgfpathlineto{\pgfqpoint{3.472328in}{2.411085in}}%
\pgfpathlineto{\pgfqpoint{3.473030in}{2.409185in}}%
\pgfpathlineto{\pgfqpoint{3.473264in}{2.411284in}}%
\pgfpathlineto{\pgfqpoint{3.473498in}{2.410146in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{2.411406in}}%
\pgfpathlineto{\pgfqpoint{3.473965in}{2.409349in}}%
\pgfpathlineto{\pgfqpoint{3.474199in}{2.410988in}}%
\pgfpathlineto{\pgfqpoint{3.474433in}{2.408844in}}%
\pgfpathlineto{\pgfqpoint{3.475135in}{2.411832in}}%
\pgfpathlineto{\pgfqpoint{3.475368in}{2.409580in}}%
\pgfpathlineto{\pgfqpoint{3.476538in}{2.411985in}}%
\pgfpathlineto{\pgfqpoint{3.477707in}{2.409903in}}%
\pgfpathlineto{\pgfqpoint{3.478408in}{2.412694in}}%
\pgfpathlineto{\pgfqpoint{3.478876in}{2.411149in}}%
\pgfpathlineto{\pgfqpoint{3.479110in}{2.410080in}}%
\pgfpathlineto{\pgfqpoint{3.479344in}{2.411876in}}%
\pgfpathlineto{\pgfqpoint{3.479577in}{2.410796in}}%
\pgfpathlineto{\pgfqpoint{3.479811in}{2.413647in}}%
\pgfpathlineto{\pgfqpoint{3.480513in}{2.410062in}}%
\pgfpathlineto{\pgfqpoint{3.481214in}{2.412735in}}%
\pgfpathlineto{\pgfqpoint{3.481682in}{2.412503in}}%
\pgfpathlineto{\pgfqpoint{3.481916in}{2.410568in}}%
\pgfpathlineto{\pgfqpoint{3.482617in}{2.412633in}}%
\pgfpathlineto{\pgfqpoint{3.482851in}{2.411095in}}%
\pgfpathlineto{\pgfqpoint{3.483319in}{2.410317in}}%
\pgfpathlineto{\pgfqpoint{3.484020in}{2.413099in}}%
\pgfpathlineto{\pgfqpoint{3.484722in}{2.410623in}}%
\pgfpathlineto{\pgfqpoint{3.484956in}{2.413452in}}%
\pgfpathlineto{\pgfqpoint{3.485190in}{2.411595in}}%
\pgfpathlineto{\pgfqpoint{3.485657in}{2.410391in}}%
\pgfpathlineto{\pgfqpoint{3.486359in}{2.412916in}}%
\pgfpathlineto{\pgfqpoint{3.487060in}{2.410582in}}%
\pgfpathlineto{\pgfqpoint{3.487528in}{2.411686in}}%
\pgfpathlineto{\pgfqpoint{3.487762in}{2.413911in}}%
\pgfpathlineto{\pgfqpoint{3.488463in}{2.410512in}}%
\pgfpathlineto{\pgfqpoint{3.488697in}{2.412668in}}%
\pgfpathlineto{\pgfqpoint{3.489633in}{2.413673in}}%
\pgfpathlineto{\pgfqpoint{3.489866in}{2.410953in}}%
\pgfpathlineto{\pgfqpoint{3.490568in}{2.414553in}}%
\pgfpathlineto{\pgfqpoint{3.491036in}{2.413851in}}%
\pgfpathlineto{\pgfqpoint{3.491269in}{2.410820in}}%
\pgfpathlineto{\pgfqpoint{3.491971in}{2.414907in}}%
\pgfpathlineto{\pgfqpoint{3.492205in}{2.413135in}}%
\pgfpathlineto{\pgfqpoint{3.492672in}{2.411910in}}%
\pgfpathlineto{\pgfqpoint{3.493374in}{2.415276in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{2.412536in}}%
\pgfpathlineto{\pgfqpoint{3.494543in}{2.412980in}}%
\pgfpathlineto{\pgfqpoint{3.495712in}{2.415784in}}%
\pgfpathlineto{\pgfqpoint{3.496882in}{2.412986in}}%
\pgfpathlineto{\pgfqpoint{3.497115in}{2.415717in}}%
\pgfpathlineto{\pgfqpoint{3.498051in}{2.414988in}}%
\pgfpathlineto{\pgfqpoint{3.498285in}{2.412913in}}%
\pgfpathlineto{\pgfqpoint{3.498986in}{2.415233in}}%
\pgfpathlineto{\pgfqpoint{3.499220in}{2.414108in}}%
\pgfpathlineto{\pgfqpoint{3.500155in}{2.413921in}}%
\pgfpathlineto{\pgfqpoint{3.500389in}{2.416312in}}%
\pgfpathlineto{\pgfqpoint{3.501558in}{2.413854in}}%
\pgfpathlineto{\pgfqpoint{3.502260in}{2.417099in}}%
\pgfpathlineto{\pgfqpoint{3.502728in}{2.416634in}}%
\pgfpathlineto{\pgfqpoint{3.502961in}{2.414247in}}%
\pgfpathlineto{\pgfqpoint{3.503663in}{2.417028in}}%
\pgfpathlineto{\pgfqpoint{3.503897in}{2.415719in}}%
\pgfpathlineto{\pgfqpoint{3.504832in}{2.415426in}}%
\pgfpathlineto{\pgfqpoint{3.505066in}{2.417637in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{2.414788in}}%
\pgfpathlineto{\pgfqpoint{3.505534in}{2.417878in}}%
\pgfpathlineto{\pgfqpoint{3.506235in}{2.416232in}}%
\pgfpathlineto{\pgfqpoint{3.506469in}{2.419030in}}%
\pgfpathlineto{\pgfqpoint{3.507171in}{2.415322in}}%
\pgfpathlineto{\pgfqpoint{3.507404in}{2.417479in}}%
\pgfpathlineto{\pgfqpoint{3.507638in}{2.417112in}}%
\pgfpathlineto{\pgfqpoint{3.507872in}{2.419001in}}%
\pgfpathlineto{\pgfqpoint{3.508574in}{2.415987in}}%
\pgfpathlineto{\pgfqpoint{3.508807in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{3.509275in}{2.419007in}}%
\pgfpathlineto{\pgfqpoint{3.509977in}{2.416649in}}%
\pgfpathlineto{\pgfqpoint{3.511146in}{2.419272in}}%
\pgfpathlineto{\pgfqpoint{3.511380in}{2.416405in}}%
\pgfpathlineto{\pgfqpoint{3.512081in}{2.420017in}}%
\pgfpathlineto{\pgfqpoint{3.512315in}{2.417859in}}%
\pgfpathlineto{\pgfqpoint{3.513017in}{2.419507in}}%
\pgfpathlineto{\pgfqpoint{3.512783in}{2.417391in}}%
\pgfpathlineto{\pgfqpoint{3.513484in}{2.419236in}}%
\pgfpathlineto{\pgfqpoint{3.513952in}{2.419487in}}%
\pgfpathlineto{\pgfqpoint{3.514653in}{2.417670in}}%
\pgfpathlineto{\pgfqpoint{3.515355in}{2.420226in}}%
\pgfpathlineto{\pgfqpoint{3.515823in}{2.419590in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{2.418067in}}%
\pgfpathlineto{\pgfqpoint{3.516758in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{3.516992in}{2.419145in}}%
\pgfpathlineto{\pgfqpoint{3.517460in}{2.418461in}}%
\pgfpathlineto{\pgfqpoint{3.518161in}{2.420734in}}%
\pgfpathlineto{\pgfqpoint{3.518395in}{2.418906in}}%
\pgfpathlineto{\pgfqpoint{3.519096in}{2.421556in}}%
\pgfpathlineto{\pgfqpoint{3.520266in}{2.419393in}}%
\pgfpathlineto{\pgfqpoint{3.520967in}{2.421897in}}%
\pgfpathlineto{\pgfqpoint{3.521435in}{2.421712in}}%
\pgfpathlineto{\pgfqpoint{3.521669in}{2.420300in}}%
\pgfpathlineto{\pgfqpoint{3.521902in}{2.421883in}}%
\pgfpathlineto{\pgfqpoint{3.522136in}{2.421586in}}%
\pgfpathlineto{\pgfqpoint{3.522370in}{2.422985in}}%
\pgfpathlineto{\pgfqpoint{3.523072in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{3.523773in}{2.423776in}}%
\pgfpathlineto{\pgfqpoint{3.524241in}{2.423308in}}%
\pgfpathlineto{\pgfqpoint{3.524475in}{2.420681in}}%
\pgfpathlineto{\pgfqpoint{3.525410in}{2.422569in}}%
\pgfpathlineto{\pgfqpoint{3.525878in}{2.421595in}}%
\pgfpathlineto{\pgfqpoint{3.526579in}{2.423477in}}%
\pgfpathlineto{\pgfqpoint{3.526813in}{2.422370in}}%
\pgfpathlineto{\pgfqpoint{3.527281in}{2.423658in}}%
\pgfpathlineto{\pgfqpoint{3.527515in}{2.424523in}}%
\pgfpathlineto{\pgfqpoint{3.527748in}{2.421873in}}%
\pgfpathlineto{\pgfqpoint{3.527982in}{2.422745in}}%
\pgfpathlineto{\pgfqpoint{3.528216in}{2.422447in}}%
\pgfpathlineto{\pgfqpoint{3.528450in}{2.425123in}}%
\pgfpathlineto{\pgfqpoint{3.529152in}{2.422129in}}%
\pgfpathlineto{\pgfqpoint{3.529385in}{2.424153in}}%
\pgfpathlineto{\pgfqpoint{3.529853in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{3.530555in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{3.531256in}{2.425417in}}%
\pgfpathlineto{\pgfqpoint{3.531724in}{2.425174in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{2.423008in}}%
\pgfpathlineto{\pgfqpoint{3.532893in}{2.424618in}}%
\pgfpathlineto{\pgfqpoint{3.533127in}{2.425940in}}%
\pgfpathlineto{\pgfqpoint{3.533361in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{3.533594in}{2.425198in}}%
\pgfpathlineto{\pgfqpoint{3.533828in}{2.423410in}}%
\pgfpathlineto{\pgfqpoint{3.534530in}{2.426510in}}%
\pgfpathlineto{\pgfqpoint{3.534764in}{2.424675in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.424708in}}%
\pgfpathlineto{\pgfqpoint{3.535231in}{2.422481in}}%
\pgfpathlineto{\pgfqpoint{3.535933in}{2.425477in}}%
\pgfpathlineto{\pgfqpoint{3.536401in}{2.425799in}}%
\pgfpathlineto{\pgfqpoint{3.537102in}{2.423408in}}%
\pgfpathlineto{\pgfqpoint{3.537336in}{2.425825in}}%
\pgfpathlineto{\pgfqpoint{3.538037in}{2.423120in}}%
\pgfpathlineto{\pgfqpoint{3.538271in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{3.538505in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{3.538739in}{2.425046in}}%
\pgfpathlineto{\pgfqpoint{3.538973in}{2.424386in}}%
\pgfpathlineto{\pgfqpoint{3.539207in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{3.539908in}{2.422757in}}%
\pgfpathlineto{\pgfqpoint{3.540142in}{2.425042in}}%
\pgfpathlineto{\pgfqpoint{3.540376in}{2.425027in}}%
\pgfpathlineto{\pgfqpoint{3.540610in}{2.426545in}}%
\pgfpathlineto{\pgfqpoint{3.540843in}{2.424191in}}%
\pgfpathlineto{\pgfqpoint{3.541077in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{3.541311in}{2.423553in}}%
\pgfpathlineto{\pgfqpoint{3.541545in}{2.425729in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{2.425179in}}%
\pgfpathlineto{\pgfqpoint{3.542013in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{3.542714in}{2.423753in}}%
\pgfpathlineto{\pgfqpoint{3.542948in}{2.426136in}}%
\pgfpathlineto{\pgfqpoint{3.543650in}{2.423940in}}%
\pgfpathlineto{\pgfqpoint{3.543883in}{2.426197in}}%
\pgfpathlineto{\pgfqpoint{3.544351in}{2.426775in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{2.424331in}}%
\pgfpathlineto{\pgfqpoint{3.545520in}{2.425621in}}%
\pgfpathlineto{\pgfqpoint{3.545988in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.546689in}{2.427110in}}%
\pgfpathlineto{\pgfqpoint{3.547391in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{3.547859in}{2.425831in}}%
\pgfpathlineto{\pgfqpoint{3.549028in}{2.427970in}}%
\pgfpathlineto{\pgfqpoint{3.549729in}{2.425363in}}%
\pgfpathlineto{\pgfqpoint{3.550197in}{2.426966in}}%
\pgfpathlineto{\pgfqpoint{3.550431in}{2.428962in}}%
\pgfpathlineto{\pgfqpoint{3.551132in}{2.425854in}}%
\pgfpathlineto{\pgfqpoint{3.551366in}{2.428223in}}%
\pgfpathlineto{\pgfqpoint{3.552068in}{2.427038in}}%
\pgfpathlineto{\pgfqpoint{3.552535in}{2.427345in}}%
\pgfpathlineto{\pgfqpoint{3.553237in}{2.429424in}}%
\pgfpathlineto{\pgfqpoint{3.553003in}{2.427005in}}%
\pgfpathlineto{\pgfqpoint{3.553705in}{2.428505in}}%
\pgfpathlineto{\pgfqpoint{3.553939in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{3.554640in}{2.428875in}}%
\pgfpathlineto{\pgfqpoint{3.555108in}{2.429946in}}%
\pgfpathlineto{\pgfqpoint{3.555809in}{2.427349in}}%
\pgfpathlineto{\pgfqpoint{3.556511in}{2.430002in}}%
\pgfpathlineto{\pgfqpoint{3.556978in}{2.429118in}}%
\pgfpathlineto{\pgfqpoint{3.557680in}{2.428217in}}%
\pgfpathlineto{\pgfqpoint{3.557446in}{2.430182in}}%
\pgfpathlineto{\pgfqpoint{3.558148in}{2.428528in}}%
\pgfpathlineto{\pgfqpoint{3.558381in}{2.430640in}}%
\pgfpathlineto{\pgfqpoint{3.559083in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.559317in}{2.429966in}}%
\pgfpathlineto{\pgfqpoint{3.559551in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{3.559785in}{2.431468in}}%
\pgfpathlineto{\pgfqpoint{3.560486in}{2.428584in}}%
\pgfpathlineto{\pgfqpoint{3.560720in}{2.430329in}}%
\pgfpathlineto{\pgfqpoint{3.560954in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{3.561188in}{2.431803in}}%
\pgfpathlineto{\pgfqpoint{3.561889in}{2.429092in}}%
\pgfpathlineto{\pgfqpoint{3.562123in}{2.430711in}}%
\pgfpathlineto{\pgfqpoint{3.562357in}{2.430512in}}%
\pgfpathlineto{\pgfqpoint{3.563058in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{3.562824in}{2.430375in}}%
\pgfpathlineto{\pgfqpoint{3.563526in}{2.431439in}}%
\pgfpathlineto{\pgfqpoint{3.563994in}{2.431815in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{2.430412in}}%
\pgfpathlineto{\pgfqpoint{3.564461in}{2.432402in}}%
\pgfpathlineto{\pgfqpoint{3.565163in}{2.430131in}}%
\pgfpathlineto{\pgfqpoint{3.565397in}{2.431511in}}%
\pgfpathlineto{\pgfqpoint{3.565631in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{3.565864in}{2.433172in}}%
\pgfpathlineto{\pgfqpoint{3.566098in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{3.566332in}{2.433555in}}%
\pgfpathlineto{\pgfqpoint{3.566800in}{2.431102in}}%
\pgfpathlineto{\pgfqpoint{3.567034in}{2.429856in}}%
\pgfpathlineto{\pgfqpoint{3.567501in}{2.432641in}}%
\pgfpathlineto{\pgfqpoint{3.567735in}{2.433367in}}%
\pgfpathlineto{\pgfqpoint{3.567969in}{2.431262in}}%
\pgfpathlineto{\pgfqpoint{3.568203in}{2.432720in}}%
\pgfpathlineto{\pgfqpoint{3.568437in}{2.431795in}}%
\pgfpathlineto{\pgfqpoint{3.568670in}{2.433290in}}%
\pgfpathlineto{\pgfqpoint{3.568904in}{2.432434in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{2.434673in}}%
\pgfpathlineto{\pgfqpoint{3.569840in}{2.430820in}}%
\pgfpathlineto{\pgfqpoint{3.570541in}{2.434591in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{2.433547in}}%
\pgfpathlineto{\pgfqpoint{3.571243in}{2.432109in}}%
\pgfpathlineto{\pgfqpoint{3.571477in}{2.434545in}}%
\pgfpathlineto{\pgfqpoint{3.571710in}{2.434270in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{2.435074in}}%
\pgfpathlineto{\pgfqpoint{3.572178in}{2.432618in}}%
\pgfpathlineto{\pgfqpoint{3.572412in}{2.433622in}}%
\pgfpathlineto{\pgfqpoint{3.572646in}{2.432927in}}%
\pgfpathlineto{\pgfqpoint{3.572880in}{2.434515in}}%
\pgfpathlineto{\pgfqpoint{3.573113in}{2.433173in}}%
\pgfpathlineto{\pgfqpoint{3.573815in}{2.434863in}}%
\pgfpathlineto{\pgfqpoint{3.574283in}{2.434561in}}%
\pgfpathlineto{\pgfqpoint{3.574750in}{2.435220in}}%
\pgfpathlineto{\pgfqpoint{3.575452in}{2.432967in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.435549in}}%
\pgfpathlineto{\pgfqpoint{3.576621in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{3.576855in}{2.433554in}}%
\pgfpathlineto{\pgfqpoint{3.577089in}{2.435258in}}%
\pgfpathlineto{\pgfqpoint{3.577323in}{2.434589in}}%
\pgfpathlineto{\pgfqpoint{3.577790in}{2.434203in}}%
\pgfpathlineto{\pgfqpoint{3.578492in}{2.435588in}}%
\pgfpathlineto{\pgfqpoint{3.579427in}{2.435976in}}%
\pgfpathlineto{\pgfqpoint{3.579661in}{2.434191in}}%
\pgfpathlineto{\pgfqpoint{3.579895in}{2.436420in}}%
\pgfpathlineto{\pgfqpoint{3.580596in}{2.434018in}}%
\pgfpathlineto{\pgfqpoint{3.580830in}{2.436040in}}%
\pgfpathlineto{\pgfqpoint{3.581298in}{2.436506in}}%
\pgfpathlineto{\pgfqpoint{3.581999in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{3.582701in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{3.583169in}{2.435831in}}%
\pgfpathlineto{\pgfqpoint{3.583402in}{2.434059in}}%
\pgfpathlineto{\pgfqpoint{3.584104in}{2.437105in}}%
\pgfpathlineto{\pgfqpoint{3.584805in}{2.434188in}}%
\pgfpathlineto{\pgfqpoint{3.585273in}{2.435804in}}%
\pgfpathlineto{\pgfqpoint{3.585975in}{2.437082in}}%
\pgfpathlineto{\pgfqpoint{3.586208in}{2.435047in}}%
\pgfpathlineto{\pgfqpoint{3.586676in}{2.434478in}}%
\pgfpathlineto{\pgfqpoint{3.587378in}{2.437557in}}%
\pgfpathlineto{\pgfqpoint{3.587611in}{2.435058in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{2.437998in}}%
\pgfpathlineto{\pgfqpoint{3.589482in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{3.589716in}{2.438233in}}%
\pgfpathlineto{\pgfqpoint{3.590651in}{2.437999in}}%
\pgfpathlineto{\pgfqpoint{3.591353in}{2.436796in}}%
\pgfpathlineto{\pgfqpoint{3.591821in}{2.437491in}}%
\pgfpathlineto{\pgfqpoint{3.592522in}{2.438898in}}%
\pgfpathlineto{\pgfqpoint{3.592990in}{2.437903in}}%
\pgfpathlineto{\pgfqpoint{3.593224in}{2.436474in}}%
\pgfpathlineto{\pgfqpoint{3.593457in}{2.438864in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{2.438144in}}%
\pgfpathlineto{\pgfqpoint{3.593925in}{2.439132in}}%
\pgfpathlineto{\pgfqpoint{3.594159in}{2.437475in}}%
\pgfpathlineto{\pgfqpoint{3.594393in}{2.438219in}}%
\pgfpathlineto{\pgfqpoint{3.594627in}{2.437202in}}%
\pgfpathlineto{\pgfqpoint{3.594860in}{2.438670in}}%
\pgfpathlineto{\pgfqpoint{3.595094in}{2.438178in}}%
\pgfpathlineto{\pgfqpoint{3.595328in}{2.439592in}}%
\pgfpathlineto{\pgfqpoint{3.596030in}{2.437432in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{2.438524in}}%
\pgfpathlineto{\pgfqpoint{3.596497in}{2.437669in}}%
\pgfpathlineto{\pgfqpoint{3.596731in}{2.439492in}}%
\pgfpathlineto{\pgfqpoint{3.596965in}{2.438808in}}%
\pgfpathlineto{\pgfqpoint{3.597199in}{2.439770in}}%
\pgfpathlineto{\pgfqpoint{3.597433in}{2.437692in}}%
\pgfpathlineto{\pgfqpoint{3.597667in}{2.438144in}}%
\pgfpathlineto{\pgfqpoint{3.597900in}{2.437777in}}%
\pgfpathlineto{\pgfqpoint{3.598134in}{2.439616in}}%
\pgfpathlineto{\pgfqpoint{3.599070in}{2.439380in}}%
\pgfpathlineto{\pgfqpoint{3.599537in}{2.440009in}}%
\pgfpathlineto{\pgfqpoint{3.600239in}{2.437764in}}%
\pgfpathlineto{\pgfqpoint{3.600940in}{2.440348in}}%
\pgfpathlineto{\pgfqpoint{3.601408in}{2.439299in}}%
\pgfpathlineto{\pgfqpoint{3.601642in}{2.437847in}}%
\pgfpathlineto{\pgfqpoint{3.602343in}{2.439969in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{2.438688in}}%
\pgfpathlineto{\pgfqpoint{3.603045in}{2.438387in}}%
\pgfpathlineto{\pgfqpoint{3.603746in}{2.441391in}}%
\pgfpathlineto{\pgfqpoint{3.604448in}{2.437564in}}%
\pgfpathlineto{\pgfqpoint{3.604916in}{2.439214in}}%
\pgfpathlineto{\pgfqpoint{3.605149in}{2.441453in}}%
\pgfpathlineto{\pgfqpoint{3.605851in}{2.437948in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{2.441275in}}%
\pgfpathlineto{\pgfqpoint{3.607020in}{2.440691in}}%
\pgfpathlineto{\pgfqpoint{3.607488in}{2.441062in}}%
\pgfpathlineto{\pgfqpoint{3.608189in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{2.441571in}}%
\pgfpathlineto{\pgfqpoint{3.609359in}{2.440836in}}%
\pgfpathlineto{\pgfqpoint{3.609592in}{2.440585in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{3.610528in}{2.439795in}}%
\pgfpathlineto{\pgfqpoint{3.610762in}{2.441935in}}%
\pgfpathlineto{\pgfqpoint{3.611229in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{3.611931in}{2.440558in}}%
\pgfpathlineto{\pgfqpoint{3.612632in}{2.442757in}}%
\pgfpathlineto{\pgfqpoint{3.613100in}{2.441761in}}%
\pgfpathlineto{\pgfqpoint{3.613334in}{2.440896in}}%
\pgfpathlineto{\pgfqpoint{3.613568in}{2.442416in}}%
\pgfpathlineto{\pgfqpoint{3.613802in}{2.442050in}}%
\pgfpathlineto{\pgfqpoint{3.614035in}{2.444096in}}%
\pgfpathlineto{\pgfqpoint{3.614737in}{2.440631in}}%
\pgfpathlineto{\pgfqpoint{3.614971in}{2.442547in}}%
\pgfpathlineto{\pgfqpoint{3.615205in}{2.442610in}}%
\pgfpathlineto{\pgfqpoint{3.615438in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{3.616140in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{2.441597in}}%
\pgfpathlineto{\pgfqpoint{3.617777in}{2.443643in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{2.442389in}}%
\pgfpathlineto{\pgfqpoint{3.618244in}{2.444089in}}%
\pgfpathlineto{\pgfqpoint{3.618478in}{2.443701in}}%
\pgfpathlineto{\pgfqpoint{3.618712in}{2.444849in}}%
\pgfpathlineto{\pgfqpoint{3.618946in}{2.443590in}}%
\pgfpathlineto{\pgfqpoint{3.619180in}{2.443986in}}%
\pgfpathlineto{\pgfqpoint{3.619414in}{2.442082in}}%
\pgfpathlineto{\pgfqpoint{3.620115in}{2.444832in}}%
\pgfpathlineto{\pgfqpoint{3.620583in}{2.445376in}}%
\pgfpathlineto{\pgfqpoint{3.621284in}{2.443608in}}%
\pgfpathlineto{\pgfqpoint{3.621752in}{2.443340in}}%
\pgfpathlineto{\pgfqpoint{3.622454in}{2.445986in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{2.442823in}}%
\pgfpathlineto{\pgfqpoint{3.623389in}{2.445711in}}%
\pgfpathlineto{\pgfqpoint{3.623857in}{2.446284in}}%
\pgfpathlineto{\pgfqpoint{3.624558in}{2.443520in}}%
\pgfpathlineto{\pgfqpoint{3.624792in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{3.625260in}{2.445884in}}%
\pgfpathlineto{\pgfqpoint{3.625494in}{2.444012in}}%
\pgfpathlineto{\pgfqpoint{3.626195in}{2.446583in}}%
\pgfpathlineto{\pgfqpoint{3.626429in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{3.626897in}{2.444507in}}%
\pgfpathlineto{\pgfqpoint{3.627598in}{2.446302in}}%
\pgfpathlineto{\pgfqpoint{3.628300in}{2.444219in}}%
\pgfpathlineto{\pgfqpoint{3.628767in}{2.445792in}}%
\pgfpathlineto{\pgfqpoint{3.629001in}{2.447030in}}%
\pgfpathlineto{\pgfqpoint{3.629235in}{2.445654in}}%
\pgfpathlineto{\pgfqpoint{3.629469in}{2.446311in}}%
\pgfpathlineto{\pgfqpoint{3.629703in}{2.444603in}}%
\pgfpathlineto{\pgfqpoint{3.630404in}{2.447208in}}%
\pgfpathlineto{\pgfqpoint{3.630638in}{2.445689in}}%
\pgfpathlineto{\pgfqpoint{3.631106in}{2.445287in}}%
\pgfpathlineto{\pgfqpoint{3.631807in}{2.446708in}}%
\pgfpathlineto{\pgfqpoint{3.632041in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{3.632275in}{2.448101in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{2.445650in}}%
\pgfpathlineto{\pgfqpoint{3.632976in}{2.444786in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{2.447681in}}%
\pgfpathlineto{\pgfqpoint{3.633678in}{2.448214in}}%
\pgfpathlineto{\pgfqpoint{3.633912in}{2.444952in}}%
\pgfpathlineto{\pgfqpoint{3.634613in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{3.635315in}{2.445313in}}%
\pgfpathlineto{\pgfqpoint{3.635782in}{2.447356in}}%
\pgfpathlineto{\pgfqpoint{3.636718in}{2.446852in}}%
\pgfpathlineto{\pgfqpoint{3.636952in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{3.637653in}{2.446593in}}%
\pgfpathlineto{\pgfqpoint{3.638121in}{2.447081in}}%
\pgfpathlineto{\pgfqpoint{3.638355in}{2.449314in}}%
\pgfpathlineto{\pgfqpoint{3.639056in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.639524in}{2.447158in}}%
\pgfpathlineto{\pgfqpoint{3.639758in}{2.449456in}}%
\pgfpathlineto{\pgfqpoint{3.640459in}{2.446820in}}%
\pgfpathlineto{\pgfqpoint{3.641161in}{2.450151in}}%
\pgfpathlineto{\pgfqpoint{3.642096in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{3.642798in}{2.447846in}}%
\pgfpathlineto{\pgfqpoint{3.643265in}{2.448111in}}%
\pgfpathlineto{\pgfqpoint{3.643499in}{2.450079in}}%
\pgfpathlineto{\pgfqpoint{3.644435in}{2.449683in}}%
\pgfpathlineto{\pgfqpoint{3.645370in}{2.449907in}}%
\pgfpathlineto{\pgfqpoint{3.645604in}{2.448175in}}%
\pgfpathlineto{\pgfqpoint{3.646305in}{2.449952in}}%
\pgfpathlineto{\pgfqpoint{3.646773in}{2.449462in}}%
\pgfpathlineto{\pgfqpoint{3.647241in}{2.450326in}}%
\pgfpathlineto{\pgfqpoint{3.647942in}{2.448187in}}%
\pgfpathlineto{\pgfqpoint{3.648644in}{2.451506in}}%
\pgfpathlineto{\pgfqpoint{3.649111in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{3.649345in}{2.447843in}}%
\pgfpathlineto{\pgfqpoint{3.649813in}{2.449991in}}%
\pgfpathlineto{\pgfqpoint{3.650047in}{2.451994in}}%
\pgfpathlineto{\pgfqpoint{3.650748in}{2.448862in}}%
\pgfpathlineto{\pgfqpoint{3.651917in}{2.451714in}}%
\pgfpathlineto{\pgfqpoint{3.652151in}{2.449383in}}%
\pgfpathlineto{\pgfqpoint{3.652853in}{2.452054in}}%
\pgfpathlineto{\pgfqpoint{3.653087in}{2.450820in}}%
\pgfpathlineto{\pgfqpoint{3.653320in}{2.451509in}}%
\pgfpathlineto{\pgfqpoint{3.653554in}{2.450380in}}%
\pgfpathlineto{\pgfqpoint{3.653788in}{2.450961in}}%
\pgfpathlineto{\pgfqpoint{3.654022in}{2.449324in}}%
\pgfpathlineto{\pgfqpoint{3.654723in}{2.451728in}}%
\pgfpathlineto{\pgfqpoint{3.655425in}{2.449895in}}%
\pgfpathlineto{\pgfqpoint{3.655893in}{2.450533in}}%
\pgfpathlineto{\pgfqpoint{3.656127in}{2.452172in}}%
\pgfpathlineto{\pgfqpoint{3.656828in}{2.449888in}}%
\pgfpathlineto{\pgfqpoint{3.658465in}{2.452317in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{2.450339in}}%
\pgfpathlineto{\pgfqpoint{3.659634in}{2.451113in}}%
\pgfpathlineto{\pgfqpoint{3.659868in}{2.452466in}}%
\pgfpathlineto{\pgfqpoint{3.660569in}{2.450294in}}%
\pgfpathlineto{\pgfqpoint{3.660803in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.661973in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{3.662674in}{2.453063in}}%
\pgfpathlineto{\pgfqpoint{3.663142in}{2.452435in}}%
\pgfpathlineto{\pgfqpoint{3.664077in}{2.452811in}}%
\pgfpathlineto{\pgfqpoint{3.664311in}{2.451092in}}%
\pgfpathlineto{\pgfqpoint{3.665480in}{2.453427in}}%
\pgfpathlineto{\pgfqpoint{3.666649in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{3.665948in}{2.453840in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{3.667117in}{2.452437in}}%
\pgfpathlineto{\pgfqpoint{3.668286in}{2.454750in}}%
\pgfpathlineto{\pgfqpoint{3.667585in}{2.452183in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{3.668754in}{2.454759in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{2.452717in}}%
\pgfpathlineto{\pgfqpoint{3.669222in}{2.453423in}}%
\pgfpathlineto{\pgfqpoint{3.669689in}{2.454349in}}%
\pgfpathlineto{\pgfqpoint{3.670391in}{2.452355in}}%
\pgfpathlineto{\pgfqpoint{3.671092in}{2.455591in}}%
\pgfpathlineto{\pgfqpoint{3.671560in}{2.454163in}}%
\pgfpathlineto{\pgfqpoint{3.671794in}{2.452992in}}%
\pgfpathlineto{\pgfqpoint{3.672028in}{2.454847in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{2.453423in}}%
\pgfpathlineto{\pgfqpoint{3.673431in}{2.455342in}}%
\pgfpathlineto{\pgfqpoint{3.673898in}{2.455018in}}%
\pgfpathlineto{\pgfqpoint{3.674366in}{2.455699in}}%
\pgfpathlineto{\pgfqpoint{3.675068in}{2.453630in}}%
\pgfpathlineto{\pgfqpoint{3.676237in}{2.456373in}}%
\pgfpathlineto{\pgfqpoint{3.676471in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.678575in}{2.455325in}}%
\pgfpathlineto{\pgfqpoint{3.678809in}{2.454408in}}%
\pgfpathlineto{\pgfqpoint{3.679277in}{2.456849in}}%
\pgfpathlineto{\pgfqpoint{3.679511in}{2.457103in}}%
\pgfpathlineto{\pgfqpoint{3.680212in}{2.454871in}}%
\pgfpathlineto{\pgfqpoint{3.680680in}{2.456172in}}%
\pgfpathlineto{\pgfqpoint{3.680914in}{2.457540in}}%
\pgfpathlineto{\pgfqpoint{3.681381in}{2.455928in}}%
\pgfpathlineto{\pgfqpoint{3.681615in}{2.454785in}}%
\pgfpathlineto{\pgfqpoint{3.682083in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{3.682317in}{2.458698in}}%
\pgfpathlineto{\pgfqpoint{3.683018in}{2.455955in}}%
\pgfpathlineto{\pgfqpoint{3.683720in}{2.458532in}}%
\pgfpathlineto{\pgfqpoint{3.684187in}{2.456992in}}%
\pgfpathlineto{\pgfqpoint{3.684421in}{2.455654in}}%
\pgfpathlineto{\pgfqpoint{3.684889in}{2.458455in}}%
\pgfpathlineto{\pgfqpoint{3.685123in}{2.458513in}}%
\pgfpathlineto{\pgfqpoint{3.685357in}{2.456158in}}%
\pgfpathlineto{\pgfqpoint{3.686058in}{2.459018in}}%
\pgfpathlineto{\pgfqpoint{3.686292in}{2.457748in}}%
\pgfpathlineto{\pgfqpoint{3.686760in}{2.457036in}}%
\pgfpathlineto{\pgfqpoint{3.687461in}{2.458422in}}%
\pgfpathlineto{\pgfqpoint{3.687929in}{2.458804in}}%
\pgfpathlineto{\pgfqpoint{3.688630in}{2.457486in}}%
\pgfpathlineto{\pgfqpoint{3.689332in}{2.459052in}}%
\pgfpathlineto{\pgfqpoint{3.689799in}{2.458813in}}%
\pgfpathlineto{\pgfqpoint{3.690033in}{2.457567in}}%
\pgfpathlineto{\pgfqpoint{3.690267in}{2.459132in}}%
\pgfpathlineto{\pgfqpoint{3.690969in}{2.457960in}}%
\pgfpathlineto{\pgfqpoint{3.691670in}{2.460070in}}%
\pgfpathlineto{\pgfqpoint{3.692138in}{2.459455in}}%
\pgfpathlineto{\pgfqpoint{3.692372in}{2.457541in}}%
\pgfpathlineto{\pgfqpoint{3.693307in}{2.458608in}}%
\pgfpathlineto{\pgfqpoint{3.693775in}{2.458477in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{2.460154in}}%
\pgfpathlineto{\pgfqpoint{3.696113in}{2.458707in}}%
\pgfpathlineto{\pgfqpoint{3.696347in}{2.460345in}}%
\pgfpathlineto{\pgfqpoint{3.697048in}{2.458385in}}%
\pgfpathlineto{\pgfqpoint{3.697282in}{2.459673in}}%
\pgfpathlineto{\pgfqpoint{3.697516in}{2.459250in}}%
\pgfpathlineto{\pgfqpoint{3.697750in}{2.460516in}}%
\pgfpathlineto{\pgfqpoint{3.697984in}{2.459555in}}%
\pgfpathlineto{\pgfqpoint{3.698919in}{2.458876in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{2.460856in}}%
\pgfpathlineto{\pgfqpoint{3.699621in}{2.461281in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{2.459386in}}%
\pgfpathlineto{\pgfqpoint{3.700556in}{2.461843in}}%
\pgfpathlineto{\pgfqpoint{3.701491in}{2.461066in}}%
\pgfpathlineto{\pgfqpoint{3.702193in}{2.460527in}}%
\pgfpathlineto{\pgfqpoint{3.701959in}{2.461701in}}%
\pgfpathlineto{\pgfqpoint{3.702427in}{2.461363in}}%
\pgfpathlineto{\pgfqpoint{3.703596in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{3.704999in}{2.461285in}}%
\pgfpathlineto{\pgfqpoint{3.705934in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{3.706168in}{2.463739in}}%
\pgfpathlineto{\pgfqpoint{3.706870in}{2.461582in}}%
\pgfpathlineto{\pgfqpoint{3.707571in}{2.464610in}}%
\pgfpathlineto{\pgfqpoint{3.708507in}{2.463458in}}%
\pgfpathlineto{\pgfqpoint{3.708740in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{3.708974in}{2.463905in}}%
\pgfpathlineto{\pgfqpoint{3.709208in}{2.463817in}}%
\pgfpathlineto{\pgfqpoint{3.709442in}{2.464611in}}%
\pgfpathlineto{\pgfqpoint{3.709676in}{2.462878in}}%
\pgfpathlineto{\pgfqpoint{3.709910in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{3.710144in}{2.462411in}}%
\pgfpathlineto{\pgfqpoint{3.710611in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{3.711313in}{2.463470in}}%
\pgfpathlineto{\pgfqpoint{3.711547in}{2.463143in}}%
\pgfpathlineto{\pgfqpoint{3.711780in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{3.712482in}{2.462837in}}%
\pgfpathlineto{\pgfqpoint{3.712716in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.712950in}{2.463676in}}%
\pgfpathlineto{\pgfqpoint{3.713183in}{2.464898in}}%
\pgfpathlineto{\pgfqpoint{3.713417in}{2.464320in}}%
\pgfpathlineto{\pgfqpoint{3.713885in}{2.463617in}}%
\pgfpathlineto{\pgfqpoint{3.714586in}{2.464533in}}%
\pgfpathlineto{\pgfqpoint{3.715288in}{2.463728in}}%
\pgfpathlineto{\pgfqpoint{3.715054in}{2.464803in}}%
\pgfpathlineto{\pgfqpoint{3.715756in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{3.716925in}{2.465701in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{2.465031in}}%
\pgfpathlineto{\pgfqpoint{3.717393in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{3.717626in}{2.463634in}}%
\pgfpathlineto{\pgfqpoint{3.718328in}{2.466056in}}%
\pgfpathlineto{\pgfqpoint{3.719497in}{2.464665in}}%
\pgfpathlineto{\pgfqpoint{3.720199in}{2.465927in}}%
\pgfpathlineto{\pgfqpoint{3.720666in}{2.465458in}}%
\pgfpathlineto{\pgfqpoint{3.720900in}{2.464109in}}%
\pgfpathlineto{\pgfqpoint{3.721368in}{2.465415in}}%
\pgfpathlineto{\pgfqpoint{3.721602in}{2.466671in}}%
\pgfpathlineto{\pgfqpoint{3.722069in}{2.465512in}}%
\pgfpathlineto{\pgfqpoint{3.722303in}{2.464165in}}%
\pgfpathlineto{\pgfqpoint{3.722771in}{2.466463in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{2.467116in}}%
\pgfpathlineto{\pgfqpoint{3.723239in}{2.465043in}}%
\pgfpathlineto{\pgfqpoint{3.723472in}{2.465317in}}%
\pgfpathlineto{\pgfqpoint{3.723706in}{2.465089in}}%
\pgfpathlineto{\pgfqpoint{3.724875in}{2.466363in}}%
\pgfpathlineto{\pgfqpoint{3.725811in}{2.467279in}}%
\pgfpathlineto{\pgfqpoint{3.726045in}{2.464968in}}%
\pgfpathlineto{\pgfqpoint{3.727214in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{3.727682in}{2.466813in}}%
\pgfpathlineto{\pgfqpoint{3.728149in}{2.467146in}}%
\pgfpathlineto{\pgfqpoint{3.728851in}{2.466306in}}%
\pgfpathlineto{\pgfqpoint{3.730955in}{2.468260in}}%
\pgfpathlineto{\pgfqpoint{3.731657in}{2.466391in}}%
\pgfpathlineto{\pgfqpoint{3.732124in}{2.467234in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{2.468928in}}%
\pgfpathlineto{\pgfqpoint{3.733294in}{2.467927in}}%
\pgfpathlineto{\pgfqpoint{3.733528in}{2.466655in}}%
\pgfpathlineto{\pgfqpoint{3.733995in}{2.468452in}}%
\pgfpathlineto{\pgfqpoint{3.734229in}{2.470076in}}%
\pgfpathlineto{\pgfqpoint{3.734697in}{2.468656in}}%
\pgfpathlineto{\pgfqpoint{3.734931in}{2.466649in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{2.469956in}}%
\pgfpathlineto{\pgfqpoint{3.736334in}{2.466890in}}%
\pgfpathlineto{\pgfqpoint{3.736801in}{2.468754in}}%
\pgfpathlineto{\pgfqpoint{3.737035in}{2.469952in}}%
\pgfpathlineto{\pgfqpoint{3.737269in}{2.468445in}}%
\pgfpathlineto{\pgfqpoint{3.737970in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{3.739140in}{2.468469in}}%
\pgfpathlineto{\pgfqpoint{3.739841in}{2.470476in}}%
\pgfpathlineto{\pgfqpoint{3.740309in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{3.740543in}{2.468574in}}%
\pgfpathlineto{\pgfqpoint{3.741010in}{2.470203in}}%
\pgfpathlineto{\pgfqpoint{3.741244in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{3.741478in}{2.469226in}}%
\pgfpathlineto{\pgfqpoint{3.741712in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{3.741946in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{3.742180in}{2.470414in}}%
\pgfpathlineto{\pgfqpoint{3.742413in}{2.469833in}}%
\pgfpathlineto{\pgfqpoint{3.743583in}{2.470733in}}%
\pgfpathlineto{\pgfqpoint{3.744050in}{2.471488in}}%
\pgfpathlineto{\pgfqpoint{3.744752in}{2.469861in}}%
\pgfpathlineto{\pgfqpoint{3.745921in}{2.472002in}}%
\pgfpathlineto{\pgfqpoint{3.746389in}{2.471304in}}%
\pgfpathlineto{\pgfqpoint{3.746623in}{2.471254in}}%
\pgfpathlineto{\pgfqpoint{3.746856in}{2.472680in}}%
\pgfpathlineto{\pgfqpoint{3.747324in}{2.471571in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.469673in}}%
\pgfpathlineto{\pgfqpoint{3.748259in}{2.472296in}}%
\pgfpathlineto{\pgfqpoint{3.748493in}{2.471117in}}%
\pgfpathlineto{\pgfqpoint{3.749662in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{3.748961in}{2.470796in}}%
\pgfpathlineto{\pgfqpoint{3.749896in}{2.471730in}}%
\pgfpathlineto{\pgfqpoint{3.753872in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{3.754105in}{2.471136in}}%
\pgfpathlineto{\pgfqpoint{3.754339in}{2.472988in}}%
\pgfpathlineto{\pgfqpoint{3.754807in}{2.474149in}}%
\pgfpathlineto{\pgfqpoint{3.755041in}{2.471828in}}%
\pgfpathlineto{\pgfqpoint{3.756210in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{3.757145in}{2.473031in}}%
\pgfpathlineto{\pgfqpoint{3.757379in}{2.472867in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{2.474704in}}%
\pgfpathlineto{\pgfqpoint{3.758548in}{2.473559in}}%
\pgfpathlineto{\pgfqpoint{3.758782in}{2.472383in}}%
\pgfpathlineto{\pgfqpoint{3.759016in}{2.473745in}}%
\pgfpathlineto{\pgfqpoint{3.759250in}{2.473489in}}%
\pgfpathlineto{\pgfqpoint{3.759951in}{2.475035in}}%
\pgfpathlineto{\pgfqpoint{3.760419in}{2.473879in}}%
\pgfpathlineto{\pgfqpoint{3.760653in}{2.473822in}}%
\pgfpathlineto{\pgfqpoint{3.761354in}{2.475757in}}%
\pgfpathlineto{\pgfqpoint{3.761588in}{2.474100in}}%
\pgfpathlineto{\pgfqpoint{3.762056in}{2.473235in}}%
\pgfpathlineto{\pgfqpoint{3.762757in}{2.476191in}}%
\pgfpathlineto{\pgfqpoint{3.763225in}{2.474514in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{2.475799in}}%
\pgfpathlineto{\pgfqpoint{3.764862in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{3.765564in}{2.475779in}}%
\pgfpathlineto{\pgfqpoint{3.767434in}{2.477453in}}%
\pgfpathlineto{\pgfqpoint{3.767902in}{2.475646in}}%
\pgfpathlineto{\pgfqpoint{3.768603in}{2.476366in}}%
\pgfpathlineto{\pgfqpoint{3.769305in}{2.478144in}}%
\pgfpathlineto{\pgfqpoint{3.769539in}{2.476793in}}%
\pgfpathlineto{\pgfqpoint{3.770007in}{2.475396in}}%
\pgfpathlineto{\pgfqpoint{3.770240in}{2.477115in}}%
\pgfpathlineto{\pgfqpoint{3.770708in}{2.477620in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{2.476543in}}%
\pgfpathlineto{\pgfqpoint{3.771410in}{2.475356in}}%
\pgfpathlineto{\pgfqpoint{3.771643in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{3.773748in}{2.476871in}}%
\pgfpathlineto{\pgfqpoint{3.773982in}{2.477983in}}%
\pgfpathlineto{\pgfqpoint{3.774683in}{2.475949in}}%
\pgfpathlineto{\pgfqpoint{3.775853in}{2.478030in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{2.477329in}}%
\pgfpathlineto{\pgfqpoint{3.776554in}{2.476638in}}%
\pgfpathlineto{\pgfqpoint{3.777256in}{2.477987in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{2.477197in}}%
\pgfpathlineto{\pgfqpoint{3.777723in}{2.478056in}}%
\pgfpathlineto{\pgfqpoint{3.778425in}{2.476543in}}%
\pgfpathlineto{\pgfqpoint{3.778659in}{2.477568in}}%
\pgfpathlineto{\pgfqpoint{3.778892in}{2.477238in}}%
\pgfpathlineto{\pgfqpoint{3.779126in}{2.479178in}}%
\pgfpathlineto{\pgfqpoint{3.779828in}{2.475892in}}%
\pgfpathlineto{\pgfqpoint{3.780529in}{2.479300in}}%
\pgfpathlineto{\pgfqpoint{3.780997in}{2.477746in}}%
\pgfpathlineto{\pgfqpoint{3.781231in}{2.475861in}}%
\pgfpathlineto{\pgfqpoint{3.781932in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{3.783102in}{2.476791in}}%
\pgfpathlineto{\pgfqpoint{3.783803in}{2.478484in}}%
\pgfpathlineto{\pgfqpoint{3.784271in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{2.477148in}}%
\pgfpathlineto{\pgfqpoint{3.785440in}{2.477827in}}%
\pgfpathlineto{\pgfqpoint{3.785908in}{2.477299in}}%
\pgfpathlineto{\pgfqpoint{3.786609in}{2.478501in}}%
\pgfpathlineto{\pgfqpoint{3.786843in}{2.477437in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.478863in}}%
\pgfpathlineto{\pgfqpoint{3.787778in}{2.478067in}}%
\pgfpathlineto{\pgfqpoint{3.788012in}{2.478804in}}%
\pgfpathlineto{\pgfqpoint{3.788480in}{2.477612in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{2.476512in}}%
\pgfpathlineto{\pgfqpoint{3.789181in}{2.478739in}}%
\pgfpathlineto{\pgfqpoint{3.789415in}{2.479653in}}%
\pgfpathlineto{\pgfqpoint{3.789649in}{2.477953in}}%
\pgfpathlineto{\pgfqpoint{3.789883in}{2.478224in}}%
\pgfpathlineto{\pgfqpoint{3.790117in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{3.790351in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{3.790584in}{2.478389in}}%
\pgfpathlineto{\pgfqpoint{3.790818in}{2.479719in}}%
\pgfpathlineto{\pgfqpoint{3.791520in}{2.477673in}}%
\pgfpathlineto{\pgfqpoint{3.791754in}{2.479391in}}%
\pgfpathlineto{\pgfqpoint{3.792923in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{3.793858in}{2.478161in}}%
\pgfpathlineto{\pgfqpoint{3.794092in}{2.479332in}}%
\pgfpathlineto{\pgfqpoint{3.799470in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{3.799704in}{2.480850in}}%
\pgfpathlineto{\pgfqpoint{3.800172in}{2.479786in}}%
\pgfpathlineto{\pgfqpoint{3.800406in}{2.478488in}}%
\pgfpathlineto{\pgfqpoint{3.800873in}{2.480585in}}%
\pgfpathlineto{\pgfqpoint{3.801107in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{3.801575in}{2.479344in}}%
\pgfpathlineto{\pgfqpoint{3.802978in}{2.481082in}}%
\pgfpathlineto{\pgfqpoint{3.803446in}{2.479866in}}%
\pgfpathlineto{\pgfqpoint{3.803679in}{2.479254in}}%
\pgfpathlineto{\pgfqpoint{3.803913in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{3.804147in}{2.480131in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{2.479792in}}%
\pgfpathlineto{\pgfqpoint{3.805316in}{2.481137in}}%
\pgfpathlineto{\pgfqpoint{3.806018in}{2.479871in}}%
\pgfpathlineto{\pgfqpoint{3.806486in}{2.480049in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{2.481790in}}%
\pgfpathlineto{\pgfqpoint{3.808824in}{2.480586in}}%
\pgfpathlineto{\pgfqpoint{3.810461in}{2.482466in}}%
\pgfpathlineto{\pgfqpoint{3.810928in}{2.481947in}}%
\pgfpathlineto{\pgfqpoint{3.811396in}{2.482340in}}%
\pgfpathlineto{\pgfqpoint{3.812098in}{2.480929in}}%
\pgfpathlineto{\pgfqpoint{3.813267in}{2.483659in}}%
\pgfpathlineto{\pgfqpoint{3.813501in}{2.482011in}}%
\pgfpathlineto{\pgfqpoint{3.814670in}{2.483485in}}%
\pgfpathlineto{\pgfqpoint{3.813968in}{2.481299in}}%
\pgfpathlineto{\pgfqpoint{3.815138in}{2.482770in}}%
\pgfpathlineto{\pgfqpoint{3.815371in}{2.481370in}}%
\pgfpathlineto{\pgfqpoint{3.815839in}{2.482558in}}%
\pgfpathlineto{\pgfqpoint{3.816073in}{2.484121in}}%
\pgfpathlineto{\pgfqpoint{3.816774in}{2.481849in}}%
\pgfpathlineto{\pgfqpoint{3.817008in}{2.482895in}}%
\pgfpathlineto{\pgfqpoint{3.819113in}{2.482812in}}%
\pgfpathlineto{\pgfqpoint{3.819347in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{3.820048in}{2.482240in}}%
\pgfpathlineto{\pgfqpoint{3.820282in}{2.483497in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.485045in}}%
\pgfpathlineto{\pgfqpoint{3.820984in}{2.483249in}}%
\pgfpathlineto{\pgfqpoint{3.821451in}{2.482174in}}%
\pgfpathlineto{\pgfqpoint{3.821685in}{2.483961in}}%
\pgfpathlineto{\pgfqpoint{3.821919in}{2.483618in}}%
\pgfpathlineto{\pgfqpoint{3.822387in}{2.482954in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{2.484873in}}%
\pgfpathlineto{\pgfqpoint{3.823790in}{2.482821in}}%
\pgfpathlineto{\pgfqpoint{3.824024in}{2.484555in}}%
\pgfpathlineto{\pgfqpoint{3.824491in}{2.485419in}}%
\pgfpathlineto{\pgfqpoint{3.824725in}{2.483766in}}%
\pgfpathlineto{\pgfqpoint{3.825193in}{2.481970in}}%
\pgfpathlineto{\pgfqpoint{3.825427in}{2.483907in}}%
\pgfpathlineto{\pgfqpoint{3.825894in}{2.486585in}}%
\pgfpathlineto{\pgfqpoint{3.826362in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{3.826596in}{2.483276in}}%
\pgfpathlineto{\pgfqpoint{3.826830in}{2.484757in}}%
\pgfpathlineto{\pgfqpoint{3.827063in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{3.827297in}{2.485481in}}%
\pgfpathlineto{\pgfqpoint{3.827765in}{2.484876in}}%
\pgfpathlineto{\pgfqpoint{3.827999in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{3.828700in}{2.485645in}}%
\pgfpathlineto{\pgfqpoint{3.828934in}{2.485647in}}%
\pgfpathlineto{\pgfqpoint{3.829168in}{2.486949in}}%
\pgfpathlineto{\pgfqpoint{3.829636in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{3.829870in}{2.483616in}}%
\pgfpathlineto{\pgfqpoint{3.830337in}{2.485258in}}%
\pgfpathlineto{\pgfqpoint{3.830571in}{2.486508in}}%
\pgfpathlineto{\pgfqpoint{3.831273in}{2.484564in}}%
\pgfpathlineto{\pgfqpoint{3.832442in}{2.486230in}}%
\pgfpathlineto{\pgfqpoint{3.832909in}{2.485758in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{2.485077in}}%
\pgfpathlineto{\pgfqpoint{3.833377in}{2.486448in}}%
\pgfpathlineto{\pgfqpoint{3.833611in}{2.486346in}}%
\pgfpathlineto{\pgfqpoint{3.833845in}{2.486854in}}%
\pgfpathlineto{\pgfqpoint{3.834079in}{2.485563in}}%
\pgfpathlineto{\pgfqpoint{3.834312in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{3.834546in}{2.485287in}}%
\pgfpathlineto{\pgfqpoint{3.835248in}{2.486592in}}%
\pgfpathlineto{\pgfqpoint{3.836417in}{2.486015in}}%
\pgfpathlineto{\pgfqpoint{3.837119in}{2.487603in}}%
\pgfpathlineto{\pgfqpoint{3.837586in}{2.486907in}}%
\pgfpathlineto{\pgfqpoint{3.838288in}{2.486005in}}%
\pgfpathlineto{\pgfqpoint{3.838755in}{2.486939in}}%
\pgfpathlineto{\pgfqpoint{3.839457in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.839691in}{2.486412in}}%
\pgfpathlineto{\pgfqpoint{3.839925in}{2.487250in}}%
\pgfpathlineto{\pgfqpoint{3.840860in}{2.488365in}}%
\pgfpathlineto{\pgfqpoint{3.841094in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{3.843198in}{2.488550in}}%
\pgfpathlineto{\pgfqpoint{3.843432in}{2.487364in}}%
\pgfpathlineto{\pgfqpoint{3.844134in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{3.844368in}{2.488362in}}%
\pgfpathlineto{\pgfqpoint{3.844835in}{2.487529in}}%
\pgfpathlineto{\pgfqpoint{3.846004in}{2.489802in}}%
\pgfpathlineto{\pgfqpoint{3.846706in}{2.488210in}}%
\pgfpathlineto{\pgfqpoint{3.847407in}{2.488711in}}%
\pgfpathlineto{\pgfqpoint{3.847641in}{2.488133in}}%
\pgfpathlineto{\pgfqpoint{3.848109in}{2.489801in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{3.848577in}{2.489319in}}%
\pgfpathlineto{\pgfqpoint{3.848811in}{2.489382in}}%
\pgfpathlineto{\pgfqpoint{3.849044in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{2.490402in}}%
\pgfpathlineto{\pgfqpoint{3.849512in}{2.489987in}}%
\pgfpathlineto{\pgfqpoint{3.849980in}{2.489147in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{2.489647in}}%
\pgfpathlineto{\pgfqpoint{3.850681in}{2.489958in}}%
\pgfpathlineto{\pgfqpoint{3.851383in}{2.489210in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{3.852552in}{2.489453in}}%
\pgfpathlineto{\pgfqpoint{3.852786in}{2.488985in}}%
\pgfpathlineto{\pgfqpoint{3.853020in}{2.490520in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{3.853721in}{2.489262in}}%
\pgfpathlineto{\pgfqpoint{3.853955in}{2.490118in}}%
\pgfpathlineto{\pgfqpoint{3.854189in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{3.854657in}{2.489888in}}%
\pgfpathlineto{\pgfqpoint{3.854890in}{2.491085in}}%
\pgfpathlineto{\pgfqpoint{3.855592in}{2.489655in}}%
\pgfpathlineto{\pgfqpoint{3.856761in}{2.491300in}}%
\pgfpathlineto{\pgfqpoint{3.856060in}{2.489204in}}%
\pgfpathlineto{\pgfqpoint{3.857229in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{3.857696in}{2.490859in}}%
\pgfpathlineto{\pgfqpoint{3.857930in}{2.490574in}}%
\pgfpathlineto{\pgfqpoint{3.858164in}{2.491817in}}%
\pgfpathlineto{\pgfqpoint{3.858866in}{2.489725in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{2.492097in}}%
\pgfpathlineto{\pgfqpoint{3.860269in}{2.490121in}}%
\pgfpathlineto{\pgfqpoint{3.860503in}{2.489506in}}%
\pgfpathlineto{\pgfqpoint{3.860736in}{2.489795in}}%
\pgfpathlineto{\pgfqpoint{3.860970in}{2.492416in}}%
\pgfpathlineto{\pgfqpoint{3.861672in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{2.490060in}}%
\pgfpathlineto{\pgfqpoint{3.862841in}{2.492452in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{2.491409in}}%
\pgfpathlineto{\pgfqpoint{3.863542in}{2.489965in}}%
\pgfpathlineto{\pgfqpoint{3.864244in}{2.492022in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{2.490719in}}%
\pgfpathlineto{\pgfqpoint{3.865647in}{2.492524in}}%
\pgfpathlineto{\pgfqpoint{3.865881in}{2.491548in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.490947in}}%
\pgfpathlineto{\pgfqpoint{3.867518in}{2.492397in}}%
\pgfpathlineto{\pgfqpoint{3.867752in}{2.491947in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{2.492201in}}%
\pgfpathlineto{\pgfqpoint{3.868453in}{2.493386in}}%
\pgfpathlineto{\pgfqpoint{3.869155in}{2.491980in}}%
\pgfpathlineto{\pgfqpoint{3.869388in}{2.492897in}}%
\pgfpathlineto{\pgfqpoint{3.869856in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{3.871025in}{2.492372in}}%
\pgfpathlineto{\pgfqpoint{3.871727in}{2.494769in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{2.492687in}}%
\pgfpathlineto{\pgfqpoint{3.872428in}{2.492746in}}%
\pgfpathlineto{\pgfqpoint{3.873130in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.873598in}{2.493789in}}%
\pgfpathlineto{\pgfqpoint{3.873831in}{2.492960in}}%
\pgfpathlineto{\pgfqpoint{3.874299in}{2.494414in}}%
\pgfpathlineto{\pgfqpoint{3.874533in}{2.495091in}}%
\pgfpathlineto{\pgfqpoint{3.874767in}{2.494035in}}%
\pgfpathlineto{\pgfqpoint{3.875001in}{2.494147in}}%
\pgfpathlineto{\pgfqpoint{3.875234in}{2.493411in}}%
\pgfpathlineto{\pgfqpoint{3.875702in}{2.494783in}}%
\pgfpathlineto{\pgfqpoint{3.875936in}{2.495459in}}%
\pgfpathlineto{\pgfqpoint{3.876170in}{2.494617in}}%
\pgfpathlineto{\pgfqpoint{3.876404in}{2.494767in}}%
\pgfpathlineto{\pgfqpoint{3.876637in}{2.493967in}}%
\pgfpathlineto{\pgfqpoint{3.877105in}{2.495009in}}%
\pgfpathlineto{\pgfqpoint{3.877339in}{2.495789in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{2.494446in}}%
\pgfpathlineto{\pgfqpoint{3.879210in}{2.496091in}}%
\pgfpathlineto{\pgfqpoint{3.879677in}{2.495464in}}%
\pgfpathlineto{\pgfqpoint{3.881314in}{2.495788in}}%
\pgfpathlineto{\pgfqpoint{3.882016in}{2.496616in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{2.496107in}}%
\pgfpathlineto{\pgfqpoint{3.882717in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{3.882951in}{2.497002in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{2.496907in}}%
\pgfpathlineto{\pgfqpoint{3.883419in}{2.497455in}}%
\pgfpathlineto{\pgfqpoint{3.883887in}{2.496173in}}%
\pgfpathlineto{\pgfqpoint{3.884120in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{3.884354in}{2.497114in}}%
\pgfpathlineto{\pgfqpoint{3.884822in}{2.498304in}}%
\pgfpathlineto{\pgfqpoint{3.885056in}{2.497238in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{3.885991in}{2.497482in}}%
\pgfpathlineto{\pgfqpoint{3.886225in}{2.498788in}}%
\pgfpathlineto{\pgfqpoint{3.886693in}{2.497866in}}%
\pgfpathlineto{\pgfqpoint{3.886926in}{2.496346in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{2.498838in}}%
\pgfpathlineto{\pgfqpoint{3.888797in}{2.497295in}}%
\pgfpathlineto{\pgfqpoint{3.889499in}{2.499490in}}%
\pgfpathlineto{\pgfqpoint{3.889966in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{3.890668in}{2.498078in}}%
\pgfpathlineto{\pgfqpoint{3.890902in}{2.499308in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{2.499835in}}%
\pgfpathlineto{\pgfqpoint{3.893006in}{2.498676in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{2.500187in}}%
\pgfpathlineto{\pgfqpoint{3.894409in}{2.499757in}}%
\pgfpathlineto{\pgfqpoint{3.894877in}{2.500184in}}%
\pgfpathlineto{\pgfqpoint{3.895345in}{2.499129in}}%
\pgfpathlineto{\pgfqpoint{3.896046in}{2.500712in}}%
\pgfpathlineto{\pgfqpoint{3.896748in}{2.499250in}}%
\pgfpathlineto{\pgfqpoint{3.896982in}{2.500623in}}%
\pgfpathlineto{\pgfqpoint{3.897449in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{3.897917in}{2.500487in}}%
\pgfpathlineto{\pgfqpoint{3.898151in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{3.898852in}{2.501251in}}%
\pgfpathlineto{\pgfqpoint{3.899554in}{2.499044in}}%
\pgfpathlineto{\pgfqpoint{3.900021in}{2.500274in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{2.501265in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{2.500692in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{2.499585in}}%
\pgfpathlineto{\pgfqpoint{3.903529in}{2.500280in}}%
\pgfpathlineto{\pgfqpoint{3.904698in}{2.499654in}}%
\pgfpathlineto{\pgfqpoint{3.905400in}{2.500452in}}%
\pgfpathlineto{\pgfqpoint{3.905867in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{3.906101in}{2.498790in}}%
\pgfpathlineto{\pgfqpoint{3.906803in}{2.501107in}}%
\pgfpathlineto{\pgfqpoint{3.907504in}{2.498864in}}%
\pgfpathlineto{\pgfqpoint{3.907972in}{2.500606in}}%
\pgfpathlineto{\pgfqpoint{3.908206in}{2.500883in}}%
\pgfpathlineto{\pgfqpoint{3.908907in}{2.498344in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{2.500123in}}%
\pgfpathlineto{\pgfqpoint{3.910077in}{2.499373in}}%
\pgfpathlineto{\pgfqpoint{3.910310in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{2.499737in}}%
\pgfpathlineto{\pgfqpoint{3.910778in}{2.499513in}}%
\pgfpathlineto{\pgfqpoint{3.911480in}{2.500696in}}%
\pgfpathlineto{\pgfqpoint{3.911713in}{2.499186in}}%
\pgfpathlineto{\pgfqpoint{3.914753in}{2.501445in}}%
\pgfpathlineto{\pgfqpoint{3.914987in}{2.499811in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{3.915923in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{3.916390in}{2.499918in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{2.500971in}}%
\pgfpathlineto{\pgfqpoint{3.918729in}{2.499862in}}%
\pgfpathlineto{\pgfqpoint{3.919430in}{2.501719in}}%
\pgfpathlineto{\pgfqpoint{3.919898in}{2.500870in}}%
\pgfpathlineto{\pgfqpoint{3.920132in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{3.920366in}{2.501713in}}%
\pgfpathlineto{\pgfqpoint{3.920599in}{2.501548in}}%
\pgfpathlineto{\pgfqpoint{3.920833in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{3.921067in}{2.500266in}}%
\pgfpathlineto{\pgfqpoint{3.921301in}{2.499940in}}%
\pgfpathlineto{\pgfqpoint{3.921535in}{2.500203in}}%
\pgfpathlineto{\pgfqpoint{3.922236in}{2.502879in}}%
\pgfpathlineto{\pgfqpoint{3.922704in}{2.501268in}}%
\pgfpathlineto{\pgfqpoint{3.922938in}{2.500748in}}%
\pgfpathlineto{\pgfqpoint{3.923405in}{2.501509in}}%
\pgfpathlineto{\pgfqpoint{3.923639in}{2.502729in}}%
\pgfpathlineto{\pgfqpoint{3.924341in}{2.500834in}}%
\pgfpathlineto{\pgfqpoint{3.924808in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{3.925510in}{2.503621in}}%
\pgfpathlineto{\pgfqpoint{3.925978in}{2.501235in}}%
\pgfpathlineto{\pgfqpoint{3.926212in}{2.500425in}}%
\pgfpathlineto{\pgfqpoint{3.926679in}{2.502495in}}%
\pgfpathlineto{\pgfqpoint{3.926913in}{2.503694in}}%
\pgfpathlineto{\pgfqpoint{3.927381in}{2.502310in}}%
\pgfpathlineto{\pgfqpoint{3.927615in}{2.500447in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{2.502328in}}%
\pgfpathlineto{\pgfqpoint{3.928316in}{2.504133in}}%
\pgfpathlineto{\pgfqpoint{3.929018in}{2.501728in}}%
\pgfpathlineto{\pgfqpoint{3.930187in}{2.503350in}}%
\pgfpathlineto{\pgfqpoint{3.930421in}{2.502797in}}%
\pgfpathlineto{\pgfqpoint{3.930888in}{2.501580in}}%
\pgfpathlineto{\pgfqpoint{3.931356in}{2.503247in}}%
\pgfpathlineto{\pgfqpoint{3.931590in}{2.504500in}}%
\pgfpathlineto{\pgfqpoint{3.932291in}{2.502615in}}%
\pgfpathlineto{\pgfqpoint{3.932993in}{2.504039in}}%
\pgfpathlineto{\pgfqpoint{3.933461in}{2.503356in}}%
\pgfpathlineto{\pgfqpoint{3.933694in}{2.502186in}}%
\pgfpathlineto{\pgfqpoint{3.934396in}{2.504180in}}%
\pgfpathlineto{\pgfqpoint{3.934864in}{2.504248in}}%
\pgfpathlineto{\pgfqpoint{3.935097in}{2.503161in}}%
\pgfpathlineto{\pgfqpoint{3.936033in}{2.503382in}}%
\pgfpathlineto{\pgfqpoint{3.937670in}{2.504293in}}%
\pgfpathlineto{\pgfqpoint{3.939073in}{2.503338in}}%
\pgfpathlineto{\pgfqpoint{3.939307in}{2.502946in}}%
\pgfpathlineto{\pgfqpoint{3.939774in}{2.504282in}}%
\pgfpathlineto{\pgfqpoint{3.940008in}{2.504575in}}%
\pgfpathlineto{\pgfqpoint{3.940242in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{3.940476in}{2.503487in}}%
\pgfpathlineto{\pgfqpoint{3.941411in}{2.504415in}}%
\pgfpathlineto{\pgfqpoint{3.941879in}{2.503471in}}%
\pgfpathlineto{\pgfqpoint{3.942113in}{2.502869in}}%
\pgfpathlineto{\pgfqpoint{3.942346in}{2.504293in}}%
\pgfpathlineto{\pgfqpoint{3.942580in}{2.504312in}}%
\pgfpathlineto{\pgfqpoint{3.942814in}{2.504695in}}%
\pgfpathlineto{\pgfqpoint{3.943282in}{2.503846in}}%
\pgfpathlineto{\pgfqpoint{3.943516in}{2.503198in}}%
\pgfpathlineto{\pgfqpoint{3.943750in}{2.504414in}}%
\pgfpathlineto{\pgfqpoint{3.943983in}{2.504406in}}%
\pgfpathlineto{\pgfqpoint{3.944217in}{2.504922in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{2.503856in}}%
\pgfpathlineto{\pgfqpoint{3.944685in}{2.503873in}}%
\pgfpathlineto{\pgfqpoint{3.944919in}{2.503400in}}%
\pgfpathlineto{\pgfqpoint{3.945386in}{2.504905in}}%
\pgfpathlineto{\pgfqpoint{3.945620in}{2.505690in}}%
\pgfpathlineto{\pgfqpoint{3.946088in}{2.503823in}}%
\pgfpathlineto{\pgfqpoint{3.946322in}{2.503142in}}%
\pgfpathlineto{\pgfqpoint{3.946789in}{2.504664in}}%
\pgfpathlineto{\pgfqpoint{3.947023in}{2.505436in}}%
\pgfpathlineto{\pgfqpoint{3.947725in}{2.503922in}}%
\pgfpathlineto{\pgfqpoint{3.948426in}{2.505928in}}%
\pgfpathlineto{\pgfqpoint{3.948894in}{2.505146in}}%
\pgfpathlineto{\pgfqpoint{3.949128in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{3.949829in}{2.505706in}}%
\pgfpathlineto{\pgfqpoint{3.950999in}{2.504553in}}%
\pgfpathlineto{\pgfqpoint{3.951466in}{2.506296in}}%
\pgfpathlineto{\pgfqpoint{3.951934in}{2.504737in}}%
\pgfpathlineto{\pgfqpoint{3.952402in}{2.504416in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{2.505540in}}%
\pgfpathlineto{\pgfqpoint{3.952869in}{2.505333in}}%
\pgfpathlineto{\pgfqpoint{3.954038in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{3.954506in}{2.506319in}}%
\pgfpathlineto{\pgfqpoint{3.955675in}{2.505093in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{2.506486in}}%
\pgfpathlineto{\pgfqpoint{3.956845in}{2.505597in}}%
\pgfpathlineto{\pgfqpoint{3.957078in}{2.505016in}}%
\pgfpathlineto{\pgfqpoint{3.957546in}{2.506581in}}%
\pgfpathlineto{\pgfqpoint{3.957780in}{2.507212in}}%
\pgfpathlineto{\pgfqpoint{3.958248in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{3.958481in}{2.504958in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{2.506269in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{2.507186in}}%
\pgfpathlineto{\pgfqpoint{3.959884in}{2.505560in}}%
\pgfpathlineto{\pgfqpoint{3.960118in}{2.506358in}}%
\pgfpathlineto{\pgfqpoint{3.960586in}{2.507200in}}%
\pgfpathlineto{\pgfqpoint{3.961755in}{2.506192in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{2.506992in}}%
\pgfpathlineto{\pgfqpoint{3.963626in}{2.505820in}}%
\pgfpathlineto{\pgfqpoint{3.963860in}{2.507431in}}%
\pgfpathlineto{\pgfqpoint{3.965497in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{3.967367in}{2.507145in}}%
\pgfpathlineto{\pgfqpoint{3.967601in}{2.508350in}}%
\pgfpathlineto{\pgfqpoint{3.968303in}{2.506617in}}%
\pgfpathlineto{\pgfqpoint{3.968770in}{2.506390in}}%
\pgfpathlineto{\pgfqpoint{3.969472in}{2.508046in}}%
\pgfpathlineto{\pgfqpoint{3.969940in}{2.507616in}}%
\pgfpathlineto{\pgfqpoint{3.970173in}{2.507204in}}%
\pgfpathlineto{\pgfqpoint{3.970407in}{2.508063in}}%
\pgfpathlineto{\pgfqpoint{3.970641in}{2.508105in}}%
\pgfpathlineto{\pgfqpoint{3.970875in}{2.508693in}}%
\pgfpathlineto{\pgfqpoint{3.971343in}{2.507944in}}%
\pgfpathlineto{\pgfqpoint{3.971576in}{2.506866in}}%
\pgfpathlineto{\pgfqpoint{3.972278in}{2.508456in}}%
\pgfpathlineto{\pgfqpoint{3.972979in}{2.507455in}}%
\pgfpathlineto{\pgfqpoint{3.973447in}{2.508325in}}%
\pgfpathlineto{\pgfqpoint{3.973681in}{2.509091in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{2.508554in}}%
\pgfpathlineto{\pgfqpoint{3.974383in}{2.507537in}}%
\pgfpathlineto{\pgfqpoint{3.975084in}{2.508529in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{2.509135in}}%
\pgfpathlineto{\pgfqpoint{3.976955in}{2.510336in}}%
\pgfpathlineto{\pgfqpoint{3.977656in}{2.508195in}}%
\pgfpathlineto{\pgfqpoint{3.978825in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{3.979059in}{2.509343in}}%
\pgfpathlineto{\pgfqpoint{3.980696in}{2.510715in}}%
\pgfpathlineto{\pgfqpoint{3.981398in}{2.508976in}}%
\pgfpathlineto{\pgfqpoint{3.981865in}{2.510160in}}%
\pgfpathlineto{\pgfqpoint{3.982099in}{2.510936in}}%
\pgfpathlineto{\pgfqpoint{3.982567in}{2.510147in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{2.509255in}}%
\pgfpathlineto{\pgfqpoint{3.983268in}{2.510214in}}%
\pgfpathlineto{\pgfqpoint{3.983502in}{2.511063in}}%
\pgfpathlineto{\pgfqpoint{3.984204in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{3.984671in}{2.509541in}}%
\pgfpathlineto{\pgfqpoint{3.984905in}{2.510841in}}%
\pgfpathlineto{\pgfqpoint{3.985841in}{2.509860in}}%
\pgfpathlineto{\pgfqpoint{3.987244in}{2.511125in}}%
\pgfpathlineto{\pgfqpoint{3.987478in}{2.510127in}}%
\pgfpathlineto{\pgfqpoint{3.987945in}{2.509798in}}%
\pgfpathlineto{\pgfqpoint{3.988179in}{2.510706in}}%
\pgfpathlineto{\pgfqpoint{3.988647in}{2.512135in}}%
\pgfpathlineto{\pgfqpoint{3.989114in}{2.510152in}}%
\pgfpathlineto{\pgfqpoint{3.989348in}{2.509847in}}%
\pgfpathlineto{\pgfqpoint{3.989582in}{2.511011in}}%
\pgfpathlineto{\pgfqpoint{3.990050in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{3.990517in}{2.510884in}}%
\pgfpathlineto{\pgfqpoint{3.990751in}{2.509903in}}%
\pgfpathlineto{\pgfqpoint{3.991219in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{3.991921in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.992154in}{2.510833in}}%
\pgfpathlineto{\pgfqpoint{3.992622in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{3.993090in}{2.511454in}}%
\pgfpathlineto{\pgfqpoint{3.993791in}{2.512182in}}%
\pgfpathlineto{\pgfqpoint{3.994259in}{2.511394in}}%
\pgfpathlineto{\pgfqpoint{3.994960in}{2.511954in}}%
\pgfpathlineto{\pgfqpoint{3.995194in}{2.512508in}}%
\pgfpathlineto{\pgfqpoint{3.995662in}{2.512034in}}%
\pgfpathlineto{\pgfqpoint{3.995896in}{2.510990in}}%
\pgfpathlineto{\pgfqpoint{3.996597in}{2.512002in}}%
\pgfpathlineto{\pgfqpoint{3.997065in}{2.513730in}}%
\pgfpathlineto{\pgfqpoint{3.997533in}{2.511883in}}%
\pgfpathlineto{\pgfqpoint{3.997767in}{2.511301in}}%
\pgfpathlineto{\pgfqpoint{3.998234in}{2.512038in}}%
\pgfpathlineto{\pgfqpoint{3.998468in}{2.513280in}}%
\pgfpathlineto{\pgfqpoint{3.999170in}{2.511939in}}%
\pgfpathlineto{\pgfqpoint{4.000105in}{2.513330in}}%
\pgfpathlineto{\pgfqpoint{4.000339in}{2.514251in}}%
\pgfpathlineto{\pgfqpoint{4.001040in}{2.512585in}}%
\pgfpathlineto{\pgfqpoint{4.002209in}{2.513539in}}%
\pgfpathlineto{\pgfqpoint{4.002677in}{2.513832in}}%
\pgfpathlineto{\pgfqpoint{4.003379in}{2.513325in}}%
\pgfpathlineto{\pgfqpoint{4.004548in}{2.514575in}}%
\pgfpathlineto{\pgfqpoint{4.005249in}{2.513235in}}%
\pgfpathlineto{\pgfqpoint{4.005717in}{2.513790in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{2.514961in}}%
\pgfpathlineto{\pgfqpoint{4.006886in}{2.514053in}}%
\pgfpathlineto{\pgfqpoint{4.008289in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{4.008523in}{2.514725in}}%
\pgfpathlineto{\pgfqpoint{4.008991in}{2.513765in}}%
\pgfpathlineto{\pgfqpoint{4.009458in}{2.515237in}}%
\pgfpathlineto{\pgfqpoint{4.010160in}{2.515548in}}%
\pgfpathlineto{\pgfqpoint{4.010394in}{2.514904in}}%
\pgfpathlineto{\pgfqpoint{4.010862in}{2.514012in}}%
\pgfpathlineto{\pgfqpoint{4.011329in}{2.515445in}}%
\pgfpathlineto{\pgfqpoint{4.011563in}{2.516831in}}%
\pgfpathlineto{\pgfqpoint{4.012031in}{2.515136in}}%
\pgfpathlineto{\pgfqpoint{4.012265in}{2.514041in}}%
\pgfpathlineto{\pgfqpoint{4.012732in}{2.515328in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{2.516753in}}%
\pgfpathlineto{\pgfqpoint{4.013668in}{2.515430in}}%
\pgfpathlineto{\pgfqpoint{4.014603in}{2.516075in}}%
\pgfpathlineto{\pgfqpoint{4.014837in}{2.517031in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{2.516129in}}%
\pgfpathlineto{\pgfqpoint{4.016006in}{2.515283in}}%
\pgfpathlineto{\pgfqpoint{4.016240in}{2.516417in}}%
\pgfpathlineto{\pgfqpoint{4.016708in}{2.517472in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{2.516873in}}%
\pgfpathlineto{\pgfqpoint{4.017409in}{2.516012in}}%
\pgfpathlineto{\pgfqpoint{4.018111in}{2.517456in}}%
\pgfpathlineto{\pgfqpoint{4.019280in}{2.516003in}}%
\pgfpathlineto{\pgfqpoint{4.019514in}{2.516446in}}%
\pgfpathlineto{\pgfqpoint{4.020449in}{2.518248in}}%
\pgfpathlineto{\pgfqpoint{4.020917in}{2.516796in}}%
\pgfpathlineto{\pgfqpoint{4.021618in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{4.022086in}{2.517150in}}%
\pgfpathlineto{\pgfqpoint{4.023255in}{2.518314in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{2.517812in}}%
\pgfpathlineto{\pgfqpoint{4.024658in}{2.518328in}}%
\pgfpathlineto{\pgfqpoint{4.025126in}{2.517825in}}%
\pgfpathlineto{\pgfqpoint{4.025360in}{2.517152in}}%
\pgfpathlineto{\pgfqpoint{4.025827in}{2.517774in}}%
\pgfpathlineto{\pgfqpoint{4.026529in}{2.519203in}}%
\pgfpathlineto{\pgfqpoint{4.026763in}{2.518130in}}%
\pgfpathlineto{\pgfqpoint{4.027230in}{2.517484in}}%
\pgfpathlineto{\pgfqpoint{4.027464in}{2.518176in}}%
\pgfpathlineto{\pgfqpoint{4.027932in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{4.028400in}{2.517613in}}%
\pgfpathlineto{\pgfqpoint{4.028633in}{2.516897in}}%
\pgfpathlineto{\pgfqpoint{4.029101in}{2.518526in}}%
\pgfpathlineto{\pgfqpoint{4.029335in}{2.519844in}}%
\pgfpathlineto{\pgfqpoint{4.030036in}{2.518008in}}%
\pgfpathlineto{\pgfqpoint{4.035415in}{2.519272in}}%
\pgfpathlineto{\pgfqpoint{4.035649in}{2.519047in}}%
\pgfpathlineto{\pgfqpoint{4.035882in}{2.520003in}}%
\pgfpathlineto{\pgfqpoint{4.036116in}{2.520072in}}%
\pgfpathlineto{\pgfqpoint{4.036818in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{4.037052in}{2.519545in}}%
\pgfpathlineto{\pgfqpoint{4.037519in}{2.519882in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{2.521019in}}%
\pgfpathlineto{\pgfqpoint{4.038688in}{2.520202in}}%
\pgfpathlineto{\pgfqpoint{4.039156in}{2.521446in}}%
\pgfpathlineto{\pgfqpoint{4.039624in}{2.520483in}}%
\pgfpathlineto{\pgfqpoint{4.039858in}{2.519783in}}%
\pgfpathlineto{\pgfqpoint{4.040325in}{2.521087in}}%
\pgfpathlineto{\pgfqpoint{4.040559in}{2.521675in}}%
\pgfpathlineto{\pgfqpoint{4.041027in}{2.521188in}}%
\pgfpathlineto{\pgfqpoint{4.041261in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{4.041962in}{2.521900in}}%
\pgfpathlineto{\pgfqpoint{4.042898in}{2.520496in}}%
\pgfpathlineto{\pgfqpoint{4.043131in}{2.521158in}}%
\pgfpathlineto{\pgfqpoint{4.043365in}{2.522150in}}%
\pgfpathlineto{\pgfqpoint{4.044301in}{2.521296in}}%
\pgfpathlineto{\pgfqpoint{4.045236in}{2.522109in}}%
\pgfpathlineto{\pgfqpoint{4.045704in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{4.053654in}{2.522279in}}%
\pgfpathlineto{\pgfqpoint{4.054356in}{2.521866in}}%
\pgfpathlineto{\pgfqpoint{4.054590in}{2.522523in}}%
\pgfpathlineto{\pgfqpoint{4.055057in}{2.523165in}}%
\pgfpathlineto{\pgfqpoint{4.055525in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{2.521921in}}%
\pgfpathlineto{\pgfqpoint{4.056226in}{2.522598in}}%
\pgfpathlineto{\pgfqpoint{4.056460in}{2.523131in}}%
\pgfpathlineto{\pgfqpoint{4.056928in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{4.057162in}{2.521365in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{2.523391in}}%
\pgfpathlineto{\pgfqpoint{4.058097in}{2.524233in}}%
\pgfpathlineto{\pgfqpoint{4.058565in}{2.522766in}}%
\pgfpathlineto{\pgfqpoint{4.059033in}{2.522180in}}%
\pgfpathlineto{\pgfqpoint{4.059734in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{4.061839in}{2.523230in}}%
\pgfpathlineto{\pgfqpoint{4.062072in}{2.524095in}}%
\pgfpathlineto{\pgfqpoint{4.062774in}{2.522779in}}%
\pgfpathlineto{\pgfqpoint{4.064411in}{2.523618in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{2.522919in}}%
\pgfpathlineto{\pgfqpoint{4.065346in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{4.067451in}{2.523857in}}%
\pgfpathlineto{\pgfqpoint{4.068152in}{2.523936in}}%
\pgfpathlineto{\pgfqpoint{4.068386in}{2.523221in}}%
\pgfpathlineto{\pgfqpoint{4.069088in}{2.524169in}}%
\pgfpathlineto{\pgfqpoint{4.070725in}{2.524755in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{2.525225in}}%
\pgfpathlineto{\pgfqpoint{4.071426in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{4.072128in}{2.523443in}}%
\pgfpathlineto{\pgfqpoint{4.072361in}{2.524421in}}%
\pgfpathlineto{\pgfqpoint{4.072829in}{2.525197in}}%
\pgfpathlineto{\pgfqpoint{4.073297in}{2.523838in}}%
\pgfpathlineto{\pgfqpoint{4.073531in}{2.523665in}}%
\pgfpathlineto{\pgfqpoint{4.073764in}{2.524462in}}%
\pgfpathlineto{\pgfqpoint{4.074232in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{4.074700in}{2.524591in}}%
\pgfpathlineto{\pgfqpoint{4.074934in}{2.523799in}}%
\pgfpathlineto{\pgfqpoint{4.075635in}{2.525144in}}%
\pgfpathlineto{\pgfqpoint{4.075869in}{2.524448in}}%
\pgfpathlineto{\pgfqpoint{4.077272in}{2.525533in}}%
\pgfpathlineto{\pgfqpoint{4.077506in}{2.525113in}}%
\pgfpathlineto{\pgfqpoint{4.077740in}{2.524021in}}%
\pgfpathlineto{\pgfqpoint{4.078441in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{4.080078in}{2.525030in}}%
\pgfpathlineto{\pgfqpoint{4.080312in}{2.525319in}}%
\pgfpathlineto{\pgfqpoint{4.080780in}{2.526003in}}%
\pgfpathlineto{\pgfqpoint{4.081247in}{2.524597in}}%
\pgfpathlineto{\pgfqpoint{4.081481in}{2.524369in}}%
\pgfpathlineto{\pgfqpoint{4.081715in}{2.525276in}}%
\pgfpathlineto{\pgfqpoint{4.082183in}{2.525991in}}%
\pgfpathlineto{\pgfqpoint{4.082650in}{2.525149in}}%
\pgfpathlineto{\pgfqpoint{4.084287in}{2.525158in}}%
\pgfpathlineto{\pgfqpoint{4.086392in}{2.525446in}}%
\pgfpathlineto{\pgfqpoint{4.087093in}{2.524899in}}%
\pgfpathlineto{\pgfqpoint{4.087327in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{4.087795in}{2.526409in}}%
\pgfpathlineto{\pgfqpoint{4.088263in}{2.525461in}}%
\pgfpathlineto{\pgfqpoint{4.088496in}{2.524665in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{2.526214in}}%
\pgfpathlineto{\pgfqpoint{4.091302in}{2.525420in}}%
\pgfpathlineto{\pgfqpoint{4.092472in}{2.526273in}}%
\pgfpathlineto{\pgfqpoint{4.092939in}{2.525816in}}%
\pgfpathlineto{\pgfqpoint{4.093641in}{2.525096in}}%
\pgfpathlineto{\pgfqpoint{4.094109in}{2.525822in}}%
\pgfpathlineto{\pgfqpoint{4.094576in}{2.525574in}}%
\pgfpathlineto{\pgfqpoint{4.095512in}{2.526251in}}%
\pgfpathlineto{\pgfqpoint{4.098551in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{4.098785in}{2.525700in}}%
\pgfpathlineto{\pgfqpoint{4.099487in}{2.526803in}}%
\pgfpathlineto{\pgfqpoint{4.100188in}{2.525719in}}%
\pgfpathlineto{\pgfqpoint{4.100656in}{2.526666in}}%
\pgfpathlineto{\pgfqpoint{4.100890in}{2.527049in}}%
\pgfpathlineto{\pgfqpoint{4.101358in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{4.101591in}{2.525635in}}%
\pgfpathlineto{\pgfqpoint{4.102059in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{4.102293in}{2.527294in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{2.526528in}}%
\pgfpathlineto{\pgfqpoint{4.112348in}{2.529103in}}%
\pgfpathlineto{\pgfqpoint{4.112582in}{2.529803in}}%
\pgfpathlineto{\pgfqpoint{4.113050in}{2.528687in}}%
\pgfpathlineto{\pgfqpoint{4.113751in}{2.528321in}}%
\pgfpathlineto{\pgfqpoint{4.113985in}{2.529227in}}%
\pgfpathlineto{\pgfqpoint{4.114453in}{2.529691in}}%
\pgfpathlineto{\pgfqpoint{4.114920in}{2.529132in}}%
\pgfpathlineto{\pgfqpoint{4.115154in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{4.115856in}{2.529797in}}%
\pgfpathlineto{\pgfqpoint{4.116089in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{4.116791in}{2.529332in}}%
\pgfpathlineto{\pgfqpoint{4.117025in}{2.528874in}}%
\pgfpathlineto{\pgfqpoint{4.117726in}{2.529601in}}%
\pgfpathlineto{\pgfqpoint{4.118194in}{2.529986in}}%
\pgfpathlineto{\pgfqpoint{4.118896in}{2.529248in}}%
\pgfpathlineto{\pgfqpoint{4.121935in}{2.529982in}}%
\pgfpathlineto{\pgfqpoint{4.124274in}{2.530723in}}%
\pgfpathlineto{\pgfqpoint{4.124508in}{2.530031in}}%
\pgfpathlineto{\pgfqpoint{4.125443in}{2.530571in}}%
\pgfpathlineto{\pgfqpoint{4.125677in}{2.531047in}}%
\pgfpathlineto{\pgfqpoint{4.126378in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{4.126846in}{2.530162in}}%
\pgfpathlineto{\pgfqpoint{4.127080in}{2.530754in}}%
\pgfpathlineto{\pgfqpoint{4.127548in}{2.532066in}}%
\pgfpathlineto{\pgfqpoint{4.128015in}{2.531051in}}%
\pgfpathlineto{\pgfqpoint{4.128249in}{2.530045in}}%
\pgfpathlineto{\pgfqpoint{4.128717in}{2.530648in}}%
\pgfpathlineto{\pgfqpoint{4.129184in}{2.532105in}}%
\pgfpathlineto{\pgfqpoint{4.129652in}{2.530451in}}%
\pgfpathlineto{\pgfqpoint{4.129886in}{2.530231in}}%
\pgfpathlineto{\pgfqpoint{4.130120in}{2.530577in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{2.532242in}}%
\pgfpathlineto{\pgfqpoint{4.131289in}{2.530870in}}%
\pgfpathlineto{\pgfqpoint{4.131523in}{2.530523in}}%
\pgfpathlineto{\pgfqpoint{4.131991in}{2.531415in}}%
\pgfpathlineto{\pgfqpoint{4.132224in}{2.532326in}}%
\pgfpathlineto{\pgfqpoint{4.132926in}{2.530994in}}%
\pgfpathlineto{\pgfqpoint{4.133394in}{2.530372in}}%
\pgfpathlineto{\pgfqpoint{4.133627in}{2.531404in}}%
\pgfpathlineto{\pgfqpoint{4.134095in}{2.532870in}}%
\pgfpathlineto{\pgfqpoint{4.134563in}{2.531493in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{2.530870in}}%
\pgfpathlineto{\pgfqpoint{4.135264in}{2.531962in}}%
\pgfpathlineto{\pgfqpoint{4.135498in}{2.532933in}}%
\pgfpathlineto{\pgfqpoint{4.135966in}{2.531809in}}%
\pgfpathlineto{\pgfqpoint{4.136200in}{2.530736in}}%
\pgfpathlineto{\pgfqpoint{4.136901in}{2.532034in}}%
\pgfpathlineto{\pgfqpoint{4.139240in}{2.532765in}}%
\pgfpathlineto{\pgfqpoint{4.139941in}{2.531814in}}%
\pgfpathlineto{\pgfqpoint{4.140175in}{2.532411in}}%
\pgfpathlineto{\pgfqpoint{4.140643in}{2.533214in}}%
\pgfpathlineto{\pgfqpoint{4.141344in}{2.532531in}}%
\pgfpathlineto{\pgfqpoint{4.146956in}{2.534147in}}%
\pgfpathlineto{\pgfqpoint{4.147658in}{2.533135in}}%
\pgfpathlineto{\pgfqpoint{4.148359in}{2.534214in}}%
\pgfpathlineto{\pgfqpoint{4.148593in}{2.534535in}}%
\pgfpathlineto{\pgfqpoint{4.149061in}{2.533589in}}%
\pgfpathlineto{\pgfqpoint{4.149295in}{2.533351in}}%
\pgfpathlineto{\pgfqpoint{4.149529in}{2.534163in}}%
\pgfpathlineto{\pgfqpoint{4.149996in}{2.535011in}}%
\pgfpathlineto{\pgfqpoint{4.150464in}{2.534593in}}%
\pgfpathlineto{\pgfqpoint{4.150932in}{2.532789in}}%
\pgfpathlineto{\pgfqpoint{4.151399in}{2.534633in}}%
\pgfpathlineto{\pgfqpoint{4.151867in}{2.535782in}}%
\pgfpathlineto{\pgfqpoint{4.152101in}{2.534656in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{2.532939in}}%
\pgfpathlineto{\pgfqpoint{4.153036in}{2.535345in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{2.535952in}}%
\pgfpathlineto{\pgfqpoint{4.153738in}{2.534170in}}%
\pgfpathlineto{\pgfqpoint{4.153971in}{2.533373in}}%
\pgfpathlineto{\pgfqpoint{4.154673in}{2.534865in}}%
\pgfpathlineto{\pgfqpoint{4.155141in}{2.535462in}}%
\pgfpathlineto{\pgfqpoint{4.155608in}{2.534282in}}%
\pgfpathlineto{\pgfqpoint{4.157245in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{2.535194in}}%
\pgfpathlineto{\pgfqpoint{4.157947in}{2.534777in}}%
\pgfpathlineto{\pgfqpoint{4.158181in}{2.534139in}}%
\pgfpathlineto{\pgfqpoint{4.158648in}{2.535208in}}%
\pgfpathlineto{\pgfqpoint{4.158882in}{2.535886in}}%
\pgfpathlineto{\pgfqpoint{4.159584in}{2.534537in}}%
\pgfpathlineto{\pgfqpoint{4.160051in}{2.534359in}}%
\pgfpathlineto{\pgfqpoint{4.160753in}{2.536248in}}%
\pgfpathlineto{\pgfqpoint{4.161221in}{2.534841in}}%
\pgfpathlineto{\pgfqpoint{4.161922in}{2.535179in}}%
\pgfpathlineto{\pgfqpoint{4.162390in}{2.535892in}}%
\pgfpathlineto{\pgfqpoint{4.162857in}{2.534709in}}%
\pgfpathlineto{\pgfqpoint{4.163091in}{2.535102in}}%
\pgfpathlineto{\pgfqpoint{4.164962in}{2.535851in}}%
\pgfpathlineto{\pgfqpoint{4.165196in}{2.535284in}}%
\pgfpathlineto{\pgfqpoint{4.166131in}{2.535741in}}%
\pgfpathlineto{\pgfqpoint{4.167768in}{2.536452in}}%
\pgfpathlineto{\pgfqpoint{4.168470in}{2.535750in}}%
\pgfpathlineto{\pgfqpoint{4.168703in}{2.536110in}}%
\pgfpathlineto{\pgfqpoint{4.169171in}{2.536895in}}%
\pgfpathlineto{\pgfqpoint{4.169639in}{2.536102in}}%
\pgfpathlineto{\pgfqpoint{4.169873in}{2.535709in}}%
\pgfpathlineto{\pgfqpoint{4.170340in}{2.536749in}}%
\pgfpathlineto{\pgfqpoint{4.172211in}{2.536757in}}%
\pgfpathlineto{\pgfqpoint{4.173848in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{4.177122in}{2.537803in}}%
\pgfpathlineto{\pgfqpoint{4.177589in}{2.538114in}}%
\pgfpathlineto{\pgfqpoint{4.177823in}{2.537446in}}%
\pgfpathlineto{\pgfqpoint{4.178291in}{2.536999in}}%
\pgfpathlineto{\pgfqpoint{4.178525in}{2.537966in}}%
\pgfpathlineto{\pgfqpoint{4.179460in}{2.537740in}}%
\pgfpathlineto{\pgfqpoint{4.180162in}{2.537076in}}%
\pgfpathlineto{\pgfqpoint{4.180395in}{2.537648in}}%
\pgfpathlineto{\pgfqpoint{4.180863in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{4.181565in}{2.537613in}}%
\pgfpathlineto{\pgfqpoint{4.183201in}{2.538053in}}%
\pgfpathlineto{\pgfqpoint{4.183669in}{2.537256in}}%
\pgfpathlineto{\pgfqpoint{4.184137in}{2.538417in}}%
\pgfpathlineto{\pgfqpoint{4.184605in}{2.539209in}}%
\pgfpathlineto{\pgfqpoint{4.185072in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{4.185306in}{2.537102in}}%
\pgfpathlineto{\pgfqpoint{4.185774in}{2.538152in}}%
\pgfpathlineto{\pgfqpoint{4.186008in}{2.539242in}}%
\pgfpathlineto{\pgfqpoint{4.186709in}{2.537884in}}%
\pgfpathlineto{\pgfqpoint{4.188814in}{2.538886in}}%
\pgfpathlineto{\pgfqpoint{4.189281in}{2.538158in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{2.538846in}}%
\pgfpathlineto{\pgfqpoint{4.190217in}{2.539669in}}%
\pgfpathlineto{\pgfqpoint{4.190684in}{2.538917in}}%
\pgfpathlineto{\pgfqpoint{4.190918in}{2.538153in}}%
\pgfpathlineto{\pgfqpoint{4.191620in}{2.539008in}}%
\pgfpathlineto{\pgfqpoint{4.197700in}{2.539399in}}%
\pgfpathlineto{\pgfqpoint{4.197933in}{2.538508in}}%
\pgfpathlineto{\pgfqpoint{4.198635in}{2.539870in}}%
\pgfpathlineto{\pgfqpoint{4.199103in}{2.540595in}}%
\pgfpathlineto{\pgfqpoint{4.199570in}{2.539575in}}%
\pgfpathlineto{\pgfqpoint{4.199804in}{2.538976in}}%
\pgfpathlineto{\pgfqpoint{4.200506in}{2.539930in}}%
\pgfpathlineto{\pgfqpoint{4.202143in}{2.540159in}}%
\pgfpathlineto{\pgfqpoint{4.202376in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{4.202844in}{2.539676in}}%
\pgfpathlineto{\pgfqpoint{4.203078in}{2.539072in}}%
\pgfpathlineto{\pgfqpoint{4.203546in}{2.539610in}}%
\pgfpathlineto{\pgfqpoint{4.203779in}{2.540355in}}%
\pgfpathlineto{\pgfqpoint{4.204481in}{2.538953in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.539696in}}%
\pgfpathlineto{\pgfqpoint{4.205650in}{2.540539in}}%
\pgfpathlineto{\pgfqpoint{4.205884in}{2.539485in}}%
\pgfpathlineto{\pgfqpoint{4.206352in}{2.539228in}}%
\pgfpathlineto{\pgfqpoint{4.206819in}{2.539981in}}%
\pgfpathlineto{\pgfqpoint{4.207053in}{2.540725in}}%
\pgfpathlineto{\pgfqpoint{4.207521in}{2.539715in}}%
\pgfpathlineto{\pgfqpoint{4.207755in}{2.538943in}}%
\pgfpathlineto{\pgfqpoint{4.208222in}{2.540472in}}%
\pgfpathlineto{\pgfqpoint{4.208456in}{2.541338in}}%
\pgfpathlineto{\pgfqpoint{4.208924in}{2.540370in}}%
\pgfpathlineto{\pgfqpoint{4.209158in}{2.539263in}}%
\pgfpathlineto{\pgfqpoint{4.209859in}{2.541204in}}%
\pgfpathlineto{\pgfqpoint{4.210327in}{2.541368in}}%
\pgfpathlineto{\pgfqpoint{4.210561in}{2.540327in}}%
\pgfpathlineto{\pgfqpoint{4.211028in}{2.539585in}}%
\pgfpathlineto{\pgfqpoint{4.211496in}{2.540612in}}%
\pgfpathlineto{\pgfqpoint{4.211964in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{2.539952in}}%
\pgfpathlineto{\pgfqpoint{4.213367in}{2.541535in}}%
\pgfpathlineto{\pgfqpoint{4.213601in}{2.541433in}}%
\pgfpathlineto{\pgfqpoint{4.214068in}{2.539758in}}%
\pgfpathlineto{\pgfqpoint{4.214536in}{2.541815in}}%
\pgfpathlineto{\pgfqpoint{4.215004in}{2.541911in}}%
\pgfpathlineto{\pgfqpoint{4.215238in}{2.540956in}}%
\pgfpathlineto{\pgfqpoint{4.216173in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{4.218745in}{2.542426in}}%
\pgfpathlineto{\pgfqpoint{4.218979in}{2.541632in}}%
\pgfpathlineto{\pgfqpoint{4.219447in}{2.540635in}}%
\pgfpathlineto{\pgfqpoint{4.219680in}{2.541617in}}%
\pgfpathlineto{\pgfqpoint{4.220148in}{2.543306in}}%
\pgfpathlineto{\pgfqpoint{4.220616in}{2.542522in}}%
\pgfpathlineto{\pgfqpoint{4.221084in}{2.541140in}}%
\pgfpathlineto{\pgfqpoint{4.221551in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{4.222019in}{2.543470in}}%
\pgfpathlineto{\pgfqpoint{4.222487in}{2.542298in}}%
\pgfpathlineto{\pgfqpoint{4.222720in}{2.541875in}}%
\pgfpathlineto{\pgfqpoint{4.223188in}{2.542314in}}%
\pgfpathlineto{\pgfqpoint{4.223890in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{4.224123in}{2.542585in}}%
\pgfpathlineto{\pgfqpoint{4.224591in}{2.542092in}}%
\pgfpathlineto{\pgfqpoint{4.225059in}{2.542703in}}%
\pgfpathlineto{\pgfqpoint{4.225760in}{2.543456in}}%
\pgfpathlineto{\pgfqpoint{4.226228in}{2.542780in}}%
\pgfpathlineto{\pgfqpoint{4.226462in}{2.542526in}}%
\pgfpathlineto{\pgfqpoint{4.227163in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{2.542810in}}%
\pgfpathlineto{\pgfqpoint{4.230437in}{2.542584in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{2.543380in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{2.544721in}}%
\pgfpathlineto{\pgfqpoint{4.231606in}{2.543850in}}%
\pgfpathlineto{\pgfqpoint{4.232074in}{2.543118in}}%
\pgfpathlineto{\pgfqpoint{4.232542in}{2.543942in}}%
\pgfpathlineto{\pgfqpoint{4.233009in}{2.544964in}}%
\pgfpathlineto{\pgfqpoint{4.233711in}{2.543969in}}%
\pgfpathlineto{\pgfqpoint{4.234412in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{4.234646in}{2.544435in}}%
\pgfpathlineto{\pgfqpoint{4.235114in}{2.544808in}}%
\pgfpathlineto{\pgfqpoint{4.235582in}{2.544180in}}%
\pgfpathlineto{\pgfqpoint{4.236283in}{2.544263in}}%
\pgfpathlineto{\pgfqpoint{4.236517in}{2.544709in}}%
\pgfpathlineto{\pgfqpoint{4.239323in}{2.544114in}}%
\pgfpathlineto{\pgfqpoint{4.239557in}{2.543600in}}%
\pgfpathlineto{\pgfqpoint{4.240025in}{2.545171in}}%
\pgfpathlineto{\pgfqpoint{4.240258in}{2.546063in}}%
\pgfpathlineto{\pgfqpoint{4.240726in}{2.544896in}}%
\pgfpathlineto{\pgfqpoint{4.241194in}{2.543360in}}%
\pgfpathlineto{\pgfqpoint{4.241661in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.545641in}}%
\pgfpathlineto{\pgfqpoint{4.242597in}{2.543638in}}%
\pgfpathlineto{\pgfqpoint{4.243064in}{2.544894in}}%
\pgfpathlineto{\pgfqpoint{4.243532in}{2.545812in}}%
\pgfpathlineto{\pgfqpoint{4.244000in}{2.544629in}}%
\pgfpathlineto{\pgfqpoint{4.244468in}{2.544307in}}%
\pgfpathlineto{\pgfqpoint{4.244935in}{2.545070in}}%
\pgfpathlineto{\pgfqpoint{4.251015in}{2.545467in}}%
\pgfpathlineto{\pgfqpoint{4.251483in}{2.544017in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{2.545317in}}%
\pgfpathlineto{\pgfqpoint{4.252418in}{2.545794in}}%
\pgfpathlineto{\pgfqpoint{4.252886in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{2.545619in}}%
\pgfpathlineto{\pgfqpoint{4.253821in}{2.546014in}}%
\pgfpathlineto{\pgfqpoint{4.254289in}{2.545467in}}%
\pgfpathlineto{\pgfqpoint{4.255458in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{4.256159in}{2.546136in}}%
\pgfpathlineto{\pgfqpoint{4.256627in}{2.545394in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{2.545403in}}%
\pgfpathlineto{\pgfqpoint{4.259901in}{2.545475in}}%
\pgfpathlineto{\pgfqpoint{4.261070in}{2.545522in}}%
\pgfpathlineto{\pgfqpoint{4.263175in}{2.545499in}}%
\pgfpathlineto{\pgfqpoint{4.265279in}{2.545611in}}%
\pgfpathlineto{\pgfqpoint{4.265747in}{2.546613in}}%
\pgfpathlineto{\pgfqpoint{4.266215in}{2.544951in}}%
\pgfpathlineto{\pgfqpoint{4.266916in}{2.546219in}}%
\pgfpathlineto{\pgfqpoint{4.267384in}{2.546791in}}%
\pgfpathlineto{\pgfqpoint{4.267618in}{2.545715in}}%
\pgfpathlineto{\pgfqpoint{4.268085in}{2.545068in}}%
\pgfpathlineto{\pgfqpoint{4.268553in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{4.268787in}{2.546839in}}%
\pgfpathlineto{\pgfqpoint{4.269255in}{2.545745in}}%
\pgfpathlineto{\pgfqpoint{4.269488in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{4.269956in}{2.546017in}}%
\pgfpathlineto{\pgfqpoint{4.270658in}{2.546745in}}%
\pgfpathlineto{\pgfqpoint{4.270891in}{2.546121in}}%
\pgfpathlineto{\pgfqpoint{4.271125in}{2.545641in}}%
\pgfpathlineto{\pgfqpoint{4.272061in}{2.546216in}}%
\pgfpathlineto{\pgfqpoint{4.274399in}{2.547070in}}%
\pgfpathlineto{\pgfqpoint{4.274633in}{2.546437in}}%
\pgfpathlineto{\pgfqpoint{4.275101in}{2.545771in}}%
\pgfpathlineto{\pgfqpoint{4.275568in}{2.546822in}}%
\pgfpathlineto{\pgfqpoint{4.276036in}{2.547229in}}%
\pgfpathlineto{\pgfqpoint{4.276270in}{2.546787in}}%
\pgfpathlineto{\pgfqpoint{4.276504in}{2.545943in}}%
\pgfpathlineto{\pgfqpoint{4.276971in}{2.546712in}}%
\pgfpathlineto{\pgfqpoint{4.277673in}{2.548084in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{2.547135in}}%
\pgfpathlineto{\pgfqpoint{4.278374in}{2.545989in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{2.547089in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.547603in}}%
\pgfpathlineto{\pgfqpoint{4.279777in}{2.546751in}}%
\pgfpathlineto{\pgfqpoint{4.280947in}{2.548584in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{2.546480in}}%
\pgfpathlineto{\pgfqpoint{4.282116in}{2.547291in}}%
\pgfpathlineto{\pgfqpoint{4.282583in}{2.548725in}}%
\pgfpathlineto{\pgfqpoint{4.283285in}{2.547430in}}%
\pgfpathlineto{\pgfqpoint{4.283519in}{2.547132in}}%
\pgfpathlineto{\pgfqpoint{4.283986in}{2.548086in}}%
\pgfpathlineto{\pgfqpoint{4.284454in}{2.548901in}}%
\pgfpathlineto{\pgfqpoint{4.284922in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{4.285389in}{2.547508in}}%
\pgfpathlineto{\pgfqpoint{4.285623in}{2.548157in}}%
\pgfpathlineto{\pgfqpoint{4.286091in}{2.548759in}}%
\pgfpathlineto{\pgfqpoint{4.286793in}{2.548088in}}%
\pgfpathlineto{\pgfqpoint{4.287260in}{2.547908in}}%
\pgfpathlineto{\pgfqpoint{4.287494in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{4.287962in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{4.288429in}{2.548646in}}%
\pgfpathlineto{\pgfqpoint{4.289365in}{2.548210in}}%
\pgfpathlineto{\pgfqpoint{4.289599in}{2.548500in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.549463in}}%
\pgfpathlineto{\pgfqpoint{4.292405in}{2.547762in}}%
\pgfpathlineto{\pgfqpoint{4.293106in}{2.549632in}}%
\pgfpathlineto{\pgfqpoint{4.293340in}{2.549828in}}%
\pgfpathlineto{\pgfqpoint{4.293574in}{2.549419in}}%
\pgfpathlineto{\pgfqpoint{4.294042in}{2.548450in}}%
\pgfpathlineto{\pgfqpoint{4.294509in}{2.549937in}}%
\pgfpathlineto{\pgfqpoint{4.294743in}{2.550180in}}%
\pgfpathlineto{\pgfqpoint{4.294977in}{2.549865in}}%
\pgfpathlineto{\pgfqpoint{4.295678in}{2.548041in}}%
\pgfpathlineto{\pgfqpoint{4.296146in}{2.549431in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{2.549891in}}%
\pgfpathlineto{\pgfqpoint{4.297081in}{2.548963in}}%
\pgfpathlineto{\pgfqpoint{4.299186in}{2.549382in}}%
\pgfpathlineto{\pgfqpoint{4.301758in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{2.550378in}}%
\pgfpathlineto{\pgfqpoint{4.302694in}{2.549735in}}%
\pgfpathlineto{\pgfqpoint{4.303863in}{2.549800in}}%
\pgfpathlineto{\pgfqpoint{4.304331in}{2.550259in}}%
\pgfpathlineto{\pgfqpoint{4.304798in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{4.305032in}{2.549208in}}%
\pgfpathlineto{\pgfqpoint{4.305266in}{2.549804in}}%
\pgfpathlineto{\pgfqpoint{4.305734in}{2.550713in}}%
\pgfpathlineto{\pgfqpoint{4.306435in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{4.306903in}{2.549709in}}%
\pgfpathlineto{\pgfqpoint{4.307137in}{2.550397in}}%
\pgfpathlineto{\pgfqpoint{4.309475in}{2.550796in}}%
\pgfpathlineto{\pgfqpoint{4.310644in}{2.550686in}}%
\pgfpathlineto{\pgfqpoint{4.310878in}{2.550957in}}%
\pgfpathlineto{\pgfqpoint{4.312749in}{2.550947in}}%
\pgfpathlineto{\pgfqpoint{4.313216in}{2.551766in}}%
\pgfpathlineto{\pgfqpoint{4.313684in}{2.550929in}}%
\pgfpathlineto{\pgfqpoint{4.313918in}{2.550366in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{2.551139in}}%
\pgfpathlineto{\pgfqpoint{4.315087in}{2.551863in}}%
\pgfpathlineto{\pgfqpoint{4.315321in}{2.551426in}}%
\pgfpathlineto{\pgfqpoint{4.315789in}{2.550364in}}%
\pgfpathlineto{\pgfqpoint{4.316022in}{2.551092in}}%
\pgfpathlineto{\pgfqpoint{4.316490in}{2.552797in}}%
\pgfpathlineto{\pgfqpoint{4.316958in}{2.551611in}}%
\pgfpathlineto{\pgfqpoint{4.317426in}{2.550807in}}%
\pgfpathlineto{\pgfqpoint{4.317893in}{2.551816in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{2.551761in}}%
\pgfpathlineto{\pgfqpoint{4.319062in}{2.551138in}}%
\pgfpathlineto{\pgfqpoint{4.319764in}{2.552246in}}%
\pgfpathlineto{\pgfqpoint{4.320933in}{2.551564in}}%
\pgfpathlineto{\pgfqpoint{4.321401in}{2.551471in}}%
\pgfpathlineto{\pgfqpoint{4.321635in}{2.552036in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.552986in}}%
\pgfpathlineto{\pgfqpoint{4.322570in}{2.551981in}}%
\pgfpathlineto{\pgfqpoint{4.323272in}{2.551749in}}%
\pgfpathlineto{\pgfqpoint{4.323505in}{2.552629in}}%
\pgfpathlineto{\pgfqpoint{4.324441in}{2.552321in}}%
\pgfpathlineto{\pgfqpoint{4.325376in}{2.552136in}}%
\pgfpathlineto{\pgfqpoint{4.325610in}{2.552392in}}%
\pgfpathlineto{\pgfqpoint{4.326311in}{2.552638in}}%
\pgfpathlineto{\pgfqpoint{4.326545in}{2.552213in}}%
\pgfpathlineto{\pgfqpoint{4.327013in}{2.551846in}}%
\pgfpathlineto{\pgfqpoint{4.327247in}{2.552305in}}%
\pgfpathlineto{\pgfqpoint{4.327714in}{2.553433in}}%
\pgfpathlineto{\pgfqpoint{4.328182in}{2.552812in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{2.551437in}}%
\pgfpathlineto{\pgfqpoint{4.329118in}{2.552891in}}%
\pgfpathlineto{\pgfqpoint{4.329351in}{2.553366in}}%
\pgfpathlineto{\pgfqpoint{4.329819in}{2.552422in}}%
\pgfpathlineto{\pgfqpoint{4.330287in}{2.552007in}}%
\pgfpathlineto{\pgfqpoint{4.330754in}{2.552877in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{2.553413in}}%
\pgfpathlineto{\pgfqpoint{4.331456in}{2.552943in}}%
\pgfpathlineto{\pgfqpoint{4.332157in}{2.551759in}}%
\pgfpathlineto{\pgfqpoint{4.332391in}{2.552463in}}%
\pgfpathlineto{\pgfqpoint{4.332859in}{2.553223in}}%
\pgfpathlineto{\pgfqpoint{4.333560in}{2.552485in}}%
\pgfpathlineto{\pgfqpoint{4.337068in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{4.338471in}{2.552300in}}%
\pgfpathlineto{\pgfqpoint{4.339173in}{2.553482in}}%
\pgfpathlineto{\pgfqpoint{4.339640in}{2.551959in}}%
\pgfpathlineto{\pgfqpoint{4.339874in}{2.551580in}}%
\pgfpathlineto{\pgfqpoint{4.340342in}{2.552434in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{2.554122in}}%
\pgfpathlineto{\pgfqpoint{4.341277in}{2.552134in}}%
\pgfpathlineto{\pgfqpoint{4.341511in}{2.551758in}}%
\pgfpathlineto{\pgfqpoint{4.341979in}{2.552868in}}%
\pgfpathlineto{\pgfqpoint{4.342446in}{2.554164in}}%
\pgfpathlineto{\pgfqpoint{4.342680in}{2.552771in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{2.550892in}}%
\pgfpathlineto{\pgfqpoint{4.343616in}{2.553377in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{2.554695in}}%
\pgfpathlineto{\pgfqpoint{4.344317in}{2.553455in}}%
\pgfpathlineto{\pgfqpoint{4.344785in}{2.551791in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{2.552759in}}%
\pgfpathlineto{\pgfqpoint{4.345486in}{2.553392in}}%
\pgfpathlineto{\pgfqpoint{4.346422in}{2.552801in}}%
\pgfpathlineto{\pgfqpoint{4.346656in}{2.552226in}}%
\pgfpathlineto{\pgfqpoint{4.347123in}{2.552926in}}%
\pgfpathlineto{\pgfqpoint{4.347591in}{2.553738in}}%
\pgfpathlineto{\pgfqpoint{4.348059in}{2.552586in}}%
\pgfpathlineto{\pgfqpoint{4.348526in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{4.348994in}{2.553150in}}%
\pgfpathlineto{\pgfqpoint{4.349228in}{2.553624in}}%
\pgfpathlineto{\pgfqpoint{4.349695in}{2.552808in}}%
\pgfpathlineto{\pgfqpoint{4.349929in}{2.552295in}}%
\pgfpathlineto{\pgfqpoint{4.350397in}{2.553011in}}%
\pgfpathlineto{\pgfqpoint{4.350865in}{2.553458in}}%
\pgfpathlineto{\pgfqpoint{4.351566in}{2.552904in}}%
\pgfpathlineto{\pgfqpoint{4.353437in}{2.553091in}}%
\pgfpathlineto{\pgfqpoint{4.354606in}{2.552564in}}%
\pgfpathlineto{\pgfqpoint{4.355308in}{2.553976in}}%
\pgfpathlineto{\pgfqpoint{4.355541in}{2.553276in}}%
\pgfpathlineto{\pgfqpoint{4.356009in}{2.552390in}}%
\pgfpathlineto{\pgfqpoint{4.356711in}{2.553261in}}%
\pgfpathlineto{\pgfqpoint{4.358114in}{2.553507in}}%
\pgfpathlineto{\pgfqpoint{4.359517in}{2.553112in}}%
\pgfpathlineto{\pgfqpoint{4.360686in}{2.553400in}}%
\pgfpathlineto{\pgfqpoint{4.360920in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{4.361387in}{2.553178in}}%
\pgfpathlineto{\pgfqpoint{4.362089in}{2.552650in}}%
\pgfpathlineto{\pgfqpoint{4.362323in}{2.553254in}}%
\pgfpathlineto{\pgfqpoint{4.362790in}{2.553903in}}%
\pgfpathlineto{\pgfqpoint{4.363492in}{2.553297in}}%
\pgfpathlineto{\pgfqpoint{4.363960in}{2.552850in}}%
\pgfpathlineto{\pgfqpoint{4.364427in}{2.553823in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{2.554012in}}%
\pgfpathlineto{\pgfqpoint{4.365129in}{2.553179in}}%
\pgfpathlineto{\pgfqpoint{4.365597in}{2.552522in}}%
\pgfpathlineto{\pgfqpoint{4.365830in}{2.553316in}}%
\pgfpathlineto{\pgfqpoint{4.366298in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{4.366766in}{2.553008in}}%
\pgfpathlineto{\pgfqpoint{4.367467in}{2.553459in}}%
\pgfpathlineto{\pgfqpoint{4.367935in}{2.554510in}}%
\pgfpathlineto{\pgfqpoint{4.368403in}{2.553142in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{2.552759in}}%
\pgfpathlineto{\pgfqpoint{4.369104in}{2.553301in}}%
\pgfpathlineto{\pgfqpoint{4.369806in}{2.554290in}}%
\pgfpathlineto{\pgfqpoint{4.370039in}{2.553544in}}%
\pgfpathlineto{\pgfqpoint{4.370273in}{2.553124in}}%
\pgfpathlineto{\pgfqpoint{4.370741in}{2.554052in}}%
\pgfpathlineto{\pgfqpoint{4.371209in}{2.554140in}}%
\pgfpathlineto{\pgfqpoint{4.371443in}{2.553699in}}%
\pgfpathlineto{\pgfqpoint{4.372144in}{2.552550in}}%
\pgfpathlineto{\pgfqpoint{4.372378in}{2.553417in}}%
\pgfpathlineto{\pgfqpoint{4.373079in}{2.554547in}}%
\pgfpathlineto{\pgfqpoint{4.373547in}{2.553768in}}%
\pgfpathlineto{\pgfqpoint{4.375652in}{2.553808in}}%
\pgfpathlineto{\pgfqpoint{4.377756in}{2.554207in}}%
\pgfpathlineto{\pgfqpoint{4.378692in}{2.553848in}}%
\pgfpathlineto{\pgfqpoint{4.378925in}{2.554153in}}%
\pgfpathlineto{\pgfqpoint{4.379159in}{2.554559in}}%
\pgfpathlineto{\pgfqpoint{4.379861in}{2.553552in}}%
\pgfpathlineto{\pgfqpoint{4.380796in}{2.554928in}}%
\pgfpathlineto{\pgfqpoint{4.381030in}{2.554583in}}%
\pgfpathlineto{\pgfqpoint{4.381498in}{2.553159in}}%
\pgfpathlineto{\pgfqpoint{4.381965in}{2.554110in}}%
\pgfpathlineto{\pgfqpoint{4.382433in}{2.555253in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{2.554183in}}%
\pgfpathlineto{\pgfqpoint{4.383368in}{2.553558in}}%
\pgfpathlineto{\pgfqpoint{4.383836in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{4.384538in}{2.554203in}}%
\pgfpathlineto{\pgfqpoint{4.385005in}{2.553436in}}%
\pgfpathlineto{\pgfqpoint{4.385239in}{2.553924in}}%
\pgfpathlineto{\pgfqpoint{4.385707in}{2.555569in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.554302in}}%
\pgfpathlineto{\pgfqpoint{4.386408in}{2.553650in}}%
\pgfpathlineto{\pgfqpoint{4.386876in}{2.554192in}}%
\pgfpathlineto{\pgfqpoint{4.387110in}{2.555234in}}%
\pgfpathlineto{\pgfqpoint{4.387811in}{2.553781in}}%
\pgfpathlineto{\pgfqpoint{4.388981in}{2.554758in}}%
\pgfpathlineto{\pgfqpoint{4.389214in}{2.554453in}}%
\pgfpathlineto{\pgfqpoint{4.389448in}{2.554235in}}%
\pgfpathlineto{\pgfqpoint{4.389682in}{2.554696in}}%
\pgfpathlineto{\pgfqpoint{4.390150in}{2.555315in}}%
\pgfpathlineto{\pgfqpoint{4.390851in}{2.554913in}}%
\pgfpathlineto{\pgfqpoint{4.395060in}{2.554670in}}%
\pgfpathlineto{\pgfqpoint{4.395294in}{2.554369in}}%
\pgfpathlineto{\pgfqpoint{4.395762in}{2.555136in}}%
\pgfpathlineto{\pgfqpoint{4.396230in}{2.555727in}}%
\pgfpathlineto{\pgfqpoint{4.396697in}{2.554872in}}%
\pgfpathlineto{\pgfqpoint{4.396931in}{2.554261in}}%
\pgfpathlineto{\pgfqpoint{4.397399in}{2.555342in}}%
\pgfpathlineto{\pgfqpoint{4.397866in}{2.556141in}}%
\pgfpathlineto{\pgfqpoint{4.398334in}{2.554745in}}%
\pgfpathlineto{\pgfqpoint{4.398568in}{2.554477in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{2.555308in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{2.555957in}}%
\pgfpathlineto{\pgfqpoint{4.401374in}{2.554997in}}%
\pgfpathlineto{\pgfqpoint{4.401842in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{4.404180in}{2.555158in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{2.554728in}}%
\pgfpathlineto{\pgfqpoint{4.405115in}{2.555078in}}%
\pgfpathlineto{\pgfqpoint{4.405583in}{2.556195in}}%
\pgfpathlineto{\pgfqpoint{4.406285in}{2.555194in}}%
\pgfpathlineto{\pgfqpoint{4.406752in}{2.554651in}}%
\pgfpathlineto{\pgfqpoint{4.406986in}{2.555160in}}%
\pgfpathlineto{\pgfqpoint{4.407454in}{2.556087in}}%
\pgfpathlineto{\pgfqpoint{4.407922in}{2.554642in}}%
\pgfpathlineto{\pgfqpoint{4.408155in}{2.554414in}}%
\pgfpathlineto{\pgfqpoint{4.408389in}{2.554708in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{2.556405in}}%
\pgfpathlineto{\pgfqpoint{4.409558in}{2.555204in}}%
\pgfpathlineto{\pgfqpoint{4.410494in}{2.555605in}}%
\pgfpathlineto{\pgfqpoint{4.410961in}{2.556025in}}%
\pgfpathlineto{\pgfqpoint{4.411429in}{2.555136in}}%
\pgfpathlineto{\pgfqpoint{4.412364in}{2.556123in}}%
\pgfpathlineto{\pgfqpoint{4.412598in}{2.556449in}}%
\pgfpathlineto{\pgfqpoint{4.413300in}{2.555784in}}%
\pgfpathlineto{\pgfqpoint{4.414937in}{2.555233in}}%
\pgfpathlineto{\pgfqpoint{4.415171in}{2.555717in}}%
\pgfpathlineto{\pgfqpoint{4.415638in}{2.557101in}}%
\pgfpathlineto{\pgfqpoint{4.416106in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{4.416340in}{2.555557in}}%
\pgfpathlineto{\pgfqpoint{4.417041in}{2.556597in}}%
\pgfpathlineto{\pgfqpoint{4.418678in}{2.556842in}}%
\pgfpathlineto{\pgfqpoint{4.418912in}{2.557574in}}%
\pgfpathlineto{\pgfqpoint{4.419380in}{2.556750in}}%
\pgfpathlineto{\pgfqpoint{4.420081in}{2.555712in}}%
\pgfpathlineto{\pgfqpoint{4.420315in}{2.556284in}}%
\pgfpathlineto{\pgfqpoint{4.421017in}{2.557948in}}%
\pgfpathlineto{\pgfqpoint{4.421250in}{2.557351in}}%
\pgfpathlineto{\pgfqpoint{4.421718in}{2.555824in}}%
\pgfpathlineto{\pgfqpoint{4.422186in}{2.556779in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{2.557610in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.556233in}}%
\pgfpathlineto{\pgfqpoint{4.423355in}{2.555730in}}%
\pgfpathlineto{\pgfqpoint{4.423823in}{2.556479in}}%
\pgfpathlineto{\pgfqpoint{4.424524in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{4.424758in}{2.557470in}}%
\pgfpathlineto{\pgfqpoint{4.425226in}{2.555820in}}%
\pgfpathlineto{\pgfqpoint{4.425693in}{2.557296in}}%
\pgfpathlineto{\pgfqpoint{4.425927in}{2.557669in}}%
\pgfpathlineto{\pgfqpoint{4.426395in}{2.556996in}}%
\pgfpathlineto{\pgfqpoint{4.426863in}{2.555997in}}%
\pgfpathlineto{\pgfqpoint{4.427330in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{4.428032in}{2.558167in}}%
\pgfpathlineto{\pgfqpoint{4.428266in}{2.557700in}}%
\pgfpathlineto{\pgfqpoint{4.428967in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{4.429435in}{2.557239in}}%
\pgfpathlineto{\pgfqpoint{4.429902in}{2.558029in}}%
\pgfpathlineto{\pgfqpoint{4.430370in}{2.556803in}}%
\pgfpathlineto{\pgfqpoint{4.430604in}{2.556491in}}%
\pgfpathlineto{\pgfqpoint{4.430838in}{2.556696in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{2.558988in}}%
\pgfpathlineto{\pgfqpoint{4.432007in}{2.557888in}}%
\pgfpathlineto{\pgfqpoint{4.432475in}{2.556422in}}%
\pgfpathlineto{\pgfqpoint{4.432942in}{2.558286in}}%
\pgfpathlineto{\pgfqpoint{4.433644in}{2.557514in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{2.557117in}}%
\pgfpathlineto{\pgfqpoint{4.434345in}{2.557717in}}%
\pgfpathlineto{\pgfqpoint{4.435047in}{2.558698in}}%
\pgfpathlineto{\pgfqpoint{4.435515in}{2.557964in}}%
\pgfpathlineto{\pgfqpoint{4.435982in}{2.557329in}}%
\pgfpathlineto{\pgfqpoint{4.436684in}{2.558133in}}%
\pgfpathlineto{\pgfqpoint{4.437152in}{2.558397in}}%
\pgfpathlineto{\pgfqpoint{4.437619in}{2.557548in}}%
\pgfpathlineto{\pgfqpoint{4.438321in}{2.558226in}}%
\pgfpathlineto{\pgfqpoint{4.439256in}{2.558615in}}%
\pgfpathlineto{\pgfqpoint{4.439490in}{2.558310in}}%
\pgfpathlineto{\pgfqpoint{4.440191in}{2.557851in}}%
\pgfpathlineto{\pgfqpoint{4.440659in}{2.558240in}}%
\pgfpathlineto{\pgfqpoint{4.442530in}{2.558781in}}%
\pgfpathlineto{\pgfqpoint{4.445570in}{2.558840in}}%
\pgfpathlineto{\pgfqpoint{4.446037in}{2.559372in}}%
\pgfpathlineto{\pgfqpoint{4.446505in}{2.558778in}}%
\pgfpathlineto{\pgfqpoint{4.447207in}{2.558121in}}%
\pgfpathlineto{\pgfqpoint{4.447674in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{4.451182in}{2.558964in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{2.559228in}}%
\pgfpathlineto{\pgfqpoint{4.451883in}{2.558132in}}%
\pgfpathlineto{\pgfqpoint{4.452117in}{2.557890in}}%
\pgfpathlineto{\pgfqpoint{4.452351in}{2.558307in}}%
\pgfpathlineto{\pgfqpoint{4.453053in}{2.559509in}}%
\pgfpathlineto{\pgfqpoint{4.453520in}{2.558674in}}%
\pgfpathlineto{\pgfqpoint{4.454923in}{2.558305in}}%
\pgfpathlineto{\pgfqpoint{4.456326in}{2.558810in}}%
\pgfpathlineto{\pgfqpoint{4.458431in}{2.558336in}}%
\pgfpathlineto{\pgfqpoint{4.459132in}{2.559361in}}%
\pgfpathlineto{\pgfqpoint{4.459600in}{2.558432in}}%
\pgfpathlineto{\pgfqpoint{4.461939in}{2.558068in}}%
\pgfpathlineto{\pgfqpoint{4.462874in}{2.559600in}}%
\pgfpathlineto{\pgfqpoint{4.463342in}{2.558111in}}%
\pgfpathlineto{\pgfqpoint{4.463575in}{2.557828in}}%
\pgfpathlineto{\pgfqpoint{4.464043in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{4.464511in}{2.559311in}}%
\pgfpathlineto{\pgfqpoint{4.464978in}{2.558345in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{2.557672in}}%
\pgfpathlineto{\pgfqpoint{4.465680in}{2.558635in}}%
\pgfpathlineto{\pgfqpoint{4.466148in}{2.559592in}}%
\pgfpathlineto{\pgfqpoint{4.466615in}{2.558495in}}%
\pgfpathlineto{\pgfqpoint{4.466849in}{2.557935in}}%
\pgfpathlineto{\pgfqpoint{4.467551in}{2.558838in}}%
\pgfpathlineto{\pgfqpoint{4.468018in}{2.559233in}}%
\pgfpathlineto{\pgfqpoint{4.468486in}{2.558178in}}%
\pgfpathlineto{\pgfqpoint{4.468720in}{2.557976in}}%
\pgfpathlineto{\pgfqpoint{4.468954in}{2.558569in}}%
\pgfpathlineto{\pgfqpoint{4.469421in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{4.469889in}{2.558313in}}%
\pgfpathlineto{\pgfqpoint{4.470824in}{2.558768in}}%
\pgfpathlineto{\pgfqpoint{4.473163in}{2.558915in}}%
\pgfpathlineto{\pgfqpoint{4.474332in}{2.558290in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{2.558779in}}%
\pgfpathlineto{\pgfqpoint{4.475034in}{2.559430in}}%
\pgfpathlineto{\pgfqpoint{4.475501in}{2.558765in}}%
\pgfpathlineto{\pgfqpoint{4.475969in}{2.558363in}}%
\pgfpathlineto{\pgfqpoint{4.476203in}{2.558751in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{2.559562in}}%
\pgfpathlineto{\pgfqpoint{4.477138in}{2.558128in}}%
\pgfpathlineto{\pgfqpoint{4.482283in}{2.559399in}}%
\pgfpathlineto{\pgfqpoint{4.485556in}{2.559231in}}%
\pgfpathlineto{\pgfqpoint{4.486258in}{2.559678in}}%
\pgfpathlineto{\pgfqpoint{4.486492in}{2.559283in}}%
\pgfpathlineto{\pgfqpoint{4.487193in}{2.559171in}}%
\pgfpathlineto{\pgfqpoint{4.487427in}{2.559557in}}%
\pgfpathlineto{\pgfqpoint{4.487895in}{2.559921in}}%
\pgfpathlineto{\pgfqpoint{4.488362in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{4.488830in}{2.558850in}}%
\pgfpathlineto{\pgfqpoint{4.489064in}{2.559674in}}%
\pgfpathlineto{\pgfqpoint{4.489532in}{2.560410in}}%
\pgfpathlineto{\pgfqpoint{4.489999in}{2.559002in}}%
\pgfpathlineto{\pgfqpoint{4.497482in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{4.497716in}{2.559256in}}%
\pgfpathlineto{\pgfqpoint{4.498184in}{2.559981in}}%
\pgfpathlineto{\pgfqpoint{4.499821in}{2.560739in}}%
\pgfpathlineto{\pgfqpoint{4.500522in}{2.559771in}}%
\pgfpathlineto{\pgfqpoint{4.500990in}{2.560103in}}%
\pgfpathlineto{\pgfqpoint{4.502627in}{2.560801in}}%
\pgfpathlineto{\pgfqpoint{4.503562in}{2.560092in}}%
\pgfpathlineto{\pgfqpoint{4.504030in}{2.559799in}}%
\pgfpathlineto{\pgfqpoint{4.504264in}{2.560238in}}%
\pgfpathlineto{\pgfqpoint{4.505433in}{2.560694in}}%
\pgfpathlineto{\pgfqpoint{4.508005in}{2.560575in}}%
\pgfpathlineto{\pgfqpoint{4.509408in}{2.560354in}}%
\pgfpathlineto{\pgfqpoint{4.510110in}{2.560155in}}%
\pgfpathlineto{\pgfqpoint{4.510343in}{2.560739in}}%
\pgfpathlineto{\pgfqpoint{4.510577in}{2.561175in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{2.560369in}}%
\pgfpathlineto{\pgfqpoint{4.511279in}{2.560006in}}%
\pgfpathlineto{\pgfqpoint{4.511746in}{2.560627in}}%
\pgfpathlineto{\pgfqpoint{4.512214in}{2.560947in}}%
\pgfpathlineto{\pgfqpoint{4.512682in}{2.560323in}}%
\pgfpathlineto{\pgfqpoint{4.513149in}{2.559950in}}%
\pgfpathlineto{\pgfqpoint{4.513617in}{2.560895in}}%
\pgfpathlineto{\pgfqpoint{4.513851in}{2.561051in}}%
\pgfpathlineto{\pgfqpoint{4.514085in}{2.560441in}}%
\pgfpathlineto{\pgfqpoint{4.514552in}{2.559963in}}%
\pgfpathlineto{\pgfqpoint{4.515020in}{2.560934in}}%
\pgfpathlineto{\pgfqpoint{4.515254in}{2.561264in}}%
\pgfpathlineto{\pgfqpoint{4.515722in}{2.560512in}}%
\pgfpathlineto{\pgfqpoint{4.516423in}{2.559959in}}%
\pgfpathlineto{\pgfqpoint{4.516657in}{2.560335in}}%
\pgfpathlineto{\pgfqpoint{4.517359in}{2.560675in}}%
\pgfpathlineto{\pgfqpoint{4.517592in}{2.560408in}}%
\pgfpathlineto{\pgfqpoint{4.518762in}{2.560304in}}%
\pgfpathlineto{\pgfqpoint{4.519229in}{2.560803in}}%
\pgfpathlineto{\pgfqpoint{4.519697in}{2.560066in}}%
\pgfpathlineto{\pgfqpoint{4.520165in}{2.559263in}}%
\pgfpathlineto{\pgfqpoint{4.520398in}{2.559932in}}%
\pgfpathlineto{\pgfqpoint{4.520866in}{2.561367in}}%
\pgfpathlineto{\pgfqpoint{4.521334in}{2.559735in}}%
\pgfpathlineto{\pgfqpoint{4.521568in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{4.522035in}{2.560159in}}%
\pgfpathlineto{\pgfqpoint{4.522503in}{2.561024in}}%
\pgfpathlineto{\pgfqpoint{4.522971in}{2.559357in}}%
\pgfpathlineto{\pgfqpoint{4.523205in}{2.558925in}}%
\pgfpathlineto{\pgfqpoint{4.523672in}{2.559912in}}%
\pgfpathlineto{\pgfqpoint{4.524140in}{2.560468in}}%
\pgfpathlineto{\pgfqpoint{4.524608in}{2.559727in}}%
\pgfpathlineto{\pgfqpoint{4.525075in}{2.559432in}}%
\pgfpathlineto{\pgfqpoint{4.525543in}{2.559982in}}%
\pgfpathlineto{\pgfqpoint{4.525777in}{2.560204in}}%
\pgfpathlineto{\pgfqpoint{4.526244in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{4.529051in}{2.559569in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{2.560305in}}%
\pgfpathlineto{\pgfqpoint{4.529986in}{2.559282in}}%
\pgfpathlineto{\pgfqpoint{4.530454in}{2.559164in}}%
\pgfpathlineto{\pgfqpoint{4.530687in}{2.559613in}}%
\pgfpathlineto{\pgfqpoint{4.531155in}{2.560563in}}%
\pgfpathlineto{\pgfqpoint{4.531623in}{2.559338in}}%
\pgfpathlineto{\pgfqpoint{4.531857in}{2.558539in}}%
\pgfpathlineto{\pgfqpoint{4.532324in}{2.559463in}}%
\pgfpathlineto{\pgfqpoint{4.532792in}{2.560590in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{2.559060in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{2.558489in}}%
\pgfpathlineto{\pgfqpoint{4.533961in}{2.559780in}}%
\pgfpathlineto{\pgfqpoint{4.534429in}{2.560389in}}%
\pgfpathlineto{\pgfqpoint{4.534897in}{2.559167in}}%
\pgfpathlineto{\pgfqpoint{4.535130in}{2.558751in}}%
\pgfpathlineto{\pgfqpoint{4.535598in}{2.559864in}}%
\pgfpathlineto{\pgfqpoint{4.535832in}{2.560380in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{2.559618in}}%
\pgfpathlineto{\pgfqpoint{4.536767in}{2.558698in}}%
\pgfpathlineto{\pgfqpoint{4.537235in}{2.559623in}}%
\pgfpathlineto{\pgfqpoint{4.538170in}{2.560063in}}%
\pgfpathlineto{\pgfqpoint{4.538404in}{2.559681in}}%
\pgfpathlineto{\pgfqpoint{4.538872in}{2.558896in}}%
\pgfpathlineto{\pgfqpoint{4.539340in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{4.539807in}{2.560367in}}%
\pgfpathlineto{\pgfqpoint{4.540275in}{2.559385in}}%
\pgfpathlineto{\pgfqpoint{4.540743in}{2.558329in}}%
\pgfpathlineto{\pgfqpoint{4.541210in}{2.559929in}}%
\pgfpathlineto{\pgfqpoint{4.541444in}{2.560986in}}%
\pgfpathlineto{\pgfqpoint{4.541912in}{2.559654in}}%
\pgfpathlineto{\pgfqpoint{4.542379in}{2.558322in}}%
\pgfpathlineto{\pgfqpoint{4.542847in}{2.559802in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{2.560832in}}%
\pgfpathlineto{\pgfqpoint{4.543549in}{2.559620in}}%
\pgfpathlineto{\pgfqpoint{4.544016in}{2.558547in}}%
\pgfpathlineto{\pgfqpoint{4.544484in}{2.559655in}}%
\pgfpathlineto{\pgfqpoint{4.544952in}{2.560233in}}%
\pgfpathlineto{\pgfqpoint{4.545419in}{2.559228in}}%
\pgfpathlineto{\pgfqpoint{4.548927in}{2.559750in}}%
\pgfpathlineto{\pgfqpoint{4.550564in}{2.559399in}}%
\pgfpathlineto{\pgfqpoint{4.551265in}{2.560575in}}%
\pgfpathlineto{\pgfqpoint{4.551733in}{2.560105in}}%
\pgfpathlineto{\pgfqpoint{4.552201in}{2.559094in}}%
\pgfpathlineto{\pgfqpoint{4.552668in}{2.560098in}}%
\pgfpathlineto{\pgfqpoint{4.553604in}{2.560034in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{2.559613in}}%
\pgfpathlineto{\pgfqpoint{4.557813in}{2.560733in}}%
\pgfpathlineto{\pgfqpoint{4.558047in}{2.560272in}}%
\pgfpathlineto{\pgfqpoint{4.559684in}{2.559488in}}%
\pgfpathlineto{\pgfqpoint{4.560385in}{2.561194in}}%
\pgfpathlineto{\pgfqpoint{4.560619in}{2.561613in}}%
\pgfpathlineto{\pgfqpoint{4.560853in}{2.560932in}}%
\pgfpathlineto{\pgfqpoint{4.561320in}{2.559221in}}%
\pgfpathlineto{\pgfqpoint{4.561788in}{2.560293in}}%
\pgfpathlineto{\pgfqpoint{4.562256in}{2.561075in}}%
\pgfpathlineto{\pgfqpoint{4.562490in}{2.560100in}}%
\pgfpathlineto{\pgfqpoint{4.562957in}{2.558676in}}%
\pgfpathlineto{\pgfqpoint{4.563425in}{2.560467in}}%
\pgfpathlineto{\pgfqpoint{4.563893in}{2.561749in}}%
\pgfpathlineto{\pgfqpoint{4.564360in}{2.560055in}}%
\pgfpathlineto{\pgfqpoint{4.564828in}{2.559639in}}%
\pgfpathlineto{\pgfqpoint{4.565296in}{2.560503in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{4.565763in}{2.560304in}}%
\pgfpathlineto{\pgfqpoint{4.566231in}{2.559523in}}%
\pgfpathlineto{\pgfqpoint{4.566699in}{2.560365in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{2.560874in}}%
\pgfpathlineto{\pgfqpoint{4.567634in}{2.560089in}}%
\pgfpathlineto{\pgfqpoint{4.573948in}{2.560205in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{2.559898in}}%
\pgfpathlineto{\pgfqpoint{4.574883in}{2.560809in}}%
\pgfpathlineto{\pgfqpoint{4.575117in}{2.561293in}}%
\pgfpathlineto{\pgfqpoint{4.575585in}{2.560452in}}%
\pgfpathlineto{\pgfqpoint{4.575819in}{2.559645in}}%
\pgfpathlineto{\pgfqpoint{4.576520in}{2.560675in}}%
\pgfpathlineto{\pgfqpoint{4.576988in}{2.561364in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{2.560329in}}%
\pgfpathlineto{\pgfqpoint{4.578157in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{4.578391in}{2.560543in}}%
\pgfpathlineto{\pgfqpoint{4.578858in}{2.561163in}}%
\pgfpathlineto{\pgfqpoint{4.579560in}{2.560425in}}%
\pgfpathlineto{\pgfqpoint{4.580028in}{2.559900in}}%
\pgfpathlineto{\pgfqpoint{4.580495in}{2.560822in}}%
\pgfpathlineto{\pgfqpoint{4.580729in}{2.561326in}}%
\pgfpathlineto{\pgfqpoint{4.581431in}{2.560279in}}%
\pgfpathlineto{\pgfqpoint{4.581898in}{2.559712in}}%
\pgfpathlineto{\pgfqpoint{4.582132in}{2.560547in}}%
\pgfpathlineto{\pgfqpoint{4.582600in}{2.561390in}}%
\pgfpathlineto{\pgfqpoint{4.583068in}{2.560350in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{2.559915in}}%
\pgfpathlineto{\pgfqpoint{4.584003in}{2.560823in}}%
\pgfpathlineto{\pgfqpoint{4.584938in}{2.560770in}}%
\pgfpathlineto{\pgfqpoint{4.585640in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{4.586107in}{2.560719in}}%
\pgfpathlineto{\pgfqpoint{4.586575in}{2.561529in}}%
\pgfpathlineto{\pgfqpoint{4.586809in}{2.560903in}}%
\pgfpathlineto{\pgfqpoint{4.587277in}{2.559524in}}%
\pgfpathlineto{\pgfqpoint{4.587744in}{2.560366in}}%
\pgfpathlineto{\pgfqpoint{4.588212in}{2.561368in}}%
\pgfpathlineto{\pgfqpoint{4.588680in}{2.560264in}}%
\pgfpathlineto{\pgfqpoint{4.591252in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{4.591720in}{2.561403in}}%
\pgfpathlineto{\pgfqpoint{4.592187in}{2.560709in}}%
\pgfpathlineto{\pgfqpoint{4.592655in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{4.593123in}{2.560523in}}%
\pgfpathlineto{\pgfqpoint{4.593824in}{2.561242in}}%
\pgfpathlineto{\pgfqpoint{4.594058in}{2.561044in}}%
\pgfpathlineto{\pgfqpoint{4.594526in}{2.559670in}}%
\pgfpathlineto{\pgfqpoint{4.594993in}{2.560880in}}%
\pgfpathlineto{\pgfqpoint{4.595461in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{4.595929in}{2.560347in}}%
\pgfpathlineto{\pgfqpoint{4.596163in}{2.560037in}}%
\pgfpathlineto{\pgfqpoint{4.596630in}{2.560983in}}%
\pgfpathlineto{\pgfqpoint{4.597098in}{2.561328in}}%
\pgfpathlineto{\pgfqpoint{4.597566in}{2.560742in}}%
\pgfpathlineto{\pgfqpoint{4.598033in}{2.560364in}}%
\pgfpathlineto{\pgfqpoint{4.598501in}{2.561124in}}%
\pgfpathlineto{\pgfqpoint{4.600839in}{2.560619in}}%
\pgfpathlineto{\pgfqpoint{4.602944in}{2.561454in}}%
\pgfpathlineto{\pgfqpoint{4.603879in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.604581in}{2.561368in}}%
\pgfpathlineto{\pgfqpoint{4.608088in}{2.561650in}}%
\pgfpathlineto{\pgfqpoint{4.608322in}{2.562066in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.609258in}{2.560604in}}%
\pgfpathlineto{\pgfqpoint{4.609725in}{2.561382in}}%
\pgfpathlineto{\pgfqpoint{4.610193in}{2.561820in}}%
\pgfpathlineto{\pgfqpoint{4.610661in}{2.561360in}}%
\pgfpathlineto{\pgfqpoint{4.611128in}{2.560945in}}%
\pgfpathlineto{\pgfqpoint{4.611596in}{2.561625in}}%
\pgfpathlineto{\pgfqpoint{4.612298in}{2.561774in}}%
\pgfpathlineto{\pgfqpoint{4.612531in}{2.561202in}}%
\pgfpathlineto{\pgfqpoint{4.613233in}{2.560923in}}%
\pgfpathlineto{\pgfqpoint{4.613467in}{2.561494in}}%
\pgfpathlineto{\pgfqpoint{4.613934in}{2.561862in}}%
\pgfpathlineto{\pgfqpoint{4.614402in}{2.561445in}}%
\pgfpathlineto{\pgfqpoint{4.615571in}{2.561656in}}%
\pgfpathlineto{\pgfqpoint{4.616740in}{2.560657in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{2.560974in}}%
\pgfpathlineto{\pgfqpoint{4.617676in}{2.562393in}}%
\pgfpathlineto{\pgfqpoint{4.618144in}{2.561571in}}%
\pgfpathlineto{\pgfqpoint{4.618611in}{2.560329in}}%
\pgfpathlineto{\pgfqpoint{4.619079in}{2.562445in}}%
\pgfpathlineto{\pgfqpoint{4.619547in}{2.562360in}}%
\pgfpathlineto{\pgfqpoint{4.620248in}{2.560491in}}%
\pgfpathlineto{\pgfqpoint{4.620716in}{2.562107in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{2.562637in}}%
\pgfpathlineto{\pgfqpoint{4.621417in}{2.561705in}}%
\pgfpathlineto{\pgfqpoint{4.621885in}{2.560884in}}%
\pgfpathlineto{\pgfqpoint{4.622353in}{2.561705in}}%
\pgfpathlineto{\pgfqpoint{4.622820in}{2.562537in}}%
\pgfpathlineto{\pgfqpoint{4.623288in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{4.623756in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{4.624223in}{2.561301in}}%
\pgfpathlineto{\pgfqpoint{4.624925in}{2.562721in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{2.561862in}}%
\pgfpathlineto{\pgfqpoint{4.625626in}{2.561192in}}%
\pgfpathlineto{\pgfqpoint{4.626094in}{2.562072in}}%
\pgfpathlineto{\pgfqpoint{4.626328in}{2.562544in}}%
\pgfpathlineto{\pgfqpoint{4.626796in}{2.561983in}}%
\pgfpathlineto{\pgfqpoint{4.627263in}{2.560648in}}%
\pgfpathlineto{\pgfqpoint{4.627731in}{2.561887in}}%
\pgfpathlineto{\pgfqpoint{4.628432in}{2.562434in}}%
\pgfpathlineto{\pgfqpoint{4.628900in}{2.561798in}}%
\pgfpathlineto{\pgfqpoint{4.629134in}{2.561354in}}%
\pgfpathlineto{\pgfqpoint{4.629836in}{2.562166in}}%
\pgfpathlineto{\pgfqpoint{4.630069in}{2.562396in}}%
\pgfpathlineto{\pgfqpoint{4.630537in}{2.561415in}}%
\pgfpathlineto{\pgfqpoint{4.634045in}{2.561973in}}%
\pgfpathlineto{\pgfqpoint{4.636383in}{2.562664in}}%
\pgfpathlineto{\pgfqpoint{4.637318in}{2.560969in}}%
\pgfpathlineto{\pgfqpoint{4.637552in}{2.561671in}}%
\pgfpathlineto{\pgfqpoint{4.638020in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{4.638488in}{2.562192in}}%
\pgfpathlineto{\pgfqpoint{4.638955in}{2.561061in}}%
\pgfpathlineto{\pgfqpoint{4.639423in}{2.562653in}}%
\pgfpathlineto{\pgfqpoint{4.639891in}{2.563054in}}%
\pgfpathlineto{\pgfqpoint{4.640124in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{4.640592in}{2.561410in}}%
\pgfpathlineto{\pgfqpoint{4.641294in}{2.561924in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{2.562904in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.561929in}}%
\pgfpathlineto{\pgfqpoint{4.642697in}{2.561621in}}%
\pgfpathlineto{\pgfqpoint{4.643164in}{2.562597in}}%
\pgfpathlineto{\pgfqpoint{4.643398in}{2.563096in}}%
\pgfpathlineto{\pgfqpoint{4.643866in}{2.562217in}}%
\pgfpathlineto{\pgfqpoint{4.644334in}{2.561658in}}%
\pgfpathlineto{\pgfqpoint{4.644801in}{2.562215in}}%
\pgfpathlineto{\pgfqpoint{4.646204in}{2.562688in}}%
\pgfpathlineto{\pgfqpoint{4.647140in}{2.562283in}}%
\pgfpathlineto{\pgfqpoint{4.647374in}{2.562494in}}%
\pgfpathlineto{\pgfqpoint{4.648075in}{2.562792in}}%
\pgfpathlineto{\pgfqpoint{4.648543in}{2.562369in}}%
\pgfpathlineto{\pgfqpoint{4.649244in}{2.563126in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{2.563804in}}%
\pgfpathlineto{\pgfqpoint{4.649946in}{2.563216in}}%
\pgfpathlineto{\pgfqpoint{4.650881in}{2.562545in}}%
\pgfpathlineto{\pgfqpoint{4.651115in}{2.562750in}}%
\pgfpathlineto{\pgfqpoint{4.652050in}{2.563477in}}%
\pgfpathlineto{\pgfqpoint{4.652284in}{2.563028in}}%
\pgfpathlineto{\pgfqpoint{4.652752in}{2.562789in}}%
\pgfpathlineto{\pgfqpoint{4.652986in}{2.563254in}}%
\pgfpathlineto{\pgfqpoint{4.653220in}{2.563853in}}%
\pgfpathlineto{\pgfqpoint{4.653921in}{2.562955in}}%
\pgfpathlineto{\pgfqpoint{4.654389in}{2.561874in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{2.563212in}}%
\pgfpathlineto{\pgfqpoint{4.655324in}{2.564006in}}%
\pgfpathlineto{\pgfqpoint{4.655792in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{4.657896in}{2.562733in}}%
\pgfpathlineto{\pgfqpoint{4.658598in}{2.563533in}}%
\pgfpathlineto{\pgfqpoint{4.659066in}{2.563932in}}%
\pgfpathlineto{\pgfqpoint{4.659533in}{2.563361in}}%
\pgfpathlineto{\pgfqpoint{4.668653in}{2.563570in}}%
\pgfpathlineto{\pgfqpoint{4.669121in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{4.669588in}{2.563510in}}%
\pgfpathlineto{\pgfqpoint{4.669822in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{4.670290in}{2.563571in}}%
\pgfpathlineto{\pgfqpoint{4.670757in}{2.564599in}}%
\pgfpathlineto{\pgfqpoint{4.671225in}{2.563595in}}%
\pgfpathlineto{\pgfqpoint{4.671693in}{2.563179in}}%
\pgfpathlineto{\pgfqpoint{4.672161in}{2.563812in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{2.564224in}}%
\pgfpathlineto{\pgfqpoint{4.673096in}{2.563899in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{2.563429in}}%
\pgfpathlineto{\pgfqpoint{4.674265in}{2.563857in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{2.564569in}}%
\pgfpathlineto{\pgfqpoint{4.675200in}{2.563399in}}%
\pgfpathlineto{\pgfqpoint{4.675668in}{2.562818in}}%
\pgfpathlineto{\pgfqpoint{4.675902in}{2.563367in}}%
\pgfpathlineto{\pgfqpoint{4.676370in}{2.564927in}}%
\pgfpathlineto{\pgfqpoint{4.676837in}{2.563590in}}%
\pgfpathlineto{\pgfqpoint{4.677305in}{2.562647in}}%
\pgfpathlineto{\pgfqpoint{4.677773in}{2.564306in}}%
\pgfpathlineto{\pgfqpoint{4.678007in}{2.564963in}}%
\pgfpathlineto{\pgfqpoint{4.678474in}{2.564274in}}%
\pgfpathlineto{\pgfqpoint{4.679176in}{2.562690in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{2.563933in}}%
\pgfpathlineto{\pgfqpoint{4.680111in}{2.564846in}}%
\pgfpathlineto{\pgfqpoint{4.680579in}{2.563576in}}%
\pgfpathlineto{\pgfqpoint{4.681046in}{2.563004in}}%
\pgfpathlineto{\pgfqpoint{4.681280in}{2.563532in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{2.564809in}}%
\pgfpathlineto{\pgfqpoint{4.682216in}{2.564028in}}%
\pgfpathlineto{\pgfqpoint{4.682683in}{2.562808in}}%
\pgfpathlineto{\pgfqpoint{4.683151in}{2.563845in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{2.564903in}}%
\pgfpathlineto{\pgfqpoint{4.684086in}{2.563770in}}%
\pgfpathlineto{\pgfqpoint{4.684554in}{2.562921in}}%
\pgfpathlineto{\pgfqpoint{4.685022in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.685489in}{2.564702in}}%
\pgfpathlineto{\pgfqpoint{4.685957in}{2.563716in}}%
\pgfpathlineto{\pgfqpoint{4.686191in}{2.563312in}}%
\pgfpathlineto{\pgfqpoint{4.686892in}{2.563754in}}%
\pgfpathlineto{\pgfqpoint{4.687828in}{2.564157in}}%
\pgfpathlineto{\pgfqpoint{4.688062in}{2.563845in}}%
\pgfpathlineto{\pgfqpoint{4.688529in}{2.562672in}}%
\pgfpathlineto{\pgfqpoint{4.688997in}{2.564064in}}%
\pgfpathlineto{\pgfqpoint{4.689465in}{2.564871in}}%
\pgfpathlineto{\pgfqpoint{4.689932in}{2.563589in}}%
\pgfpathlineto{\pgfqpoint{4.690400in}{2.562771in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{2.563769in}}%
\pgfpathlineto{\pgfqpoint{4.691102in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{4.691569in}{2.563541in}}%
\pgfpathlineto{\pgfqpoint{4.692037in}{2.562671in}}%
\pgfpathlineto{\pgfqpoint{4.692505in}{2.564181in}}%
\pgfpathlineto{\pgfqpoint{4.693206in}{2.564567in}}%
\pgfpathlineto{\pgfqpoint{4.693440in}{2.564238in}}%
\pgfpathlineto{\pgfqpoint{4.693908in}{2.563404in}}%
\pgfpathlineto{\pgfqpoint{4.694375in}{2.564198in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{2.564315in}}%
\pgfpathlineto{\pgfqpoint{4.695077in}{2.563849in}}%
\pgfpathlineto{\pgfqpoint{4.695545in}{2.562985in}}%
\pgfpathlineto{\pgfqpoint{4.696012in}{2.563854in}}%
\pgfpathlineto{\pgfqpoint{4.696714in}{2.564931in}}%
\pgfpathlineto{\pgfqpoint{4.697181in}{2.563737in}}%
\pgfpathlineto{\pgfqpoint{4.697649in}{2.563124in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{2.564022in}}%
\pgfpathlineto{\pgfqpoint{4.698584in}{2.564694in}}%
\pgfpathlineto{\pgfqpoint{4.698818in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{4.699052in}{2.563287in}}%
\pgfpathlineto{\pgfqpoint{4.699754in}{2.564299in}}%
\pgfpathlineto{\pgfqpoint{4.699987in}{2.564574in}}%
\pgfpathlineto{\pgfqpoint{4.700455in}{2.563628in}}%
\pgfpathlineto{\pgfqpoint{4.700923in}{2.563113in}}%
\pgfpathlineto{\pgfqpoint{4.701157in}{2.563619in}}%
\pgfpathlineto{\pgfqpoint{4.701624in}{2.564819in}}%
\pgfpathlineto{\pgfqpoint{4.702092in}{2.563949in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{2.563006in}}%
\pgfpathlineto{\pgfqpoint{4.705600in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.707704in}{2.563591in}}%
\pgfpathlineto{\pgfqpoint{4.708873in}{2.564178in}}%
\pgfpathlineto{\pgfqpoint{4.709107in}{2.563793in}}%
\pgfpathlineto{\pgfqpoint{4.709809in}{2.563475in}}%
\pgfpathlineto{\pgfqpoint{4.710043in}{2.564091in}}%
\pgfpathlineto{\pgfqpoint{4.710276in}{2.564448in}}%
\pgfpathlineto{\pgfqpoint{4.710744in}{2.563351in}}%
\pgfpathlineto{\pgfqpoint{4.711212in}{2.563043in}}%
\pgfpathlineto{\pgfqpoint{4.711446in}{2.563483in}}%
\pgfpathlineto{\pgfqpoint{4.711913in}{2.564674in}}%
\pgfpathlineto{\pgfqpoint{4.712381in}{2.563774in}}%
\pgfpathlineto{\pgfqpoint{4.712849in}{2.563218in}}%
\pgfpathlineto{\pgfqpoint{4.713550in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{4.714018in}{2.564353in}}%
\pgfpathlineto{\pgfqpoint{4.714486in}{2.563594in}}%
\pgfpathlineto{\pgfqpoint{4.714953in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{4.715421in}{2.563904in}}%
\pgfpathlineto{\pgfqpoint{4.715889in}{2.564531in}}%
\pgfpathlineto{\pgfqpoint{4.716356in}{2.563259in}}%
\pgfpathlineto{\pgfqpoint{4.716824in}{2.563257in}}%
\pgfpathlineto{\pgfqpoint{4.717058in}{2.563717in}}%
\pgfpathlineto{\pgfqpoint{4.717525in}{2.564269in}}%
\pgfpathlineto{\pgfqpoint{4.718227in}{2.563867in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{2.563423in}}%
\pgfpathlineto{\pgfqpoint{4.720799in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{4.734362in}{2.563693in}}%
\pgfpathlineto{\pgfqpoint{4.734596in}{2.563529in}}%
\pgfpathlineto{\pgfqpoint{4.734830in}{2.563978in}}%
\pgfpathlineto{\pgfqpoint{4.735297in}{2.564836in}}%
\pgfpathlineto{\pgfqpoint{4.735999in}{2.564035in}}%
\pgfpathlineto{\pgfqpoint{4.741143in}{2.564110in}}%
\pgfpathlineto{\pgfqpoint{4.741611in}{2.563691in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{2.564496in}}%
\pgfpathlineto{\pgfqpoint{4.742546in}{2.564688in}}%
\pgfpathlineto{\pgfqpoint{4.743014in}{2.563982in}}%
\pgfpathlineto{\pgfqpoint{4.745586in}{2.564111in}}%
\pgfpathlineto{\pgfqpoint{4.746755in}{2.564240in}}%
\pgfpathlineto{\pgfqpoint{4.747925in}{2.564645in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{2.564872in}}%
\pgfpathlineto{\pgfqpoint{4.748626in}{2.563890in}}%
\pgfpathlineto{\pgfqpoint{4.749562in}{2.564160in}}%
\pgfpathlineto{\pgfqpoint{4.750029in}{2.564584in}}%
\pgfpathlineto{\pgfqpoint{4.750497in}{2.564221in}}%
\pgfpathlineto{\pgfqpoint{4.751666in}{2.564508in}}%
\pgfpathlineto{\pgfqpoint{4.761020in}{2.564500in}}%
\pgfpathlineto{\pgfqpoint{4.761254in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{4.761955in}{2.563838in}}%
\pgfpathlineto{\pgfqpoint{4.762423in}{2.563900in}}%
\pgfpathlineto{\pgfqpoint{4.762657in}{2.564461in}}%
\pgfpathlineto{\pgfqpoint{4.762890in}{2.564781in}}%
\pgfpathlineto{\pgfqpoint{4.763592in}{2.563999in}}%
\pgfpathlineto{\pgfqpoint{4.765696in}{2.564042in}}%
\pgfpathlineto{\pgfqpoint{4.766164in}{2.563825in}}%
\pgfpathlineto{\pgfqpoint{4.766632in}{2.564503in}}%
\pgfpathlineto{\pgfqpoint{4.766866in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{4.767333in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{4.767567in}{2.563442in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{2.564235in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{2.564741in}}%
\pgfpathlineto{\pgfqpoint{4.769438in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{4.772010in}{2.564585in}}%
\pgfpathlineto{\pgfqpoint{4.772478in}{2.564668in}}%
\pgfpathlineto{\pgfqpoint{4.772945in}{2.563956in}}%
\pgfpathlineto{\pgfqpoint{4.773179in}{2.563365in}}%
\pgfpathlineto{\pgfqpoint{4.773647in}{2.564355in}}%
\pgfpathlineto{\pgfqpoint{4.773881in}{2.564623in}}%
\pgfpathlineto{\pgfqpoint{4.774349in}{2.563566in}}%
\pgfpathlineto{\pgfqpoint{4.774816in}{2.563079in}}%
\pgfpathlineto{\pgfqpoint{4.775050in}{2.563795in}}%
\pgfpathlineto{\pgfqpoint{4.775518in}{2.564921in}}%
\pgfpathlineto{\pgfqpoint{4.775985in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{4.776453in}{2.563354in}}%
\pgfpathlineto{\pgfqpoint{4.777155in}{2.564162in}}%
\pgfpathlineto{\pgfqpoint{4.778791in}{2.563867in}}%
\pgfpathlineto{\pgfqpoint{4.780428in}{2.563655in}}%
\pgfpathlineto{\pgfqpoint{4.780662in}{2.563223in}}%
\pgfpathlineto{\pgfqpoint{4.781364in}{2.563682in}}%
\pgfpathlineto{\pgfqpoint{4.783001in}{2.564971in}}%
\pgfpathlineto{\pgfqpoint{4.783234in}{2.564560in}}%
\pgfpathlineto{\pgfqpoint{4.783936in}{2.562953in}}%
\pgfpathlineto{\pgfqpoint{4.784404in}{2.564064in}}%
\pgfpathlineto{\pgfqpoint{4.784637in}{2.564426in}}%
\pgfpathlineto{\pgfqpoint{4.785105in}{2.563492in}}%
\pgfpathlineto{\pgfqpoint{4.785339in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{4.785573in}{2.563826in}}%
\pgfpathlineto{\pgfqpoint{4.786274in}{2.564787in}}%
\pgfpathlineto{\pgfqpoint{4.786742in}{2.563888in}}%
\pgfpathlineto{\pgfqpoint{4.787210in}{2.563290in}}%
\pgfpathlineto{\pgfqpoint{4.787677in}{2.564186in}}%
\pgfpathlineto{\pgfqpoint{4.788847in}{2.563725in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{2.564854in}}%
\pgfpathlineto{\pgfqpoint{4.790016in}{2.564350in}}%
\pgfpathlineto{\pgfqpoint{4.791419in}{2.563758in}}%
\pgfpathlineto{\pgfqpoint{4.791653in}{2.564052in}}%
\pgfpathlineto{\pgfqpoint{4.793523in}{2.564133in}}%
\pgfpathlineto{\pgfqpoint{4.793991in}{2.563146in}}%
\pgfpathlineto{\pgfqpoint{4.794459in}{2.564052in}}%
\pgfpathlineto{\pgfqpoint{4.796797in}{2.564497in}}%
\pgfpathlineto{\pgfqpoint{4.797499in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{4.798200in}{2.564262in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{2.563866in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{2.564089in}}%
\pgfpathlineto{\pgfqpoint{4.808489in}{2.564030in}}%
\pgfpathlineto{\pgfqpoint{4.808957in}{2.563714in}}%
\pgfpathlineto{\pgfqpoint{4.809191in}{2.564198in}}%
\pgfpathlineto{\pgfqpoint{4.809425in}{2.564937in}}%
\pgfpathlineto{\pgfqpoint{4.810360in}{2.564336in}}%
\pgfpathlineto{\pgfqpoint{4.810828in}{2.563185in}}%
\pgfpathlineto{\pgfqpoint{4.811295in}{2.564264in}}%
\pgfpathlineto{\pgfqpoint{4.811763in}{2.564931in}}%
\pgfpathlineto{\pgfqpoint{4.812231in}{2.563898in}}%
\pgfpathlineto{\pgfqpoint{4.812464in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{4.812932in}{2.564764in}}%
\pgfpathlineto{\pgfqpoint{4.813634in}{2.564044in}}%
\pgfpathlineto{\pgfqpoint{4.814803in}{2.564128in}}%
\pgfpathlineto{\pgfqpoint{4.824156in}{2.564147in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.563988in}}%
\pgfpathlineto{\pgfqpoint{4.824858in}{2.564383in}}%
\pgfpathlineto{\pgfqpoint{4.825326in}{2.564861in}}%
\pgfpathlineto{\pgfqpoint{4.825793in}{2.564266in}}%
\pgfpathlineto{\pgfqpoint{4.826261in}{2.563898in}}%
\pgfpathlineto{\pgfqpoint{4.826729in}{2.564442in}}%
\pgfpathlineto{\pgfqpoint{4.829067in}{2.564515in}}%
\pgfpathlineto{\pgfqpoint{4.829535in}{2.563840in}}%
\pgfpathlineto{\pgfqpoint{4.830002in}{2.564515in}}%
\pgfpathlineto{\pgfqpoint{4.830470in}{2.565082in}}%
\pgfpathlineto{\pgfqpoint{4.830938in}{2.564153in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{2.564039in}}%
\pgfpathlineto{\pgfqpoint{4.831405in}{2.564714in}}%
\pgfpathlineto{\pgfqpoint{4.831873in}{2.565027in}}%
\pgfpathlineto{\pgfqpoint{4.832107in}{2.564569in}}%
\pgfpathlineto{\pgfqpoint{4.832575in}{2.563721in}}%
\pgfpathlineto{\pgfqpoint{4.833042in}{2.564676in}}%
\pgfpathlineto{\pgfqpoint{4.833510in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{4.833978in}{2.564358in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.565403in}}%
\pgfpathlineto{\pgfqpoint{4.840993in}{2.565710in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{2.564927in}}%
\pgfpathlineto{\pgfqpoint{4.841928in}{2.563934in}}%
\pgfpathlineto{\pgfqpoint{4.842396in}{2.565071in}}%
\pgfpathlineto{\pgfqpoint{4.842630in}{2.565890in}}%
\pgfpathlineto{\pgfqpoint{4.843097in}{2.565088in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{2.563711in}}%
\pgfpathlineto{\pgfqpoint{4.844033in}{2.565050in}}%
\pgfpathlineto{\pgfqpoint{4.844500in}{2.566260in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{2.564682in}}%
\pgfpathlineto{\pgfqpoint{4.845436in}{2.564466in}}%
\pgfpathlineto{\pgfqpoint{4.845670in}{2.564863in}}%
\pgfpathlineto{\pgfqpoint{4.846605in}{2.565205in}}%
\pgfpathlineto{\pgfqpoint{4.846839in}{2.565072in}}%
\pgfpathlineto{\pgfqpoint{4.847307in}{2.564384in}}%
\pgfpathlineto{\pgfqpoint{4.847774in}{2.565323in}}%
\pgfpathlineto{\pgfqpoint{4.848242in}{2.565944in}}%
\pgfpathlineto{\pgfqpoint{4.848710in}{2.564962in}}%
\pgfpathlineto{\pgfqpoint{4.848943in}{2.564441in}}%
\pgfpathlineto{\pgfqpoint{4.849411in}{2.565120in}}%
\pgfpathlineto{\pgfqpoint{4.849879in}{2.565676in}}%
\pgfpathlineto{\pgfqpoint{4.850346in}{2.564565in}}%
\pgfpathlineto{\pgfqpoint{4.850814in}{2.564665in}}%
\pgfpathlineto{\pgfqpoint{4.851048in}{2.565262in}}%
\pgfpathlineto{\pgfqpoint{4.851983in}{2.565363in}}%
\pgfpathlineto{\pgfqpoint{4.852217in}{2.565045in}}%
\pgfpathlineto{\pgfqpoint{4.856894in}{2.565247in}}%
\pgfpathlineto{\pgfqpoint{4.857362in}{2.564368in}}%
\pgfpathlineto{\pgfqpoint{4.857829in}{2.565100in}}%
\pgfpathlineto{\pgfqpoint{4.858297in}{2.566196in}}%
\pgfpathlineto{\pgfqpoint{4.858765in}{2.565044in}}%
\pgfpathlineto{\pgfqpoint{4.861571in}{2.565186in}}%
\pgfpathlineto{\pgfqpoint{4.862038in}{2.565552in}}%
\pgfpathlineto{\pgfqpoint{4.862506in}{2.564691in}}%
\pgfpathlineto{\pgfqpoint{4.867417in}{2.565638in}}%
\pgfpathlineto{\pgfqpoint{4.868586in}{2.565095in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{4.869755in}{2.565149in}}%
\pgfpathlineto{\pgfqpoint{4.870223in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{4.870457in}{2.565371in}}%
\pgfpathlineto{\pgfqpoint{4.870924in}{2.566387in}}%
\pgfpathlineto{\pgfqpoint{4.871392in}{2.564858in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{2.564543in}}%
\pgfpathlineto{\pgfqpoint{4.871860in}{2.565109in}}%
\pgfpathlineto{\pgfqpoint{4.872561in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{4.873029in}{2.565403in}}%
\pgfpathlineto{\pgfqpoint{4.873263in}{2.564544in}}%
\pgfpathlineto{\pgfqpoint{4.873964in}{2.565550in}}%
\pgfpathlineto{\pgfqpoint{4.874432in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{4.874900in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{4.875133in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{4.875601in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{4.876069in}{2.566244in}}%
\pgfpathlineto{\pgfqpoint{4.876537in}{2.565676in}}%
\pgfpathlineto{\pgfqpoint{4.878875in}{2.565433in}}%
\pgfpathlineto{\pgfqpoint{4.880044in}{2.566264in}}%
\pgfpathlineto{\pgfqpoint{4.880278in}{2.565922in}}%
\pgfpathlineto{\pgfqpoint{4.881915in}{2.565643in}}%
\pgfpathlineto{\pgfqpoint{4.887293in}{2.566188in}}%
\pgfpathlineto{\pgfqpoint{4.888930in}{2.566238in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.566864in}}%
\pgfpathlineto{\pgfqpoint{4.890567in}{2.566562in}}%
\pgfpathlineto{\pgfqpoint{4.891268in}{2.565962in}}%
\pgfpathlineto{\pgfqpoint{4.891502in}{2.566584in}}%
\pgfpathlineto{\pgfqpoint{4.891736in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{4.892438in}{2.566231in}}%
\pgfpathlineto{\pgfqpoint{4.892671in}{2.566003in}}%
\pgfpathlineto{\pgfqpoint{4.893139in}{2.567074in}}%
\pgfpathlineto{\pgfqpoint{4.893607in}{2.566996in}}%
\pgfpathlineto{\pgfqpoint{4.893841in}{2.566630in}}%
\pgfpathlineto{\pgfqpoint{4.894308in}{2.565952in}}%
\pgfpathlineto{\pgfqpoint{4.894542in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{4.894776in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{4.895478in}{2.566690in}}%
\pgfpathlineto{\pgfqpoint{4.896179in}{2.566452in}}%
\pgfpathlineto{\pgfqpoint{4.896413in}{2.567056in}}%
\pgfpathlineto{\pgfqpoint{4.897582in}{2.566735in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{2.566613in}}%
\pgfpathlineto{\pgfqpoint{4.902727in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{4.902960in}{2.567151in}}%
\pgfpathlineto{\pgfqpoint{4.903194in}{2.567701in}}%
\pgfpathlineto{\pgfqpoint{4.903896in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{4.904363in}{2.566329in}}%
\pgfpathlineto{\pgfqpoint{4.904831in}{2.567174in}}%
\pgfpathlineto{\pgfqpoint{4.905299in}{2.567442in}}%
\pgfpathlineto{\pgfqpoint{4.905767in}{2.566659in}}%
\pgfpathlineto{\pgfqpoint{4.909976in}{2.566013in}}%
\pgfpathlineto{\pgfqpoint{4.910209in}{2.565564in}}%
\pgfpathlineto{\pgfqpoint{4.910443in}{2.566438in}}%
\pgfpathlineto{\pgfqpoint{4.910911in}{2.567862in}}%
\pgfpathlineto{\pgfqpoint{4.911379in}{2.566465in}}%
\pgfpathlineto{\pgfqpoint{4.911846in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{4.912080in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{4.912548in}{2.568177in}}%
\pgfpathlineto{\pgfqpoint{4.913016in}{2.567162in}}%
\pgfpathlineto{\pgfqpoint{4.913483in}{2.565444in}}%
\pgfpathlineto{\pgfqpoint{4.913951in}{2.566452in}}%
\pgfpathlineto{\pgfqpoint{4.914419in}{2.567387in}}%
\pgfpathlineto{\pgfqpoint{4.914886in}{2.566641in}}%
\pgfpathlineto{\pgfqpoint{4.915354in}{2.566147in}}%
\pgfpathlineto{\pgfqpoint{4.915822in}{2.566866in}}%
\pgfpathlineto{\pgfqpoint{4.916991in}{2.566484in}}%
\pgfpathlineto{\pgfqpoint{4.917459in}{2.566180in}}%
\pgfpathlineto{\pgfqpoint{4.917926in}{2.566830in}}%
\pgfpathlineto{\pgfqpoint{4.918394in}{2.567048in}}%
\pgfpathlineto{\pgfqpoint{4.918628in}{2.566720in}}%
\pgfpathlineto{\pgfqpoint{4.919095in}{2.565615in}}%
\pgfpathlineto{\pgfqpoint{4.919563in}{2.566708in}}%
\pgfpathlineto{\pgfqpoint{4.920265in}{2.567700in}}%
\pgfpathlineto{\pgfqpoint{4.920498in}{2.566990in}}%
\pgfpathlineto{\pgfqpoint{4.920966in}{2.565086in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{2.566186in}}%
\pgfpathlineto{\pgfqpoint{4.921901in}{2.567321in}}%
\pgfpathlineto{\pgfqpoint{4.922369in}{2.566455in}}%
\pgfpathlineto{\pgfqpoint{4.922837in}{2.565858in}}%
\pgfpathlineto{\pgfqpoint{4.923304in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{4.923538in}{2.567689in}}%
\pgfpathlineto{\pgfqpoint{4.924006in}{2.566220in}}%
\pgfpathlineto{\pgfqpoint{4.924474in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{4.924941in}{2.566783in}}%
\pgfpathlineto{\pgfqpoint{4.925175in}{2.567200in}}%
\pgfpathlineto{\pgfqpoint{4.925877in}{2.566442in}}%
\pgfpathlineto{\pgfqpoint{4.928449in}{2.565776in}}%
\pgfpathlineto{\pgfqpoint{4.929852in}{2.566495in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{2.565993in}}%
\pgfpathlineto{\pgfqpoint{4.931255in}{2.566114in}}%
\pgfpathlineto{\pgfqpoint{4.934295in}{2.566408in}}%
\pgfpathlineto{\pgfqpoint{4.934763in}{2.565224in}}%
\pgfpathlineto{\pgfqpoint{4.935230in}{2.566004in}}%
\pgfpathlineto{\pgfqpoint{4.935698in}{2.566571in}}%
\pgfpathlineto{\pgfqpoint{4.936166in}{2.566048in}}%
\pgfpathlineto{\pgfqpoint{4.936633in}{2.565270in}}%
\pgfpathlineto{\pgfqpoint{4.937101in}{2.566623in}}%
\pgfpathlineto{\pgfqpoint{4.937335in}{2.566938in}}%
\pgfpathlineto{\pgfqpoint{4.937569in}{2.566267in}}%
\pgfpathlineto{\pgfqpoint{4.938270in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{4.938504in}{2.565515in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{2.566858in}}%
\pgfpathlineto{\pgfqpoint{4.939439in}{2.565470in}}%
\pgfpathlineto{\pgfqpoint{4.939907in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{4.940141in}{2.565899in}}%
\pgfpathlineto{\pgfqpoint{4.940609in}{2.566611in}}%
\pgfpathlineto{\pgfqpoint{4.940842in}{2.565801in}}%
\pgfpathlineto{\pgfqpoint{4.941310in}{2.564637in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{2.566089in}}%
\pgfpathlineto{\pgfqpoint{4.942246in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{4.942479in}{2.565582in}}%
\pgfpathlineto{\pgfqpoint{4.942947in}{2.564940in}}%
\pgfpathlineto{\pgfqpoint{4.943415in}{2.566070in}}%
\pgfpathlineto{\pgfqpoint{4.943649in}{2.566352in}}%
\pgfpathlineto{\pgfqpoint{4.944116in}{2.565458in}}%
\pgfpathlineto{\pgfqpoint{4.944584in}{2.565399in}}%
\pgfpathlineto{\pgfqpoint{4.944818in}{2.565723in}}%
\pgfpathlineto{\pgfqpoint{4.945285in}{2.566198in}}%
\pgfpathlineto{\pgfqpoint{4.945519in}{2.565778in}}%
\pgfpathlineto{\pgfqpoint{4.945987in}{2.564655in}}%
\pgfpathlineto{\pgfqpoint{4.946455in}{2.565348in}}%
\pgfpathlineto{\pgfqpoint{4.947156in}{2.566700in}}%
\pgfpathlineto{\pgfqpoint{4.947624in}{2.565431in}}%
\pgfpathlineto{\pgfqpoint{4.947858in}{2.564897in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{2.565539in}}%
\pgfpathlineto{\pgfqpoint{4.948793in}{2.566354in}}%
\pgfpathlineto{\pgfqpoint{4.949027in}{2.565760in}}%
\pgfpathlineto{\pgfqpoint{4.949495in}{2.563813in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{2.565989in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{2.567332in}}%
\pgfpathlineto{\pgfqpoint{4.950898in}{2.565468in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{4.951833in}{2.565915in}}%
\pgfpathlineto{\pgfqpoint{4.952067in}{2.566359in}}%
\pgfpathlineto{\pgfqpoint{4.952534in}{2.564973in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{2.564088in}}%
\pgfpathlineto{\pgfqpoint{4.953236in}{2.565921in}}%
\pgfpathlineto{\pgfqpoint{4.953704in}{2.567065in}}%
\pgfpathlineto{\pgfqpoint{4.954171in}{2.565099in}}%
\pgfpathlineto{\pgfqpoint{4.954405in}{2.564207in}}%
\pgfpathlineto{\pgfqpoint{4.954873in}{2.565463in}}%
\pgfpathlineto{\pgfqpoint{4.955341in}{2.566404in}}%
\pgfpathlineto{\pgfqpoint{4.955808in}{2.565711in}}%
\pgfpathlineto{\pgfqpoint{4.956276in}{2.564584in}}%
\pgfpathlineto{\pgfqpoint{4.956744in}{2.565372in}}%
\pgfpathlineto{\pgfqpoint{4.957211in}{2.566282in}}%
\pgfpathlineto{\pgfqpoint{4.957679in}{2.564986in}}%
\pgfpathlineto{\pgfqpoint{4.957913in}{2.564603in}}%
\pgfpathlineto{\pgfqpoint{4.958380in}{2.565535in}}%
\pgfpathlineto{\pgfqpoint{4.958848in}{2.566554in}}%
\pgfpathlineto{\pgfqpoint{4.959316in}{2.565056in}}%
\pgfpathlineto{\pgfqpoint{4.959784in}{2.564340in}}%
\pgfpathlineto{\pgfqpoint{4.960251in}{2.565179in}}%
\pgfpathlineto{\pgfqpoint{4.960719in}{2.565979in}}%
\pgfpathlineto{\pgfqpoint{4.961187in}{2.565256in}}%
\pgfpathlineto{\pgfqpoint{4.961654in}{2.564878in}}%
\pgfpathlineto{\pgfqpoint{4.961888in}{2.565169in}}%
\pgfpathlineto{\pgfqpoint{4.962356in}{2.566211in}}%
\pgfpathlineto{\pgfqpoint{4.962823in}{2.565189in}}%
\pgfpathlineto{\pgfqpoint{4.963291in}{2.563696in}}%
\pgfpathlineto{\pgfqpoint{4.963759in}{2.565650in}}%
\pgfpathlineto{\pgfqpoint{4.963993in}{2.566052in}}%
\pgfpathlineto{\pgfqpoint{4.964460in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{4.964928in}{2.564701in}}%
\pgfpathlineto{\pgfqpoint{4.965396in}{2.565405in}}%
\pgfpathlineto{\pgfqpoint{4.966097in}{2.565502in}}%
\pgfpathlineto{\pgfqpoint{4.966331in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{2.564249in}}%
\pgfpathlineto{\pgfqpoint{4.967266in}{2.564950in}}%
\pgfpathlineto{\pgfqpoint{4.967968in}{2.565876in}}%
\pgfpathlineto{\pgfqpoint{4.968202in}{2.565440in}}%
\pgfpathlineto{\pgfqpoint{4.968669in}{2.564196in}}%
\pgfpathlineto{\pgfqpoint{4.969137in}{2.565646in}}%
\pgfpathlineto{\pgfqpoint{4.969605in}{2.566090in}}%
\pgfpathlineto{\pgfqpoint{4.969839in}{2.565472in}}%
\pgfpathlineto{\pgfqpoint{4.970540in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{4.970774in}{2.564622in}}%
\pgfpathlineto{\pgfqpoint{4.971242in}{2.566010in}}%
\pgfpathlineto{\pgfqpoint{4.971943in}{2.564738in}}%
\pgfpathlineto{\pgfqpoint{4.972177in}{2.564572in}}%
\pgfpathlineto{\pgfqpoint{4.972645in}{2.565403in}}%
\pgfpathlineto{\pgfqpoint{4.973346in}{2.565350in}}%
\pgfpathlineto{\pgfqpoint{4.974048in}{2.563993in}}%
\pgfpathlineto{\pgfqpoint{4.974515in}{2.565047in}}%
\pgfpathlineto{\pgfqpoint{4.975217in}{2.565826in}}%
\pgfpathlineto{\pgfqpoint{4.975685in}{2.564934in}}%
\pgfpathlineto{\pgfqpoint{4.976620in}{2.564662in}}%
\pgfpathlineto{\pgfqpoint{4.977789in}{2.564941in}}%
\pgfpathlineto{\pgfqpoint{4.980361in}{2.565458in}}%
\pgfpathlineto{\pgfqpoint{4.980829in}{2.565676in}}%
\pgfpathlineto{\pgfqpoint{4.981063in}{2.565196in}}%
\pgfpathlineto{\pgfqpoint{4.981531in}{2.564251in}}%
\pgfpathlineto{\pgfqpoint{4.981998in}{2.565532in}}%
\pgfpathlineto{\pgfqpoint{4.982466in}{2.566208in}}%
\pgfpathlineto{\pgfqpoint{4.982700in}{2.565331in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.564284in}}%
\pgfpathlineto{\pgfqpoint{4.983635in}{2.565172in}}%
\pgfpathlineto{\pgfqpoint{4.984103in}{2.565764in}}%
\pgfpathlineto{\pgfqpoint{4.984571in}{2.565013in}}%
\pgfpathlineto{\pgfqpoint{4.985038in}{2.564590in}}%
\pgfpathlineto{\pgfqpoint{4.985506in}{2.565463in}}%
\pgfpathlineto{\pgfqpoint{4.985974in}{2.566229in}}%
\pgfpathlineto{\pgfqpoint{4.986441in}{2.565319in}}%
\pgfpathlineto{\pgfqpoint{4.986909in}{2.564669in}}%
\pgfpathlineto{\pgfqpoint{4.987377in}{2.565183in}}%
\pgfpathlineto{\pgfqpoint{4.989013in}{2.565420in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{2.565144in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{4.992287in}{2.565302in}}%
\pgfpathlineto{\pgfqpoint{4.992755in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{4.992989in}{2.565646in}}%
\pgfpathlineto{\pgfqpoint{4.993456in}{2.566758in}}%
\pgfpathlineto{\pgfqpoint{4.993924in}{2.565450in}}%
\pgfpathlineto{\pgfqpoint{4.994158in}{2.564731in}}%
\pgfpathlineto{\pgfqpoint{4.994626in}{2.565798in}}%
\pgfpathlineto{\pgfqpoint{4.995093in}{2.566684in}}%
\pgfpathlineto{\pgfqpoint{4.995561in}{2.565833in}}%
\pgfpathlineto{\pgfqpoint{4.996029in}{2.564961in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{2.566216in}}%
\pgfpathlineto{\pgfqpoint{4.996730in}{2.566824in}}%
\pgfpathlineto{\pgfqpoint{4.997432in}{2.565816in}}%
\pgfpathlineto{\pgfqpoint{4.997899in}{2.565033in}}%
\pgfpathlineto{\pgfqpoint{4.998133in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{4.998601in}{2.566813in}}%
\pgfpathlineto{\pgfqpoint{4.999069in}{2.565837in}}%
\pgfpathlineto{\pgfqpoint{4.999536in}{2.565244in}}%
\pgfpathlineto{\pgfqpoint{5.000004in}{2.566415in}}%
\pgfpathlineto{\pgfqpoint{5.000472in}{2.566802in}}%
\pgfpathlineto{\pgfqpoint{5.000705in}{2.566304in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{2.565620in}}%
\pgfpathlineto{\pgfqpoint{5.001875in}{2.565985in}}%
\pgfpathlineto{\pgfqpoint{5.004681in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{5.004915in}{2.565438in}}%
\pgfpathlineto{\pgfqpoint{5.005382in}{2.566230in}}%
\pgfpathlineto{\pgfqpoint{5.005850in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{5.006318in}{2.566321in}}%
\pgfpathlineto{\pgfqpoint{5.006785in}{2.565685in}}%
\pgfpathlineto{\pgfqpoint{5.007253in}{2.566935in}}%
\pgfpathlineto{\pgfqpoint{5.007955in}{2.566582in}}%
\pgfpathlineto{\pgfqpoint{5.008422in}{2.565540in}}%
\pgfpathlineto{\pgfqpoint{5.008890in}{2.566643in}}%
\pgfpathlineto{\pgfqpoint{5.009358in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{5.009591in}{2.566684in}}%
\pgfpathlineto{\pgfqpoint{5.010059in}{2.565415in}}%
\pgfpathlineto{\pgfqpoint{5.010527in}{2.566958in}}%
\pgfpathlineto{\pgfqpoint{5.010994in}{2.567818in}}%
\pgfpathlineto{\pgfqpoint{5.011228in}{2.566803in}}%
\pgfpathlineto{\pgfqpoint{5.011696in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{5.012164in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{5.012631in}{2.567940in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{2.566116in}}%
\pgfpathlineto{\pgfqpoint{5.013333in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{5.013801in}{2.566381in}}%
\pgfpathlineto{\pgfqpoint{5.014268in}{2.568215in}}%
\pgfpathlineto{\pgfqpoint{5.014736in}{2.566065in}}%
\pgfpathlineto{\pgfqpoint{5.014970in}{2.564765in}}%
\pgfpathlineto{\pgfqpoint{5.015437in}{2.566137in}}%
\pgfpathlineto{\pgfqpoint{5.015905in}{2.568092in}}%
\pgfpathlineto{\pgfqpoint{5.016373in}{2.566874in}}%
\pgfpathlineto{\pgfqpoint{5.016840in}{2.565356in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{2.566832in}}%
\pgfpathlineto{\pgfqpoint{5.017776in}{2.567618in}}%
\pgfpathlineto{\pgfqpoint{5.018243in}{2.566085in}}%
\pgfpathlineto{\pgfqpoint{5.018477in}{2.565533in}}%
\pgfpathlineto{\pgfqpoint{5.018945in}{2.566895in}}%
\pgfpathlineto{\pgfqpoint{5.019413in}{2.567256in}}%
\pgfpathlineto{\pgfqpoint{5.020114in}{2.566750in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{2.567217in}}%
\pgfpathlineto{\pgfqpoint{5.022686in}{2.566290in}}%
\pgfpathlineto{\pgfqpoint{5.022920in}{2.566562in}}%
\pgfpathlineto{\pgfqpoint{5.023388in}{2.567822in}}%
\pgfpathlineto{\pgfqpoint{5.024089in}{2.567054in}}%
\pgfpathlineto{\pgfqpoint{5.024557in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{5.025025in}{2.566920in}}%
\pgfpathlineto{\pgfqpoint{5.025492in}{2.567587in}}%
\pgfpathlineto{\pgfqpoint{5.025960in}{2.566979in}}%
\pgfpathlineto{\pgfqpoint{5.026428in}{2.566449in}}%
\pgfpathlineto{\pgfqpoint{5.026662in}{2.567104in}}%
\pgfpathlineto{\pgfqpoint{5.027129in}{2.568009in}}%
\pgfpathlineto{\pgfqpoint{5.027597in}{2.567248in}}%
\pgfpathlineto{\pgfqpoint{5.028299in}{2.566772in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{2.567440in}}%
\pgfpathlineto{\pgfqpoint{5.030169in}{2.567238in}}%
\pgfpathlineto{\pgfqpoint{5.030403in}{2.567698in}}%
\pgfpathlineto{\pgfqpoint{5.030637in}{2.568032in}}%
\pgfpathlineto{\pgfqpoint{5.031105in}{2.567392in}}%
\pgfpathlineto{\pgfqpoint{5.031806in}{2.566958in}}%
\pgfpathlineto{\pgfqpoint{5.032040in}{2.567504in}}%
\pgfpathlineto{\pgfqpoint{5.032274in}{2.568073in}}%
\pgfpathlineto{\pgfqpoint{5.032975in}{2.567094in}}%
\pgfpathlineto{\pgfqpoint{5.033677in}{2.567846in}}%
\pgfpathlineto{\pgfqpoint{5.033911in}{2.568373in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{2.567065in}}%
\pgfpathlineto{\pgfqpoint{5.034612in}{2.566463in}}%
\pgfpathlineto{\pgfqpoint{5.035080in}{2.567200in}}%
\pgfpathlineto{\pgfqpoint{5.035548in}{2.568658in}}%
\pgfpathlineto{\pgfqpoint{5.036015in}{2.567676in}}%
\pgfpathlineto{\pgfqpoint{5.036483in}{2.566838in}}%
\pgfpathlineto{\pgfqpoint{5.036951in}{2.567460in}}%
\pgfpathlineto{\pgfqpoint{5.037418in}{2.568052in}}%
\pgfpathlineto{\pgfqpoint{5.037886in}{2.567027in}}%
\pgfpathlineto{\pgfqpoint{5.038354in}{2.567070in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{2.567512in}}%
\pgfpathlineto{\pgfqpoint{5.039055in}{2.568164in}}%
\pgfpathlineto{\pgfqpoint{5.039757in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{5.041627in}{2.566930in}}%
\pgfpathlineto{\pgfqpoint{5.042329in}{2.568238in}}%
\pgfpathlineto{\pgfqpoint{5.042797in}{2.567210in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{5.043264in}{2.567287in}}%
\pgfpathlineto{\pgfqpoint{5.043732in}{2.568355in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{2.567104in}}%
\pgfpathlineto{\pgfqpoint{5.044667in}{2.566368in}}%
\pgfpathlineto{\pgfqpoint{5.045135in}{2.567685in}}%
\pgfpathlineto{\pgfqpoint{5.045603in}{2.567901in}}%
\pgfpathlineto{\pgfqpoint{5.046070in}{2.567097in}}%
\pgfpathlineto{\pgfqpoint{5.054255in}{2.567384in}}%
\pgfpathlineto{\pgfqpoint{5.054722in}{2.566417in}}%
\pgfpathlineto{\pgfqpoint{5.055190in}{2.567684in}}%
\pgfpathlineto{\pgfqpoint{5.055424in}{2.568371in}}%
\pgfpathlineto{\pgfqpoint{5.056126in}{2.567069in}}%
\pgfpathlineto{\pgfqpoint{5.056593in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{5.056827in}{2.567580in}}%
\pgfpathlineto{\pgfqpoint{5.057295in}{2.567991in}}%
\pgfpathlineto{\pgfqpoint{5.057529in}{2.567323in}}%
\pgfpathlineto{\pgfqpoint{5.057996in}{2.566510in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{2.567652in}}%
\pgfpathlineto{\pgfqpoint{5.058932in}{2.568420in}}%
\pgfpathlineto{\pgfqpoint{5.059165in}{2.567864in}}%
\pgfpathlineto{\pgfqpoint{5.059633in}{2.566352in}}%
\pgfpathlineto{\pgfqpoint{5.060101in}{2.567156in}}%
\pgfpathlineto{\pgfqpoint{5.060568in}{2.568217in}}%
\pgfpathlineto{\pgfqpoint{5.061036in}{2.567002in}}%
\pgfpathlineto{\pgfqpoint{5.061504in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{5.061738in}{2.567219in}}%
\pgfpathlineto{\pgfqpoint{5.062205in}{2.568308in}}%
\pgfpathlineto{\pgfqpoint{5.062673in}{2.567119in}}%
\pgfpathlineto{\pgfqpoint{5.063141in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{2.567111in}}%
\pgfpathlineto{\pgfqpoint{5.064076in}{2.568514in}}%
\pgfpathlineto{\pgfqpoint{5.064544in}{2.566783in}}%
\pgfpathlineto{\pgfqpoint{5.065011in}{2.566369in}}%
\pgfpathlineto{\pgfqpoint{5.065245in}{2.566972in}}%
\pgfpathlineto{\pgfqpoint{5.065713in}{2.568079in}}%
\pgfpathlineto{\pgfqpoint{5.066181in}{2.567129in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{2.566390in}}%
\pgfpathlineto{\pgfqpoint{5.067116in}{2.567210in}}%
\pgfpathlineto{\pgfqpoint{5.067584in}{2.567744in}}%
\pgfpathlineto{\pgfqpoint{5.067818in}{2.566851in}}%
\pgfpathlineto{\pgfqpoint{5.068285in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{5.068753in}{2.567225in}}%
\pgfpathlineto{\pgfqpoint{5.072728in}{2.567022in}}%
\pgfpathlineto{\pgfqpoint{5.073897in}{2.566673in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{2.566934in}}%
\pgfpathlineto{\pgfqpoint{5.075534in}{2.567292in}}%
\pgfpathlineto{\pgfqpoint{5.076470in}{2.566290in}}%
\pgfpathlineto{\pgfqpoint{5.076937in}{2.566924in}}%
\pgfpathlineto{\pgfqpoint{5.078340in}{2.566694in}}%
\pgfpathlineto{\pgfqpoint{5.079977in}{2.566427in}}%
\pgfpathlineto{\pgfqpoint{5.080679in}{2.567118in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{2.566585in}}%
\pgfpathlineto{\pgfqpoint{5.082316in}{2.566888in}}%
\pgfpathlineto{\pgfqpoint{5.084654in}{2.566578in}}%
\pgfpathlineto{\pgfqpoint{5.086759in}{2.567245in}}%
\pgfpathlineto{\pgfqpoint{5.087460in}{2.566500in}}%
\pgfpathlineto{\pgfqpoint{5.088162in}{2.566084in}}%
\pgfpathlineto{\pgfqpoint{5.088395in}{2.566690in}}%
\pgfpathlineto{\pgfqpoint{5.089331in}{2.567849in}}%
\pgfpathlineto{\pgfqpoint{5.089565in}{2.567027in}}%
\pgfpathlineto{\pgfqpoint{5.089798in}{2.566417in}}%
\pgfpathlineto{\pgfqpoint{5.090500in}{2.567194in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{2.566953in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{2.565705in}}%
\pgfpathlineto{\pgfqpoint{5.091903in}{2.567290in}}%
\pgfpathlineto{\pgfqpoint{5.092371in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{5.093072in}{2.567207in}}%
\pgfpathlineto{\pgfqpoint{5.094008in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{5.094241in}{2.566966in}}%
\pgfpathlineto{\pgfqpoint{5.096112in}{2.568066in}}%
\pgfpathlineto{\pgfqpoint{5.096346in}{2.567564in}}%
\pgfpathlineto{\pgfqpoint{5.096814in}{2.566371in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{2.567313in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{2.567862in}}%
\pgfpathlineto{\pgfqpoint{5.097983in}{2.566854in}}%
\pgfpathlineto{\pgfqpoint{5.098451in}{2.566219in}}%
\pgfpathlineto{\pgfqpoint{5.098918in}{2.567420in}}%
\pgfpathlineto{\pgfqpoint{5.099386in}{2.567761in}}%
\pgfpathlineto{\pgfqpoint{5.099854in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{5.117859in}{2.567051in}}%
\pgfpathlineto{\pgfqpoint{5.118327in}{2.565674in}}%
\pgfpathlineto{\pgfqpoint{5.118795in}{2.567288in}}%
\pgfpathlineto{\pgfqpoint{5.119262in}{2.568516in}}%
\pgfpathlineto{\pgfqpoint{5.119730in}{2.566959in}}%
\pgfpathlineto{\pgfqpoint{5.120198in}{2.565958in}}%
\pgfpathlineto{\pgfqpoint{5.120665in}{2.567195in}}%
\pgfpathlineto{\pgfqpoint{5.121133in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.121601in}{2.566605in}}%
\pgfpathlineto{\pgfqpoint{5.122068in}{2.566376in}}%
\pgfpathlineto{\pgfqpoint{5.122302in}{2.567033in}}%
\pgfpathlineto{\pgfqpoint{5.122770in}{2.567957in}}%
\pgfpathlineto{\pgfqpoint{5.123238in}{2.567225in}}%
\pgfpathlineto{\pgfqpoint{5.123939in}{2.566553in}}%
\pgfpathlineto{\pgfqpoint{5.124173in}{2.566891in}}%
\pgfpathlineto{\pgfqpoint{5.124874in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{2.566879in}}%
\pgfpathlineto{\pgfqpoint{5.125810in}{2.566230in}}%
\pgfpathlineto{\pgfqpoint{5.126277in}{2.567346in}}%
\pgfpathlineto{\pgfqpoint{5.126511in}{2.567999in}}%
\pgfpathlineto{\pgfqpoint{5.127213in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{5.127447in}{2.566377in}}%
\pgfpathlineto{\pgfqpoint{5.128148in}{2.567678in}}%
\pgfpathlineto{\pgfqpoint{5.128850in}{2.567122in}}%
\pgfpathlineto{\pgfqpoint{5.129317in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{5.129785in}{2.567389in}}%
\pgfpathlineto{\pgfqpoint{5.130253in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{5.130720in}{2.566818in}}%
\pgfpathlineto{\pgfqpoint{5.130954in}{2.566503in}}%
\pgfpathlineto{\pgfqpoint{5.131422in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{5.131890in}{2.567784in}}%
\pgfpathlineto{\pgfqpoint{5.132357in}{2.566850in}}%
\pgfpathlineto{\pgfqpoint{5.132591in}{2.566661in}}%
\pgfpathlineto{\pgfqpoint{5.133059in}{2.567439in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{2.567928in}}%
\pgfpathlineto{\pgfqpoint{5.134930in}{2.567429in}}%
\pgfpathlineto{\pgfqpoint{5.135631in}{2.566668in}}%
\pgfpathlineto{\pgfqpoint{5.135865in}{2.566987in}}%
\pgfpathlineto{\pgfqpoint{5.136333in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{5.136800in}{2.566737in}}%
\pgfpathlineto{\pgfqpoint{5.137268in}{2.566483in}}%
\pgfpathlineto{\pgfqpoint{5.137502in}{2.566926in}}%
\pgfpathlineto{\pgfqpoint{5.137969in}{2.568503in}}%
\pgfpathlineto{\pgfqpoint{5.138437in}{2.567155in}}%
\pgfpathlineto{\pgfqpoint{5.138905in}{2.566184in}}%
\pgfpathlineto{\pgfqpoint{5.139372in}{2.567106in}}%
\pgfpathlineto{\pgfqpoint{5.139840in}{2.568395in}}%
\pgfpathlineto{\pgfqpoint{5.140308in}{2.567281in}}%
\pgfpathlineto{\pgfqpoint{5.141009in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{5.141243in}{2.567104in}}%
\pgfpathlineto{\pgfqpoint{5.141711in}{2.567775in}}%
\pgfpathlineto{\pgfqpoint{5.142179in}{2.567069in}}%
\pgfpathlineto{\pgfqpoint{5.142646in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{2.567363in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{2.567773in}}%
\pgfpathlineto{\pgfqpoint{5.143815in}{2.567087in}}%
\pgfpathlineto{\pgfqpoint{5.144985in}{2.567123in}}%
\pgfpathlineto{\pgfqpoint{5.145218in}{2.566553in}}%
\pgfpathlineto{\pgfqpoint{5.145686in}{2.567514in}}%
\pgfpathlineto{\pgfqpoint{5.146388in}{2.567708in}}%
\pgfpathlineto{\pgfqpoint{5.146622in}{2.567290in}}%
\pgfpathlineto{\pgfqpoint{5.147089in}{2.566443in}}%
\pgfpathlineto{\pgfqpoint{5.147557in}{2.567124in}}%
\pgfpathlineto{\pgfqpoint{5.148960in}{2.566913in}}%
\pgfpathlineto{\pgfqpoint{5.151064in}{2.566853in}}%
\pgfpathlineto{\pgfqpoint{5.151766in}{2.567502in}}%
\pgfpathlineto{\pgfqpoint{5.152234in}{2.566870in}}%
\pgfpathlineto{\pgfqpoint{5.152701in}{2.566535in}}%
\pgfpathlineto{\pgfqpoint{5.152935in}{2.566818in}}%
\pgfpathlineto{\pgfqpoint{5.153637in}{2.567803in}}%
\pgfpathlineto{\pgfqpoint{5.153871in}{2.567377in}}%
\pgfpathlineto{\pgfqpoint{5.154572in}{2.566127in}}%
\pgfpathlineto{\pgfqpoint{5.155040in}{2.567005in}}%
\pgfpathlineto{\pgfqpoint{5.155507in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{5.155975in}{2.566714in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.566854in}}%
\pgfpathlineto{\pgfqpoint{5.157144in}{2.567700in}}%
\pgfpathlineto{\pgfqpoint{5.157612in}{2.567100in}}%
\pgfpathlineto{\pgfqpoint{5.158314in}{2.566084in}}%
\pgfpathlineto{\pgfqpoint{5.158547in}{2.567039in}}%
\pgfpathlineto{\pgfqpoint{5.158781in}{2.567794in}}%
\pgfpathlineto{\pgfqpoint{5.159483in}{2.567052in}}%
\pgfpathlineto{\pgfqpoint{5.159950in}{2.566413in}}%
\pgfpathlineto{\pgfqpoint{5.160418in}{2.567370in}}%
\pgfpathlineto{\pgfqpoint{5.160886in}{2.567484in}}%
\pgfpathlineto{\pgfqpoint{5.161120in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.161587in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{5.162055in}{2.567341in}}%
\pgfpathlineto{\pgfqpoint{5.162523in}{2.567805in}}%
\pgfpathlineto{\pgfqpoint{5.162756in}{2.566991in}}%
\pgfpathlineto{\pgfqpoint{5.162990in}{2.566401in}}%
\pgfpathlineto{\pgfqpoint{5.163692in}{2.567137in}}%
\pgfpathlineto{\pgfqpoint{5.164160in}{2.568250in}}%
\pgfpathlineto{\pgfqpoint{5.164627in}{2.566862in}}%
\pgfpathlineto{\pgfqpoint{5.165095in}{2.566348in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{2.566706in}}%
\pgfpathlineto{\pgfqpoint{5.165796in}{2.567935in}}%
\pgfpathlineto{\pgfqpoint{5.166264in}{2.566959in}}%
\pgfpathlineto{\pgfqpoint{5.166498in}{2.566554in}}%
\pgfpathlineto{\pgfqpoint{5.166966in}{2.567323in}}%
\pgfpathlineto{\pgfqpoint{5.167199in}{2.567993in}}%
\pgfpathlineto{\pgfqpoint{5.167901in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{5.168369in}{2.566498in}}%
\pgfpathlineto{\pgfqpoint{5.169070in}{2.567670in}}%
\pgfpathlineto{\pgfqpoint{5.169304in}{2.568015in}}%
\pgfpathlineto{\pgfqpoint{5.169772in}{2.567066in}}%
\pgfpathlineto{\pgfqpoint{5.170239in}{2.566777in}}%
\pgfpathlineto{\pgfqpoint{5.170473in}{2.567425in}}%
\pgfpathlineto{\pgfqpoint{5.170941in}{2.568485in}}%
\pgfpathlineto{\pgfqpoint{5.171409in}{2.566959in}}%
\pgfpathlineto{\pgfqpoint{5.171642in}{2.566342in}}%
\pgfpathlineto{\pgfqpoint{5.172110in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{5.172578in}{2.568613in}}%
\pgfpathlineto{\pgfqpoint{5.173045in}{2.567099in}}%
\pgfpathlineto{\pgfqpoint{5.173513in}{2.566387in}}%
\pgfpathlineto{\pgfqpoint{5.173747in}{2.567013in}}%
\pgfpathlineto{\pgfqpoint{5.174215in}{2.568549in}}%
\pgfpathlineto{\pgfqpoint{5.174682in}{2.567248in}}%
\pgfpathlineto{\pgfqpoint{5.174916in}{2.566817in}}%
\pgfpathlineto{\pgfqpoint{5.175384in}{2.567700in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{2.568256in}}%
\pgfpathlineto{\pgfqpoint{5.176085in}{2.567581in}}%
\pgfpathlineto{\pgfqpoint{5.176553in}{2.566510in}}%
\pgfpathlineto{\pgfqpoint{5.177021in}{2.568053in}}%
\pgfpathlineto{\pgfqpoint{5.181464in}{2.567383in}}%
\pgfpathlineto{\pgfqpoint{5.182165in}{2.568164in}}%
\pgfpathlineto{\pgfqpoint{5.182633in}{2.567323in}}%
\pgfpathlineto{\pgfqpoint{5.182867in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{5.183334in}{2.567941in}}%
\pgfpathlineto{\pgfqpoint{5.183802in}{2.568288in}}%
\pgfpathlineto{\pgfqpoint{5.184270in}{2.567494in}}%
\pgfpathlineto{\pgfqpoint{5.184504in}{2.567018in}}%
\pgfpathlineto{\pgfqpoint{5.184971in}{2.567887in}}%
\pgfpathlineto{\pgfqpoint{5.185439in}{2.568462in}}%
\pgfpathlineto{\pgfqpoint{5.185907in}{2.567616in}}%
\pgfpathlineto{\pgfqpoint{5.191051in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{5.191519in}{2.567401in}}%
\pgfpathlineto{\pgfqpoint{5.191986in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{5.192454in}{2.568531in}}%
\pgfpathlineto{\pgfqpoint{5.192922in}{2.567753in}}%
\pgfpathlineto{\pgfqpoint{5.193623in}{2.568411in}}%
\pgfpathlineto{\pgfqpoint{5.194091in}{2.569046in}}%
\pgfpathlineto{\pgfqpoint{5.194559in}{2.567988in}}%
\pgfpathlineto{\pgfqpoint{5.195026in}{2.567576in}}%
\pgfpathlineto{\pgfqpoint{5.195494in}{2.567983in}}%
\pgfpathlineto{\pgfqpoint{5.196897in}{2.568566in}}%
\pgfpathlineto{\pgfqpoint{5.199002in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{5.199937in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{5.200405in}{2.568263in}}%
\pgfpathlineto{\pgfqpoint{5.201574in}{2.568270in}}%
\pgfpathlineto{\pgfqpoint{5.203678in}{2.569180in}}%
\pgfpathlineto{\pgfqpoint{5.204614in}{2.567959in}}%
\pgfpathlineto{\pgfqpoint{5.204848in}{2.568539in}}%
\pgfpathlineto{\pgfqpoint{5.205315in}{2.569008in}}%
\pgfpathlineto{\pgfqpoint{5.205783in}{2.568408in}}%
\pgfpathlineto{\pgfqpoint{5.206485in}{2.567952in}}%
\pgfpathlineto{\pgfqpoint{5.206718in}{2.568410in}}%
\pgfpathlineto{\pgfqpoint{5.207420in}{2.569234in}}%
\pgfpathlineto{\pgfqpoint{5.207654in}{2.568712in}}%
\pgfpathlineto{\pgfqpoint{5.208121in}{2.567852in}}%
\pgfpathlineto{\pgfqpoint{5.208589in}{2.568526in}}%
\pgfpathlineto{\pgfqpoint{5.209057in}{2.569246in}}%
\pgfpathlineto{\pgfqpoint{5.209291in}{2.568820in}}%
\pgfpathlineto{\pgfqpoint{5.209758in}{2.567287in}}%
\pgfpathlineto{\pgfqpoint{5.210226in}{2.568500in}}%
\pgfpathlineto{\pgfqpoint{5.210694in}{2.569316in}}%
\pgfpathlineto{\pgfqpoint{5.211161in}{2.568575in}}%
\pgfpathlineto{\pgfqpoint{5.211629in}{2.567626in}}%
\pgfpathlineto{\pgfqpoint{5.212097in}{2.568728in}}%
\pgfpathlineto{\pgfqpoint{5.212798in}{2.568439in}}%
\pgfpathlineto{\pgfqpoint{5.213266in}{2.567938in}}%
\pgfpathlineto{\pgfqpoint{5.213734in}{2.568797in}}%
\pgfpathlineto{\pgfqpoint{5.214201in}{2.569149in}}%
\pgfpathlineto{\pgfqpoint{5.214435in}{2.568728in}}%
\pgfpathlineto{\pgfqpoint{5.215137in}{2.567380in}}%
\pgfpathlineto{\pgfqpoint{5.215604in}{2.568485in}}%
\pgfpathlineto{\pgfqpoint{5.216306in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{5.216540in}{2.568492in}}%
\pgfpathlineto{\pgfqpoint{5.217475in}{2.568494in}}%
\pgfpathlineto{\pgfqpoint{5.217709in}{2.568644in}}%
\pgfpathlineto{\pgfqpoint{5.220281in}{2.568277in}}%
\pgfpathlineto{\pgfqpoint{5.220749in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{5.221216in}{2.568672in}}%
\pgfpathlineto{\pgfqpoint{5.221450in}{2.568890in}}%
\pgfpathlineto{\pgfqpoint{5.221684in}{2.568300in}}%
\pgfpathlineto{\pgfqpoint{5.222152in}{2.567720in}}%
\pgfpathlineto{\pgfqpoint{5.222619in}{2.568453in}}%
\pgfpathlineto{\pgfqpoint{5.223087in}{2.569249in}}%
\pgfpathlineto{\pgfqpoint{5.223555in}{2.568086in}}%
\pgfpathlineto{\pgfqpoint{5.224490in}{2.568335in}}%
\pgfpathlineto{\pgfqpoint{5.224958in}{2.568775in}}%
\pgfpathlineto{\pgfqpoint{5.225426in}{2.567923in}}%
\pgfpathlineto{\pgfqpoint{5.226127in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{5.226361in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{5.226829in}{2.568904in}}%
\pgfpathlineto{\pgfqpoint{5.227062in}{2.568154in}}%
\pgfpathlineto{\pgfqpoint{5.227764in}{2.567857in}}%
\pgfpathlineto{\pgfqpoint{5.227998in}{2.568446in}}%
\pgfpathlineto{\pgfqpoint{5.228232in}{2.568916in}}%
\pgfpathlineto{\pgfqpoint{5.228699in}{2.567784in}}%
\pgfpathlineto{\pgfqpoint{5.229167in}{2.567593in}}%
\pgfpathlineto{\pgfqpoint{5.229401in}{2.568282in}}%
\pgfpathlineto{\pgfqpoint{5.229868in}{2.569155in}}%
\pgfpathlineto{\pgfqpoint{5.230336in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{5.231038in}{2.567652in}}%
\pgfpathlineto{\pgfqpoint{5.231505in}{2.568277in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{2.568476in}}%
\pgfpathlineto{\pgfqpoint{5.232207in}{2.567924in}}%
\pgfpathlineto{\pgfqpoint{5.232675in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{5.232908in}{2.568169in}}%
\pgfpathlineto{\pgfqpoint{5.233376in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{2.567850in}}%
\pgfpathlineto{\pgfqpoint{5.234311in}{2.566298in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{2.567355in}}%
\pgfpathlineto{\pgfqpoint{5.235013in}{2.569525in}}%
\pgfpathlineto{\pgfqpoint{5.235481in}{2.567665in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{2.566817in}}%
\pgfpathlineto{\pgfqpoint{5.236182in}{2.567777in}}%
\pgfpathlineto{\pgfqpoint{5.236650in}{2.568827in}}%
\pgfpathlineto{\pgfqpoint{5.237118in}{2.568129in}}%
\pgfpathlineto{\pgfqpoint{5.237819in}{2.567477in}}%
\pgfpathlineto{\pgfqpoint{5.238053in}{2.567816in}}%
\pgfpathlineto{\pgfqpoint{5.238521in}{2.568348in}}%
\pgfpathlineto{\pgfqpoint{5.238988in}{2.567620in}}%
\pgfpathlineto{\pgfqpoint{5.242964in}{2.567781in}}%
\pgfpathlineto{\pgfqpoint{5.243899in}{2.568289in}}%
\pgfpathlineto{\pgfqpoint{5.244133in}{2.567811in}}%
\pgfpathlineto{\pgfqpoint{5.246939in}{2.567655in}}%
\pgfpathlineto{\pgfqpoint{5.247406in}{2.568570in}}%
\pgfpathlineto{\pgfqpoint{5.247874in}{2.567585in}}%
\pgfpathlineto{\pgfqpoint{5.248342in}{2.567136in}}%
\pgfpathlineto{\pgfqpoint{5.248576in}{2.567619in}}%
\pgfpathlineto{\pgfqpoint{5.249277in}{2.568376in}}%
\pgfpathlineto{\pgfqpoint{5.249745in}{2.567631in}}%
\pgfpathlineto{\pgfqpoint{5.250213in}{2.567321in}}%
\pgfpathlineto{\pgfqpoint{5.250680in}{2.568013in}}%
\pgfpathlineto{\pgfqpoint{5.253954in}{2.567885in}}%
\pgfpathlineto{\pgfqpoint{5.254422in}{2.567235in}}%
\pgfpathlineto{\pgfqpoint{5.255123in}{2.567925in}}%
\pgfpathlineto{\pgfqpoint{5.258631in}{2.567563in}}%
\pgfpathlineto{\pgfqpoint{5.259098in}{2.567555in}}%
\pgfpathlineto{\pgfqpoint{5.259566in}{2.568179in}}%
\pgfpathlineto{\pgfqpoint{5.260268in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{5.260735in}{2.566890in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{2.567780in}}%
\pgfpathlineto{\pgfqpoint{5.261671in}{2.568439in}}%
\pgfpathlineto{\pgfqpoint{5.262138in}{2.567643in}}%
\pgfpathlineto{\pgfqpoint{5.262372in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{5.263074in}{2.568041in}}%
\pgfpathlineto{\pgfqpoint{5.265646in}{2.567239in}}%
\pgfpathlineto{\pgfqpoint{5.265880in}{2.567963in}}%
\pgfpathlineto{\pgfqpoint{5.266114in}{2.568451in}}%
\pgfpathlineto{\pgfqpoint{5.266581in}{2.567399in}}%
\pgfpathlineto{\pgfqpoint{5.267283in}{2.567273in}}%
\pgfpathlineto{\pgfqpoint{5.267517in}{2.567725in}}%
\pgfpathlineto{\pgfqpoint{5.267984in}{2.568484in}}%
\pgfpathlineto{\pgfqpoint{5.268218in}{2.567715in}}%
\pgfpathlineto{\pgfqpoint{5.268686in}{2.566867in}}%
\pgfpathlineto{\pgfqpoint{5.269154in}{2.567975in}}%
\pgfpathlineto{\pgfqpoint{5.269387in}{2.568599in}}%
\pgfpathlineto{\pgfqpoint{5.269855in}{2.567458in}}%
\pgfpathlineto{\pgfqpoint{5.270323in}{2.566931in}}%
\pgfpathlineto{\pgfqpoint{5.270790in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{5.271258in}{2.568148in}}%
\pgfpathlineto{\pgfqpoint{5.271726in}{2.567267in}}%
\pgfpathlineto{\pgfqpoint{5.271960in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{5.272427in}{2.567882in}}%
\pgfpathlineto{\pgfqpoint{5.272895in}{2.568308in}}%
\pgfpathlineto{\pgfqpoint{5.273363in}{2.567701in}}%
\pgfpathlineto{\pgfqpoint{5.274766in}{2.567568in}}%
\pgfpathlineto{\pgfqpoint{5.276870in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{5.278975in}{2.568393in}}%
\pgfpathlineto{\pgfqpoint{5.279209in}{2.568886in}}%
\pgfpathlineto{\pgfqpoint{5.279443in}{2.568623in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{2.566327in}}%
\pgfpathlineto{\pgfqpoint{5.280378in}{2.567702in}}%
\pgfpathlineto{\pgfqpoint{5.280846in}{2.568658in}}%
\pgfpathlineto{\pgfqpoint{5.281313in}{2.567284in}}%
\pgfpathlineto{\pgfqpoint{5.281547in}{2.566507in}}%
\pgfpathlineto{\pgfqpoint{5.282015in}{2.567807in}}%
\pgfpathlineto{\pgfqpoint{5.282482in}{2.569024in}}%
\pgfpathlineto{\pgfqpoint{5.282950in}{2.567422in}}%
\pgfpathlineto{\pgfqpoint{5.283418in}{2.566583in}}%
\pgfpathlineto{\pgfqpoint{5.283652in}{2.567383in}}%
\pgfpathlineto{\pgfqpoint{5.284119in}{2.568797in}}%
\pgfpathlineto{\pgfqpoint{5.284587in}{2.567741in}}%
\pgfpathlineto{\pgfqpoint{5.285055in}{2.566688in}}%
\pgfpathlineto{\pgfqpoint{5.285522in}{2.567569in}}%
\pgfpathlineto{\pgfqpoint{5.285990in}{2.568677in}}%
\pgfpathlineto{\pgfqpoint{5.286458in}{2.567557in}}%
\pgfpathlineto{\pgfqpoint{5.286925in}{2.567131in}}%
\pgfpathlineto{\pgfqpoint{5.287393in}{2.568144in}}%
\pgfpathlineto{\pgfqpoint{5.287627in}{2.568352in}}%
\pgfpathlineto{\pgfqpoint{5.288095in}{2.567452in}}%
\pgfpathlineto{\pgfqpoint{5.288562in}{2.566639in}}%
\pgfpathlineto{\pgfqpoint{5.289030in}{2.567766in}}%
\pgfpathlineto{\pgfqpoint{5.289498in}{2.568671in}}%
\pgfpathlineto{\pgfqpoint{5.289965in}{2.567569in}}%
\pgfpathlineto{\pgfqpoint{5.290433in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{5.290901in}{2.567882in}}%
\pgfpathlineto{\pgfqpoint{5.291135in}{2.568300in}}%
\pgfpathlineto{\pgfqpoint{5.291602in}{2.567627in}}%
\pgfpathlineto{\pgfqpoint{5.292070in}{2.566463in}}%
\pgfpathlineto{\pgfqpoint{5.292538in}{2.567600in}}%
\pgfpathlineto{\pgfqpoint{5.293005in}{2.568291in}}%
\pgfpathlineto{\pgfqpoint{5.293473in}{2.567591in}}%
\pgfpathlineto{\pgfqpoint{5.295811in}{2.566903in}}%
\pgfpathlineto{\pgfqpoint{5.296513in}{2.568612in}}%
\pgfpathlineto{\pgfqpoint{5.296981in}{2.567756in}}%
\pgfpathlineto{\pgfqpoint{5.297448in}{2.566564in}}%
\pgfpathlineto{\pgfqpoint{5.297916in}{2.567854in}}%
\pgfpathlineto{\pgfqpoint{5.298150in}{2.568429in}}%
\pgfpathlineto{\pgfqpoint{5.298617in}{2.567364in}}%
\pgfpathlineto{\pgfqpoint{5.299085in}{2.566580in}}%
\pgfpathlineto{\pgfqpoint{5.299553in}{2.567969in}}%
\pgfpathlineto{\pgfqpoint{5.300020in}{2.568616in}}%
\pgfpathlineto{\pgfqpoint{5.300488in}{2.567311in}}%
\pgfpathlineto{\pgfqpoint{5.300956in}{2.566640in}}%
\pgfpathlineto{\pgfqpoint{5.301423in}{2.567990in}}%
\pgfpathlineto{\pgfqpoint{5.301891in}{2.568444in}}%
\pgfpathlineto{\pgfqpoint{5.302125in}{2.567346in}}%
\pgfpathlineto{\pgfqpoint{5.302593in}{2.566336in}}%
\pgfpathlineto{\pgfqpoint{5.303060in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{5.303294in}{2.568926in}}%
\pgfpathlineto{\pgfqpoint{5.303996in}{2.567526in}}%
\pgfpathlineto{\pgfqpoint{5.304463in}{2.566529in}}%
\pgfpathlineto{\pgfqpoint{5.304931in}{2.567717in}}%
\pgfpathlineto{\pgfqpoint{5.305399in}{2.568159in}}%
\pgfpathlineto{\pgfqpoint{5.305866in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{5.306334in}{2.567075in}}%
\pgfpathlineto{\pgfqpoint{5.306802in}{2.567903in}}%
\pgfpathlineto{\pgfqpoint{5.307269in}{2.568244in}}%
\pgfpathlineto{\pgfqpoint{5.307503in}{2.567849in}}%
\pgfpathlineto{\pgfqpoint{5.308205in}{2.567129in}}%
\pgfpathlineto{\pgfqpoint{5.308673in}{2.567595in}}%
\pgfpathlineto{\pgfqpoint{5.309140in}{2.568330in}}%
\pgfpathlineto{\pgfqpoint{5.309608in}{2.567405in}}%
\pgfpathlineto{\pgfqpoint{5.311712in}{2.567700in}}%
\pgfpathlineto{\pgfqpoint{5.312648in}{2.567671in}}%
\pgfpathlineto{\pgfqpoint{5.313115in}{2.567188in}}%
\pgfpathlineto{\pgfqpoint{5.313817in}{2.567771in}}%
\pgfpathlineto{\pgfqpoint{5.314986in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{5.319429in}{2.567696in}}%
\pgfpathlineto{\pgfqpoint{5.320131in}{2.567769in}}%
\pgfpathlineto{\pgfqpoint{5.320365in}{2.567218in}}%
\pgfpathlineto{\pgfqpoint{5.320598in}{2.566913in}}%
\pgfpathlineto{\pgfqpoint{5.321066in}{2.567683in}}%
\pgfpathlineto{\pgfqpoint{5.321534in}{2.568100in}}%
\pgfpathlineto{\pgfqpoint{5.322001in}{2.567555in}}%
\pgfpathlineto{\pgfqpoint{5.323171in}{2.567574in}}%
\pgfpathlineto{\pgfqpoint{5.324340in}{2.567474in}}%
\pgfpathlineto{\pgfqpoint{5.325041in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{5.325275in}{2.568064in}}%
\pgfpathlineto{\pgfqpoint{5.325743in}{2.567821in}}%
\pgfpathlineto{\pgfqpoint{5.326211in}{2.566874in}}%
\pgfpathlineto{\pgfqpoint{5.326678in}{2.567932in}}%
\pgfpathlineto{\pgfqpoint{5.327847in}{2.567433in}}%
\pgfpathlineto{\pgfqpoint{5.331355in}{2.567559in}}%
\pgfpathlineto{\pgfqpoint{5.335798in}{2.567698in}}%
\pgfpathlineto{\pgfqpoint{5.336499in}{2.567570in}}%
\pgfpathlineto{\pgfqpoint{5.336733in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{5.338370in}{2.567408in}}%
\pgfpathlineto{\pgfqpoint{5.339072in}{2.567997in}}%
\pgfpathlineto{\pgfqpoint{5.339539in}{2.567322in}}%
\pgfpathlineto{\pgfqpoint{5.341644in}{2.567592in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{2.568388in}}%
\pgfpathlineto{\pgfqpoint{5.342579in}{2.567573in}}%
\pgfpathlineto{\pgfqpoint{5.343047in}{2.566936in}}%
\pgfpathlineto{\pgfqpoint{5.343515in}{2.567630in}}%
\pgfpathlineto{\pgfqpoint{5.343982in}{2.568031in}}%
\pgfpathlineto{\pgfqpoint{5.344216in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{5.344450in}{2.566511in}}%
\pgfpathlineto{\pgfqpoint{5.344918in}{2.567753in}}%
\pgfpathlineto{\pgfqpoint{5.345385in}{2.568357in}}%
\pgfpathlineto{\pgfqpoint{5.345619in}{2.567947in}}%
\pgfpathlineto{\pgfqpoint{5.346087in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{5.346555in}{2.567620in}}%
\pgfpathlineto{\pgfqpoint{5.347022in}{2.568561in}}%
\pgfpathlineto{\pgfqpoint{5.347490in}{2.567320in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{2.567132in}}%
\pgfpathlineto{\pgfqpoint{5.365262in}{2.567369in}}%
\pgfpathlineto{\pgfqpoint{5.365729in}{2.566991in}}%
\pgfpathlineto{\pgfqpoint{5.365963in}{2.567477in}}%
\pgfpathlineto{\pgfqpoint{5.366431in}{2.568607in}}%
\pgfpathlineto{\pgfqpoint{5.366899in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{5.367366in}{2.566687in}}%
\pgfpathlineto{\pgfqpoint{5.367834in}{2.567560in}}%
\pgfpathlineto{\pgfqpoint{5.369471in}{2.567912in}}%
\pgfpathlineto{\pgfqpoint{5.370406in}{2.567054in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{2.567408in}}%
\pgfpathlineto{\pgfqpoint{5.371108in}{2.567959in}}%
\pgfpathlineto{\pgfqpoint{5.371809in}{2.567617in}}%
\pgfpathlineto{\pgfqpoint{5.372978in}{2.567734in}}%
\pgfpathlineto{\pgfqpoint{5.373914in}{2.567052in}}%
\pgfpathlineto{\pgfqpoint{5.374148in}{2.567756in}}%
\pgfpathlineto{\pgfqpoint{5.374615in}{2.568311in}}%
\pgfpathlineto{\pgfqpoint{5.375083in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{2.567050in}}%
\pgfpathlineto{\pgfqpoint{5.375785in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{5.376720in}{2.567701in}}%
\pgfpathlineto{\pgfqpoint{5.377188in}{2.567244in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{5.380227in}{2.567941in}}%
\pgfpathlineto{\pgfqpoint{5.380695in}{2.566918in}}%
\pgfpathlineto{\pgfqpoint{5.381163in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{5.381864in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{5.382098in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{5.382566in}{2.566812in}}%
\pgfpathlineto{\pgfqpoint{5.383034in}{2.568200in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{2.568928in}}%
\pgfpathlineto{\pgfqpoint{5.383735in}{2.568343in}}%
\pgfpathlineto{\pgfqpoint{5.384203in}{2.566404in}}%
\pgfpathlineto{\pgfqpoint{5.384670in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{5.385138in}{2.569040in}}%
\pgfpathlineto{\pgfqpoint{5.385606in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{5.386073in}{2.566862in}}%
\pgfpathlineto{\pgfqpoint{5.386541in}{2.568321in}}%
\pgfpathlineto{\pgfqpoint{5.387009in}{2.568597in}}%
\pgfpathlineto{\pgfqpoint{5.387243in}{2.567909in}}%
\pgfpathlineto{\pgfqpoint{5.387710in}{2.566920in}}%
\pgfpathlineto{\pgfqpoint{5.388178in}{2.567749in}}%
\pgfpathlineto{\pgfqpoint{5.389815in}{2.568230in}}%
\pgfpathlineto{\pgfqpoint{5.392153in}{2.567597in}}%
\pgfpathlineto{\pgfqpoint{5.393790in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{5.396830in}{2.568260in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{2.568760in}}%
\pgfpathlineto{\pgfqpoint{5.397532in}{2.567993in}}%
\pgfpathlineto{\pgfqpoint{5.397999in}{2.567046in}}%
\pgfpathlineto{\pgfqpoint{5.398467in}{2.567880in}}%
\pgfpathlineto{\pgfqpoint{5.399870in}{2.568254in}}%
\pgfpathlineto{\pgfqpoint{5.407353in}{2.568063in}}%
\pgfpathlineto{\pgfqpoint{5.407821in}{2.568679in}}%
\pgfpathlineto{\pgfqpoint{5.408288in}{2.567460in}}%
\pgfpathlineto{\pgfqpoint{5.410393in}{2.568036in}}%
\pgfpathlineto{\pgfqpoint{5.412030in}{2.568008in}}%
\pgfpathlineto{\pgfqpoint{5.413199in}{2.569213in}}%
\pgfpathlineto{\pgfqpoint{5.413667in}{2.567943in}}%
\pgfpathlineto{\pgfqpoint{5.414134in}{2.567517in}}%
\pgfpathlineto{\pgfqpoint{5.414602in}{2.568208in}}%
\pgfpathlineto{\pgfqpoint{5.415070in}{2.569129in}}%
\pgfpathlineto{\pgfqpoint{5.415537in}{2.568617in}}%
\pgfpathlineto{\pgfqpoint{5.416005in}{2.567748in}}%
\pgfpathlineto{\pgfqpoint{5.416473in}{2.569026in}}%
\pgfpathlineto{\pgfqpoint{5.416940in}{2.568788in}}%
\pgfpathlineto{\pgfqpoint{5.417174in}{2.568272in}}%
\pgfpathlineto{\pgfqpoint{5.417642in}{2.567530in}}%
\pgfpathlineto{\pgfqpoint{5.417876in}{2.568360in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.569344in}}%
\pgfpathlineto{\pgfqpoint{5.418811in}{2.568233in}}%
\pgfpathlineto{\pgfqpoint{5.419045in}{2.567676in}}%
\pgfpathlineto{\pgfqpoint{5.419513in}{2.568345in}}%
\pgfpathlineto{\pgfqpoint{5.419980in}{2.568919in}}%
\pgfpathlineto{\pgfqpoint{5.420682in}{2.568367in}}%
\pgfpathlineto{\pgfqpoint{5.422553in}{2.568345in}}%
\pgfpathlineto{\pgfqpoint{5.423254in}{2.569089in}}%
\pgfpathlineto{\pgfqpoint{5.423488in}{2.568498in}}%
\pgfpathlineto{\pgfqpoint{5.423956in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{5.424657in}{2.568532in}}%
\pgfpathlineto{\pgfqpoint{5.426294in}{2.568168in}}%
\pgfpathlineto{\pgfqpoint{5.428632in}{2.568876in}}%
\pgfpathlineto{\pgfqpoint{5.428866in}{2.569349in}}%
\pgfpathlineto{\pgfqpoint{5.429334in}{2.568545in}}%
\pgfpathlineto{\pgfqpoint{5.429802in}{2.567690in}}%
\pgfpathlineto{\pgfqpoint{5.430269in}{2.568637in}}%
\pgfpathlineto{\pgfqpoint{5.430503in}{2.568955in}}%
\pgfpathlineto{\pgfqpoint{5.431205in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{5.435881in}{2.568971in}}%
\pgfpathlineto{\pgfqpoint{5.436349in}{2.569092in}}%
\pgfpathlineto{\pgfqpoint{5.436583in}{2.568576in}}%
\pgfpathlineto{\pgfqpoint{5.437051in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{5.437518in}{2.568583in}}%
\pgfpathlineto{\pgfqpoint{5.437986in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{5.438220in}{2.568338in}}%
\pgfpathlineto{\pgfqpoint{5.438687in}{2.567730in}}%
\pgfpathlineto{\pgfqpoint{5.438921in}{2.568538in}}%
\pgfpathlineto{\pgfqpoint{5.439389in}{2.569437in}}%
\pgfpathlineto{\pgfqpoint{5.439857in}{2.568401in}}%
\pgfpathlineto{\pgfqpoint{5.440324in}{2.567510in}}%
\pgfpathlineto{\pgfqpoint{5.440792in}{2.568459in}}%
\pgfpathlineto{\pgfqpoint{5.441961in}{2.568264in}}%
\pgfpathlineto{\pgfqpoint{5.443598in}{2.568077in}}%
\pgfpathlineto{\pgfqpoint{5.444066in}{2.567445in}}%
\pgfpathlineto{\pgfqpoint{5.444300in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{5.444767in}{2.569105in}}%
\pgfpathlineto{\pgfqpoint{5.445235in}{2.568506in}}%
\pgfpathlineto{\pgfqpoint{5.445703in}{2.568091in}}%
\pgfpathlineto{\pgfqpoint{5.445936in}{2.568552in}}%
\pgfpathlineto{\pgfqpoint{5.446404in}{2.569150in}}%
\pgfpathlineto{\pgfqpoint{5.446872in}{2.568533in}}%
\pgfpathlineto{\pgfqpoint{5.447573in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{5.448041in}{2.568582in}}%
\pgfpathlineto{\pgfqpoint{5.448509in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{5.448976in}{2.568384in}}%
\pgfpathlineto{\pgfqpoint{5.449444in}{2.567692in}}%
\pgfpathlineto{\pgfqpoint{5.449912in}{2.568654in}}%
\pgfpathlineto{\pgfqpoint{5.450379in}{2.569453in}}%
\pgfpathlineto{\pgfqpoint{5.450613in}{2.568737in}}%
\pgfpathlineto{\pgfqpoint{5.451081in}{2.567122in}}%
\pgfpathlineto{\pgfqpoint{5.451782in}{2.568525in}}%
\pgfpathlineto{\pgfqpoint{5.452250in}{2.569606in}}%
\pgfpathlineto{\pgfqpoint{5.452718in}{2.567872in}}%
\pgfpathlineto{\pgfqpoint{5.453653in}{2.568817in}}%
\pgfpathlineto{\pgfqpoint{5.453887in}{2.569047in}}%
\pgfpathlineto{\pgfqpoint{5.454121in}{2.568363in}}%
\pgfpathlineto{\pgfqpoint{5.455056in}{2.567846in}}%
\pgfpathlineto{\pgfqpoint{5.455290in}{2.568138in}}%
\pgfpathlineto{\pgfqpoint{5.455758in}{2.569321in}}%
\pgfpathlineto{\pgfqpoint{5.456225in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{5.456927in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{5.457161in}{2.567937in}}%
\pgfpathlineto{\pgfqpoint{5.457628in}{2.568835in}}%
\pgfpathlineto{\pgfqpoint{5.458096in}{2.568142in}}%
\pgfpathlineto{\pgfqpoint{5.458564in}{2.567816in}}%
\pgfpathlineto{\pgfqpoint{5.459032in}{2.568712in}}%
\pgfpathlineto{\pgfqpoint{5.465813in}{2.568218in}}%
\pgfpathlineto{\pgfqpoint{5.466514in}{2.568183in}}%
\pgfpathlineto{\pgfqpoint{5.466748in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.567935in}}%
\pgfpathlineto{\pgfqpoint{5.469320in}{2.568755in}}%
\pgfpathlineto{\pgfqpoint{5.469788in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.566682in}}%
\pgfpathlineto{\pgfqpoint{5.531288in}{2.566992in}}%
\pgfpathlineto{\pgfqpoint{5.531990in}{2.569204in}}%
\pgfpathlineto{\pgfqpoint{5.532457in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{5.532691in}{2.567056in}}%
\pgfpathlineto{\pgfqpoint{5.533393in}{2.567984in}}%
\pgfpathlineto{\pgfqpoint{5.533626in}{2.568343in}}%
\pgfpathlineto{\pgfqpoint{5.534094in}{2.567258in}}%
\pgfpathlineto{\pgfqpoint{5.535029in}{2.568344in}}%
\pgfpathlineto{\pgfqpoint{5.535263in}{2.568778in}}%
\pgfpathlineto{\pgfqpoint{5.535731in}{2.567770in}}%
\pgfpathlineto{\pgfqpoint{5.537134in}{2.567618in}}%
\pgfpathlineto{\pgfqpoint{5.537836in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{5.538303in}{2.568688in}}%
\pgfpathlineto{\pgfqpoint{5.538771in}{2.567726in}}%
\pgfpathlineto{\pgfqpoint{5.539239in}{2.567393in}}%
\pgfpathlineto{\pgfqpoint{5.539472in}{2.567927in}}%
\pgfpathlineto{\pgfqpoint{5.539940in}{2.569016in}}%
\pgfpathlineto{\pgfqpoint{5.540408in}{2.567529in}}%
\pgfpathlineto{\pgfqpoint{5.540875in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{5.541109in}{2.567909in}}%
\pgfpathlineto{\pgfqpoint{5.541577in}{2.568891in}}%
\pgfpathlineto{\pgfqpoint{5.542045in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{5.542278in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{5.542746in}{2.568374in}}%
\pgfpathlineto{\pgfqpoint{5.543214in}{2.568393in}}%
\pgfpathlineto{\pgfqpoint{5.543448in}{2.567990in}}%
\pgfpathlineto{\pgfqpoint{5.544149in}{2.567732in}}%
\pgfpathlineto{\pgfqpoint{5.544617in}{2.568199in}}%
\pgfpathlineto{\pgfqpoint{5.545552in}{2.568005in}}%
\pgfpathlineto{\pgfqpoint{5.546254in}{2.568146in}}%
\pgfpathlineto{\pgfqpoint{5.546721in}{2.568900in}}%
\pgfpathlineto{\pgfqpoint{5.547189in}{2.567826in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{2.567520in}}%
\pgfpathlineto{\pgfqpoint{5.548124in}{2.568356in}}%
\pgfpathlineto{\pgfqpoint{5.548592in}{2.568684in}}%
\pgfpathlineto{\pgfqpoint{5.549060in}{2.567951in}}%
\pgfpathlineto{\pgfqpoint{5.549761in}{2.568188in}}%
\pgfpathlineto{\pgfqpoint{5.549995in}{2.568498in}}%
\pgfpathlineto{\pgfqpoint{5.550463in}{2.568831in}}%
\pgfpathlineto{\pgfqpoint{5.550931in}{2.567901in}}%
\pgfpathlineto{\pgfqpoint{5.553737in}{2.568038in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{2.568725in}}%
\pgfpathlineto{\pgfqpoint{5.554672in}{2.569022in}}%
\pgfpathlineto{\pgfqpoint{5.555140in}{2.567887in}}%
\pgfpathlineto{\pgfqpoint{5.555607in}{2.567092in}}%
\pgfpathlineto{\pgfqpoint{5.555841in}{2.568130in}}%
\pgfpathlineto{\pgfqpoint{5.556309in}{2.569621in}}%
\pgfpathlineto{\pgfqpoint{5.556777in}{2.567892in}}%
\pgfpathlineto{\pgfqpoint{5.557244in}{2.567193in}}%
\pgfpathlineto{\pgfqpoint{5.557478in}{2.568131in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{2.569380in}}%
\pgfpathlineto{\pgfqpoint{5.558413in}{2.567802in}}%
\pgfpathlineto{\pgfqpoint{5.558647in}{2.567093in}}%
\pgfpathlineto{\pgfqpoint{5.559115in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{5.559583in}{2.569363in}}%
\pgfpathlineto{\pgfqpoint{5.560050in}{2.567720in}}%
\pgfpathlineto{\pgfqpoint{5.560518in}{2.567244in}}%
\pgfpathlineto{\pgfqpoint{5.560752in}{2.568048in}}%
\pgfpathlineto{\pgfqpoint{5.561220in}{2.569492in}}%
\pgfpathlineto{\pgfqpoint{5.561687in}{2.567813in}}%
\pgfpathlineto{\pgfqpoint{5.562155in}{2.567415in}}%
\pgfpathlineto{\pgfqpoint{5.562623in}{2.568350in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{2.568903in}}%
\pgfpathlineto{\pgfqpoint{5.563558in}{2.567898in}}%
\pgfpathlineto{\pgfqpoint{5.564727in}{2.568306in}}%
\pgfpathlineto{\pgfqpoint{5.565195in}{2.567769in}}%
\pgfpathlineto{\pgfqpoint{5.565662in}{2.568335in}}%
\pgfpathlineto{\pgfqpoint{5.566130in}{2.568864in}}%
\pgfpathlineto{\pgfqpoint{5.566598in}{2.568138in}}%
\pgfpathlineto{\pgfqpoint{5.567066in}{2.567863in}}%
\pgfpathlineto{\pgfqpoint{5.567767in}{2.568349in}}%
\pgfpathlineto{\pgfqpoint{5.569872in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{5.570573in}{2.567755in}}%
\pgfpathlineto{\pgfqpoint{5.571041in}{2.568048in}}%
\pgfpathlineto{\pgfqpoint{5.572678in}{2.568258in}}%
\pgfpathlineto{\pgfqpoint{5.573379in}{2.568540in}}%
\pgfpathlineto{\pgfqpoint{5.573847in}{2.567867in}}%
\pgfpathlineto{\pgfqpoint{5.576887in}{2.568319in}}%
\pgfpathlineto{\pgfqpoint{5.578290in}{2.568323in}}%
\pgfpathlineto{\pgfqpoint{5.580161in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{2.568397in}}%
\pgfpathlineto{\pgfqpoint{5.582265in}{2.567796in}}%
\pgfpathlineto{\pgfqpoint{5.582733in}{2.568425in}}%
\pgfpathlineto{\pgfqpoint{5.583200in}{2.569716in}}%
\pgfpathlineto{\pgfqpoint{5.583668in}{2.567871in}}%
\pgfpathlineto{\pgfqpoint{5.583902in}{2.567604in}}%
\pgfpathlineto{\pgfqpoint{5.584370in}{2.568177in}}%
\pgfpathlineto{\pgfqpoint{5.584837in}{2.568838in}}%
\pgfpathlineto{\pgfqpoint{5.585305in}{2.567891in}}%
\pgfpathlineto{\pgfqpoint{5.586007in}{2.568656in}}%
\pgfpathlineto{\pgfqpoint{5.586474in}{2.569400in}}%
\pgfpathlineto{\pgfqpoint{5.586942in}{2.568274in}}%
\pgfpathlineto{\pgfqpoint{5.587410in}{2.567665in}}%
\pgfpathlineto{\pgfqpoint{5.587877in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{5.588345in}{2.569281in}}%
\pgfpathlineto{\pgfqpoint{5.588813in}{2.568319in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{2.567266in}}%
\pgfpathlineto{\pgfqpoint{5.589748in}{2.568716in}}%
\pgfpathlineto{\pgfqpoint{5.590216in}{2.569342in}}%
\pgfpathlineto{\pgfqpoint{5.590683in}{2.568212in}}%
\pgfpathlineto{\pgfqpoint{5.590917in}{2.567597in}}%
\pgfpathlineto{\pgfqpoint{5.591385in}{2.568704in}}%
\pgfpathlineto{\pgfqpoint{5.591853in}{2.569351in}}%
\pgfpathlineto{\pgfqpoint{5.592320in}{2.568180in}}%
\pgfpathlineto{\pgfqpoint{5.592788in}{2.567144in}}%
\pgfpathlineto{\pgfqpoint{5.593256in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{5.593489in}{2.569654in}}%
\pgfpathlineto{\pgfqpoint{5.594191in}{2.568375in}}%
\pgfpathlineto{\pgfqpoint{5.599335in}{2.568721in}}%
\pgfpathlineto{\pgfqpoint{5.600738in}{2.568606in}}%
\pgfpathlineto{\pgfqpoint{5.601440in}{2.569137in}}%
\pgfpathlineto{\pgfqpoint{5.601908in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{5.603311in}{2.569212in}}%
\pgfpathlineto{\pgfqpoint{5.603778in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{5.604012in}{2.568631in}}%
\pgfpathlineto{\pgfqpoint{5.604480in}{2.568157in}}%
\pgfpathlineto{\pgfqpoint{5.604948in}{2.569245in}}%
\pgfpathlineto{\pgfqpoint{5.608221in}{2.568817in}}%
\pgfpathlineto{\pgfqpoint{5.608689in}{2.569371in}}%
\pgfpathlineto{\pgfqpoint{5.609157in}{2.569062in}}%
\pgfpathlineto{\pgfqpoint{5.609624in}{2.568389in}}%
\pgfpathlineto{\pgfqpoint{5.610092in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{5.610326in}{2.569722in}}%
\pgfpathlineto{\pgfqpoint{5.610794in}{2.568833in}}%
\pgfpathlineto{\pgfqpoint{5.611261in}{2.568591in}}%
\pgfpathlineto{\pgfqpoint{5.611495in}{2.569225in}}%
\pgfpathlineto{\pgfqpoint{5.611963in}{2.569598in}}%
\pgfpathlineto{\pgfqpoint{5.612197in}{2.568830in}}%
\pgfpathlineto{\pgfqpoint{5.612430in}{2.568404in}}%
\pgfpathlineto{\pgfqpoint{5.613132in}{2.569389in}}%
\pgfpathlineto{\pgfqpoint{5.614769in}{2.569446in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{2.569303in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{2.569303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{5.144219in}{3.300015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939609in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{3.698726in}}%
\pgfpathlineto{\pgfqpoint{0.941480in}{3.678342in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{3.524931in}}%
\pgfpathlineto{\pgfqpoint{0.956914in}{3.480979in}}%
\pgfpathlineto{\pgfqpoint{0.960889in}{3.462172in}}%
\pgfpathlineto{\pgfqpoint{0.970009in}{3.429776in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{3.407973in}}%
\pgfpathlineto{\pgfqpoint{0.980064in}{3.400367in}}%
\pgfpathlineto{\pgfqpoint{0.989417in}{3.385630in}}%
\pgfpathlineto{\pgfqpoint{0.997134in}{3.374657in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{3.365274in}}%
\pgfpathlineto{\pgfqpoint{1.020284in}{3.338703in}}%
\pgfpathlineto{\pgfqpoint{1.034782in}{3.322825in}}%
\pgfpathlineto{\pgfqpoint{1.042967in}{3.315445in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{3.295724in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{3.282272in}}%
\pgfpathlineto{\pgfqpoint{1.099790in}{3.274879in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{3.267339in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{3.252054in}}%
\pgfpathlineto{\pgfqpoint{1.175086in}{3.251478in}}%
\pgfpathlineto{\pgfqpoint{1.185609in}{3.250403in}}%
\pgfpathlineto{\pgfqpoint{1.197067in}{3.250070in}}%
\pgfpathlineto{\pgfqpoint{1.207590in}{3.249094in}}%
\pgfpathlineto{\pgfqpoint{1.218346in}{3.250100in}}%
\pgfpathlineto{\pgfqpoint{1.230974in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{1.240094in}{3.251672in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{3.253220in}}%
\pgfpathlineto{\pgfqpoint{1.293409in}{3.260971in}}%
\pgfpathlineto{\pgfqpoint{1.306270in}{3.264008in}}%
\pgfpathlineto{\pgfqpoint{1.322171in}{3.268234in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{3.274974in}}%
\pgfpathlineto{\pgfqpoint{1.380631in}{3.281825in}}%
\pgfpathlineto{\pgfqpoint{1.442599in}{3.294043in}}%
\pgfpathlineto{\pgfqpoint{1.455226in}{3.295619in}}%
\pgfpathlineto{\pgfqpoint{1.472296in}{3.297660in}}%
\pgfpathlineto{\pgfqpoint{1.505268in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{1.512283in}{3.300526in}}%
\pgfpathlineto{\pgfqpoint{1.524677in}{3.300915in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{3.300950in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{3.300956in}}%
\pgfpathlineto{\pgfqpoint{1.586878in}{3.299822in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{3.299501in}}%
\pgfpathlineto{\pgfqpoint{1.612600in}{3.298954in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{3.295856in}}%
\pgfpathlineto{\pgfqpoint{1.717361in}{3.295183in}}%
\pgfpathlineto{\pgfqpoint{1.851819in}{3.296596in}}%
\pgfpathlineto{\pgfqpoint{1.860704in}{3.296506in}}%
\pgfpathlineto{\pgfqpoint{1.877775in}{3.296968in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{3.296938in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{3.297328in}}%
\pgfpathlineto{\pgfqpoint{1.905835in}{3.297729in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.297552in}}%
\pgfpathlineto{\pgfqpoint{1.939976in}{3.298229in}}%
\pgfpathlineto{\pgfqpoint{1.952837in}{3.298896in}}%
\pgfpathlineto{\pgfqpoint{1.960788in}{3.299059in}}%
\pgfpathlineto{\pgfqpoint{1.973649in}{3.298715in}}%
\pgfpathlineto{\pgfqpoint{2.021352in}{3.299300in}}%
\pgfpathlineto{\pgfqpoint{2.032343in}{3.299961in}}%
\pgfpathlineto{\pgfqpoint{2.057364in}{3.300069in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{3.300056in}}%
\pgfpathlineto{\pgfqpoint{2.178960in}{3.300585in}}%
\pgfpathlineto{\pgfqpoint{2.192757in}{3.301132in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{3.300741in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{3.301046in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{3.301618in}}%
\pgfpathlineto{\pgfqpoint{2.356913in}{3.301426in}}%
\pgfpathlineto{\pgfqpoint{2.398068in}{3.302321in}}%
\pgfpathlineto{\pgfqpoint{2.421452in}{3.302102in}}%
\pgfpathlineto{\pgfqpoint{2.435483in}{3.301931in}}%
\pgfpathlineto{\pgfqpoint{2.450448in}{3.301747in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{3.302783in}}%
\pgfpathlineto{\pgfqpoint{2.499321in}{3.302384in}}%
\pgfpathlineto{\pgfqpoint{2.507272in}{3.301891in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{3.302660in}}%
\pgfpathlineto{\pgfqpoint{2.542581in}{3.302547in}}%
\pgfpathlineto{\pgfqpoint{2.586309in}{3.302889in}}%
\pgfpathlineto{\pgfqpoint{2.602444in}{3.303055in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{3.303113in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{3.302327in}}%
\pgfpathlineto{\pgfqpoint{2.725210in}{3.303327in}}%
\pgfpathlineto{\pgfqpoint{2.735967in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{2.746957in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{2.759585in}{3.303293in}}%
\pgfpathlineto{\pgfqpoint{2.772446in}{3.304035in}}%
\pgfpathlineto{\pgfqpoint{2.786009in}{3.303507in}}%
\pgfpathlineto{\pgfqpoint{2.918596in}{3.303610in}}%
\pgfpathlineto{\pgfqpoint{2.926780in}{3.303756in}}%
\pgfpathlineto{\pgfqpoint{2.935432in}{3.304345in}}%
\pgfpathlineto{\pgfqpoint{2.952269in}{3.304038in}}%
\pgfpathlineto{\pgfqpoint{2.960453in}{3.303865in}}%
\pgfpathlineto{\pgfqpoint{2.972379in}{3.303905in}}%
\pgfpathlineto{\pgfqpoint{2.984539in}{3.304288in}}%
\pgfpathlineto{\pgfqpoint{3.019381in}{3.303997in}}%
\pgfpathlineto{\pgfqpoint{3.030605in}{3.304811in}}%
\pgfpathlineto{\pgfqpoint{3.041829in}{3.303970in}}%
\pgfpathlineto{\pgfqpoint{3.053989in}{3.304740in}}%
\pgfpathlineto{\pgfqpoint{3.064278in}{3.303938in}}%
\pgfpathlineto{\pgfqpoint{3.091403in}{3.304085in}}%
\pgfpathlineto{\pgfqpoint{3.097249in}{3.304448in}}%
\pgfpathlineto{\pgfqpoint{3.105901in}{3.304844in}}%
\pgfpathlineto{\pgfqpoint{3.119464in}{3.304184in}}%
\pgfpathlineto{\pgfqpoint{3.129052in}{3.304632in}}%
\pgfpathlineto{\pgfqpoint{3.143082in}{3.304667in}}%
\pgfpathlineto{\pgfqpoint{3.156411in}{3.304816in}}%
\pgfpathlineto{\pgfqpoint{3.864712in}{3.306899in}}%
\pgfpathlineto{\pgfqpoint{3.870558in}{3.307036in}}%
\pgfpathlineto{\pgfqpoint{3.882717in}{3.305793in}}%
\pgfpathlineto{\pgfqpoint{3.913818in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.922704in}{3.306766in}}%
\pgfpathlineto{\pgfqpoint{3.935565in}{3.306510in}}%
\pgfpathlineto{\pgfqpoint{3.946088in}{3.306800in}}%
\pgfpathlineto{\pgfqpoint{3.956143in}{3.306439in}}%
\pgfpathlineto{\pgfqpoint{3.968303in}{3.306868in}}%
\pgfpathlineto{\pgfqpoint{4.065580in}{3.306608in}}%
\pgfpathlineto{\pgfqpoint{4.079377in}{3.306856in}}%
\pgfpathlineto{\pgfqpoint{4.106970in}{3.306638in}}%
\pgfpathlineto{\pgfqpoint{4.118662in}{3.306848in}}%
\pgfpathlineto{\pgfqpoint{4.126145in}{3.306588in}}%
\pgfpathlineto{\pgfqpoint{4.150230in}{3.306804in}}%
\pgfpathlineto{\pgfqpoint{4.168703in}{3.306729in}}%
\pgfpathlineto{\pgfqpoint{4.180863in}{3.306790in}}%
\pgfpathlineto{\pgfqpoint{4.192321in}{3.307317in}}%
\pgfpathlineto{\pgfqpoint{4.208690in}{3.307032in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{3.306808in}}%
\pgfpathlineto{\pgfqpoint{4.237218in}{3.307337in}}%
\pgfpathlineto{\pgfqpoint{4.251950in}{3.306411in}}%
\pgfpathlineto{\pgfqpoint{4.264110in}{3.306765in}}%
\pgfpathlineto{\pgfqpoint{4.279310in}{3.306713in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{3.306817in}}%
\pgfpathlineto{\pgfqpoint{4.301291in}{3.306332in}}%
\pgfpathlineto{\pgfqpoint{4.352735in}{3.306427in}}%
\pgfpathlineto{\pgfqpoint{4.360920in}{3.306499in}}%
\pgfpathlineto{\pgfqpoint{4.373781in}{3.307344in}}%
\pgfpathlineto{\pgfqpoint{4.489999in}{3.307468in}}%
\pgfpathlineto{\pgfqpoint{4.505667in}{3.306880in}}%
\pgfpathlineto{\pgfqpoint{4.513851in}{3.307471in}}%
\pgfpathlineto{\pgfqpoint{4.523672in}{3.307169in}}%
\pgfpathlineto{\pgfqpoint{4.531623in}{3.307186in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{3.307871in}}%
\pgfpathlineto{\pgfqpoint{4.551265in}{3.307555in}}%
\pgfpathlineto{\pgfqpoint{4.562490in}{3.307260in}}%
\pgfpathlineto{\pgfqpoint{4.571609in}{3.307637in}}%
\pgfpathlineto{\pgfqpoint{4.582600in}{3.307714in}}%
\pgfpathlineto{\pgfqpoint{4.602009in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{4.621651in}{3.307561in}}%
\pgfpathlineto{\pgfqpoint{4.628432in}{3.307451in}}%
\pgfpathlineto{\pgfqpoint{4.639189in}{3.308587in}}%
\pgfpathlineto{\pgfqpoint{4.653220in}{3.307524in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{3.307737in}}%
\pgfpathlineto{\pgfqpoint{4.682449in}{3.308024in}}%
\pgfpathlineto{\pgfqpoint{4.691569in}{3.308315in}}%
\pgfpathlineto{\pgfqpoint{4.703729in}{3.307507in}}%
\pgfpathlineto{\pgfqpoint{4.713083in}{3.308250in}}%
\pgfpathlineto{\pgfqpoint{4.729919in}{3.307649in}}%
\pgfpathlineto{\pgfqpoint{4.808255in}{3.306821in}}%
\pgfpathlineto{\pgfqpoint{4.815037in}{3.307204in}}%
\pgfpathlineto{\pgfqpoint{4.824858in}{3.308043in}}%
\pgfpathlineto{\pgfqpoint{4.837251in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.844734in}{3.307485in}}%
\pgfpathlineto{\pgfqpoint{4.853854in}{3.308119in}}%
\pgfpathlineto{\pgfqpoint{4.869755in}{3.307559in}}%
\pgfpathlineto{\pgfqpoint{4.881447in}{3.307973in}}%
\pgfpathlineto{\pgfqpoint{4.898517in}{3.307614in}}%
\pgfpathlineto{\pgfqpoint{4.907871in}{3.307888in}}%
\pgfpathlineto{\pgfqpoint{4.920265in}{3.307588in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{3.308096in}}%
\pgfpathlineto{\pgfqpoint{5.030637in}{3.308015in}}%
\pgfpathlineto{\pgfqpoint{5.043030in}{3.307197in}}%
\pgfpathlineto{\pgfqpoint{5.050747in}{3.307041in}}%
\pgfpathlineto{\pgfqpoint{5.065245in}{3.308124in}}%
\pgfpathlineto{\pgfqpoint{5.077405in}{3.307568in}}%
\pgfpathlineto{\pgfqpoint{5.174448in}{3.307257in}}%
\pgfpathlineto{\pgfqpoint{5.180061in}{3.307115in}}%
\pgfpathlineto{\pgfqpoint{5.192688in}{3.307966in}}%
\pgfpathlineto{\pgfqpoint{5.205549in}{3.307561in}}%
\pgfpathlineto{\pgfqpoint{5.221450in}{3.307566in}}%
\pgfpathlineto{\pgfqpoint{5.325041in}{3.308097in}}%
\pgfpathlineto{\pgfqpoint{5.337435in}{3.308271in}}%
\pgfpathlineto{\pgfqpoint{5.351933in}{3.308329in}}%
\pgfpathlineto{\pgfqpoint{5.425359in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{5.432608in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{5.442195in}{3.307980in}}%
\pgfpathlineto{\pgfqpoint{5.457628in}{3.308334in}}%
\pgfpathlineto{\pgfqpoint{5.464878in}{3.307886in}}%
\pgfpathlineto{\pgfqpoint{5.479376in}{3.308604in}}%
\pgfpathlineto{\pgfqpoint{5.507436in}{3.307924in}}%
\pgfpathlineto{\pgfqpoint{5.521934in}{3.308090in}}%
\pgfpathlineto{\pgfqpoint{5.532691in}{3.308201in}}%
\pgfpathlineto{\pgfqpoint{5.543214in}{3.308300in}}%
\pgfpathlineto{\pgfqpoint{5.551866in}{3.307523in}}%
\pgfpathlineto{\pgfqpoint{5.580394in}{3.307903in}}%
\pgfpathlineto{\pgfqpoint{5.590216in}{3.308681in}}%
\pgfpathlineto{\pgfqpoint{5.596997in}{3.308444in}}%
\pgfpathlineto{\pgfqpoint{5.604714in}{3.307985in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{3.308559in}}%
\pgfpathlineto{\pgfqpoint{5.616172in}{3.308559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{3.848784in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.848784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{2.371563in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.371563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.371563in}}{\pgfqpoint{5.780556in}{2.399341in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.751562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.779340in}}{\pgfqpoint{5.752778in}{3.779340in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{3.779340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{3.779340in}}{\pgfqpoint{4.110833in}{3.751562in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{2.399341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.371563in}}{\pgfqpoint{4.138611in}{2.371563in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.371563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.675173in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.675173in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.675173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.626562in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chambolle-Pock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.481562in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.481562in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.481562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.432951in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.287257in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.287257in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.287257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.238646in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.093646in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.093646in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.093646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.045035in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.897813in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.897813in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.897813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.849202in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adagrad-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.701841in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.701841in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.701841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.653230in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.504341in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.504341in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.504341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.455730in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Diagonal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chambolle_pock_untuned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.760937in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992258in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992258in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570590in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570590in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570590in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148921in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.148921in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148921in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148921in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727253in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.727253in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727253in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727253in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305584in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.305584in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305584in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305584in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883916in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.883916in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883916in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883916in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462247in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462247in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462247in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040579in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040579in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.040579in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618910in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.618910in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618910in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618910in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305469in,y=0.272658in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.832709in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.832709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{0.832709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320350in, y=0.784514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.194475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{1.194475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=1.146280in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{1.556240in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.556240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{1.556240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=1.508046in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{1.918006in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.918006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{1.918006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=1.869812in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{2.279772in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.279772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{2.279772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=2.231578in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{2.641538in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.641538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{2.641538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375713in, y=2.593343in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.003304in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.003304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{3.003304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462518in, y=2.955109in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.365069in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.365069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{3.365069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462518in, y=3.316875in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.726835in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.726835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760937in}{3.726835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462518in, y=3.678641in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264794in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TV residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.992490in}{3.599833in}}%
\pgfpathlineto{\pgfqpoint{0.993184in}{3.694583in}}%
\pgfpathlineto{\pgfqpoint{0.993415in}{3.634669in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{3.699119in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{3.653103in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{3.699439in}}%
\pgfpathlineto{\pgfqpoint{0.995728in}{3.656877in}}%
\pgfpathlineto{\pgfqpoint{0.996885in}{3.699629in}}%
\pgfpathlineto{\pgfqpoint{0.997116in}{3.659595in}}%
\pgfpathlineto{\pgfqpoint{0.997810in}{3.699720in}}%
\pgfpathlineto{\pgfqpoint{0.998042in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{3.699818in}}%
\pgfpathlineto{\pgfqpoint{0.999430in}{3.661531in}}%
\pgfpathlineto{\pgfqpoint{1.000124in}{3.699850in}}%
\pgfpathlineto{\pgfqpoint{1.000355in}{3.661902in}}%
\pgfpathlineto{\pgfqpoint{1.001512in}{3.699886in}}%
\pgfpathlineto{\pgfqpoint{1.001743in}{3.662220in}}%
\pgfpathlineto{\pgfqpoint{1.002437in}{3.699896in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{3.662345in}}%
\pgfpathlineto{\pgfqpoint{1.003825in}{3.699915in}}%
\pgfpathlineto{\pgfqpoint{1.004056in}{3.662477in}}%
\pgfpathlineto{\pgfqpoint{1.004288in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{3.662529in}}%
\pgfpathlineto{\pgfqpoint{1.006138in}{3.699927in}}%
\pgfpathlineto{\pgfqpoint{1.006370in}{3.662595in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{3.662624in}}%
\pgfpathlineto{\pgfqpoint{1.008452in}{3.699934in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{3.662656in}}%
\pgfpathlineto{\pgfqpoint{1.009608in}{3.662665in}}%
\pgfpathlineto{\pgfqpoint{1.010765in}{3.699939in}}%
\pgfpathlineto{\pgfqpoint{1.011922in}{3.662682in}}%
\pgfpathlineto{\pgfqpoint{1.013078in}{3.699939in}}%
\pgfpathlineto{\pgfqpoint{1.014235in}{3.662690in}}%
\pgfpathlineto{\pgfqpoint{1.015392in}{3.699939in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{3.662693in}}%
\pgfpathlineto{\pgfqpoint{1.017705in}{3.699939in}}%
\pgfpathlineto{\pgfqpoint{1.018862in}{3.662699in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{3.699940in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{3.662702in}}%
\pgfpathlineto{\pgfqpoint{1.022332in}{3.699940in}}%
\pgfpathlineto{\pgfqpoint{1.023488in}{3.662706in}}%
\pgfpathlineto{\pgfqpoint{1.024645in}{3.699940in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{3.662713in}}%
\pgfpathlineto{\pgfqpoint{1.026958in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.028115in}{3.662722in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.030428in}{3.662725in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{3.662726in}}%
\pgfpathlineto{\pgfqpoint{1.033898in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{3.662728in}}%
\pgfpathlineto{\pgfqpoint{1.036212in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.037368in}{3.662731in}}%
\pgfpathlineto{\pgfqpoint{1.038525in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.039682in}{3.662732in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{3.662734in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.044308in}{3.662735in}}%
\pgfpathlineto{\pgfqpoint{1.045465in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{3.662739in}}%
\pgfpathlineto{\pgfqpoint{1.047778in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.048935in}{3.662739in}}%
\pgfpathlineto{\pgfqpoint{1.050092in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.051248in}{3.662740in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.053561in}{3.662740in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.055875in}{3.662741in}}%
\pgfpathlineto{\pgfqpoint{1.057031in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.058188in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{1.059345in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.060501in}{3.662744in}}%
\pgfpathlineto{\pgfqpoint{1.061658in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.062815in}{3.662747in}}%
\pgfpathlineto{\pgfqpoint{1.063971in}{3.699941in}}%
\pgfpathlineto{\pgfqpoint{1.065128in}{3.662749in}}%
\pgfpathlineto{\pgfqpoint{1.066285in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.067441in}{3.662752in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.069755in}{3.662752in}}%
\pgfpathlineto{\pgfqpoint{1.070911in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{3.662752in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.074381in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.075538in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.076695in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.077851in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.079008in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.080165in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.081321in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.082478in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.083635in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.084791in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.085948in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.087105in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.088261in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.090575in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.091731in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.092888in}{3.662753in}}%
\pgfpathlineto{\pgfqpoint{1.094045in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.096358in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.097515in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.099828in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.100985in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.102141in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.103298in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.104455in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.105611in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.106768in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.109081in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.111395in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.114865in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.116021in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.118335in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.119491in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.122961in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.124118in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.125275in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.126431in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.127588in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.128745in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.129901in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.131058in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.133371in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.135685in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.136841in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.137998in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.140311in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.141468in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.143781in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.144938in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.147251in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.148408in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.149565in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.150721in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.153035in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.156505in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.159974in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.162288in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.163444in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.168071in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.169228in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.171541in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.172698in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.173854in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.175011in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.177324in}{3.699942in}}%
\pgfpathlineto{\pgfqpoint{1.178481in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.179638in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.180794in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.183108in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.184264in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.185421in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.186578in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.187734in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.188891in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.191204in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.193518in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.194674in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.195831in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.196988in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.198144in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.199301in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.200458in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.201614in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.205084in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.206241in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.208554in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.209711in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.210868in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.213181in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.215494in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.216651in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.217808in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.218964in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.220121in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.221278in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.224748in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.225904in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.228218in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.229374in}{3.662755in}}%
\pgfpathlineto{\pgfqpoint{1.230531in}{3.699943in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.232844in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.236314in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.237471in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.240941in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.242098in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.243254in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.245568in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.246724in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.247881in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.250194in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.252508in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.254821in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.255978in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.257134in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.258291in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.262917in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.264074in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.265231in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.266387in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.267544in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.268701in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.269857in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.273327in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.274484in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.276797in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.277954in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.279111in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.280267in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.281424in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.283737in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.286051in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.288364in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.289521in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.290677in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.292991in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.294147in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.295304in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.296461in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.297617in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.298774in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.299931in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.303401in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.304557in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.306871in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.308027in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.309184in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.310341in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.311497in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.312654in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.316124in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.318437in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.320751in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.321907in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.323064in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.324221in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.325377in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.326534in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.327691in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.330004in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.331161in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.332317in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.334631in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.335787in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.336944in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.338101in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.339257in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.340414in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.343884in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.345041in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.346197in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.347354in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.348511in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.349667in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.353137in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.355451in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.356607in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.360077in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.361234in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.362391in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.363547in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.364704in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.367017in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.368174in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.369330in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.370487in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.371644in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.373957in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.375114in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.376270in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.378584in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.379740in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.382054in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.383210in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.384367in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.385524in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.387837in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.388994in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.391307in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.393620in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.395934in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.397090in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.398247in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.402874in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.404030in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.405187in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.406344in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.408657in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.409814in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.410970in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.413284in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.415597in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.416754in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.417910in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.420224in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.421380in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.422537in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.424850in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.427164in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.429477in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.431790in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.432947in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.434104in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.435260in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.436417in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.437574in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.439887in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.441044in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.442200in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.444514in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.446827in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.447984in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.450297in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.453767in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.456080in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.457237in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.458394in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.459550in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.460707in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.461864in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.464177in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.465334in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.467647in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.475743in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.476900in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.478057in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.479213in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.480370in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.481527in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.482683in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.483840in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.484997in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.486153in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.487310in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.488467in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.489623in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.490780in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.495407in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.496563in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.497720in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.498877in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.500033in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.501190in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.502347in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.503503in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.505817in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.506973in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.509287in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.510443in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.512757in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.513913in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.515070in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.516227in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.517383in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.518540in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.519697in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.520853in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.522010in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.523167in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.524323in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.525480in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.526637in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.527793in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.528950in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.532420in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.533577in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.534733in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.535890in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.539360in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.540517in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.541673in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.542830in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.543987in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.546300in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.547457in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.548613in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.549770in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.550927in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.553240in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.555553in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.560180in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.561337in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.562493in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.563650in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.564807in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.565963in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.568277in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.569433in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.570590in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.571747in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.572903in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.574060in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.575217in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.576373in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.578686in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.579843in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.581000in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.583313in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.584470in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.585626in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.587940in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.590253in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.591410in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.592566in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.593723in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.594880in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.596036in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.597193in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.598350in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.599506in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.600663in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.601820in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.602976in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.604133in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.605290in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.606446in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.607603in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.608760in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.609916in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.611073in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.613386in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.615700in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.618013in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.624953in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.626110in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.627266in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.628423in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.629580in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.633050in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.637676in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.638833in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.639990in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.641146in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.642303in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.643460in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.645773in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.646930in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.648086in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.649243in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.651556in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.652713in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.659653in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.661966in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.664280in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.665436in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.666593in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.667750in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.668906in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.670063in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.671220in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.673533in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.675846in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.678160in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.679316in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.680473in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.681629in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.682786in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.683943in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.686256in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.687413in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.688569in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.689726in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.690883in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.692039in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.693196in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.697823in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.698979in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.700136in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.703606in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.707076in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.709389in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.710546in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.711703in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.712859in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.714016in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.715173in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.717486in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.718643in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.719799in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.720956in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.722113in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.723269in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.724426in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.725583in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.726739in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.727896in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.730209in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.731366in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.732523in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.734836in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.738306in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.739463in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.740619in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.741776in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.744089in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.745246in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.746403in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.748716in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.752186in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.754499in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.755656in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.756813in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.757969in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.760283in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.762596in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.763753in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.767223in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.768379in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.769536in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.770693in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.771849in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.773006in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.774163in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.776476in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.778789in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.779946in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.781103in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.782259in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.785729in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.786886in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.792669in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.793826in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.794982in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.796139in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.799609in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.800766in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.804236in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.805392in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.807706in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.808862in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.810019in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.811176in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.812332in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.813489in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.815802in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.816959in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.818116in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.820429in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.823899in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.825056in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.829682in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.830839in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.831996in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.833152in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.834309in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.836622in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.837779in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.838936in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.840092in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.841249in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.843562in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.845876in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.847032in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.848189in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.849346in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.850502in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.851659in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.853972in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.855129in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.856286in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.857442in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.858599in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.859756in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.860912in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.862069in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.863226in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.864382in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.865539in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.866696in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.867852in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.869009in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.871322in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.872479in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.873636in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.874792in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.875949in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.877106in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.880576in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.884046in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.885202in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.887516in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.888672in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.889829in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.890985in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.893299in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.894455in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.895612in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.896769in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.897925in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.899082in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.901395in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.902552in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.904865in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.908335in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.909492in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.910649in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.912962in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.914119in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.915275in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.916432in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.917589in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.919902in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.922215in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.923372in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.924529in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.926842in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.929155in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.930312in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.932625in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.933782in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.934939in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.937252in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.938409in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.939565in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.943035in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.944192in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.946505in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.947662in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.948819in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.949975in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.952289in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.953445in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.954602in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.956915in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.958072in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.959229in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.960385in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.961542in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.962699in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.963855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.965012in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.966169in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.968482in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.970795in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.974265in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.975422in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.976579in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.977735in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.982362in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.983519in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.986989in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.988145in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.990459in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.991615in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.995085in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.997398in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{1.999712in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.000868in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.002025in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.004338in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.005495in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.006652in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.007808in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.010122in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.011278in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.012435in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.013592in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.015905in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.017062in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.018218in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.019375in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.021688in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.024002in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.027472in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.028628in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.029785in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.030942in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.032098in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.033255in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.034412in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.037882in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.040195in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.041352in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.042508in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.043665in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.045978in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.047135in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.048292in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.049448in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.051762in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.052918in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.054075in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.055232in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.057545in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.058702in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.059858in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.061015in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.062172in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.063328in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.064485in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.065642in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.069112in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.070268in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.072582in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.073738in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.074895in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.076052in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.077208in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.078365in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.079522in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.080678in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.081835in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.082992in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.084148in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.085305in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.086462in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.087618in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.088775in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.089932in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.093402in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.095715in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.096872in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.098028in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.099185in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.100342in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.102655in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.103811in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.104968in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.106125in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.108438in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.109595in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.111908in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.113065in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.114221in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.116535in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.117691in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.118848in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.121161in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.122318in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.124631in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.125788in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.128101in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.129258in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.131571in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.133885in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.135041in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.136198in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.137355in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.138511in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.140825in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.141981in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.143138in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.145451in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.146608in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.147765in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.148921in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.150078in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.151235in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.152391in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.153548in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.154705in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.155861in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.157018in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.158175in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.160488in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.161645in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.162801in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.163958in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.166271in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.167428in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.168585in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.169741in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.172055in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.174368in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.175525in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.176681in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.177838in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.178995in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.180151in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.181308in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.183621in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.184778in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.185935in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.188248in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.189405in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.191718in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.192875in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.194031in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.195188in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.196345in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.198658in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.199815in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.203285in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.205598in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.207911in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.209068in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.210224in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.212538in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.213694in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.214851in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.216008in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.217164in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.218321in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.219478in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.220634in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.221791in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.222948in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.224104in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.225261in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.226418in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.228731in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.229888in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.231044in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.232201in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.235671in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.240298in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.242611in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.243768in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.244924in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.246081in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.247238in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.249551in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.251864in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.253021in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.254178in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.255334in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.256491in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.257648in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.258804in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.261118in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.262274in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.263431in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.265744in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.266901in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.269214in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.270371in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.271528in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.272684in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.273841in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.274998in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.276154in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.277311in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.279624in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.280781in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.281938in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.284251in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.285408in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.286564in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.287721in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.288878in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.292348in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.294661in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.295818in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.296974in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.298131in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.299288in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.300444in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.302758in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.303914in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.308541in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.309698in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.312011in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.314324in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.315481in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.316637in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.317794in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.318951in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.320107in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.321264in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.322421in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.323577in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.324734in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.325891in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.327047in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.330517in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.332831in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.333987in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.335144in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.336301in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.339771in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.340927in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.342084in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.343241in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.344397in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.346711in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.347867in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.350181in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.351337in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.354807in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.357121in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.358277in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.359434in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.360591in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.361747in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.364061in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.365217in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.366374in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.367531in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.368687in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.372157in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.373314in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.374471in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.375627in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.376784in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.377941in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.379097in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.380254in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.383724in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.384881in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.386037in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.388351in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.389507in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.390664in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.392977in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.394134in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.395291in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.396447in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.398761in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.401074in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.402231in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.404544in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.406857in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.410327in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.412641in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.413797in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.414954in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.416110in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.417267in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.418424in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.420737in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.421894in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.423050in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.424207in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.426520in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.427677in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.428834in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.429990in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.431147in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.432304in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.433460in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.435774in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.436930in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.438087in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.440400in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.443870in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.445027in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.446184in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.448497in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.449654in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.450810in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.451967in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.455437in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.457750in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.461220in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.462377in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.463534in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.464690in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.465847in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.467004in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.468160in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.469317in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.471630in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.472787in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.473944in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.476257in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.477414in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.478570in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.479727in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.480884in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.482040in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.484354in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.485510in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.486667in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.487824in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.490137in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.491294in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.493607in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.494764in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.495920in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.498234in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.499390in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.500547in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.501704in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.502860in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.504017in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.505174in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.506330in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.507487in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.509800in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.510957in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.513270in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.514427in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.515584in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.517897in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.519054in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.520210in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.521367in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.522523in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.523680in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.524837in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.525993in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.527150in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.529463in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.530620in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.531777in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.532933in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.534090in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.535247in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.536403in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.537560in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.542187in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.543343in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.545657in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.546813in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.547970in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.549127in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.550283in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.552597in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.554910in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.556067in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.557223in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.558380in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.559537in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.560693in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.561850in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.563007in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.564163in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.565320in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.566477in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.567633in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.568790in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.569947in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.571103in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.572260in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.573417in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.575730in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.576887in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.578043in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.579200in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.580357in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.581513in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.582670in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.586140in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.587297in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.588453in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.589610in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.590767in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.591923in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.593080in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.594237in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.598863in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.600020in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.601177in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.603490in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.604647in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.606960in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.608117in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.609273in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.611587in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.615057in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.616213in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.617370in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.618527in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.619683in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.621997in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.623153in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.624310in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.625466in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.626623in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.627780in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.630093in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.635876in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.637033in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.638190in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.639346in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.641660in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.642816in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.646286in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.647443in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.648600in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.650913in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.654383in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.655540in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.659010in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.661323in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.662480in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.664793in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.667106in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.670576in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.671733in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.672890in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.677516in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.679830in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.682143in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.685613in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.686770in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.687926in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.690240in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.691396in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.692553in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.694866in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.696023in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.697180in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.699493in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.700650in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.702963in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.704120in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.705276in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.706433in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.713373in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.714530in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.715686in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.716843in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.718000in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.719156in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.721470in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.722626in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.723783in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.724940in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.726096in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.727253in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.728410in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.729566in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.731879in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.733036in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.734193in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.735349in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.736506in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.737663in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.738819in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.739976in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.741133in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.742289in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.743446in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.744603in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.745759in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.748073in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.749229in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.750386in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.751543in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.752699in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.753856in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.755013in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.757326in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.759639in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.760796in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.761953in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.763109in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.765423in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.768893in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.770049in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.771206in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.772363in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.773519in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.774676in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.775833in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.776989in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.779303in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.780459in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.783929in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.785086in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.786243in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.787399in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.788556in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.789713in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.790869in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.792026in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.793183in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.794339in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.795496in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.797809in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.798966in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.801279in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.802436in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.803593in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.807063in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.809376in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.810533in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.811689in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.812846in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.814003in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.815159in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.816316in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.817473in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.819786in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.820943in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.822099in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.823256in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.824413in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.825569in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.829039in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.830196in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.831353in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.832509in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.833666in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.834822in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.835979in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.837136in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.838292in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.839449in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.840606in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.841762in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.842919in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.844076in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.845232in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.846389in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.847546in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.849859in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.851016in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.852172in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.853329in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.854486in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.855642in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.856799in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.857956in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.860269in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.862582in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.863739in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.864896in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.866052in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.867209in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.868366in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.870679in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.871836in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.872992in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.874149in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.877619in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.878776in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.879932in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.881089in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.882246in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.883402in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.884559in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.885716in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.886872in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.888029in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.889186in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.891499in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.892656in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.893812in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.894969in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.896126in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.897282in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.898439in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.899596in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.900752in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.901909in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.903066in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.904222in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.906536in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.907692in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.908849in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.911162in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.912319in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.913476in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.914632in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.915789in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.918102in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.919259in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.920416in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.921572in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.922729in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.923886in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.925042in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.926199in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.927356in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.928512in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.929669in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.930826in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.931982in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.933139in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.934296in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.935452in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.936609in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.937766in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.938922in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.940079in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.941235in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.943549in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.944705in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.945862in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.947019in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.948175in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.950489in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.951645in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.953959in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.955115in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.956272in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.957429in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.959742in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.960899in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.962055in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.963212in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.964369in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.965525in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.971309in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.973622in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.974779in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.975935in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.977092in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.978249in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.979405in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.982875in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.984032in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.985189in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.986345in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.987502in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.988659in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.989815in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.990972in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.992129in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.993285in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.994442in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.995599in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{2.999069in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.002539in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.003695in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.006009in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.007165in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.008322in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.010635in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.011792in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.014105in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.015262in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.016419in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.017575in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.018732in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.019889in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.021045in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.023359in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.024515in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.026829in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.027985in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.029142in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.030299in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.032612in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.033769in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.036082in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.037239in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.038395in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.040709in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.041865in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.043022in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.044178in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.045335in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.046492in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.047648in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.048805in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.049962in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.051118in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.052275in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.054588in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.055745in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.056902in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.058058in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.059215in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.060372in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.062685in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.064998in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.066155in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.067312in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.068468in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.069625in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.070782in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.071938in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.073095in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.074252in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.075408in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.076565in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.077722in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.078878in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.080035in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.081192in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.082348in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.083505in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.084662in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.085818in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.086975in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.088132in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.089288in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.090445in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.091602in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.092758in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.095072in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.098542in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.099698in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.100855in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.102012in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.103168in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.104325in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.105482in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.106638in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.107795in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.108952in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.110108in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.111265in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.112422in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.113578in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.114735in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.115892in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.118205in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.119362in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.120518in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.121675in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.122832in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.123988in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.125145in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.126302in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.127458in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.128615in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.129772in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.130928in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.132085in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.133242in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.134398in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.135555in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.136712in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.139025in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.140182in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.141338in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.142495in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.144808in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.145965in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.147122in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.148278in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.149435in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.150591in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.151748in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.152905in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.154061in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.155218in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.156375in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.157531in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.158688in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.161001in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.162158in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.163315in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.164471in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.165628in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.166785in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.169098in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.170255in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.171411in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.172568in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.173725in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.174881in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.176038in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.177195in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.178351in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.179508in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.180665in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.181821in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.182978in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.184135in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.185291in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.186448in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.187605in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.188761in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.189918in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.191075in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.192231in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.193388in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.194545in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.196858in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.198015in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.201485in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.202641in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.203798in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.204955in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.207268in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.208425in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.209581in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.210738in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.211895in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.214208in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.215365in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.216521in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.217678in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.218835in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.219991in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.221148in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.224618in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.228088in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.229245in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.230401in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.231558in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.232715in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.233871in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.235028in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.236185in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.237341in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.238498in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.239655in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.241968in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.243125in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.244281in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.245438in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.246595in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.247751in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.248908in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.250065in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.251221in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.252378in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.253534in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.254691in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.255848in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.257004in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.258161in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.259318in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.260474in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.261631in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.262788in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.265101in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.267414in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.268571in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.269728in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.270884in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.272041in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.273198in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.275511in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.276668in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.277824in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.278981in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.280138in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.282451in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.284764in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.285921in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.287078in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.288234in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.290548in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.291704in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.292861in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.294018in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.295174in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.296331in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.297488in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.298644in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.299801in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.302114in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.303271in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.304428in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.305584in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.306741in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.307898in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.309054in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.310211in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.311368in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.312524in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.313681in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.314838in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.315994in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.317151in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.318308in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.319464in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.320621in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.321778in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.324091in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.325248in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.326404in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.327561in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.328718in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.329874in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.331031in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.333344in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.334501in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.337971in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.339128in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.340284in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.341441in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.342598in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.343754in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.346068in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.347224in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.348381in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.350694in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.351851in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.354164in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.355321in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.357634in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.358791in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.359947in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.361104in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.362261in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.363417in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.364574in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.365731in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.369201in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.370357in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.371514in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.372671in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.373827in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.374984in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.376141in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.377297in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.378454in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.379611in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.380767in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.381924in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.383081in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.384237in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.385394in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.386551in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.387707in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.388864in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.390021in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.391177in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.392334in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.393491in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.394647in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.395804in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.398117in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.399274in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.400431in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.401587in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.402744in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.403901in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.405057in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.406214in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.407371in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.409684in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.411997in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.413154in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.414311in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.415467in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.416624in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.417781in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.418937in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.420094in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.421251in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.422407in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.423564in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.424721in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.425877in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.427034in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.428191in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.429347in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.430504in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.431661in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.432817in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.433974in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.435131in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.436287in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.437444in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.438601in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.439757in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.440914in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.443227in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.444384in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.445541in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.446697in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.447854in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.449011in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.450167in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.452481in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.453637in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.454794in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.457107in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.458264in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.459421in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.460577in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.461734in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.462890in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.465204in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.467517in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.468674in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.469830in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.470987in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.472144in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.473300in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.474457in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.475614in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.476770in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.479084in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.480240in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.481397in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.482554in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.483710in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.486024in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.487180in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.488337in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.489494in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.491807in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.492964in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.494120in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.495277in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.496434in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.497590in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.498747in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.499904in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.501060in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.502217in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.503374in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.504530in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.505687in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.506844in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.509157in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.510314in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.511470in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.512627in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.513784in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.514940in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.516097in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.517254in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.518410in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.519567in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.523037in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.524194in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.526507in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.527664in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.528820in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.529977in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.533447in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.534604in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.535760in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.536917in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.538074in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.540387in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.541544in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.542700in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.543857in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.545014in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.546170in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.547327in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.548484in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.549640in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.550797in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.551954in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.553110in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.554267in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.555424in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.556580in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.557737in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.558894in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.560050in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.561207in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.562364in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.563520in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.564677in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.565834in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.566990in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.568147in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.569303in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.570460in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.571617in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.572773in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.573930in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.575087in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.576243in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.577400in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.578557in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.579713in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.580870in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.582027in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.583183in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.584340in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.585497in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.586653in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.587810in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.588967in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.590123in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.591280in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.592437in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.593593in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.594750in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.597063in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.598220in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.600533in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.601690in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.602847in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.604003in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.605160in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.606317in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.607473in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.608630in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.609787in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.610943in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.612100in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.613257in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.614413in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.615570in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.616727in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.619040in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.621353in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.622510in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.623667in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.625980in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.628293in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.629450in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.630607in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.632920in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.634077in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.635233in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.636390in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.637547in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.638703in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.639860in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.641017in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.642173in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.643330in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.644487in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.645643in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.646800in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.647957in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.650270in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.651427in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.652583in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.653740in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.654897in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.656053in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.657210in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.658367in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.659523in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.660680in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.661837in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.662993in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.664150in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.665307in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.667620in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.669933in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.671090in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.672246in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.673403in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.674560in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.675716in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.676873in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.678030in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.679186in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.680343in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.682656in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.684970in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.686126in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.687283in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.688440in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.689596in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.690753in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.691910in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.694223in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.695380in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.696536in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.697693in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.698850in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.700006in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.701163in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.702320in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.703476in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.704633in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.705790in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.706946in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.708103in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.709260in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.710416in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.711573in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.712730in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.713886in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.715043in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.716200in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.717356in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.718513in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.719670in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.720826in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.721983in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.723140in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.724296in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.725453in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.727766in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.728923in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.730080in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.731236in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.732393in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.734706in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.735863in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.737020in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.738176in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.739333in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.740490in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.743960in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.746273in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.747430in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.748586in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.750900in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.752056in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.753213in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.754370in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.755526in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.756683in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.757840in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.758996in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.760153in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.761310in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.762466in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.763623in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.764780in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.765936in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.768250in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.769406in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.770563in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.771720in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.774033in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.775190in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.776346in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.778659in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.779816in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.780973in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.782129in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.783286in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.784443in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.785599in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.786756in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.787913in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.789069in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.791383in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.792539in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.793696in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.794853in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.796009in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.797166in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.798323in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.799479in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.800636in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.801793in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.802949in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.804106in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.806419in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.807576in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.808733in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.809889in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.811046in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.812203in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.813359in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.816829in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.817986in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.819143in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.820299in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.821456in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.822613in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.823769in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.824926in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.826083in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.827239in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.828396in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.829553in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.830709in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.831866in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.833023in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.834179in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.835336in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.836493in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.837649in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.838806in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.839963in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.841119in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.842276in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.843433in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.845746in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.846903in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.849216in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.850373in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.851529in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.852686in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.853843in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.854999in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.856156in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.857313in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.858469in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.859626in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.860783in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.861939in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.863096in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.864253in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.865409in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.867723in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.868879in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.870036in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.873506in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.874663in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.875819in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.876976in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.878133in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.879289in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.880446in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.881602in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.882759in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.883916in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.885072in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.887386in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.888542in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.889699in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.890856in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.892012in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.893169in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.895482in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.897796in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.900109in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.901266in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.902422in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.904736in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.907049in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.908206in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.910519in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.911676in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.912832in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.913989in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.915146in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.916302in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.917459in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.918616in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.919772in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.922086in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.923242in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.924399in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.925556in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.926712in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.927869in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.930182in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.931339in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.932496in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.933652in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.934809in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.937122in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.938279in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.939436in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.940592in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.941749in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.942906in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.945219in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.946376in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.947532in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.948689in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.949846in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.953316in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.954472in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.955629in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.956786in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.959099in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.960256in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.961412in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.962569in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.964882in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.966039in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.968352in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.969509in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.970666in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.971822in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.972979in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.975292in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.976449in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.977606in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.978762in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.979919in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.981076in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.982232in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.983389in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.985702in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.986859in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.988015in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.989172in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.990329in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.991485in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.992642in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.993799in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.994955in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.996112in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.997269in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{3.998425in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{3.999582in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.000739in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.001895in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.003052in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.004209in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.005365in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.006522in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.007679in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.008835in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.009992in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.011149in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.012305in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.013462in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.014619in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.016932in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.018089in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.019245in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.020402in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.021559in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.022715in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.023872in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.025029in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.026185in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.027342in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.028499in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.029655in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.030812in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.031969in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.033125in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.035439in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.036595in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.037752in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.038909in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.040065in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.041222in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.042379in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.043535in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.044692in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.045849in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.047005in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.048162in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.049319in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.050475in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.051632in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.052789in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.053945in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.055102in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.056259in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.057415in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.058572in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.060885in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.062042in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.063199in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.064355in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.065512in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.066669in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.067825in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.068982in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.070139in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.071295in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.072452in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.074765in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.075922in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.077079in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.078235in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.079392in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.080549in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.081705in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.082862in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.085175in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.086332in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.088645in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.089802in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.090958in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.092115in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.093272in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.094428in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.095585in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.097898in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.099055in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.101368in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.102525in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.103682in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.104838in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.105995in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.107152in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.108308in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.111778in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.112935in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.115248in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.116405in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.117562in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.118718in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.121032in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.122188in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.123345in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.124502in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.125658in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.126815in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.127972in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.129128in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.131442in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.132598in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.133755in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.134912in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.136068in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.137225in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.138382in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.139538in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.140695in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.141852in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.144165in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.145322in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.146478in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.147635in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.148792in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.149948in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.151105in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.152262in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.153418in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.154575in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.155732in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.156888in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.158045in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.159202in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.160358in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.161515in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.162672in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.163828in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.164985in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.166142in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.167298in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.168455in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.169612in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.170768in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.173082in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.174238in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.175395in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.176552in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.177708in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.178865in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.180022in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.181178in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.182335in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.183492in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.184648in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.185805in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.188118in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.189275in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.190432in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.191588in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.192745in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.193902in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.195058in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.196215in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.198528in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.199685in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.200841in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.201998in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.203155in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.204311in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.205468in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.206625in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.207781in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.208938in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.210095in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.211251in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.212408in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.213565in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.214721in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.215878in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.217035in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.220505in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.221661in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.222818in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.223975in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.225131in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.226288in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.227445in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.228601in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.229758in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.230915in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.232071in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.233228in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.234385in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.235541in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.236698in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.237855in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.239011in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.240168in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.241325in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.242481in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.243638in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.244795in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.247108in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.248265in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.249421in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.250578in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.251735in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.254048in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.255205in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.256361in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.257518in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.258675in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.259831in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.260988in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.262145in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.263301in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.264458in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.265615in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.266771in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.269085in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.270241in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.271398in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.272555in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.273711in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.274868in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.277181in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.279495in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.281808in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.282965in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.284121in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.285278in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.286435in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.287591in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.288748in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.289905in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.291061in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.292218in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.293375in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.294531in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.295688in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.298001in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.299158in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.300314in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.301471in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.302628in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.303784in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.304941in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.306098in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.307254in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.308411in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.309568in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.310724in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.313038in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.314194in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.315351in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.316508in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.317664in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.318821in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.319978in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.321134in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.322291in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.323448in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.324604in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.325761in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.326918in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.328074in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.329231in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.330388in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.331544in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.332701in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.333858in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.335014in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.336171in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.338484in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.339641in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.340798in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.341954in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.343111in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.344268in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.345424in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.346581in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.347738in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.348894in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.350051in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.351208in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.353521in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.354678in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.355834in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.356991in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.358148in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.359304in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.360461in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.361618in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.362774in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.363931in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.365088in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.366244in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.367401in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.368558in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.369714in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.370871in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.372028in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.373184in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.374341in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.375498in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.376654in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.377811in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.378968in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.380124in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.381281in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.382438in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.383594in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.384751in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.385908in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.387064in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.388221in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.389378in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.390534in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.391691in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.392848in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.394004in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.395161in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.396318in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.397474in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.398631in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.399788in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.400944in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.402101in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.404414in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.405571in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.406727in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.407884in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.410197in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.411354in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.412511in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.413667in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.414824in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.415981in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.417137in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.418294in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.419451in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.420607in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.421764in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.422921in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.424077in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.425234in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.426391in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.427547in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.428704in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.429861in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.431017in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.432174in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.433331in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.434487in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.435644in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.436801in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.437957in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.439114in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.440271in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.442584in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.443741in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.444897in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.447211in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.448367in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.449524in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.450681in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.452994in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.454151in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.455307in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.456464in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.457621in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.458777in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.459934in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.461091in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.463404in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.464561in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.465717in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.466874in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.468031in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.469187in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.470344in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.471501in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.472657in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.473814in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.474971in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.476127in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.477284in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.478441in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.479597in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.480754in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.481911in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.483067in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.484224in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.485381in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.486537in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.487694in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.488851in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.490007in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.491164in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.492321in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.493477in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.494634in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.495791in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.496947in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.498104in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.500417in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.501574in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.502731in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.503887in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.505044in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.506201in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.507357in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.508514in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.510827in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.511984in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.513140in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.514297in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.515454in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.516610in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.517767in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.518924in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.520080in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.522394in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.523550in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.524707in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.525864in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.528177in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.529334in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.530490in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.531647in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.532804in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.533960in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.535117in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.536274in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.537430in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.540900in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.542057in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.543214in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.544370in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.545527in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.546684in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.547840in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.548997in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.551310in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.552467in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.553624in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.555937in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.557094in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.558250in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.559407in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.560564in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.562877in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.564034in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.565190in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.566347in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.567504in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.568660in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.569817in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.570974in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.572130in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.573287in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.574444in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.576757in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.577914in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.579070in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.581384in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.582540in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.583697in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.584854in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.586010in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.587167in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.588324in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.589480in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.590637in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.591794in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.592950in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.594107in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.595264in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.596420in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.597577in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.598734in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.599890in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.601047in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.602204in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.603360in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.604517in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.605674in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.607987in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.609144in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.610300in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.611457in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.612614in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.614927in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.616083in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.618397in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.619553in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.620710in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.621867in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.623023in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.624180in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.625337in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.626493in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.628807in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.629963in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.631120in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.632277in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.633433in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.634590in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.635747in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.636903in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.638060in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.639217in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.641530in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.642687in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.643843in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.645000in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.646157in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.647313in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.648470in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.649627in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.650783in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.651940in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.653097in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.654253in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.655410in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.656567in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.658880in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.660037in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.661193in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.662350in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.663507in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.664663in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.665820in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.666977in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.670447in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.672760in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.673917in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.675073in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.676230in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.677387in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.679700in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.680857in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.682013in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.683170in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.684327in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.685483in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.686640in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.687797in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.688953in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.690110in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.691267in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.692423in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.694737in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.695893in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.697050in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.698207in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.699363in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.700520in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.701677in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.702833in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.703990in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.705147in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.707460in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.708617in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.709773in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.712087in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.713243in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.714400in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.715557in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.716713in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.719026in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.721340in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.723653in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.724810in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.725966in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.727123in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.728280in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.729436in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.730593in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.731750in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.732906in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.734063in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.735220in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.736376in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.737533in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.738690in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.739846in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.742160in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.743316in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.744473in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.745630in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.746786in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.747943in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.750256in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.751413in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.752570in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.753726in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.754883in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.756040in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.757196in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.758353in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.759510in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.760666in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.762980in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.765293in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.766450in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.767606in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.768763in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.769920in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.771076in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.772233in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.773390in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.774546in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.775703in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.776860in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.778016in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.779173in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.780330in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.781486in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.783800in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.784956in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.787270in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.788426in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.789583in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.790740in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.791896in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.793053in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.794210in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.796523in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.797680in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.798836in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.801150in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.802306in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.803463in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.805776in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.806933in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.808090in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.809246in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.810403in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.811560in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.812716in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.813873in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.815030in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.816186in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.818500in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.819656in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.820813in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.821970in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.823126in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.824283in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.825439in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.826596in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.827753in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.828909in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.830066in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.831223in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.832379in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.833536in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.834693in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.835849in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.837006in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.838163in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.839319in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.840476in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.841633in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.842789in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.843946in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.845103in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.846259in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.847416in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.849729in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.850886in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.852043in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.853199in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.854356in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.855513in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.857826in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.860139in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.861296in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.862453in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.863609in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.864766in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.865923in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.867079in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.868236in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.870549in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.872863in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.874019in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.875176in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.876333in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.877489in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.878646in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.879803in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.880959in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.882116in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.883273in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.884429in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.886743in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.887899in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.889056in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.890213in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.891369in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.892526in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.893683in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.894839in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.897153in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.898309in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.899466in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.900623in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.901779in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.902936in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.904093in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.906406in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.908719in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.909876in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.911033in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.913346in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.914503in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.915659in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.916816in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.919129in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.921443in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.922599in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.923756in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.924913in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.926069in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.927226in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.928382in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.929539in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.931852in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.933009in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.934166in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.935322in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.936479in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.937636in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.938792in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.939949in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.941106in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.942262in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.943419in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.944576in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.945732in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.946889in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.948046in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.949202in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.950359in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.951516in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.952672in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.956142in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.957299in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.959612in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.960769in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.961926in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.963082in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.964239in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.965396in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.966552in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.967709in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.968866in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.970022in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.971179in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.972336in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.973492in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.974649in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.975806in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.976962in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.978119in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.979276in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.980432in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.982746in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.985059in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.986216in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.987372in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.988529in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.989686in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.990842in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.991999in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.993156in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.994312in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.995469in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.996626in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{4.997782in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.998939in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.000096in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.001252in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.003566in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.004722in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.005879in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.007036in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.008192in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.009349in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.010506in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.011662in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.012819in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.013976in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.015132in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.016289in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.018602in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.019759in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.020916in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.022072in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.023229in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.024386in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.025542in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.026699in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.027856in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.029012in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.030169in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.031326in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.032482in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.033639in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.034795in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.037109in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.038265in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.039422in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.041735in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.044049in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.045205in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.046362in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.048675in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.049832in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.050989in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.052145in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.053302in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.054459in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.055615in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.056772in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.057929in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.060242in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.061399in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.062555in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.063712in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.064869in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.067182in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.068339in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.069495in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.070652in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.071809in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.072965in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.074122in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.075279in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.076435in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.077592in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.078749in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.079905in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.082219in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.083375in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.084532in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.085689in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.086845in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.088002in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.089159in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.090315in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.091472in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.092629in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.093785in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.094942in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.096099in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.097255in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.098412in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.099569in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.100725in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.101882in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.103039in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.104195in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.105352in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.106509in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.107665in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.108822in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.109979in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.111135in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.112292in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.113449in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.116919in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.118075in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.119232in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.120389in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.121545in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.122702in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.123859in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.125015in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.126172in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.127329in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.128485in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.129642in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.130799in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.131955in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.133112in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.135425in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.136582in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.137739in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.138895in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.140052in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.141208in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.142365in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.143522in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.144678in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.145835in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.146992in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.148148in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.149305in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.150462in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.151618in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.152775in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.153932in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.155088in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.156245in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.157402in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.158558in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.159715in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.160872in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.162028in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.163185in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.164342in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.165498in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.166655in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.167812in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.168968in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.170125in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.172438in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.173595in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.174752in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.175908in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.178222in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.179378in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.180535in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.181692in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.182848in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.184005in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.185162in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.186318in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.187475in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.189788in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.190945in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.192102in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.193258in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.194415in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.195572in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.196728in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.197885in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.199042in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.200198in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.201355in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.202512in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.203668in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.204825in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.205982in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.207138in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.208295in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.209452in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.211765in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.214078in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.215235in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.216392in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.217548in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.218705in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.219862in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.221018in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.222175in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.223332in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.225645in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.226802in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.227958in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.229115in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.230272in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.232585in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.233742in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.234898in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.236055in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.237212in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.238368in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.239525in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.240682in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.241838in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.242995in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.244151in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.245308in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.246465in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.247621in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.248778in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.249935in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.252248in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.253405in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.254561in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.255718in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.256875in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.259188in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.260345in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.261501in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.263815in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.264971in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.266128in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.267285in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.268441in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.269598in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.270755in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.271911in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.273068in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.274225in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.275381in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.276538in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.277695in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.278851in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.281165in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.282321in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.283478in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.284635in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.285791in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.286948in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.288105in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.289261in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.291575in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.292731in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.293888in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.295045in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.297358in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.298515in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.299671in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.300828in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.301985in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.303141in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.304298in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.305455in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.306611in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.307768in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.308925in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.310081in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.311238in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.312395in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.313551in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.314708in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.317021in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.318178in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.319335in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.320491in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.321648in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.322805in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.323961in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.325118in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.326275in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.327431in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.328588in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.329745in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.332058in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.333215in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.334371in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.335528in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.336685in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.337841in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.338998in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.340155in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.342468in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.344781in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.345938in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.349408in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.350564in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.351721in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.352878in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.354034in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.355191in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.356348in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.357504in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.358661in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.359818in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.360974in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.363288in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.364444in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.365601in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.366758in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.367914in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.369071in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.370228in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.371384in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.372541in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.373698in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.374854in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.376011in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.378324in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.379481in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.380638in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.381794in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.382951in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.385264in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.386421in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.387578in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.388734in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.389891in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.391048in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.392204in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.393361in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.395674in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.396831in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.397988in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.399144in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.400301in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.401458in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.403771in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.404928in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.406084in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.408398in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.409554in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.411868in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.413024in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.414181in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.415338in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.416494in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.417651in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.418808in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.419964in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.421121in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.422278in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.423434in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.425748in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.426904in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.428061in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.429218in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.430374in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.431531in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.432688in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.433844in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.436158in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.437314in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.438471in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.439628in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.440784in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.441941in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.443098in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.444254in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.445411in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.446568in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.447724in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.448881in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.450038in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.451194in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.452351in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.453507in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.454664in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.455821in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.458134in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.459291in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.460447in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.461604in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.462761in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.463917in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.465074in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.466231in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.467387in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.468544in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.469701in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.470857in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.472014in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.473171in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.474327in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.475484in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.476641in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.477797in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.478954in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.480111in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.481267in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.482424in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.483581in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.484737in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.485894in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.487051in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.488207in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.489364in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.492834in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.493991in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.495147in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.496304in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.498617in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.500931in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.502087in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.503244in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.504401in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.505557in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.506714in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.507871in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.509027in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.511341in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.512497in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.513654in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.514811in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.515967in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.517124in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.518281in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.519437in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.521751in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.522907in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.524064in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.526377in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.527534in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.528691in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.529847in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.531004in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.532161in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.533317in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.534474in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.535631in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.536787in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.537944in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.539101in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.540257in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.541414in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.542571in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.543727in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.544884in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.546041in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.547197in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.548354in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.549511in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.550667in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.551824in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.552981in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.554137in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.556451in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.557607in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.558764in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.559920in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.561077in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.562234in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.563390in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.564547in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.565704in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.566860in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.568017in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.569174in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.570330in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.572644in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.573800in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.576114in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.577270in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.578427in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.579584in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.580740in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.581897in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.584210in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.585367in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.586524in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.587680in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.589994in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.591150in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.592307in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.594620in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.595777in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.596934in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.598090in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.599247in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.600404in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.601560in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.602717in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.603874in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.605030in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.606187in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.607344in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.608500in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.609657in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.610814in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.611970in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.613127in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.614284in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.615440in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.616597in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.617754in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{5.618448in}{3.699944in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.662756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{3.571623in}}%
\pgfpathlineto{\pgfqpoint{1.002900in}{3.337249in}}%
\pgfpathlineto{\pgfqpoint{1.011690in}{3.138670in}}%
\pgfpathlineto{\pgfqpoint{1.017011in}{3.065002in}}%
\pgfpathlineto{\pgfqpoint{1.022100in}{3.023891in}}%
\pgfpathlineto{\pgfqpoint{1.028346in}{2.991640in}}%
\pgfpathlineto{\pgfqpoint{1.038062in}{2.953686in}}%
\pgfpathlineto{\pgfqpoint{1.051711in}{2.909793in}}%
\pgfpathlineto{\pgfqpoint{1.064897in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{1.079471in}{2.840321in}}%
\pgfpathlineto{\pgfqpoint{1.105611in}{2.786747in}}%
\pgfpathlineto{\pgfqpoint{1.129901in}{2.743543in}}%
\pgfpathlineto{\pgfqpoint{1.150490in}{2.711772in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{2.655203in}}%
\pgfpathlineto{\pgfqpoint{1.212024in}{2.628480in}}%
\pgfpathlineto{\pgfqpoint{1.235852in}{2.601910in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{2.572859in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{2.539356in}}%
\pgfpathlineto{\pgfqpoint{1.369099in}{2.493112in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{2.476144in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{2.439476in}}%
\pgfpathlineto{\pgfqpoint{1.495407in}{2.421350in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{2.357533in}}%
\pgfpathlineto{\pgfqpoint{1.697360in}{2.328223in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{1.793132in}{2.297018in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{2.242085in}}%
\pgfpathlineto{\pgfqpoint{2.161645in}{2.212535in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{2.193667in}}%
\pgfpathlineto{\pgfqpoint{2.338151in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{2.117994in}}%
\pgfpathlineto{\pgfqpoint{4.752570in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{4.834230in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{4.873788in}{1.430271in}}%
\pgfpathlineto{\pgfqpoint{4.967709in}{1.403160in}}%
\pgfpathlineto{\pgfqpoint{5.043123in}{1.381412in}}%
\pgfpathlineto{\pgfqpoint{5.062324in}{1.375891in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{1.358308in}}%
\pgfpathlineto{\pgfqpoint{5.143059in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{5.170356in}{1.344802in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{1.341705in}}%
\pgfpathlineto{\pgfqpoint{5.194184in}{1.337978in}}%
\pgfpathlineto{\pgfqpoint{5.289261in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{1.217607in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{1.217607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{3.663967in}}%
\pgfpathlineto{\pgfqpoint{0.998967in}{3.653006in}}%
\pgfpathlineto{\pgfqpoint{1.006370in}{3.641369in}}%
\pgfpathlineto{\pgfqpoint{1.017011in}{3.628931in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{3.615471in}}%
\pgfpathlineto{\pgfqpoint{1.051480in}{3.600276in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{3.581532in}}%
\pgfpathlineto{\pgfqpoint{1.127125in}{3.553442in}}%
\pgfpathlineto{\pgfqpoint{1.236777in}{3.488634in}}%
\pgfpathlineto{\pgfqpoint{1.289289in}{3.454635in}}%
\pgfpathlineto{\pgfqpoint{1.336250in}{3.421606in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{3.387496in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{3.351280in}}%
\pgfpathlineto{\pgfqpoint{1.468804in}{3.311774in}}%
\pgfpathlineto{\pgfqpoint{1.515995in}{3.266519in}}%
\pgfpathlineto{\pgfqpoint{1.576373in}{3.205280in}}%
\pgfpathlineto{\pgfqpoint{1.652482in}{3.128481in}}%
\pgfpathlineto{\pgfqpoint{1.687644in}{3.096295in}}%
\pgfpathlineto{\pgfqpoint{1.717717in}{3.071715in}}%
\pgfpathlineto{\pgfqpoint{1.745940in}{3.051486in}}%
\pgfpathlineto{\pgfqpoint{1.774394in}{3.033848in}}%
\pgfpathlineto{\pgfqpoint{1.805161in}{3.017457in}}%
\pgfpathlineto{\pgfqpoint{1.839167in}{3.001882in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{2.980105in}}%
\pgfpathlineto{\pgfqpoint{2.169741in}{2.869623in}}%
\pgfpathlineto{\pgfqpoint{2.276386in}{2.823608in}}%
\pgfpathlineto{\pgfqpoint{2.348561in}{2.789489in}}%
\pgfpathlineto{\pgfqpoint{2.403156in}{2.762175in}}%
\pgfpathlineto{\pgfqpoint{2.546813in}{2.687235in}}%
\pgfpathlineto{\pgfqpoint{2.634026in}{2.638422in}}%
\pgfpathlineto{\pgfqpoint{2.758945in}{2.568148in}}%
\pgfpathlineto{\pgfqpoint{2.812615in}{2.538306in}}%
\pgfpathlineto{\pgfqpoint{2.845695in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{2.884096in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{2.457574in}}%
\pgfpathlineto{\pgfqpoint{3.030761in}{2.416676in}}%
\pgfpathlineto{\pgfqpoint{3.114966in}{2.368560in}}%
\pgfpathlineto{\pgfqpoint{3.169792in}{2.335167in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{2.297545in}}%
\pgfpathlineto{\pgfqpoint{3.306278in}{2.262635in}}%
\pgfpathlineto{\pgfqpoint{3.307898in}{2.263501in}}%
\pgfpathlineto{\pgfqpoint{3.309054in}{2.267379in}}%
\pgfpathlineto{\pgfqpoint{3.310442in}{2.282814in}}%
\pgfpathlineto{\pgfqpoint{3.312293in}{2.344769in}}%
\pgfpathlineto{\pgfqpoint{3.316457in}{2.633905in}}%
\pgfpathlineto{\pgfqpoint{3.319927in}{2.824399in}}%
\pgfpathlineto{\pgfqpoint{3.322009in}{2.844615in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{2.847094in}}%
\pgfpathlineto{\pgfqpoint{3.327561in}{2.845935in}}%
\pgfpathlineto{\pgfqpoint{3.327792in}{2.846597in}}%
\pgfpathlineto{\pgfqpoint{3.328486in}{2.845298in}}%
\pgfpathlineto{\pgfqpoint{3.328718in}{2.845911in}}%
\pgfpathlineto{\pgfqpoint{3.330337in}{2.843603in}}%
\pgfpathlineto{\pgfqpoint{3.330568in}{2.844084in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{3.331031in}{2.843659in}}%
\pgfpathlineto{\pgfqpoint{3.332650in}{2.841977in}}%
\pgfpathlineto{\pgfqpoint{3.333807in}{2.841731in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{2.840765in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{2.840315in}}%
\pgfpathlineto{\pgfqpoint{3.338434in}{2.839900in}}%
\pgfpathlineto{\pgfqpoint{3.343292in}{2.837095in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{2.835866in}}%
\pgfpathlineto{\pgfqpoint{3.347918in}{2.832519in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.832145in}}%
\pgfpathlineto{\pgfqpoint{3.350232in}{2.829843in}}%
\pgfpathlineto{\pgfqpoint{3.350463in}{2.830147in}}%
\pgfpathlineto{\pgfqpoint{3.350694in}{2.829305in}}%
\pgfpathlineto{\pgfqpoint{3.350926in}{2.829647in}}%
\pgfpathlineto{\pgfqpoint{3.352545in}{2.827177in}}%
\pgfpathlineto{\pgfqpoint{3.352776in}{2.827649in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{2.826646in}}%
\pgfpathlineto{\pgfqpoint{3.353239in}{2.827148in}}%
\pgfpathlineto{\pgfqpoint{3.354858in}{2.824567in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{2.825183in}}%
\pgfpathlineto{\pgfqpoint{3.355321in}{2.824060in}}%
\pgfpathlineto{\pgfqpoint{3.355552in}{2.824703in}}%
\pgfpathlineto{\pgfqpoint{3.357172in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.357403in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{3.357634in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{3.357865in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{3.359485in}{2.819635in}}%
\pgfpathlineto{\pgfqpoint{3.359716in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{3.359947in}{2.819161in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{2.819990in}}%
\pgfpathlineto{\pgfqpoint{3.361335in}{2.817775in}}%
\pgfpathlineto{\pgfqpoint{3.361567in}{2.818645in}}%
\pgfpathlineto{\pgfqpoint{3.361798in}{2.817327in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{3.363186in}{2.816043in}}%
\pgfpathlineto{\pgfqpoint{3.363417in}{2.816967in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{3.364343in}{2.816191in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{2.814123in}}%
\pgfpathlineto{\pgfqpoint{3.365731in}{2.815111in}}%
\pgfpathlineto{\pgfqpoint{3.366425in}{2.813437in}}%
\pgfpathlineto{\pgfqpoint{3.366656in}{2.814449in}}%
\pgfpathlineto{\pgfqpoint{3.367813in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{2.813549in}}%
\pgfpathlineto{\pgfqpoint{3.368738in}{2.811939in}}%
\pgfpathlineto{\pgfqpoint{3.368969in}{2.813012in}}%
\pgfpathlineto{\pgfqpoint{3.370126in}{2.811193in}}%
\pgfpathlineto{\pgfqpoint{3.370357in}{2.812300in}}%
\pgfpathlineto{\pgfqpoint{3.371051in}{2.810761in}}%
\pgfpathlineto{\pgfqpoint{3.371283in}{2.811887in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{2.810202in}}%
\pgfpathlineto{\pgfqpoint{3.372671in}{2.811356in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{2.809887in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{2.811057in}}%
\pgfpathlineto{\pgfqpoint{3.374753in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{3.374984in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{3.375678in}{2.809281in}}%
\pgfpathlineto{\pgfqpoint{3.375909in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{3.377066in}{2.809028in}}%
\pgfpathlineto{\pgfqpoint{3.378223in}{2.810127in}}%
\pgfpathlineto{\pgfqpoint{3.379379in}{2.808750in}}%
\pgfpathlineto{\pgfqpoint{3.380536in}{2.809936in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{2.808630in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{2.809888in}}%
\pgfpathlineto{\pgfqpoint{3.384006in}{2.808642in}}%
\pgfpathlineto{\pgfqpoint{3.385163in}{2.809955in}}%
\pgfpathlineto{\pgfqpoint{3.386319in}{2.808753in}}%
\pgfpathlineto{\pgfqpoint{3.387476in}{2.810106in}}%
\pgfpathlineto{\pgfqpoint{3.388633in}{2.808937in}}%
\pgfpathlineto{\pgfqpoint{3.389789in}{2.810316in}}%
\pgfpathlineto{\pgfqpoint{3.390946in}{2.809170in}}%
\pgfpathlineto{\pgfqpoint{3.392103in}{2.810566in}}%
\pgfpathlineto{\pgfqpoint{3.393259in}{2.809427in}}%
\pgfpathlineto{\pgfqpoint{3.394416in}{2.810826in}}%
\pgfpathlineto{\pgfqpoint{3.395573in}{2.809687in}}%
\pgfpathlineto{\pgfqpoint{3.396729in}{2.811090in}}%
\pgfpathlineto{\pgfqpoint{3.397886in}{2.809955in}}%
\pgfpathlineto{\pgfqpoint{3.399043in}{2.811360in}}%
\pgfpathlineto{\pgfqpoint{3.400199in}{2.810227in}}%
\pgfpathlineto{\pgfqpoint{3.401356in}{2.811629in}}%
\pgfpathlineto{\pgfqpoint{3.402513in}{2.810494in}}%
\pgfpathlineto{\pgfqpoint{3.403669in}{2.811889in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{2.810753in}}%
\pgfpathlineto{\pgfqpoint{3.405983in}{2.812139in}}%
\pgfpathlineto{\pgfqpoint{3.407139in}{2.810997in}}%
\pgfpathlineto{\pgfqpoint{3.408296in}{2.812372in}}%
\pgfpathlineto{\pgfqpoint{3.409453in}{2.811220in}}%
\pgfpathlineto{\pgfqpoint{3.410609in}{2.812586in}}%
\pgfpathlineto{\pgfqpoint{3.411766in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{3.412923in}{2.812781in}}%
\pgfpathlineto{\pgfqpoint{3.414079in}{2.811607in}}%
\pgfpathlineto{\pgfqpoint{3.415236in}{2.812958in}}%
\pgfpathlineto{\pgfqpoint{3.416393in}{2.811774in}}%
\pgfpathlineto{\pgfqpoint{3.417549in}{2.813118in}}%
\pgfpathlineto{\pgfqpoint{3.418706in}{2.811923in}}%
\pgfpathlineto{\pgfqpoint{3.419863in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{2.812058in}}%
\pgfpathlineto{\pgfqpoint{3.422176in}{2.813392in}}%
\pgfpathlineto{\pgfqpoint{3.423333in}{2.812174in}}%
\pgfpathlineto{\pgfqpoint{3.424489in}{2.813502in}}%
\pgfpathlineto{\pgfqpoint{3.425646in}{2.812272in}}%
\pgfpathlineto{\pgfqpoint{3.426803in}{2.813599in}}%
\pgfpathlineto{\pgfqpoint{3.427959in}{2.812361in}}%
\pgfpathlineto{\pgfqpoint{3.429116in}{2.813691in}}%
\pgfpathlineto{\pgfqpoint{3.430273in}{2.812446in}}%
\pgfpathlineto{\pgfqpoint{3.431429in}{2.813780in}}%
\pgfpathlineto{\pgfqpoint{3.432586in}{2.812528in}}%
\pgfpathlineto{\pgfqpoint{3.433743in}{2.813866in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{2.812608in}}%
\pgfpathlineto{\pgfqpoint{3.436056in}{2.813951in}}%
\pgfpathlineto{\pgfqpoint{3.437213in}{2.812686in}}%
\pgfpathlineto{\pgfqpoint{3.438369in}{2.814036in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.812766in}}%
\pgfpathlineto{\pgfqpoint{3.440683in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{3.441839in}{2.812843in}}%
\pgfpathlineto{\pgfqpoint{3.442996in}{2.814196in}}%
\pgfpathlineto{\pgfqpoint{3.444153in}{2.812915in}}%
\pgfpathlineto{\pgfqpoint{3.445309in}{2.814272in}}%
\pgfpathlineto{\pgfqpoint{3.446466in}{2.812989in}}%
\pgfpathlineto{\pgfqpoint{3.447623in}{2.814350in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{2.813065in}}%
\pgfpathlineto{\pgfqpoint{3.449936in}{2.814431in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{2.813143in}}%
\pgfpathlineto{\pgfqpoint{3.452249in}{2.814514in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{2.813224in}}%
\pgfpathlineto{\pgfqpoint{3.454563in}{2.814600in}}%
\pgfpathlineto{\pgfqpoint{3.455719in}{2.813307in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{2.814687in}}%
\pgfpathlineto{\pgfqpoint{3.458033in}{2.813392in}}%
\pgfpathlineto{\pgfqpoint{3.459189in}{2.814776in}}%
\pgfpathlineto{\pgfqpoint{3.460346in}{2.813477in}}%
\pgfpathlineto{\pgfqpoint{3.461503in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{3.462659in}{2.813563in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.814954in}}%
\pgfpathlineto{\pgfqpoint{3.464972in}{2.813648in}}%
\pgfpathlineto{\pgfqpoint{3.466129in}{2.815042in}}%
\pgfpathlineto{\pgfqpoint{3.467286in}{2.813732in}}%
\pgfpathlineto{\pgfqpoint{3.468442in}{2.815116in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{2.813796in}}%
\pgfpathlineto{\pgfqpoint{3.470756in}{2.815173in}}%
\pgfpathlineto{\pgfqpoint{3.471912in}{2.813851in}}%
\pgfpathlineto{\pgfqpoint{3.473069in}{2.815227in}}%
\pgfpathlineto{\pgfqpoint{3.474226in}{2.813903in}}%
\pgfpathlineto{\pgfqpoint{3.475382in}{2.815279in}}%
\pgfpathlineto{\pgfqpoint{3.476539in}{2.813954in}}%
\pgfpathlineto{\pgfqpoint{3.477696in}{2.815333in}}%
\pgfpathlineto{\pgfqpoint{3.478852in}{2.814006in}}%
\pgfpathlineto{\pgfqpoint{3.480009in}{2.815387in}}%
\pgfpathlineto{\pgfqpoint{3.481166in}{2.814058in}}%
\pgfpathlineto{\pgfqpoint{3.482322in}{2.815436in}}%
\pgfpathlineto{\pgfqpoint{3.483479in}{2.814105in}}%
\pgfpathlineto{\pgfqpoint{3.484636in}{2.815481in}}%
\pgfpathlineto{\pgfqpoint{3.485792in}{2.814151in}}%
\pgfpathlineto{\pgfqpoint{3.486949in}{2.815526in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{2.814197in}}%
\pgfpathlineto{\pgfqpoint{3.489262in}{2.815570in}}%
\pgfpathlineto{\pgfqpoint{3.490419in}{2.814241in}}%
\pgfpathlineto{\pgfqpoint{3.491576in}{2.815614in}}%
\pgfpathlineto{\pgfqpoint{3.492732in}{2.814285in}}%
\pgfpathlineto{\pgfqpoint{3.493889in}{2.815658in}}%
\pgfpathlineto{\pgfqpoint{3.495046in}{2.814329in}}%
\pgfpathlineto{\pgfqpoint{3.496202in}{2.815702in}}%
\pgfpathlineto{\pgfqpoint{3.497359in}{2.814373in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{2.815747in}}%
\pgfpathlineto{\pgfqpoint{3.499672in}{2.814416in}}%
\pgfpathlineto{\pgfqpoint{3.500829in}{2.815792in}}%
\pgfpathlineto{\pgfqpoint{3.501986in}{2.814459in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{2.815836in}}%
\pgfpathlineto{\pgfqpoint{3.504299in}{2.814502in}}%
\pgfpathlineto{\pgfqpoint{3.505456in}{2.815881in}}%
\pgfpathlineto{\pgfqpoint{3.506612in}{2.814544in}}%
\pgfpathlineto{\pgfqpoint{3.507769in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{3.508926in}{2.814585in}}%
\pgfpathlineto{\pgfqpoint{3.510082in}{2.815969in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.814626in}}%
\pgfpathlineto{\pgfqpoint{3.512396in}{2.816011in}}%
\pgfpathlineto{\pgfqpoint{3.513552in}{2.814665in}}%
\pgfpathlineto{\pgfqpoint{3.514709in}{2.816052in}}%
\pgfpathlineto{\pgfqpoint{3.515866in}{2.814702in}}%
\pgfpathlineto{\pgfqpoint{3.517022in}{2.816092in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{2.814737in}}%
\pgfpathlineto{\pgfqpoint{3.519336in}{2.816131in}}%
\pgfpathlineto{\pgfqpoint{3.520492in}{2.814771in}}%
\pgfpathlineto{\pgfqpoint{3.521649in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{3.522806in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{2.816206in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.814836in}}%
\pgfpathlineto{\pgfqpoint{3.526276in}{2.816243in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{2.814868in}}%
\pgfpathlineto{\pgfqpoint{3.528589in}{2.816280in}}%
\pgfpathlineto{\pgfqpoint{3.529746in}{2.814900in}}%
\pgfpathlineto{\pgfqpoint{3.530902in}{2.816317in}}%
\pgfpathlineto{\pgfqpoint{3.532059in}{2.814933in}}%
\pgfpathlineto{\pgfqpoint{3.533216in}{2.816354in}}%
\pgfpathlineto{\pgfqpoint{3.534372in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{3.535529in}{2.816392in}}%
\pgfpathlineto{\pgfqpoint{3.536686in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{3.537842in}{2.816413in}}%
\pgfpathlineto{\pgfqpoint{3.538999in}{2.815004in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{2.816422in}}%
\pgfpathlineto{\pgfqpoint{3.541312in}{2.815009in}}%
\pgfpathlineto{\pgfqpoint{3.542469in}{2.816425in}}%
\pgfpathlineto{\pgfqpoint{3.543626in}{2.815006in}}%
\pgfpathlineto{\pgfqpoint{3.544782in}{2.816421in}}%
\pgfpathlineto{\pgfqpoint{3.545939in}{2.815002in}}%
\pgfpathlineto{\pgfqpoint{3.547096in}{2.816421in}}%
\pgfpathlineto{\pgfqpoint{3.548252in}{2.814997in}}%
\pgfpathlineto{\pgfqpoint{3.549409in}{2.816424in}}%
\pgfpathlineto{\pgfqpoint{3.550566in}{2.814987in}}%
\pgfpathlineto{\pgfqpoint{3.551722in}{2.816430in}}%
\pgfpathlineto{\pgfqpoint{3.552879in}{2.814983in}}%
\pgfpathlineto{\pgfqpoint{3.554036in}{2.816441in}}%
\pgfpathlineto{\pgfqpoint{3.555192in}{2.814985in}}%
\pgfpathlineto{\pgfqpoint{3.556349in}{2.816445in}}%
\pgfpathlineto{\pgfqpoint{3.557506in}{2.814974in}}%
\pgfpathlineto{\pgfqpoint{3.558662in}{2.816436in}}%
\pgfpathlineto{\pgfqpoint{3.559819in}{2.814958in}}%
\pgfpathlineto{\pgfqpoint{3.560976in}{2.816425in}}%
\pgfpathlineto{\pgfqpoint{3.562132in}{2.814943in}}%
\pgfpathlineto{\pgfqpoint{3.563289in}{2.816417in}}%
\pgfpathlineto{\pgfqpoint{3.564446in}{2.814931in}}%
\pgfpathlineto{\pgfqpoint{3.565602in}{2.816410in}}%
\pgfpathlineto{\pgfqpoint{3.566759in}{2.814921in}}%
\pgfpathlineto{\pgfqpoint{3.567915in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{3.569072in}{2.814913in}}%
\pgfpathlineto{\pgfqpoint{3.570229in}{2.816401in}}%
\pgfpathlineto{\pgfqpoint{3.571385in}{2.814907in}}%
\pgfpathlineto{\pgfqpoint{3.572542in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{3.573699in}{2.814903in}}%
\pgfpathlineto{\pgfqpoint{3.574855in}{2.816399in}}%
\pgfpathlineto{\pgfqpoint{3.576012in}{2.814901in}}%
\pgfpathlineto{\pgfqpoint{3.577169in}{2.816399in}}%
\pgfpathlineto{\pgfqpoint{3.578325in}{2.814899in}}%
\pgfpathlineto{\pgfqpoint{3.579482in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{3.580639in}{2.814898in}}%
\pgfpathlineto{\pgfqpoint{3.581795in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{3.582952in}{2.814895in}}%
\pgfpathlineto{\pgfqpoint{3.584109in}{2.816396in}}%
\pgfpathlineto{\pgfqpoint{3.585265in}{2.814890in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{3.587579in}{2.814882in}}%
\pgfpathlineto{\pgfqpoint{3.588735in}{2.816383in}}%
\pgfpathlineto{\pgfqpoint{3.589892in}{2.814872in}}%
\pgfpathlineto{\pgfqpoint{3.591049in}{2.816373in}}%
\pgfpathlineto{\pgfqpoint{3.592205in}{2.814861in}}%
\pgfpathlineto{\pgfqpoint{3.593362in}{2.816362in}}%
\pgfpathlineto{\pgfqpoint{3.594519in}{2.814848in}}%
\pgfpathlineto{\pgfqpoint{3.595675in}{2.816350in}}%
\pgfpathlineto{\pgfqpoint{3.596832in}{2.814834in}}%
\pgfpathlineto{\pgfqpoint{3.597989in}{2.816336in}}%
\pgfpathlineto{\pgfqpoint{3.599145in}{2.814819in}}%
\pgfpathlineto{\pgfqpoint{3.600302in}{2.816322in}}%
\pgfpathlineto{\pgfqpoint{3.601459in}{2.814803in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{2.816307in}}%
\pgfpathlineto{\pgfqpoint{3.603772in}{2.814786in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.816291in}}%
\pgfpathlineto{\pgfqpoint{3.606085in}{2.814770in}}%
\pgfpathlineto{\pgfqpoint{3.607242in}{2.816276in}}%
\pgfpathlineto{\pgfqpoint{3.608399in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{3.609555in}{2.816260in}}%
\pgfpathlineto{\pgfqpoint{3.610712in}{2.814735in}}%
\pgfpathlineto{\pgfqpoint{3.611869in}{2.816244in}}%
\pgfpathlineto{\pgfqpoint{3.613025in}{2.814718in}}%
\pgfpathlineto{\pgfqpoint{3.614182in}{2.816228in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{2.814700in}}%
\pgfpathlineto{\pgfqpoint{3.616495in}{2.816212in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.814683in}}%
\pgfpathlineto{\pgfqpoint{3.618809in}{2.816196in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{2.814665in}}%
\pgfpathlineto{\pgfqpoint{3.621122in}{2.816179in}}%
\pgfpathlineto{\pgfqpoint{3.622279in}{2.814647in}}%
\pgfpathlineto{\pgfqpoint{3.623435in}{2.816163in}}%
\pgfpathlineto{\pgfqpoint{3.624592in}{2.814629in}}%
\pgfpathlineto{\pgfqpoint{3.625749in}{2.816146in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{2.814611in}}%
\pgfpathlineto{\pgfqpoint{3.628062in}{2.816130in}}%
\pgfpathlineto{\pgfqpoint{3.629219in}{2.814592in}}%
\pgfpathlineto{\pgfqpoint{3.630375in}{2.816113in}}%
\pgfpathlineto{\pgfqpoint{3.631532in}{2.814574in}}%
\pgfpathlineto{\pgfqpoint{3.632689in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{3.633845in}{2.814555in}}%
\pgfpathlineto{\pgfqpoint{3.635002in}{2.816079in}}%
\pgfpathlineto{\pgfqpoint{3.636159in}{2.814536in}}%
\pgfpathlineto{\pgfqpoint{3.637315in}{2.816061in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{2.814517in}}%
\pgfpathlineto{\pgfqpoint{3.639629in}{2.816044in}}%
\pgfpathlineto{\pgfqpoint{3.640785in}{2.814498in}}%
\pgfpathlineto{\pgfqpoint{3.641942in}{2.816026in}}%
\pgfpathlineto{\pgfqpoint{3.643099in}{2.814478in}}%
\pgfpathlineto{\pgfqpoint{3.644255in}{2.816008in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{2.814458in}}%
\pgfpathlineto{\pgfqpoint{3.646569in}{2.815990in}}%
\pgfpathlineto{\pgfqpoint{3.647725in}{2.814438in}}%
\pgfpathlineto{\pgfqpoint{3.648882in}{2.815972in}}%
\pgfpathlineto{\pgfqpoint{3.650039in}{2.814418in}}%
\pgfpathlineto{\pgfqpoint{3.651195in}{2.815953in}}%
\pgfpathlineto{\pgfqpoint{3.652352in}{2.814397in}}%
\pgfpathlineto{\pgfqpoint{3.653509in}{2.815934in}}%
\pgfpathlineto{\pgfqpoint{3.654665in}{2.814377in}}%
\pgfpathlineto{\pgfqpoint{3.655822in}{2.815915in}}%
\pgfpathlineto{\pgfqpoint{3.656979in}{2.814356in}}%
\pgfpathlineto{\pgfqpoint{3.658135in}{2.815896in}}%
\pgfpathlineto{\pgfqpoint{3.659292in}{2.814334in}}%
\pgfpathlineto{\pgfqpoint{3.660449in}{2.815877in}}%
\pgfpathlineto{\pgfqpoint{3.661605in}{2.814313in}}%
\pgfpathlineto{\pgfqpoint{3.662762in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{3.663919in}{2.814291in}}%
\pgfpathlineto{\pgfqpoint{3.665075in}{2.815838in}}%
\pgfpathlineto{\pgfqpoint{3.666232in}{2.814269in}}%
\pgfpathlineto{\pgfqpoint{3.667389in}{2.815818in}}%
\pgfpathlineto{\pgfqpoint{3.668545in}{2.814247in}}%
\pgfpathlineto{\pgfqpoint{3.669702in}{2.815798in}}%
\pgfpathlineto{\pgfqpoint{3.670859in}{2.814225in}}%
\pgfpathlineto{\pgfqpoint{3.672015in}{2.815777in}}%
\pgfpathlineto{\pgfqpoint{3.673172in}{2.814202in}}%
\pgfpathlineto{\pgfqpoint{3.674328in}{2.815756in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{2.814178in}}%
\pgfpathlineto{\pgfqpoint{3.676642in}{2.815735in}}%
\pgfpathlineto{\pgfqpoint{3.677798in}{2.814154in}}%
\pgfpathlineto{\pgfqpoint{3.678955in}{2.815714in}}%
\pgfpathlineto{\pgfqpoint{3.680112in}{2.814131in}}%
\pgfpathlineto{\pgfqpoint{3.681268in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.682425in}{2.814108in}}%
\pgfpathlineto{\pgfqpoint{3.683582in}{2.815672in}}%
\pgfpathlineto{\pgfqpoint{3.684738in}{2.814084in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.815650in}}%
\pgfpathlineto{\pgfqpoint{3.687052in}{2.814060in}}%
\pgfpathlineto{\pgfqpoint{3.688208in}{2.815629in}}%
\pgfpathlineto{\pgfqpoint{3.689365in}{2.814037in}}%
\pgfpathlineto{\pgfqpoint{3.690522in}{2.815607in}}%
\pgfpathlineto{\pgfqpoint{3.691678in}{2.814013in}}%
\pgfpathlineto{\pgfqpoint{3.692835in}{2.815586in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{2.813989in}}%
\pgfpathlineto{\pgfqpoint{3.695148in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{3.696305in}{2.813964in}}%
\pgfpathlineto{\pgfqpoint{3.697462in}{2.815541in}}%
\pgfpathlineto{\pgfqpoint{3.698618in}{2.813940in}}%
\pgfpathlineto{\pgfqpoint{3.699775in}{2.815519in}}%
\pgfpathlineto{\pgfqpoint{3.700932in}{2.813915in}}%
\pgfpathlineto{\pgfqpoint{3.702088in}{2.815496in}}%
\pgfpathlineto{\pgfqpoint{3.703245in}{2.813890in}}%
\pgfpathlineto{\pgfqpoint{3.704402in}{2.815473in}}%
\pgfpathlineto{\pgfqpoint{3.705558in}{2.813865in}}%
\pgfpathlineto{\pgfqpoint{3.706715in}{2.815450in}}%
\pgfpathlineto{\pgfqpoint{3.707872in}{2.813839in}}%
\pgfpathlineto{\pgfqpoint{3.709028in}{2.815427in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{3.711342in}{2.815403in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{2.813787in}}%
\pgfpathlineto{\pgfqpoint{3.713655in}{2.815379in}}%
\pgfpathlineto{\pgfqpoint{3.714812in}{2.813759in}}%
\pgfpathlineto{\pgfqpoint{3.715968in}{2.815348in}}%
\pgfpathlineto{\pgfqpoint{3.717125in}{2.813724in}}%
\pgfpathlineto{\pgfqpoint{3.718282in}{2.815313in}}%
\pgfpathlineto{\pgfqpoint{3.719438in}{2.813689in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{2.815280in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.813656in}}%
\pgfpathlineto{\pgfqpoint{3.722908in}{2.815249in}}%
\pgfpathlineto{\pgfqpoint{3.724065in}{2.813625in}}%
\pgfpathlineto{\pgfqpoint{3.725222in}{2.815220in}}%
\pgfpathlineto{\pgfqpoint{3.726378in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{3.727535in}{2.815193in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.813567in}}%
\pgfpathlineto{\pgfqpoint{3.729848in}{2.815167in}}%
\pgfpathlineto{\pgfqpoint{3.731005in}{2.813540in}}%
\pgfpathlineto{\pgfqpoint{3.732162in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{3.733318in}{2.813514in}}%
\pgfpathlineto{\pgfqpoint{3.734475in}{2.815118in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{2.813488in}}%
\pgfpathlineto{\pgfqpoint{3.736788in}{2.815094in}}%
\pgfpathlineto{\pgfqpoint{3.737945in}{2.813462in}}%
\pgfpathlineto{\pgfqpoint{3.739102in}{2.815070in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{2.813436in}}%
\pgfpathlineto{\pgfqpoint{3.741415in}{2.815047in}}%
\pgfpathlineto{\pgfqpoint{3.742572in}{2.813411in}}%
\pgfpathlineto{\pgfqpoint{3.743728in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{3.744885in}{2.813385in}}%
\pgfpathlineto{\pgfqpoint{3.746042in}{2.814999in}}%
\pgfpathlineto{\pgfqpoint{3.747198in}{2.813359in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{2.814975in}}%
\pgfpathlineto{\pgfqpoint{3.749512in}{2.813332in}}%
\pgfpathlineto{\pgfqpoint{3.750668in}{2.814950in}}%
\pgfpathlineto{\pgfqpoint{3.751825in}{2.813305in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{2.814926in}}%
\pgfpathlineto{\pgfqpoint{3.754138in}{2.813278in}}%
\pgfpathlineto{\pgfqpoint{3.755295in}{2.814901in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{3.757608in}{2.814875in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.813223in}}%
\pgfpathlineto{\pgfqpoint{3.759922in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{3.761078in}{2.813195in}}%
\pgfpathlineto{\pgfqpoint{3.762235in}{2.814824in}}%
\pgfpathlineto{\pgfqpoint{3.763392in}{2.813167in}}%
\pgfpathlineto{\pgfqpoint{3.764548in}{2.814798in}}%
\pgfpathlineto{\pgfqpoint{3.765705in}{2.813139in}}%
\pgfpathlineto{\pgfqpoint{3.766862in}{2.814771in}}%
\pgfpathlineto{\pgfqpoint{3.768018in}{2.813110in}}%
\pgfpathlineto{\pgfqpoint{3.769175in}{2.814745in}}%
\pgfpathlineto{\pgfqpoint{3.770332in}{2.813081in}}%
\pgfpathlineto{\pgfqpoint{3.771488in}{2.814718in}}%
\pgfpathlineto{\pgfqpoint{3.772645in}{2.813052in}}%
\pgfpathlineto{\pgfqpoint{3.773802in}{2.814691in}}%
\pgfpathlineto{\pgfqpoint{3.774958in}{2.813023in}}%
\pgfpathlineto{\pgfqpoint{3.776115in}{2.814664in}}%
\pgfpathlineto{\pgfqpoint{3.777271in}{2.812994in}}%
\pgfpathlineto{\pgfqpoint{3.778428in}{2.814637in}}%
\pgfpathlineto{\pgfqpoint{3.779585in}{2.812964in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{2.814610in}}%
\pgfpathlineto{\pgfqpoint{3.781898in}{2.812935in}}%
\pgfpathlineto{\pgfqpoint{3.783055in}{2.814583in}}%
\pgfpathlineto{\pgfqpoint{3.784211in}{2.812905in}}%
\pgfpathlineto{\pgfqpoint{3.785368in}{2.814555in}}%
\pgfpathlineto{\pgfqpoint{3.786525in}{2.812875in}}%
\pgfpathlineto{\pgfqpoint{3.787681in}{2.814528in}}%
\pgfpathlineto{\pgfqpoint{3.788838in}{2.812845in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{2.814500in}}%
\pgfpathlineto{\pgfqpoint{3.791151in}{2.812815in}}%
\pgfpathlineto{\pgfqpoint{3.792308in}{2.814472in}}%
\pgfpathlineto{\pgfqpoint{3.793465in}{2.812785in}}%
\pgfpathlineto{\pgfqpoint{3.794621in}{2.814444in}}%
\pgfpathlineto{\pgfqpoint{3.795778in}{2.812755in}}%
\pgfpathlineto{\pgfqpoint{3.796935in}{2.814416in}}%
\pgfpathlineto{\pgfqpoint{3.798091in}{2.812725in}}%
\pgfpathlineto{\pgfqpoint{3.799248in}{2.814388in}}%
\pgfpathlineto{\pgfqpoint{3.800405in}{2.812694in}}%
\pgfpathlineto{\pgfqpoint{3.801561in}{2.814360in}}%
\pgfpathlineto{\pgfqpoint{3.802718in}{2.812663in}}%
\pgfpathlineto{\pgfqpoint{3.803875in}{2.814331in}}%
\pgfpathlineto{\pgfqpoint{3.805031in}{2.812632in}}%
\pgfpathlineto{\pgfqpoint{3.806188in}{2.814302in}}%
\pgfpathlineto{\pgfqpoint{3.807345in}{2.812601in}}%
\pgfpathlineto{\pgfqpoint{3.808501in}{2.814273in}}%
\pgfpathlineto{\pgfqpoint{3.809658in}{2.812570in}}%
\pgfpathlineto{\pgfqpoint{3.810815in}{2.814244in}}%
\pgfpathlineto{\pgfqpoint{3.811971in}{2.812539in}}%
\pgfpathlineto{\pgfqpoint{3.813128in}{2.814215in}}%
\pgfpathlineto{\pgfqpoint{3.814285in}{2.812507in}}%
\pgfpathlineto{\pgfqpoint{3.815441in}{2.814186in}}%
\pgfpathlineto{\pgfqpoint{3.816598in}{2.812476in}}%
\pgfpathlineto{\pgfqpoint{3.817755in}{2.814156in}}%
\pgfpathlineto{\pgfqpoint{3.818911in}{2.812444in}}%
\pgfpathlineto{\pgfqpoint{3.820068in}{2.814127in}}%
\pgfpathlineto{\pgfqpoint{3.821225in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{3.822381in}{2.814097in}}%
\pgfpathlineto{\pgfqpoint{3.823538in}{2.812380in}}%
\pgfpathlineto{\pgfqpoint{3.824695in}{2.814067in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{2.812348in}}%
\pgfpathlineto{\pgfqpoint{3.827008in}{2.814037in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{2.812315in}}%
\pgfpathlineto{\pgfqpoint{3.829321in}{2.814007in}}%
\pgfpathlineto{\pgfqpoint{3.830478in}{2.812282in}}%
\pgfpathlineto{\pgfqpoint{3.831635in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{3.832791in}{2.812250in}}%
\pgfpathlineto{\pgfqpoint{3.833948in}{2.813946in}}%
\pgfpathlineto{\pgfqpoint{3.835105in}{2.812217in}}%
\pgfpathlineto{\pgfqpoint{3.836261in}{2.813915in}}%
\pgfpathlineto{\pgfqpoint{3.837418in}{2.812184in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{2.813884in}}%
\pgfpathlineto{\pgfqpoint{3.839731in}{2.812150in}}%
\pgfpathlineto{\pgfqpoint{3.840888in}{2.813853in}}%
\pgfpathlineto{\pgfqpoint{3.842045in}{2.812117in}}%
\pgfpathlineto{\pgfqpoint{3.843201in}{2.813821in}}%
\pgfpathlineto{\pgfqpoint{3.844358in}{2.812083in}}%
\pgfpathlineto{\pgfqpoint{3.845515in}{2.813790in}}%
\pgfpathlineto{\pgfqpoint{3.846671in}{2.812049in}}%
\pgfpathlineto{\pgfqpoint{3.847828in}{2.813758in}}%
\pgfpathlineto{\pgfqpoint{3.848985in}{2.812016in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{2.813727in}}%
\pgfpathlineto{\pgfqpoint{3.851298in}{2.811981in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{3.853611in}{2.811947in}}%
\pgfpathlineto{\pgfqpoint{3.854768in}{2.813662in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{2.811913in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{2.813630in}}%
\pgfpathlineto{\pgfqpoint{3.858238in}{2.811878in}}%
\pgfpathlineto{\pgfqpoint{3.859395in}{2.813598in}}%
\pgfpathlineto{\pgfqpoint{3.860551in}{2.811843in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{2.813565in}}%
\pgfpathlineto{\pgfqpoint{3.862865in}{2.811809in}}%
\pgfpathlineto{\pgfqpoint{3.864021in}{2.813532in}}%
\pgfpathlineto{\pgfqpoint{3.865178in}{2.811773in}}%
\pgfpathlineto{\pgfqpoint{3.866335in}{2.813499in}}%
\pgfpathlineto{\pgfqpoint{3.867491in}{2.811738in}}%
\pgfpathlineto{\pgfqpoint{3.868648in}{2.813466in}}%
\pgfpathlineto{\pgfqpoint{3.869805in}{2.811703in}}%
\pgfpathlineto{\pgfqpoint{3.870961in}{2.813433in}}%
\pgfpathlineto{\pgfqpoint{3.872118in}{2.811667in}}%
\pgfpathlineto{\pgfqpoint{3.873275in}{2.813399in}}%
\pgfpathlineto{\pgfqpoint{3.874431in}{2.811631in}}%
\pgfpathlineto{\pgfqpoint{3.875588in}{2.813365in}}%
\pgfpathlineto{\pgfqpoint{3.876745in}{2.811594in}}%
\pgfpathlineto{\pgfqpoint{3.877901in}{2.813330in}}%
\pgfpathlineto{\pgfqpoint{3.879058in}{2.811557in}}%
\pgfpathlineto{\pgfqpoint{3.880215in}{2.813295in}}%
\pgfpathlineto{\pgfqpoint{3.881371in}{2.811520in}}%
\pgfpathlineto{\pgfqpoint{3.882528in}{2.813260in}}%
\pgfpathlineto{\pgfqpoint{3.883684in}{2.811483in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{2.813225in}}%
\pgfpathlineto{\pgfqpoint{3.885998in}{2.811445in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{2.813189in}}%
\pgfpathlineto{\pgfqpoint{3.888311in}{2.811407in}}%
\pgfpathlineto{\pgfqpoint{3.889468in}{2.813153in}}%
\pgfpathlineto{\pgfqpoint{3.890624in}{2.811369in}}%
\pgfpathlineto{\pgfqpoint{3.891781in}{2.813117in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{2.811331in}}%
\pgfpathlineto{\pgfqpoint{3.894094in}{2.813081in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{2.811292in}}%
\pgfpathlineto{\pgfqpoint{3.896408in}{2.813044in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{2.811253in}}%
\pgfpathlineto{\pgfqpoint{3.898721in}{2.813007in}}%
\pgfpathlineto{\pgfqpoint{3.899878in}{2.811214in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{2.812970in}}%
\pgfpathlineto{\pgfqpoint{3.902191in}{2.811175in}}%
\pgfpathlineto{\pgfqpoint{3.903348in}{2.812933in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{2.811136in}}%
\pgfpathlineto{\pgfqpoint{3.905661in}{2.812896in}}%
\pgfpathlineto{\pgfqpoint{3.906818in}{2.811096in}}%
\pgfpathlineto{\pgfqpoint{3.907974in}{2.812858in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{2.811056in}}%
\pgfpathlineto{\pgfqpoint{3.910288in}{2.812820in}}%
\pgfpathlineto{\pgfqpoint{3.911444in}{2.811016in}}%
\pgfpathlineto{\pgfqpoint{3.912601in}{2.812782in}}%
\pgfpathlineto{\pgfqpoint{3.913758in}{2.810976in}}%
\pgfpathlineto{\pgfqpoint{3.914914in}{2.812744in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{2.810936in}}%
\pgfpathlineto{\pgfqpoint{3.917228in}{2.812706in}}%
\pgfpathlineto{\pgfqpoint{3.918384in}{2.810896in}}%
\pgfpathlineto{\pgfqpoint{3.919541in}{2.812668in}}%
\pgfpathlineto{\pgfqpoint{3.920698in}{2.810855in}}%
\pgfpathlineto{\pgfqpoint{3.921854in}{2.812629in}}%
\pgfpathlineto{\pgfqpoint{3.923011in}{2.810814in}}%
\pgfpathlineto{\pgfqpoint{3.924168in}{2.812590in}}%
\pgfpathlineto{\pgfqpoint{3.925324in}{2.810774in}}%
\pgfpathlineto{\pgfqpoint{3.926481in}{2.812551in}}%
\pgfpathlineto{\pgfqpoint{3.927638in}{2.810733in}}%
\pgfpathlineto{\pgfqpoint{3.928794in}{2.812512in}}%
\pgfpathlineto{\pgfqpoint{3.929951in}{2.810692in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{2.812473in}}%
\pgfpathlineto{\pgfqpoint{3.932264in}{2.810650in}}%
\pgfpathlineto{\pgfqpoint{3.933421in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{3.935734in}{2.812395in}}%
\pgfpathlineto{\pgfqpoint{3.936891in}{2.810568in}}%
\pgfpathlineto{\pgfqpoint{3.938048in}{2.812355in}}%
\pgfpathlineto{\pgfqpoint{3.939204in}{2.810527in}}%
\pgfpathlineto{\pgfqpoint{3.940361in}{2.812316in}}%
\pgfpathlineto{\pgfqpoint{3.941518in}{2.810485in}}%
\pgfpathlineto{\pgfqpoint{3.942674in}{2.812276in}}%
\pgfpathlineto{\pgfqpoint{3.943831in}{2.810444in}}%
\pgfpathlineto{\pgfqpoint{3.944988in}{2.812236in}}%
\pgfpathlineto{\pgfqpoint{3.946144in}{2.810402in}}%
\pgfpathlineto{\pgfqpoint{3.947301in}{2.812196in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{2.810360in}}%
\pgfpathlineto{\pgfqpoint{3.949614in}{2.812156in}}%
\pgfpathlineto{\pgfqpoint{3.950771in}{2.810319in}}%
\pgfpathlineto{\pgfqpoint{3.951928in}{2.812116in}}%
\pgfpathlineto{\pgfqpoint{3.953084in}{2.810277in}}%
\pgfpathlineto{\pgfqpoint{3.954241in}{2.812076in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{2.810235in}}%
\pgfpathlineto{\pgfqpoint{3.956554in}{2.812036in}}%
\pgfpathlineto{\pgfqpoint{3.957711in}{2.810193in}}%
\pgfpathlineto{\pgfqpoint{3.958868in}{2.811996in}}%
\pgfpathlineto{\pgfqpoint{3.960024in}{2.810151in}}%
\pgfpathlineto{\pgfqpoint{3.961181in}{2.811955in}}%
\pgfpathlineto{\pgfqpoint{3.962338in}{2.810109in}}%
\pgfpathlineto{\pgfqpoint{3.963494in}{2.811915in}}%
\pgfpathlineto{\pgfqpoint{3.964651in}{2.810067in}}%
\pgfpathlineto{\pgfqpoint{3.965808in}{2.811875in}}%
\pgfpathlineto{\pgfqpoint{3.966964in}{2.810025in}}%
\pgfpathlineto{\pgfqpoint{3.968121in}{2.811834in}}%
\pgfpathlineto{\pgfqpoint{3.969278in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{3.970434in}{2.811794in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.809941in}}%
\pgfpathlineto{\pgfqpoint{3.972748in}{2.811753in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{2.809899in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{2.811713in}}%
\pgfpathlineto{\pgfqpoint{3.976218in}{2.809857in}}%
\pgfpathlineto{\pgfqpoint{3.977374in}{2.811672in}}%
\pgfpathlineto{\pgfqpoint{3.978531in}{2.809815in}}%
\pgfpathlineto{\pgfqpoint{3.979688in}{2.811632in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{2.809772in}}%
\pgfpathlineto{\pgfqpoint{3.982001in}{2.811591in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{2.809730in}}%
\pgfpathlineto{\pgfqpoint{3.984314in}{2.811551in}}%
\pgfpathlineto{\pgfqpoint{3.985471in}{2.809688in}}%
\pgfpathlineto{\pgfqpoint{3.986627in}{2.811510in}}%
\pgfpathlineto{\pgfqpoint{3.987784in}{2.809646in}}%
\pgfpathlineto{\pgfqpoint{3.988941in}{2.811470in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{2.809604in}}%
\pgfpathlineto{\pgfqpoint{3.991254in}{2.811429in}}%
\pgfpathlineto{\pgfqpoint{3.992411in}{2.809562in}}%
\pgfpathlineto{\pgfqpoint{3.993567in}{2.811389in}}%
\pgfpathlineto{\pgfqpoint{3.994724in}{2.809520in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{2.811348in}}%
\pgfpathlineto{\pgfqpoint{3.997037in}{2.809478in}}%
\pgfpathlineto{\pgfqpoint{3.998194in}{2.811308in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{2.809436in}}%
\pgfpathlineto{\pgfqpoint{4.000507in}{2.811268in}}%
\pgfpathlineto{\pgfqpoint{4.001664in}{2.809395in}}%
\pgfpathlineto{\pgfqpoint{4.002821in}{2.811227in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{2.809353in}}%
\pgfpathlineto{\pgfqpoint{4.005134in}{2.811187in}}%
\pgfpathlineto{\pgfqpoint{4.006291in}{2.809311in}}%
\pgfpathlineto{\pgfqpoint{4.007447in}{2.811147in}}%
\pgfpathlineto{\pgfqpoint{4.008604in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{4.009761in}{2.811107in}}%
\pgfpathlineto{\pgfqpoint{4.010917in}{2.809228in}}%
\pgfpathlineto{\pgfqpoint{4.012074in}{2.811067in}}%
\pgfpathlineto{\pgfqpoint{4.013231in}{2.809186in}}%
\pgfpathlineto{\pgfqpoint{4.014387in}{2.811027in}}%
\pgfpathlineto{\pgfqpoint{4.015544in}{2.809145in}}%
\pgfpathlineto{\pgfqpoint{4.016701in}{2.810987in}}%
\pgfpathlineto{\pgfqpoint{4.017857in}{2.809104in}}%
\pgfpathlineto{\pgfqpoint{4.019014in}{2.810947in}}%
\pgfpathlineto{\pgfqpoint{4.020171in}{2.809063in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{2.810908in}}%
\pgfpathlineto{\pgfqpoint{4.022484in}{2.809022in}}%
\pgfpathlineto{\pgfqpoint{4.023641in}{2.810868in}}%
\pgfpathlineto{\pgfqpoint{4.024797in}{2.808981in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{2.810829in}}%
\pgfpathlineto{\pgfqpoint{4.027111in}{2.808940in}}%
\pgfpathlineto{\pgfqpoint{4.028267in}{2.810789in}}%
\pgfpathlineto{\pgfqpoint{4.029424in}{2.808899in}}%
\pgfpathlineto{\pgfqpoint{4.030581in}{2.810750in}}%
\pgfpathlineto{\pgfqpoint{4.031737in}{2.808859in}}%
\pgfpathlineto{\pgfqpoint{4.032894in}{2.810711in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{2.808818in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{2.810672in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{2.808778in}}%
\pgfpathlineto{\pgfqpoint{4.037521in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{4.038677in}{2.808738in}}%
\pgfpathlineto{\pgfqpoint{4.039834in}{2.810594in}}%
\pgfpathlineto{\pgfqpoint{4.040991in}{2.808698in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{2.810555in}}%
\pgfpathlineto{\pgfqpoint{4.043304in}{2.808658in}}%
\pgfpathlineto{\pgfqpoint{4.044461in}{2.810517in}}%
\pgfpathlineto{\pgfqpoint{4.045617in}{2.808618in}}%
\pgfpathlineto{\pgfqpoint{4.046774in}{2.810479in}}%
\pgfpathlineto{\pgfqpoint{4.047931in}{2.808579in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{2.810440in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{2.808539in}}%
\pgfpathlineto{\pgfqpoint{4.051401in}{2.810402in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.808500in}}%
\pgfpathlineto{\pgfqpoint{4.053714in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.054871in}{2.808461in}}%
\pgfpathlineto{\pgfqpoint{4.056027in}{2.810327in}}%
\pgfpathlineto{\pgfqpoint{4.057184in}{2.808422in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{2.810289in}}%
\pgfpathlineto{\pgfqpoint{4.059497in}{2.808384in}}%
\pgfpathlineto{\pgfqpoint{4.060654in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{4.061811in}{2.808345in}}%
\pgfpathlineto{\pgfqpoint{4.062967in}{2.810215in}}%
\pgfpathlineto{\pgfqpoint{4.064124in}{2.808307in}}%
\pgfpathlineto{\pgfqpoint{4.065281in}{2.810178in}}%
\pgfpathlineto{\pgfqpoint{4.066437in}{2.808269in}}%
\pgfpathlineto{\pgfqpoint{4.067594in}{2.810141in}}%
\pgfpathlineto{\pgfqpoint{4.068751in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{4.069907in}{2.810105in}}%
\pgfpathlineto{\pgfqpoint{4.071064in}{2.808194in}}%
\pgfpathlineto{\pgfqpoint{4.072221in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{4.073377in}{2.808156in}}%
\pgfpathlineto{\pgfqpoint{4.074534in}{2.810032in}}%
\pgfpathlineto{\pgfqpoint{4.075691in}{2.808119in}}%
\pgfpathlineto{\pgfqpoint{4.076847in}{2.809996in}}%
\pgfpathlineto{\pgfqpoint{4.078004in}{2.808082in}}%
\pgfpathlineto{\pgfqpoint{4.079161in}{2.809960in}}%
\pgfpathlineto{\pgfqpoint{4.080317in}{2.808045in}}%
\pgfpathlineto{\pgfqpoint{4.081474in}{2.809925in}}%
\pgfpathlineto{\pgfqpoint{4.082631in}{2.808009in}}%
\pgfpathlineto{\pgfqpoint{4.083787in}{2.809890in}}%
\pgfpathlineto{\pgfqpoint{4.084944in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{4.086101in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{4.087257in}{2.807937in}}%
\pgfpathlineto{\pgfqpoint{4.088414in}{2.809820in}}%
\pgfpathlineto{\pgfqpoint{4.089571in}{2.807901in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{2.809785in}}%
\pgfpathlineto{\pgfqpoint{4.091884in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{4.093040in}{2.809751in}}%
\pgfpathlineto{\pgfqpoint{4.094197in}{2.807830in}}%
\pgfpathlineto{\pgfqpoint{4.095354in}{2.809717in}}%
\pgfpathlineto{\pgfqpoint{4.096510in}{2.807795in}}%
\pgfpathlineto{\pgfqpoint{4.097667in}{2.809683in}}%
\pgfpathlineto{\pgfqpoint{4.098824in}{2.807760in}}%
\pgfpathlineto{\pgfqpoint{4.099980in}{2.809649in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.807726in}}%
\pgfpathlineto{\pgfqpoint{4.102294in}{2.809616in}}%
\pgfpathlineto{\pgfqpoint{4.103450in}{2.807692in}}%
\pgfpathlineto{\pgfqpoint{4.104607in}{2.809582in}}%
\pgfpathlineto{\pgfqpoint{4.105764in}{2.807658in}}%
\pgfpathlineto{\pgfqpoint{4.106920in}{2.809550in}}%
\pgfpathlineto{\pgfqpoint{4.108077in}{2.807624in}}%
\pgfpathlineto{\pgfqpoint{4.109234in}{2.809517in}}%
\pgfpathlineto{\pgfqpoint{4.110390in}{2.807591in}}%
\pgfpathlineto{\pgfqpoint{4.111547in}{2.809484in}}%
\pgfpathlineto{\pgfqpoint{4.112704in}{2.807557in}}%
\pgfpathlineto{\pgfqpoint{4.113860in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{4.115017in}{2.807525in}}%
\pgfpathlineto{\pgfqpoint{4.116174in}{2.809420in}}%
\pgfpathlineto{\pgfqpoint{4.117330in}{2.807492in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{2.809389in}}%
\pgfpathlineto{\pgfqpoint{4.119644in}{2.807460in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.809358in}}%
\pgfpathlineto{\pgfqpoint{4.121957in}{2.807428in}}%
\pgfpathlineto{\pgfqpoint{4.123114in}{2.809326in}}%
\pgfpathlineto{\pgfqpoint{4.124270in}{2.807396in}}%
\pgfpathlineto{\pgfqpoint{4.125427in}{2.809296in}}%
\pgfpathlineto{\pgfqpoint{4.126584in}{2.807364in}}%
\pgfpathlineto{\pgfqpoint{4.127740in}{2.809265in}}%
\pgfpathlineto{\pgfqpoint{4.128897in}{2.807333in}}%
\pgfpathlineto{\pgfqpoint{4.130054in}{2.809235in}}%
\pgfpathlineto{\pgfqpoint{4.131210in}{2.807302in}}%
\pgfpathlineto{\pgfqpoint{4.132367in}{2.809205in}}%
\pgfpathlineto{\pgfqpoint{4.133524in}{2.807272in}}%
\pgfpathlineto{\pgfqpoint{4.134680in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{4.135837in}{2.807241in}}%
\pgfpathlineto{\pgfqpoint{4.136994in}{2.809146in}}%
\pgfpathlineto{\pgfqpoint{4.138150in}{2.807211in}}%
\pgfpathlineto{\pgfqpoint{4.139307in}{2.809117in}}%
\pgfpathlineto{\pgfqpoint{4.140464in}{2.807182in}}%
\pgfpathlineto{\pgfqpoint{4.141620in}{2.809088in}}%
\pgfpathlineto{\pgfqpoint{4.142777in}{2.807152in}}%
\pgfpathlineto{\pgfqpoint{4.143934in}{2.809059in}}%
\pgfpathlineto{\pgfqpoint{4.145090in}{2.807123in}}%
\pgfpathlineto{\pgfqpoint{4.146247in}{2.809031in}}%
\pgfpathlineto{\pgfqpoint{4.147404in}{2.807094in}}%
\pgfpathlineto{\pgfqpoint{4.148560in}{2.809003in}}%
\pgfpathlineto{\pgfqpoint{4.149717in}{2.807066in}}%
\pgfpathlineto{\pgfqpoint{4.150874in}{2.808975in}}%
\pgfpathlineto{\pgfqpoint{4.152030in}{2.807038in}}%
\pgfpathlineto{\pgfqpoint{4.153187in}{2.808948in}}%
\pgfpathlineto{\pgfqpoint{4.154344in}{2.807010in}}%
\pgfpathlineto{\pgfqpoint{4.155500in}{2.808921in}}%
\pgfpathlineto{\pgfqpoint{4.156657in}{2.806982in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{2.808894in}}%
\pgfpathlineto{\pgfqpoint{4.158970in}{2.806955in}}%
\pgfpathlineto{\pgfqpoint{4.160127in}{2.808867in}}%
\pgfpathlineto{\pgfqpoint{4.161284in}{2.806928in}}%
\pgfpathlineto{\pgfqpoint{4.162440in}{2.808841in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{2.806901in}}%
\pgfpathlineto{\pgfqpoint{4.164754in}{2.808815in}}%
\pgfpathlineto{\pgfqpoint{4.165910in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{4.167067in}{2.808789in}}%
\pgfpathlineto{\pgfqpoint{4.168224in}{2.806848in}}%
\pgfpathlineto{\pgfqpoint{4.169380in}{2.808764in}}%
\pgfpathlineto{\pgfqpoint{4.170537in}{2.806822in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{2.808739in}}%
\pgfpathlineto{\pgfqpoint{4.172850in}{2.806797in}}%
\pgfpathlineto{\pgfqpoint{4.174007in}{2.808714in}}%
\pgfpathlineto{\pgfqpoint{4.175164in}{2.806772in}}%
\pgfpathlineto{\pgfqpoint{4.176320in}{2.808689in}}%
\pgfpathlineto{\pgfqpoint{4.177477in}{2.806747in}}%
\pgfpathlineto{\pgfqpoint{4.178634in}{2.808665in}}%
\pgfpathlineto{\pgfqpoint{4.179790in}{2.806722in}}%
\pgfpathlineto{\pgfqpoint{4.180947in}{2.808641in}}%
\pgfpathlineto{\pgfqpoint{4.182104in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{4.183260in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{4.184417in}{2.806674in}}%
\pgfpathlineto{\pgfqpoint{4.185574in}{2.808594in}}%
\pgfpathlineto{\pgfqpoint{4.186730in}{2.806650in}}%
\pgfpathlineto{\pgfqpoint{4.187887in}{2.808571in}}%
\pgfpathlineto{\pgfqpoint{4.189044in}{2.806627in}}%
\pgfpathlineto{\pgfqpoint{4.190200in}{2.808548in}}%
\pgfpathlineto{\pgfqpoint{4.191357in}{2.806603in}}%
\pgfpathlineto{\pgfqpoint{4.192514in}{2.808526in}}%
\pgfpathlineto{\pgfqpoint{4.193670in}{2.806581in}}%
\pgfpathlineto{\pgfqpoint{4.194827in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{4.195983in}{2.806558in}}%
\pgfpathlineto{\pgfqpoint{4.197140in}{2.808481in}}%
\pgfpathlineto{\pgfqpoint{4.198297in}{2.806536in}}%
\pgfpathlineto{\pgfqpoint{4.199453in}{2.808460in}}%
\pgfpathlineto{\pgfqpoint{4.200610in}{2.806514in}}%
\pgfpathlineto{\pgfqpoint{4.201767in}{2.808438in}}%
\pgfpathlineto{\pgfqpoint{4.202923in}{2.806492in}}%
\pgfpathlineto{\pgfqpoint{4.204080in}{2.808417in}}%
\pgfpathlineto{\pgfqpoint{4.205237in}{2.806471in}}%
\pgfpathlineto{\pgfqpoint{4.206393in}{2.808396in}}%
\pgfpathlineto{\pgfqpoint{4.207550in}{2.806450in}}%
\pgfpathlineto{\pgfqpoint{4.208707in}{2.808376in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{2.806429in}}%
\pgfpathlineto{\pgfqpoint{4.211020in}{2.808355in}}%
\pgfpathlineto{\pgfqpoint{4.212177in}{2.806408in}}%
\pgfpathlineto{\pgfqpoint{4.213333in}{2.808335in}}%
\pgfpathlineto{\pgfqpoint{4.214490in}{2.806388in}}%
\pgfpathlineto{\pgfqpoint{4.215647in}{2.808315in}}%
\pgfpathlineto{\pgfqpoint{4.216803in}{2.806368in}}%
\pgfpathlineto{\pgfqpoint{4.217960in}{2.808296in}}%
\pgfpathlineto{\pgfqpoint{4.219117in}{2.806348in}}%
\pgfpathlineto{\pgfqpoint{4.220273in}{2.808277in}}%
\pgfpathlineto{\pgfqpoint{4.221430in}{2.806329in}}%
\pgfpathlineto{\pgfqpoint{4.222587in}{2.808258in}}%
\pgfpathlineto{\pgfqpoint{4.223743in}{2.806310in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{2.808239in}}%
\pgfpathlineto{\pgfqpoint{4.226057in}{2.806291in}}%
\pgfpathlineto{\pgfqpoint{4.227213in}{2.808220in}}%
\pgfpathlineto{\pgfqpoint{4.228370in}{2.806272in}}%
\pgfpathlineto{\pgfqpoint{4.229527in}{2.808202in}}%
\pgfpathlineto{\pgfqpoint{4.230683in}{2.806254in}}%
\pgfpathlineto{\pgfqpoint{4.231840in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{4.232997in}{2.806236in}}%
\pgfpathlineto{\pgfqpoint{4.234153in}{2.808167in}}%
\pgfpathlineto{\pgfqpoint{4.235310in}{2.806218in}}%
\pgfpathlineto{\pgfqpoint{4.236467in}{2.808149in}}%
\pgfpathlineto{\pgfqpoint{4.237623in}{2.806200in}}%
\pgfpathlineto{\pgfqpoint{4.238780in}{2.808132in}}%
\pgfpathlineto{\pgfqpoint{4.239937in}{2.806183in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{2.808115in}}%
\pgfpathlineto{\pgfqpoint{4.242250in}{2.806166in}}%
\pgfpathlineto{\pgfqpoint{4.243407in}{2.808098in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{2.806149in}}%
\pgfpathlineto{\pgfqpoint{4.245720in}{2.808082in}}%
\pgfpathlineto{\pgfqpoint{4.246877in}{2.806133in}}%
\pgfpathlineto{\pgfqpoint{4.248033in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{4.249190in}{2.806116in}}%
\pgfpathlineto{\pgfqpoint{4.250347in}{2.808050in}}%
\pgfpathlineto{\pgfqpoint{4.251503in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{4.252660in}{2.808034in}}%
\pgfpathlineto{\pgfqpoint{4.253817in}{2.806084in}}%
\pgfpathlineto{\pgfqpoint{4.254973in}{2.808018in}}%
\pgfpathlineto{\pgfqpoint{4.256130in}{2.806069in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{2.808003in}}%
\pgfpathlineto{\pgfqpoint{4.258443in}{2.806054in}}%
\pgfpathlineto{\pgfqpoint{4.259600in}{2.807988in}}%
\pgfpathlineto{\pgfqpoint{4.260757in}{2.806038in}}%
\pgfpathlineto{\pgfqpoint{4.261913in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{4.263070in}{2.806024in}}%
\pgfpathlineto{\pgfqpoint{4.264227in}{2.807959in}}%
\pgfpathlineto{\pgfqpoint{4.265383in}{2.806009in}}%
\pgfpathlineto{\pgfqpoint{4.266540in}{2.807944in}}%
\pgfpathlineto{\pgfqpoint{4.267697in}{2.805995in}}%
\pgfpathlineto{\pgfqpoint{4.268853in}{2.807930in}}%
\pgfpathlineto{\pgfqpoint{4.270010in}{2.805980in}}%
\pgfpathlineto{\pgfqpoint{4.271167in}{2.807916in}}%
\pgfpathlineto{\pgfqpoint{4.272323in}{2.805967in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{2.807903in}}%
\pgfpathlineto{\pgfqpoint{4.274637in}{2.805953in}}%
\pgfpathlineto{\pgfqpoint{4.275793in}{2.807889in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{2.805939in}}%
\pgfpathlineto{\pgfqpoint{4.278107in}{2.807876in}}%
\pgfpathlineto{\pgfqpoint{4.279263in}{2.805926in}}%
\pgfpathlineto{\pgfqpoint{4.280420in}{2.807863in}}%
\pgfpathlineto{\pgfqpoint{4.281577in}{2.805913in}}%
\pgfpathlineto{\pgfqpoint{4.282733in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.283890in}{2.805900in}}%
\pgfpathlineto{\pgfqpoint{4.285047in}{2.807837in}}%
\pgfpathlineto{\pgfqpoint{4.286203in}{2.805887in}}%
\pgfpathlineto{\pgfqpoint{4.287360in}{2.807825in}}%
\pgfpathlineto{\pgfqpoint{4.288517in}{2.805875in}}%
\pgfpathlineto{\pgfqpoint{4.289673in}{2.807813in}}%
\pgfpathlineto{\pgfqpoint{4.290830in}{2.805863in}}%
\pgfpathlineto{\pgfqpoint{4.291987in}{2.807801in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.805851in}}%
\pgfpathlineto{\pgfqpoint{4.294300in}{2.807789in}}%
\pgfpathlineto{\pgfqpoint{4.295457in}{2.805839in}}%
\pgfpathlineto{\pgfqpoint{4.296613in}{2.807777in}}%
\pgfpathlineto{\pgfqpoint{4.297770in}{2.805827in}}%
\pgfpathlineto{\pgfqpoint{4.298927in}{2.807766in}}%
\pgfpathlineto{\pgfqpoint{4.300083in}{2.805816in}}%
\pgfpathlineto{\pgfqpoint{4.301240in}{2.807755in}}%
\pgfpathlineto{\pgfqpoint{4.302396in}{2.805805in}}%
\pgfpathlineto{\pgfqpoint{4.303553in}{2.807743in}}%
\pgfpathlineto{\pgfqpoint{4.304710in}{2.805794in}}%
\pgfpathlineto{\pgfqpoint{4.305866in}{2.807732in}}%
\pgfpathlineto{\pgfqpoint{4.307023in}{2.805783in}}%
\pgfpathlineto{\pgfqpoint{4.308180in}{2.807722in}}%
\pgfpathlineto{\pgfqpoint{4.309336in}{2.805772in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{2.807711in}}%
\pgfpathlineto{\pgfqpoint{4.311650in}{2.805762in}}%
\pgfpathlineto{\pgfqpoint{4.312806in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{4.313963in}{2.805751in}}%
\pgfpathlineto{\pgfqpoint{4.315120in}{2.807691in}}%
\pgfpathlineto{\pgfqpoint{4.316276in}{2.805741in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{2.807681in}}%
\pgfpathlineto{\pgfqpoint{4.318590in}{2.805731in}}%
\pgfpathlineto{\pgfqpoint{4.319746in}{2.807671in}}%
\pgfpathlineto{\pgfqpoint{4.320903in}{2.805721in}}%
\pgfpathlineto{\pgfqpoint{4.322060in}{2.807661in}}%
\pgfpathlineto{\pgfqpoint{4.323216in}{2.805712in}}%
\pgfpathlineto{\pgfqpoint{4.324373in}{2.807651in}}%
\pgfpathlineto{\pgfqpoint{4.325530in}{2.805702in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{2.807642in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.805693in}}%
\pgfpathlineto{\pgfqpoint{4.329000in}{2.807633in}}%
\pgfpathlineto{\pgfqpoint{4.330156in}{2.805684in}}%
\pgfpathlineto{\pgfqpoint{4.331313in}{2.807624in}}%
\pgfpathlineto{\pgfqpoint{4.332470in}{2.805675in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{2.807615in}}%
\pgfpathlineto{\pgfqpoint{4.334783in}{2.805666in}}%
\pgfpathlineto{\pgfqpoint{4.335940in}{2.807606in}}%
\pgfpathlineto{\pgfqpoint{4.337096in}{2.805657in}}%
\pgfpathlineto{\pgfqpoint{4.338253in}{2.807597in}}%
\pgfpathlineto{\pgfqpoint{4.339410in}{2.805649in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{2.807589in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{2.805640in}}%
\pgfpathlineto{\pgfqpoint{4.342880in}{2.807581in}}%
\pgfpathlineto{\pgfqpoint{4.344036in}{2.805632in}}%
\pgfpathlineto{\pgfqpoint{4.345193in}{2.807572in}}%
\pgfpathlineto{\pgfqpoint{4.346350in}{2.805624in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{2.807564in}}%
\pgfpathlineto{\pgfqpoint{4.348663in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{2.807556in}}%
\pgfpathlineto{\pgfqpoint{4.350976in}{2.805608in}}%
\pgfpathlineto{\pgfqpoint{4.352133in}{2.807549in}}%
\pgfpathlineto{\pgfqpoint{4.353290in}{2.805600in}}%
\pgfpathlineto{\pgfqpoint{4.354446in}{2.807541in}}%
\pgfpathlineto{\pgfqpoint{4.355603in}{2.805593in}}%
\pgfpathlineto{\pgfqpoint{4.356760in}{2.807533in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.805585in}}%
\pgfpathlineto{\pgfqpoint{4.359073in}{2.807526in}}%
\pgfpathlineto{\pgfqpoint{4.360230in}{2.805578in}}%
\pgfpathlineto{\pgfqpoint{4.361386in}{2.807519in}}%
\pgfpathlineto{\pgfqpoint{4.362543in}{2.805571in}}%
\pgfpathlineto{\pgfqpoint{4.363700in}{2.807512in}}%
\pgfpathlineto{\pgfqpoint{4.364856in}{2.805564in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{2.807505in}}%
\pgfpathlineto{\pgfqpoint{4.367170in}{2.805557in}}%
\pgfpathlineto{\pgfqpoint{4.368326in}{2.807498in}}%
\pgfpathlineto{\pgfqpoint{4.369483in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{2.807491in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{2.805544in}}%
\pgfpathlineto{\pgfqpoint{4.372953in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{4.374110in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{2.807478in}}%
\pgfpathlineto{\pgfqpoint{4.376423in}{2.805531in}}%
\pgfpathlineto{\pgfqpoint{4.377580in}{2.807471in}}%
\pgfpathlineto{\pgfqpoint{4.378736in}{2.805524in}}%
\pgfpathlineto{\pgfqpoint{4.379893in}{2.807465in}}%
\pgfpathlineto{\pgfqpoint{4.381050in}{2.805518in}}%
\pgfpathlineto{\pgfqpoint{4.382206in}{2.807459in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.805512in}}%
\pgfpathlineto{\pgfqpoint{4.384520in}{2.807453in}}%
\pgfpathlineto{\pgfqpoint{4.385676in}{2.805506in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{2.807447in}}%
\pgfpathlineto{\pgfqpoint{4.387990in}{2.805500in}}%
\pgfpathlineto{\pgfqpoint{4.389146in}{2.807441in}}%
\pgfpathlineto{\pgfqpoint{4.390303in}{2.805494in}}%
\pgfpathlineto{\pgfqpoint{4.391460in}{2.807435in}}%
\pgfpathlineto{\pgfqpoint{4.392616in}{2.805489in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{2.807429in}}%
\pgfpathlineto{\pgfqpoint{4.394930in}{2.805483in}}%
\pgfpathlineto{\pgfqpoint{4.396086in}{2.807424in}}%
\pgfpathlineto{\pgfqpoint{4.397243in}{2.805478in}}%
\pgfpathlineto{\pgfqpoint{4.398400in}{2.807418in}}%
\pgfpathlineto{\pgfqpoint{4.399556in}{2.805472in}}%
\pgfpathlineto{\pgfqpoint{4.400713in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{4.401870in}{2.805467in}}%
\pgfpathlineto{\pgfqpoint{4.403026in}{2.807408in}}%
\pgfpathlineto{\pgfqpoint{4.404183in}{2.805462in}}%
\pgfpathlineto{\pgfqpoint{4.405339in}{2.807402in}}%
\pgfpathlineto{\pgfqpoint{4.406496in}{2.805457in}}%
\pgfpathlineto{\pgfqpoint{4.407653in}{2.807397in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{2.805452in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{2.807392in}}%
\pgfpathlineto{\pgfqpoint{4.411123in}{2.805447in}}%
\pgfpathlineto{\pgfqpoint{4.412279in}{2.807387in}}%
\pgfpathlineto{\pgfqpoint{4.413436in}{2.805442in}}%
\pgfpathlineto{\pgfqpoint{4.414593in}{2.807382in}}%
\pgfpathlineto{\pgfqpoint{4.415749in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{4.416906in}{2.807377in}}%
\pgfpathlineto{\pgfqpoint{4.418063in}{2.805433in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{2.807373in}}%
\pgfpathlineto{\pgfqpoint{4.420376in}{2.805428in}}%
\pgfpathlineto{\pgfqpoint{4.421533in}{2.807368in}}%
\pgfpathlineto{\pgfqpoint{4.422689in}{2.805424in}}%
\pgfpathlineto{\pgfqpoint{4.423846in}{2.807364in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{2.805419in}}%
\pgfpathlineto{\pgfqpoint{4.426159in}{2.807359in}}%
\pgfpathlineto{\pgfqpoint{4.427316in}{2.805415in}}%
\pgfpathlineto{\pgfqpoint{4.428473in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{2.805411in}}%
\pgfpathlineto{\pgfqpoint{4.430786in}{2.807351in}}%
\pgfpathlineto{\pgfqpoint{4.431943in}{2.805407in}}%
\pgfpathlineto{\pgfqpoint{4.433099in}{2.807346in}}%
\pgfpathlineto{\pgfqpoint{4.434256in}{2.805403in}}%
\pgfpathlineto{\pgfqpoint{4.435413in}{2.807342in}}%
\pgfpathlineto{\pgfqpoint{4.436569in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.437726in}{2.807338in}}%
\pgfpathlineto{\pgfqpoint{4.438883in}{2.805395in}}%
\pgfpathlineto{\pgfqpoint{4.440039in}{2.807334in}}%
\pgfpathlineto{\pgfqpoint{4.441196in}{2.805391in}}%
\pgfpathlineto{\pgfqpoint{4.442353in}{2.807330in}}%
\pgfpathlineto{\pgfqpoint{4.443509in}{2.805387in}}%
\pgfpathlineto{\pgfqpoint{4.444666in}{2.807326in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.805383in}}%
\pgfpathlineto{\pgfqpoint{4.446979in}{2.807323in}}%
\pgfpathlineto{\pgfqpoint{4.448136in}{2.805380in}}%
\pgfpathlineto{\pgfqpoint{4.449293in}{2.807319in}}%
\pgfpathlineto{\pgfqpoint{4.450449in}{2.805376in}}%
\pgfpathlineto{\pgfqpoint{4.451606in}{2.807315in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{2.805372in}}%
\pgfpathlineto{\pgfqpoint{4.453919in}{2.807311in}}%
\pgfpathlineto{\pgfqpoint{4.455076in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{4.456233in}{2.807308in}}%
\pgfpathlineto{\pgfqpoint{4.457389in}{2.805365in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{2.807304in}}%
\pgfpathlineto{\pgfqpoint{4.459703in}{2.805362in}}%
\pgfpathlineto{\pgfqpoint{4.460859in}{2.807301in}}%
\pgfpathlineto{\pgfqpoint{4.462016in}{2.805359in}}%
\pgfpathlineto{\pgfqpoint{4.463173in}{2.807298in}}%
\pgfpathlineto{\pgfqpoint{4.464329in}{2.805356in}}%
\pgfpathlineto{\pgfqpoint{4.465486in}{2.807294in}}%
\pgfpathlineto{\pgfqpoint{4.466643in}{2.805352in}}%
\pgfpathlineto{\pgfqpoint{4.467799in}{2.807291in}}%
\pgfpathlineto{\pgfqpoint{4.468956in}{2.805349in}}%
\pgfpathlineto{\pgfqpoint{4.470113in}{2.807288in}}%
\pgfpathlineto{\pgfqpoint{4.471269in}{2.805346in}}%
\pgfpathlineto{\pgfqpoint{4.472426in}{2.807285in}}%
\pgfpathlineto{\pgfqpoint{4.473583in}{2.805343in}}%
\pgfpathlineto{\pgfqpoint{4.474739in}{2.807281in}}%
\pgfpathlineto{\pgfqpoint{4.475896in}{2.805340in}}%
\pgfpathlineto{\pgfqpoint{4.477053in}{2.807278in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{4.479366in}{2.807275in}}%
\pgfpathlineto{\pgfqpoint{4.480523in}{2.805334in}}%
\pgfpathlineto{\pgfqpoint{4.481679in}{2.807272in}}%
\pgfpathlineto{\pgfqpoint{4.482836in}{2.805331in}}%
\pgfpathlineto{\pgfqpoint{4.483993in}{2.807269in}}%
\pgfpathlineto{\pgfqpoint{4.485149in}{2.805329in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{2.807267in}}%
\pgfpathlineto{\pgfqpoint{4.487463in}{2.805326in}}%
\pgfpathlineto{\pgfqpoint{4.488619in}{2.807264in}}%
\pgfpathlineto{\pgfqpoint{4.489776in}{2.805323in}}%
\pgfpathlineto{\pgfqpoint{4.490933in}{2.807261in}}%
\pgfpathlineto{\pgfqpoint{4.492089in}{2.805321in}}%
\pgfpathlineto{\pgfqpoint{4.493246in}{2.807258in}}%
\pgfpathlineto{\pgfqpoint{4.494403in}{2.805318in}}%
\pgfpathlineto{\pgfqpoint{4.495559in}{2.807256in}}%
\pgfpathlineto{\pgfqpoint{4.496716in}{2.805315in}}%
\pgfpathlineto{\pgfqpoint{4.497873in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{4.499029in}{2.805313in}}%
\pgfpathlineto{\pgfqpoint{4.500186in}{2.807250in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{2.805310in}}%
\pgfpathlineto{\pgfqpoint{4.502499in}{2.807248in}}%
\pgfpathlineto{\pgfqpoint{4.503656in}{2.805308in}}%
\pgfpathlineto{\pgfqpoint{4.504813in}{2.807245in}}%
\pgfpathlineto{\pgfqpoint{4.505969in}{2.805306in}}%
\pgfpathlineto{\pgfqpoint{4.507126in}{2.807243in}}%
\pgfpathlineto{\pgfqpoint{4.508283in}{2.805303in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{2.807240in}}%
\pgfpathlineto{\pgfqpoint{4.510596in}{2.805301in}}%
\pgfpathlineto{\pgfqpoint{4.511752in}{2.807238in}}%
\pgfpathlineto{\pgfqpoint{4.512909in}{2.805299in}}%
\pgfpathlineto{\pgfqpoint{4.514066in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{4.515222in}{2.805296in}}%
\pgfpathlineto{\pgfqpoint{4.516379in}{2.807233in}}%
\pgfpathlineto{\pgfqpoint{4.517536in}{2.805294in}}%
\pgfpathlineto{\pgfqpoint{4.518692in}{2.807231in}}%
\pgfpathlineto{\pgfqpoint{4.519849in}{2.805292in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{4.522162in}{2.805290in}}%
\pgfpathlineto{\pgfqpoint{4.523319in}{2.807226in}}%
\pgfpathlineto{\pgfqpoint{4.524476in}{2.805288in}}%
\pgfpathlineto{\pgfqpoint{4.525632in}{2.807224in}}%
\pgfpathlineto{\pgfqpoint{4.526789in}{2.805286in}}%
\pgfpathlineto{\pgfqpoint{4.527946in}{2.807222in}}%
\pgfpathlineto{\pgfqpoint{4.529102in}{2.805284in}}%
\pgfpathlineto{\pgfqpoint{4.530259in}{2.807220in}}%
\pgfpathlineto{\pgfqpoint{4.531416in}{2.805282in}}%
\pgfpathlineto{\pgfqpoint{4.532572in}{2.807218in}}%
\pgfpathlineto{\pgfqpoint{4.533729in}{2.805280in}}%
\pgfpathlineto{\pgfqpoint{4.534886in}{2.807216in}}%
\pgfpathlineto{\pgfqpoint{4.536042in}{2.805278in}}%
\pgfpathlineto{\pgfqpoint{4.537199in}{2.807214in}}%
\pgfpathlineto{\pgfqpoint{4.538356in}{2.805276in}}%
\pgfpathlineto{\pgfqpoint{4.539512in}{2.807212in}}%
\pgfpathlineto{\pgfqpoint{4.540669in}{2.805274in}}%
\pgfpathlineto{\pgfqpoint{4.541826in}{2.807210in}}%
\pgfpathlineto{\pgfqpoint{4.542982in}{2.805272in}}%
\pgfpathlineto{\pgfqpoint{4.544139in}{2.807208in}}%
\pgfpathlineto{\pgfqpoint{4.545296in}{2.805270in}}%
\pgfpathlineto{\pgfqpoint{4.546452in}{2.807206in}}%
\pgfpathlineto{\pgfqpoint{4.547609in}{2.805268in}}%
\pgfpathlineto{\pgfqpoint{4.548766in}{2.807204in}}%
\pgfpathlineto{\pgfqpoint{4.549922in}{2.805267in}}%
\pgfpathlineto{\pgfqpoint{4.551079in}{2.807202in}}%
\pgfpathlineto{\pgfqpoint{4.552236in}{2.805265in}}%
\pgfpathlineto{\pgfqpoint{4.553392in}{2.807200in}}%
\pgfpathlineto{\pgfqpoint{4.554549in}{2.805263in}}%
\pgfpathlineto{\pgfqpoint{4.555706in}{2.807198in}}%
\pgfpathlineto{\pgfqpoint{4.556862in}{2.805262in}}%
\pgfpathlineto{\pgfqpoint{4.558019in}{2.807197in}}%
\pgfpathlineto{\pgfqpoint{4.559176in}{2.805260in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{2.807195in}}%
\pgfpathlineto{\pgfqpoint{4.561489in}{2.805258in}}%
\pgfpathlineto{\pgfqpoint{4.562646in}{2.807193in}}%
\pgfpathlineto{\pgfqpoint{4.563802in}{2.805257in}}%
\pgfpathlineto{\pgfqpoint{4.564959in}{2.807192in}}%
\pgfpathlineto{\pgfqpoint{4.566116in}{2.805255in}}%
\pgfpathlineto{\pgfqpoint{4.567272in}{2.807190in}}%
\pgfpathlineto{\pgfqpoint{4.568429in}{2.805253in}}%
\pgfpathlineto{\pgfqpoint{4.569586in}{2.807188in}}%
\pgfpathlineto{\pgfqpoint{4.570742in}{2.805252in}}%
\pgfpathlineto{\pgfqpoint{4.571899in}{2.807187in}}%
\pgfpathlineto{\pgfqpoint{4.573056in}{2.805250in}}%
\pgfpathlineto{\pgfqpoint{4.574212in}{2.807185in}}%
\pgfpathlineto{\pgfqpoint{4.575369in}{2.805249in}}%
\pgfpathlineto{\pgfqpoint{4.576526in}{2.807183in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{2.805247in}}%
\pgfpathlineto{\pgfqpoint{4.578839in}{2.807182in}}%
\pgfpathlineto{\pgfqpoint{4.579996in}{2.805246in}}%
\pgfpathlineto{\pgfqpoint{4.581152in}{2.807180in}}%
\pgfpathlineto{\pgfqpoint{4.582309in}{2.805245in}}%
\pgfpathlineto{\pgfqpoint{4.583466in}{2.807179in}}%
\pgfpathlineto{\pgfqpoint{4.584622in}{2.805243in}}%
\pgfpathlineto{\pgfqpoint{4.585779in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{4.586936in}{2.805242in}}%
\pgfpathlineto{\pgfqpoint{4.588092in}{2.807176in}}%
\pgfpathlineto{\pgfqpoint{4.589249in}{2.805240in}}%
\pgfpathlineto{\pgfqpoint{4.590406in}{2.807174in}}%
\pgfpathlineto{\pgfqpoint{4.591562in}{2.805239in}}%
\pgfpathlineto{\pgfqpoint{4.592719in}{2.807173in}}%
\pgfpathlineto{\pgfqpoint{4.593876in}{2.805238in}}%
\pgfpathlineto{\pgfqpoint{4.595032in}{2.807171in}}%
\pgfpathlineto{\pgfqpoint{4.596189in}{2.805236in}}%
\pgfpathlineto{\pgfqpoint{4.597346in}{2.807170in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{2.805235in}}%
\pgfpathlineto{\pgfqpoint{4.599659in}{2.807169in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{2.805234in}}%
\pgfpathlineto{\pgfqpoint{4.601972in}{2.807167in}}%
\pgfpathlineto{\pgfqpoint{4.603129in}{2.805233in}}%
\pgfpathlineto{\pgfqpoint{4.604286in}{2.807166in}}%
\pgfpathlineto{\pgfqpoint{4.605442in}{2.805231in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{2.807165in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{2.805230in}}%
\pgfpathlineto{\pgfqpoint{4.608912in}{2.807163in}}%
\pgfpathlineto{\pgfqpoint{4.610069in}{2.805229in}}%
\pgfpathlineto{\pgfqpoint{4.611226in}{2.807162in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{2.805228in}}%
\pgfpathlineto{\pgfqpoint{4.613539in}{2.807161in}}%
\pgfpathlineto{\pgfqpoint{4.614695in}{2.805227in}}%
\pgfpathlineto{\pgfqpoint{4.615852in}{2.807159in}}%
\pgfpathlineto{\pgfqpoint{4.617009in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{4.618165in}{2.807158in}}%
\pgfpathlineto{\pgfqpoint{4.619322in}{2.805224in}}%
\pgfpathlineto{\pgfqpoint{4.620479in}{2.807157in}}%
\pgfpathlineto{\pgfqpoint{4.621635in}{2.805223in}}%
\pgfpathlineto{\pgfqpoint{4.622792in}{2.807156in}}%
\pgfpathlineto{\pgfqpoint{4.623949in}{2.805222in}}%
\pgfpathlineto{\pgfqpoint{4.625105in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{4.626262in}{2.805221in}}%
\pgfpathlineto{\pgfqpoint{4.627419in}{2.807153in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{2.805220in}}%
\pgfpathlineto{\pgfqpoint{4.629732in}{2.807152in}}%
\pgfpathlineto{\pgfqpoint{4.630889in}{2.805219in}}%
\pgfpathlineto{\pgfqpoint{4.632045in}{2.807151in}}%
\pgfpathlineto{\pgfqpoint{4.633202in}{2.805218in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{2.807150in}}%
\pgfpathlineto{\pgfqpoint{4.635515in}{2.805217in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{2.807149in}}%
\pgfpathlineto{\pgfqpoint{4.637829in}{2.805216in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{2.807148in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{2.805215in}}%
\pgfpathlineto{\pgfqpoint{4.641299in}{2.807147in}}%
\pgfpathlineto{\pgfqpoint{4.642455in}{2.805214in}}%
\pgfpathlineto{\pgfqpoint{4.643612in}{2.807146in}}%
\pgfpathlineto{\pgfqpoint{4.644769in}{2.805213in}}%
\pgfpathlineto{\pgfqpoint{4.645925in}{2.807145in}}%
\pgfpathlineto{\pgfqpoint{4.647082in}{2.805212in}}%
\pgfpathlineto{\pgfqpoint{4.648239in}{2.807143in}}%
\pgfpathlineto{\pgfqpoint{4.649395in}{2.805211in}}%
\pgfpathlineto{\pgfqpoint{4.650552in}{2.807142in}}%
\pgfpathlineto{\pgfqpoint{4.651709in}{2.805210in}}%
\pgfpathlineto{\pgfqpoint{4.652865in}{2.807141in}}%
\pgfpathlineto{\pgfqpoint{4.654022in}{2.805209in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{2.807140in}}%
\pgfpathlineto{\pgfqpoint{4.656335in}{2.805208in}}%
\pgfpathlineto{\pgfqpoint{4.657492in}{2.807139in}}%
\pgfpathlineto{\pgfqpoint{4.658649in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{4.659805in}{2.807138in}}%
\pgfpathlineto{\pgfqpoint{4.660962in}{2.805206in}}%
\pgfpathlineto{\pgfqpoint{4.662119in}{2.807137in}}%
\pgfpathlineto{\pgfqpoint{4.663275in}{2.805205in}}%
\pgfpathlineto{\pgfqpoint{4.664432in}{2.807136in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{2.805204in}}%
\pgfpathlineto{\pgfqpoint{4.666745in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{4.667902in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{4.669059in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{4.670215in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{4.671372in}{2.807134in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{2.805202in}}%
\pgfpathlineto{\pgfqpoint{4.673685in}{2.807133in}}%
\pgfpathlineto{\pgfqpoint{4.674842in}{2.805201in}}%
\pgfpathlineto{\pgfqpoint{4.675999in}{2.807132in}}%
\pgfpathlineto{\pgfqpoint{4.677155in}{2.805200in}}%
\pgfpathlineto{\pgfqpoint{4.678312in}{2.807131in}}%
\pgfpathlineto{\pgfqpoint{4.679469in}{2.805199in}}%
\pgfpathlineto{\pgfqpoint{4.680625in}{2.807130in}}%
\pgfpathlineto{\pgfqpoint{4.681782in}{2.805198in}}%
\pgfpathlineto{\pgfqpoint{4.682939in}{2.807129in}}%
\pgfpathlineto{\pgfqpoint{4.684095in}{2.805198in}}%
\pgfpathlineto{\pgfqpoint{4.685252in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{2.805197in}}%
\pgfpathlineto{\pgfqpoint{4.687565in}{2.807127in}}%
\pgfpathlineto{\pgfqpoint{4.688722in}{2.805196in}}%
\pgfpathlineto{\pgfqpoint{4.689879in}{2.807127in}}%
\pgfpathlineto{\pgfqpoint{4.691035in}{2.805195in}}%
\pgfpathlineto{\pgfqpoint{4.692192in}{2.807126in}}%
\pgfpathlineto{\pgfqpoint{4.693349in}{2.805195in}}%
\pgfpathlineto{\pgfqpoint{4.694505in}{2.807125in}}%
\pgfpathlineto{\pgfqpoint{4.695662in}{2.805194in}}%
\pgfpathlineto{\pgfqpoint{4.696819in}{2.807124in}}%
\pgfpathlineto{\pgfqpoint{4.697975in}{2.805193in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{2.807123in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{2.805192in}}%
\pgfpathlineto{\pgfqpoint{4.701445in}{2.807122in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{2.805192in}}%
\pgfpathlineto{\pgfqpoint{4.703759in}{2.807122in}}%
\pgfpathlineto{\pgfqpoint{4.704915in}{2.805191in}}%
\pgfpathlineto{\pgfqpoint{4.706072in}{2.807121in}}%
\pgfpathlineto{\pgfqpoint{4.707229in}{2.805190in}}%
\pgfpathlineto{\pgfqpoint{4.708385in}{2.807120in}}%
\pgfpathlineto{\pgfqpoint{4.709542in}{2.805189in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{2.807119in}}%
\pgfpathlineto{\pgfqpoint{4.711855in}{2.805189in}}%
\pgfpathlineto{\pgfqpoint{4.713012in}{2.807119in}}%
\pgfpathlineto{\pgfqpoint{4.714169in}{2.805188in}}%
\pgfpathlineto{\pgfqpoint{4.715325in}{2.807118in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{2.805187in}}%
\pgfpathlineto{\pgfqpoint{4.717639in}{2.807117in}}%
\pgfpathlineto{\pgfqpoint{4.718795in}{2.805187in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{2.807116in}}%
\pgfpathlineto{\pgfqpoint{4.721108in}{2.805186in}}%
\pgfpathlineto{\pgfqpoint{4.722265in}{2.807116in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.805185in}}%
\pgfpathlineto{\pgfqpoint{4.724578in}{2.807115in}}%
\pgfpathlineto{\pgfqpoint{4.725735in}{2.805185in}}%
\pgfpathlineto{\pgfqpoint{4.726892in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{4.728048in}{2.805184in}}%
\pgfpathlineto{\pgfqpoint{4.729205in}{2.807113in}}%
\pgfpathlineto{\pgfqpoint{4.730362in}{2.805184in}}%
\pgfpathlineto{\pgfqpoint{4.731518in}{2.807113in}}%
\pgfpathlineto{\pgfqpoint{4.732675in}{2.805183in}}%
\pgfpathlineto{\pgfqpoint{4.733832in}{2.807112in}}%
\pgfpathlineto{\pgfqpoint{4.734988in}{2.805182in}}%
\pgfpathlineto{\pgfqpoint{4.736145in}{2.807111in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{2.805182in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{2.807111in}}%
\pgfpathlineto{\pgfqpoint{4.739615in}{2.805181in}}%
\pgfpathlineto{\pgfqpoint{4.740772in}{2.807110in}}%
\pgfpathlineto{\pgfqpoint{4.741928in}{2.805180in}}%
\pgfpathlineto{\pgfqpoint{4.743085in}{2.807109in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{2.805180in}}%
\pgfpathlineto{\pgfqpoint{4.745398in}{2.807109in}}%
\pgfpathlineto{\pgfqpoint{4.746555in}{2.805179in}}%
\pgfpathlineto{\pgfqpoint{4.747712in}{2.807108in}}%
\pgfpathlineto{\pgfqpoint{4.748868in}{2.805179in}}%
\pgfpathlineto{\pgfqpoint{4.750025in}{2.807107in}}%
\pgfpathlineto{\pgfqpoint{4.751182in}{2.805178in}}%
\pgfpathlineto{\pgfqpoint{4.752338in}{2.807107in}}%
\pgfpathlineto{\pgfqpoint{4.753495in}{2.805178in}}%
\pgfpathlineto{\pgfqpoint{4.754652in}{2.807106in}}%
\pgfpathlineto{\pgfqpoint{4.755808in}{2.805177in}}%
\pgfpathlineto{\pgfqpoint{4.756965in}{2.807106in}}%
\pgfpathlineto{\pgfqpoint{4.758122in}{2.805176in}}%
\pgfpathlineto{\pgfqpoint{4.759278in}{2.807105in}}%
\pgfpathlineto{\pgfqpoint{4.760435in}{2.805176in}}%
\pgfpathlineto{\pgfqpoint{4.761592in}{2.807104in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{2.805175in}}%
\pgfpathlineto{\pgfqpoint{4.763905in}{2.807104in}}%
\pgfpathlineto{\pgfqpoint{4.765062in}{2.805175in}}%
\pgfpathlineto{\pgfqpoint{4.766218in}{2.807103in}}%
\pgfpathlineto{\pgfqpoint{4.767375in}{2.805174in}}%
\pgfpathlineto{\pgfqpoint{4.768532in}{2.807103in}}%
\pgfpathlineto{\pgfqpoint{4.769688in}{2.805174in}}%
\pgfpathlineto{\pgfqpoint{4.770845in}{2.807102in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{2.805173in}}%
\pgfpathlineto{\pgfqpoint{4.773158in}{2.807101in}}%
\pgfpathlineto{\pgfqpoint{4.774315in}{2.805173in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{2.807101in}}%
\pgfpathlineto{\pgfqpoint{4.776628in}{2.805172in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{2.807100in}}%
\pgfpathlineto{\pgfqpoint{4.778942in}{2.805172in}}%
\pgfpathlineto{\pgfqpoint{4.780098in}{2.807100in}}%
\pgfpathlineto{\pgfqpoint{4.781255in}{2.805171in}}%
\pgfpathlineto{\pgfqpoint{4.782412in}{2.807099in}}%
\pgfpathlineto{\pgfqpoint{4.783568in}{2.805171in}}%
\pgfpathlineto{\pgfqpoint{4.784725in}{2.807099in}}%
\pgfpathlineto{\pgfqpoint{4.785882in}{2.805170in}}%
\pgfpathlineto{\pgfqpoint{4.787038in}{2.807098in}}%
\pgfpathlineto{\pgfqpoint{4.788195in}{2.805170in}}%
\pgfpathlineto{\pgfqpoint{4.789352in}{2.807098in}}%
\pgfpathlineto{\pgfqpoint{4.790508in}{2.805169in}}%
\pgfpathlineto{\pgfqpoint{4.791665in}{2.807097in}}%
\pgfpathlineto{\pgfqpoint{4.792822in}{2.805169in}}%
\pgfpathlineto{\pgfqpoint{4.793978in}{2.807096in}}%
\pgfpathlineto{\pgfqpoint{4.795135in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.796292in}{2.807096in}}%
\pgfpathlineto{\pgfqpoint{4.797448in}{2.805168in}}%
\pgfpathlineto{\pgfqpoint{4.798605in}{2.807095in}}%
\pgfpathlineto{\pgfqpoint{4.799762in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{4.800918in}{2.807095in}}%
\pgfpathlineto{\pgfqpoint{4.802075in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{4.803232in}{2.807094in}}%
\pgfpathlineto{\pgfqpoint{4.804388in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{4.805545in}{2.807094in}}%
\pgfpathlineto{\pgfqpoint{4.806702in}{2.805166in}}%
\pgfpathlineto{\pgfqpoint{4.807858in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{4.809015in}{2.805166in}}%
\pgfpathlineto{\pgfqpoint{4.810172in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{4.811328in}{2.805165in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{2.807092in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{2.805165in}}%
\pgfpathlineto{\pgfqpoint{4.814798in}{2.807092in}}%
\pgfpathlineto{\pgfqpoint{4.815955in}{2.805164in}}%
\pgfpathlineto{\pgfqpoint{4.817112in}{2.807091in}}%
\pgfpathlineto{\pgfqpoint{4.818268in}{2.805164in}}%
\pgfpathlineto{\pgfqpoint{4.819425in}{2.807091in}}%
\pgfpathlineto{\pgfqpoint{4.820582in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{4.821738in}{2.807091in}}%
\pgfpathlineto{\pgfqpoint{4.822895in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{2.807090in}}%
\pgfpathlineto{\pgfqpoint{4.825208in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{4.826365in}{2.807090in}}%
\pgfpathlineto{\pgfqpoint{4.827521in}{2.805162in}}%
\pgfpathlineto{\pgfqpoint{4.828678in}{2.807089in}}%
\pgfpathlineto{\pgfqpoint{4.829835in}{2.805162in}}%
\pgfpathlineto{\pgfqpoint{4.830991in}{2.807089in}}%
\pgfpathlineto{\pgfqpoint{4.832148in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{4.833305in}{2.807088in}}%
\pgfpathlineto{\pgfqpoint{4.834461in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{4.835618in}{2.807088in}}%
\pgfpathlineto{\pgfqpoint{4.836775in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{4.837931in}{2.807087in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{2.805160in}}%
\pgfpathlineto{\pgfqpoint{4.840245in}{2.807087in}}%
\pgfpathlineto{\pgfqpoint{4.841401in}{2.805160in}}%
\pgfpathlineto{\pgfqpoint{4.842558in}{2.807087in}}%
\pgfpathlineto{\pgfqpoint{4.843715in}{2.805159in}}%
\pgfpathlineto{\pgfqpoint{4.844871in}{2.807086in}}%
\pgfpathlineto{\pgfqpoint{4.846028in}{2.805159in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{2.807086in}}%
\pgfpathlineto{\pgfqpoint{4.848341in}{2.805159in}}%
\pgfpathlineto{\pgfqpoint{4.849498in}{2.807085in}}%
\pgfpathlineto{\pgfqpoint{4.850655in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{4.851811in}{2.807085in}}%
\pgfpathlineto{\pgfqpoint{4.852968in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{4.854125in}{2.807084in}}%
\pgfpathlineto{\pgfqpoint{4.855281in}{2.805158in}}%
\pgfpathlineto{\pgfqpoint{4.856438in}{2.807084in}}%
\pgfpathlineto{\pgfqpoint{4.857595in}{2.805157in}}%
\pgfpathlineto{\pgfqpoint{4.858751in}{2.807084in}}%
\pgfpathlineto{\pgfqpoint{4.859908in}{2.805157in}}%
\pgfpathlineto{\pgfqpoint{4.861065in}{2.807083in}}%
\pgfpathlineto{\pgfqpoint{4.862221in}{2.805157in}}%
\pgfpathlineto{\pgfqpoint{4.863378in}{2.807083in}}%
\pgfpathlineto{\pgfqpoint{4.864535in}{2.805156in}}%
\pgfpathlineto{\pgfqpoint{4.865691in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{4.866848in}{2.805156in}}%
\pgfpathlineto{\pgfqpoint{4.868005in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{4.869161in}{2.805156in}}%
\pgfpathlineto{\pgfqpoint{4.870318in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{4.872631in}{2.807081in}}%
\pgfpathlineto{\pgfqpoint{4.873788in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{4.874945in}{2.807081in}}%
\pgfpathlineto{\pgfqpoint{4.876101in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{4.877258in}{2.807081in}}%
\pgfpathlineto{\pgfqpoint{4.878415in}{2.805154in}}%
\pgfpathlineto{\pgfqpoint{4.879571in}{2.807080in}}%
\pgfpathlineto{\pgfqpoint{4.880728in}{2.805154in}}%
\pgfpathlineto{\pgfqpoint{4.881885in}{2.807080in}}%
\pgfpathlineto{\pgfqpoint{4.883041in}{2.805154in}}%
\pgfpathlineto{\pgfqpoint{4.884198in}{2.807079in}}%
\pgfpathlineto{\pgfqpoint{4.885355in}{2.805153in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{2.807079in}}%
\pgfpathlineto{\pgfqpoint{4.887668in}{2.805153in}}%
\pgfpathlineto{\pgfqpoint{4.888825in}{2.807079in}}%
\pgfpathlineto{\pgfqpoint{4.889981in}{2.805153in}}%
\pgfpathlineto{\pgfqpoint{4.891138in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{4.892295in}{2.805152in}}%
\pgfpathlineto{\pgfqpoint{4.893451in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{4.894608in}{2.805152in}}%
\pgfpathlineto{\pgfqpoint{4.895765in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{4.896921in}{2.805152in}}%
\pgfpathlineto{\pgfqpoint{4.898078in}{2.807077in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{2.805151in}}%
\pgfpathlineto{\pgfqpoint{4.900391in}{2.807077in}}%
\pgfpathlineto{\pgfqpoint{4.901548in}{2.805151in}}%
\pgfpathlineto{\pgfqpoint{4.902705in}{2.807077in}}%
\pgfpathlineto{\pgfqpoint{4.903861in}{2.805151in}}%
\pgfpathlineto{\pgfqpoint{4.905018in}{2.807076in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{2.805150in}}%
\pgfpathlineto{\pgfqpoint{4.907331in}{2.807076in}}%
\pgfpathlineto{\pgfqpoint{4.908488in}{2.805150in}}%
\pgfpathlineto{\pgfqpoint{4.909645in}{2.807076in}}%
\pgfpathlineto{\pgfqpoint{4.910801in}{2.805150in}}%
\pgfpathlineto{\pgfqpoint{4.911958in}{2.807075in}}%
\pgfpathlineto{\pgfqpoint{4.913115in}{2.805150in}}%
\pgfpathlineto{\pgfqpoint{4.914271in}{2.807075in}}%
\pgfpathlineto{\pgfqpoint{4.915428in}{2.805149in}}%
\pgfpathlineto{\pgfqpoint{4.916585in}{2.807075in}}%
\pgfpathlineto{\pgfqpoint{4.917741in}{2.805149in}}%
\pgfpathlineto{\pgfqpoint{4.918898in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{4.920055in}{2.805149in}}%
\pgfpathlineto{\pgfqpoint{4.921211in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{4.922368in}{2.805148in}}%
\pgfpathlineto{\pgfqpoint{4.923525in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{4.924681in}{2.805148in}}%
\pgfpathlineto{\pgfqpoint{4.925838in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{4.926995in}{2.805148in}}%
\pgfpathlineto{\pgfqpoint{4.928151in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{4.929308in}{2.805148in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{4.931621in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{4.932778in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{4.933934in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{4.935091in}{2.807072in}}%
\pgfpathlineto{\pgfqpoint{4.936248in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{4.937404in}{2.807072in}}%
\pgfpathlineto{\pgfqpoint{4.938561in}{2.805147in}}%
\pgfpathlineto{\pgfqpoint{4.939718in}{2.807072in}}%
\pgfpathlineto{\pgfqpoint{4.940874in}{2.805146in}}%
\pgfpathlineto{\pgfqpoint{4.942031in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{4.943188in}{2.805146in}}%
\pgfpathlineto{\pgfqpoint{4.944344in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{4.945501in}{2.805146in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{4.947814in}{2.805146in}}%
\pgfpathlineto{\pgfqpoint{4.948971in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{4.950128in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{4.951284in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{4.954754in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{4.955911in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{4.957068in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{4.958224in}{2.807069in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{2.805144in}}%
\pgfpathlineto{\pgfqpoint{4.960538in}{2.807069in}}%
\pgfpathlineto{\pgfqpoint{4.961694in}{2.805144in}}%
\pgfpathlineto{\pgfqpoint{4.962851in}{2.807069in}}%
\pgfpathlineto{\pgfqpoint{4.964008in}{2.805144in}}%
\pgfpathlineto{\pgfqpoint{4.965164in}{2.807069in}}%
\pgfpathlineto{\pgfqpoint{4.966321in}{2.805144in}}%
\pgfpathlineto{\pgfqpoint{4.967478in}{2.807068in}}%
\pgfpathlineto{\pgfqpoint{4.968634in}{2.805143in}}%
\pgfpathlineto{\pgfqpoint{4.969791in}{2.807068in}}%
\pgfpathlineto{\pgfqpoint{4.970948in}{2.805143in}}%
\pgfpathlineto{\pgfqpoint{4.972104in}{2.807068in}}%
\pgfpathlineto{\pgfqpoint{4.973261in}{2.805143in}}%
\pgfpathlineto{\pgfqpoint{4.974418in}{2.807068in}}%
\pgfpathlineto{\pgfqpoint{4.975574in}{2.805143in}}%
\pgfpathlineto{\pgfqpoint{4.976731in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{2.805143in}}%
\pgfpathlineto{\pgfqpoint{4.979044in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{4.980201in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{4.982514in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{4.983671in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{4.984828in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{4.985984in}{2.807066in}}%
\pgfpathlineto{\pgfqpoint{4.987141in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{4.988298in}{2.807066in}}%
\pgfpathlineto{\pgfqpoint{4.989454in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{4.990611in}{2.807066in}}%
\pgfpathlineto{\pgfqpoint{4.991768in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{4.992924in}{2.807066in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{4.995238in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{4.997551in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{4.998708in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{4.999864in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{5.001021in}{2.805140in}}%
\pgfpathlineto{\pgfqpoint{5.002178in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{5.003334in}{2.805140in}}%
\pgfpathlineto{\pgfqpoint{5.004491in}{2.807064in}}%
\pgfpathlineto{\pgfqpoint{5.005648in}{2.805140in}}%
\pgfpathlineto{\pgfqpoint{5.006804in}{2.807064in}}%
\pgfpathlineto{\pgfqpoint{5.007961in}{2.805140in}}%
\pgfpathlineto{\pgfqpoint{5.009118in}{2.807064in}}%
\pgfpathlineto{\pgfqpoint{5.010274in}{2.805140in}}%
\pgfpathlineto{\pgfqpoint{5.011431in}{2.807064in}}%
\pgfpathlineto{\pgfqpoint{5.012588in}{2.805139in}}%
\pgfpathlineto{\pgfqpoint{5.013744in}{2.807064in}}%
\pgfpathlineto{\pgfqpoint{5.014901in}{2.805139in}}%
\pgfpathlineto{\pgfqpoint{5.016058in}{2.807063in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{2.805139in}}%
\pgfpathlineto{\pgfqpoint{5.018371in}{2.807063in}}%
\pgfpathlineto{\pgfqpoint{5.019528in}{2.805139in}}%
\pgfpathlineto{\pgfqpoint{5.020684in}{2.807063in}}%
\pgfpathlineto{\pgfqpoint{5.021841in}{2.805139in}}%
\pgfpathlineto{\pgfqpoint{5.022998in}{2.807063in}}%
\pgfpathlineto{\pgfqpoint{5.024154in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{5.025311in}{2.807062in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{5.027624in}{2.807062in}}%
\pgfpathlineto{\pgfqpoint{5.028781in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{5.029938in}{2.807062in}}%
\pgfpathlineto{\pgfqpoint{5.031094in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{5.032251in}{2.807062in}}%
\pgfpathlineto{\pgfqpoint{5.033407in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{5.034564in}{2.807062in}}%
\pgfpathlineto{\pgfqpoint{5.035721in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{5.036877in}{2.807061in}}%
\pgfpathlineto{\pgfqpoint{5.038034in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{5.039191in}{2.807061in}}%
\pgfpathlineto{\pgfqpoint{5.040347in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{5.041504in}{2.807061in}}%
\pgfpathlineto{\pgfqpoint{5.042661in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{5.043817in}{2.807061in}}%
\pgfpathlineto{\pgfqpoint{5.044974in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{5.046131in}{2.807061in}}%
\pgfpathlineto{\pgfqpoint{5.047287in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{5.048444in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.049601in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{5.050757in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.051914in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{5.053071in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.054227in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{5.055384in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.056541in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{5.057697in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.058854in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{5.060011in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.061167in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{5.062324in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{5.063481in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.064637in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{5.065794in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.066951in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{5.068107in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.069264in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{5.070421in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.071577in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{5.072734in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.073891in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{5.075047in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.076204in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{5.077361in}{2.805135in}}%
\pgfpathlineto{\pgfqpoint{5.078517in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{5.079674in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.080831in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{5.081987in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.083144in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{5.084301in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.085457in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{5.086614in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{5.088927in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.090084in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{5.091241in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.092397in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{5.093554in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{5.094711in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{5.095867in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.097024in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{5.098181in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.099337in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{5.100494in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.101651in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.102807in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.103964in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.105121in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.106277in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.107434in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.108591in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.109747in}{2.805133in}}%
\pgfpathlineto{\pgfqpoint{5.110904in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.112061in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.113217in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.114374in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.115531in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{5.116687in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.117844in}{2.807055in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.120157in}{2.807055in}}%
\pgfpathlineto{\pgfqpoint{5.121314in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.122471in}{2.807055in}}%
\pgfpathlineto{\pgfqpoint{5.123627in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.124784in}{2.807055in}}%
\pgfpathlineto{\pgfqpoint{5.125941in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.807055in}}%
\pgfpathlineto{\pgfqpoint{5.128254in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{2.807055in}}%
\pgfpathlineto{\pgfqpoint{5.130567in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.131724in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.134037in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.135194in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.136351in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.137507in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.138664in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.139820in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.140977in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.142134in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.143290in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.144447in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.146760in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{5.147917in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{5.149074in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.150230in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.151387in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.152544in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.153700in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.154857in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.156014in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.157170in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.158327in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.159484in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.160640in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.161797in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.162954in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.164110in}{2.807053in}}%
\pgfpathlineto{\pgfqpoint{5.165267in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.166424in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{5.168737in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.169894in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.171050in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.173364in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.174520in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.175677in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.177990in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.179147in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.180304in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.182617in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.183774in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.184930in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.186087in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.187244in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.188400in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{5.189557in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.190714in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.191870in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.193027in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.194184in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.195340in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.196497in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.197654in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.198810in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.199967in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.201124in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.202280in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.203437in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.204594in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.205750in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{5.206907in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.208064in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.209220in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.210377in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.211534in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.212690in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.213847in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{5.215004in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.216160in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.217317in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.218474in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.219630in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.220787in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.221944in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.223100in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.224257in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.225414in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.226570in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{5.227727in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.228884in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.230040in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.231197in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.232354in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.233510in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.234667in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.235824in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.236980in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.238137in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.239294in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{5.240450in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.241607in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.242763in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.243920in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.245077in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.246233in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.247390in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.248547in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.249703in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.250860in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.254330in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.255487in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.256643in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.257800in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.258957in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.260113in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.261270in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.262427in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.263583in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.264740in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.265897in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.267053in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.268210in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{5.270523in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.271680in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.272837in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.273993in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.275150in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.276307in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.277463in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.278620in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.279777in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{5.280933in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.282090in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.283247in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.284403in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.285560in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.286717in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.287873in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.289030in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.291343in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.293657in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.294813in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.295970in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.297127in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.298283in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.299440in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.300597in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{5.302910in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.304067in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.305223in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.306380in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.308693in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.309850in}{2.807047in}}%
\pgfpathlineto{\pgfqpoint{5.311007in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.312163in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.313320in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.314477in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.315633in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.316790in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.317947in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.319103in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.320260in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.321417in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.322573in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.323730in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.324887in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.326043in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.327200in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.328357in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.329513in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.330670in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.331827in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.332983in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.334140in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.336453in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.338767in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{5.339923in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.341080in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.342237in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{5.343393in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.344550in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.345707in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.346863in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.349176in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.350333in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.352646in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.353803in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.354960in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.356116in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.357273in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.358430in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.359586in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.360743in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.363056in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.364213in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.365370in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.366526in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.367683in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.368840in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.369996in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.371153in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.372310in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.375780in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.376936in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.378093in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.379250in}{2.807045in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.381563in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.382720in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{5.383876in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.385033in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.386190in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.387346in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.388503in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.389660in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.390816in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.391973in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.393130in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.394286in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.395443in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.396600in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.397756in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.398913in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.400070in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.401226in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.402383in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.403540in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.404696in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.405853in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.407010in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.408166in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.409323in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.410480in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.411636in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.412793in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.413950in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.415106in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.416263in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.418576in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.419733in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.420890in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.422046in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.423203in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{5.424360in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.425516in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.426673in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.427830in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.428986in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.430143in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.431300in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.432456in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.433613in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{5.434770in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.437083in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.438240in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.439396in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.440553in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.441710in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.442866in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.444023in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.445180in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.446336in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.447493in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.448650in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.449806in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.450963in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.452119in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.453276in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.454433in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.455589in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.457903in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.459059in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.460216in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.461373in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.462529in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.463686in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.464843in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.465999in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.467156in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.469469in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.470626in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.471783in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.472939in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.474096in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.475253in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.476409in}{2.807043in}}%
\pgfpathlineto{\pgfqpoint{5.477566in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.478723in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.479879in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.481036in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.482193in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.483349in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.484506in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.485663in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.486819in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.487976in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.489133in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.491446in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.493759in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.494916in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.496073in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{5.497229in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.501856in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.503013in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.504169in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.505326in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.506483in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.507639in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.508796in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.511109in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.512266in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.513423in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.514579in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.515736in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.516893in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.518049in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.519206in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.520363in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.521519in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.522676in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.523833in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.524989in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.526146in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.527303in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.528459in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.529616in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.530773in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.531929in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.533086in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.534243in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.535399in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.536556in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.537713in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.538869in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.540026in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{2.807042in}}%
\pgfpathlineto{\pgfqpoint{5.542339in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.543496in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.544653in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.545809in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.546966in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.549279in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.550436in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.551593in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.552749in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.553906in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.555063in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.556219in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.557376in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.558532in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.559689in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.560846in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.562002in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.563159in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.564316in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.565472in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.566629in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.568942in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.570099in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.571256in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.572412in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.573569in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.574726in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.575882in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.577039in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.578196in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.579352in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.580509in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.581666in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.582822in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.583979in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.585136in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.586292in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.587449in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.588606in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.589762in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.590919in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.592076in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.593232in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.594389in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.596702in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.597859in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.599016in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.600172in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.601329in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.602486in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.603642in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.605956in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.607112in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.608269in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.609426in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.610582in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.611739in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.612896in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.614052in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.615209in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.617522in}{2.807041in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{2.805119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.993415in}{3.614786in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{3.337659in}}%
\pgfpathlineto{\pgfqpoint{0.997348in}{3.118610in}}%
\pgfpathlineto{\pgfqpoint{0.997582in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{1.001046in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{3.245148in}}%
\pgfpathlineto{\pgfqpoint{1.004288in}{3.376104in}}%
\pgfpathlineto{\pgfqpoint{1.005213in}{3.383878in}}%
\pgfpathlineto{\pgfqpoint{1.005676in}{3.381995in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{3.362482in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{3.288788in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{3.138450in}}%
\pgfpathlineto{\pgfqpoint{1.010765in}{3.033696in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{2.787862in}}%
\pgfpathlineto{\pgfqpoint{1.010999in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{1.014926in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{3.074629in}}%
\pgfpathlineto{\pgfqpoint{1.017936in}{3.143823in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{3.147890in}}%
\pgfpathlineto{\pgfqpoint{1.019093in}{3.146819in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{3.132266in}}%
\pgfpathlineto{\pgfqpoint{1.022100in}{3.073849in}}%
\pgfpathlineto{\pgfqpoint{1.026264in}{2.860246in}}%
\pgfpathlineto{\pgfqpoint{1.027190in}{2.872173in}}%
\pgfpathlineto{\pgfqpoint{1.031122in}{2.946370in}}%
\pgfpathlineto{\pgfqpoint{1.031816in}{2.948471in}}%
\pgfpathlineto{\pgfqpoint{1.032279in}{2.947463in}}%
\pgfpathlineto{\pgfqpoint{1.033436in}{2.937135in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{2.886852in}}%
\pgfpathlineto{\pgfqpoint{1.039219in}{2.838870in}}%
\pgfpathlineto{\pgfqpoint{1.041301in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{2.828192in}}%
\pgfpathlineto{\pgfqpoint{1.047084in}{2.816280in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{2.784015in}}%
\pgfpathlineto{\pgfqpoint{1.074613in}{2.707000in}}%
\pgfpathlineto{\pgfqpoint{1.102373in}{2.622456in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{2.600852in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{2.582139in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{2.548088in}}%
\pgfpathlineto{\pgfqpoint{1.151415in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{1.154885in}{2.509413in}}%
\pgfpathlineto{\pgfqpoint{1.160437in}{2.496068in}}%
\pgfpathlineto{\pgfqpoint{1.169459in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.179869in}{2.458066in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{1.207860in}{2.419624in}}%
\pgfpathlineto{\pgfqpoint{1.221278in}{2.402476in}}%
\pgfpathlineto{\pgfqpoint{1.244642in}{2.367262in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{1.332549in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{1.368405in}{2.212504in}}%
\pgfpathlineto{\pgfqpoint{1.405187in}{2.176588in}}%
\pgfpathlineto{\pgfqpoint{1.408426in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{1.413515in}{2.165467in}}%
\pgfpathlineto{\pgfqpoint{1.415597in}{2.163098in}}%
\pgfpathlineto{\pgfqpoint{1.422537in}{2.152054in}}%
\pgfpathlineto{\pgfqpoint{1.472967in}{2.065160in}}%
\pgfpathlineto{\pgfqpoint{1.509749in}{1.996058in}}%
\pgfpathlineto{\pgfqpoint{1.546763in}{1.921739in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{1.842370in}}%
\pgfpathlineto{\pgfqpoint{1.621020in}{1.757172in}}%
\pgfpathlineto{\pgfqpoint{1.658265in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.695278in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.468435in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{1.831996in}{1.153903in}}%
\pgfpathlineto{\pgfqpoint{1.839398in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{1.844025in}{1.111012in}}%
\pgfpathlineto{\pgfqpoint{1.876643in}{0.992443in}}%
\pgfpathlineto{\pgfqpoint{1.878031in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{1.878494in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{1.880576in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{1.882889in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{1.883352in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{1.884740in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{1.886590in}{0.951688in}}%
\pgfpathlineto{\pgfqpoint{1.886822in}{0.951688in}}%
\pgfpathlineto{\pgfqpoint{1.888210in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{1.888441in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{1.889829in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{1.890523in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{1.891911in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{1.892373in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{1.893761in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{1.895381in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{1.896306in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{1.897694in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{1.898851in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{1.901858in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{1.903015in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{1.904865in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.906022in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{1.907873in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{1.909029in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{1.910417in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{1.911574in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{1.912037in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{1.913193in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.913425in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{1.914119in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.915738in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{1.917126in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{1.917589in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.918051in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{1.918514in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{1.919208in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.919439in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{1.920827in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.926148in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.926842in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.927073in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.928461in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.928924in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.929387in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.930312in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.930775in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.933088in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.945117in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.946043in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.950207in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.951132in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.952289in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.952751in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.953677in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.955065in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.955527in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.955990in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.957841in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.958997in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.959460in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.960385in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.961542in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.965012in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.968945in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.969870in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.970333in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.970333in}{0.538769in}}%
\pgfpathmoveto{\pgfqpoint{1.970795in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.971489in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.971721in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.972877in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.975422in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.976347in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.977504in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.978661in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.979355in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.986757in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.988145in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.989071in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.990459in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.991153in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{1.991615in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{1.992309in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.073276in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.073970in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.074201in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.074432in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.077208in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.078134in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.079290in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.079522in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.080678in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.081604in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.084611in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.085768in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.087387in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.089006in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.089700in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.089932in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.090163in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.091320in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.092708in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{2.093170in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.094327in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.095252in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.095946in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{2.096178in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.158175in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.158869in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.160257in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.160488in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.161413in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.162339in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.163495in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.165346in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.166503in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.167428in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.168122in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.168816in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.169047in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.170204in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.171129in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.172055in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.172286in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.174599in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.174831in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{2.175756in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.176681in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.176913in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.177607in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.178532in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.178763in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.179920in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.180151in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.181077in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.240066in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.240760in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.240992in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.242611in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.242842in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.243768in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.244462in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.244693in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.245387in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.245618in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.245850in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.247932in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.248626in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.249551in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.250939in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.251170in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.251864in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.255334in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.256028in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.256260in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.257416in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.258110in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.265513in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.266438in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.267132in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.291885in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.292116in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.292810in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.294430in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.295586in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.296512in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.298594in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.299056in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{2.300213in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.301370in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.304377in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.304608in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.305302in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.306459in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.306690in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.307616in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.307847in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.308541in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.309235in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.310391in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.310623in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.311548in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.312242in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.312473in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.312705in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.313861in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.316637in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.317563in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.320107in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.320339in}{0.871431in}}%
\pgfpathlineto{\pgfqpoint{2.321033in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.329361in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.329592in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.330286in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.331443in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.332368in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.332599in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.333756in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.334681in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.336532in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.336763in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.346479in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.348561in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.349718in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.349949in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{0.887195in}}%
\pgfpathlineto{\pgfqpoint{2.350875in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.355039in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.356195in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{2.356658in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.357352in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{2.358971in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{2.359203in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.359897in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{2.363135in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{2.364292in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{2.366143in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{2.367762in}{0.930129in}}%
\pgfpathlineto{\pgfqpoint{2.369150in}{0.971081in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{1.162084in}}%
\pgfpathlineto{\pgfqpoint{2.379097in}{1.926419in}}%
\pgfpathlineto{\pgfqpoint{2.387657in}{2.819695in}}%
\pgfpathlineto{\pgfqpoint{2.388119in}{2.826536in}}%
\pgfpathlineto{\pgfqpoint{2.388582in}{2.815776in}}%
\pgfpathlineto{\pgfqpoint{2.388813in}{2.814348in}}%
\pgfpathlineto{\pgfqpoint{2.389045in}{2.814998in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{2.872025in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{2.868845in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{2.866890in}}%
\pgfpathlineto{\pgfqpoint{2.394828in}{2.912221in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{2.934709in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{2.932469in}}%
\pgfpathlineto{\pgfqpoint{2.398529in}{2.933039in}}%
\pgfpathlineto{\pgfqpoint{2.398761in}{2.934208in}}%
\pgfpathlineto{\pgfqpoint{2.399223in}{2.932391in}}%
\pgfpathlineto{\pgfqpoint{2.400611in}{2.923886in}}%
\pgfpathlineto{\pgfqpoint{2.400843in}{2.924772in}}%
\pgfpathlineto{\pgfqpoint{2.401074in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{2.401768in}{2.920573in}}%
\pgfpathlineto{\pgfqpoint{2.402231in}{2.923922in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{2.927184in}}%
\pgfpathlineto{\pgfqpoint{2.403850in}{2.926290in}}%
\pgfpathlineto{\pgfqpoint{2.406857in}{2.903314in}}%
\pgfpathlineto{\pgfqpoint{2.407089in}{2.906243in}}%
\pgfpathlineto{\pgfqpoint{2.409633in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{2.410096in}{2.914354in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{2.904814in}}%
\pgfpathlineto{\pgfqpoint{2.414260in}{2.906255in}}%
\pgfpathlineto{\pgfqpoint{2.414722in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{2.415185in}{2.906534in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{2.897239in}}%
\pgfpathlineto{\pgfqpoint{2.417267in}{2.900588in}}%
\pgfpathlineto{\pgfqpoint{2.418424in}{2.906877in}}%
\pgfpathlineto{\pgfqpoint{2.418886in}{2.902014in}}%
\pgfpathlineto{\pgfqpoint{2.420968in}{2.882879in}}%
\pgfpathlineto{\pgfqpoint{2.423976in}{2.901634in}}%
\pgfpathlineto{\pgfqpoint{2.424207in}{2.901552in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{2.898532in}}%
\pgfpathlineto{\pgfqpoint{2.426752in}{2.903448in}}%
\pgfpathlineto{\pgfqpoint{2.427908in}{2.888217in}}%
\pgfpathlineto{\pgfqpoint{2.429065in}{2.893510in}}%
\pgfpathlineto{\pgfqpoint{2.429990in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{2.897992in}}%
\pgfpathlineto{\pgfqpoint{2.430684in}{2.896460in}}%
\pgfpathlineto{\pgfqpoint{2.431147in}{2.899060in}}%
\pgfpathlineto{\pgfqpoint{2.431378in}{2.898271in}}%
\pgfpathlineto{\pgfqpoint{2.432072in}{2.902254in}}%
\pgfpathlineto{\pgfqpoint{2.432766in}{2.900641in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{2.895428in}}%
\pgfpathlineto{\pgfqpoint{2.434154in}{2.896576in}}%
\pgfpathlineto{\pgfqpoint{2.434386in}{2.898328in}}%
\pgfpathlineto{\pgfqpoint{2.434848in}{2.895813in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{2.896212in}}%
\pgfpathlineto{\pgfqpoint{2.435311in}{2.896617in}}%
\pgfpathlineto{\pgfqpoint{2.435542in}{2.895358in}}%
\pgfpathlineto{\pgfqpoint{2.436005in}{2.894581in}}%
\pgfpathlineto{\pgfqpoint{2.436236in}{2.895420in}}%
\pgfpathlineto{\pgfqpoint{2.436930in}{2.902811in}}%
\pgfpathlineto{\pgfqpoint{2.437393in}{2.897160in}}%
\pgfpathlineto{\pgfqpoint{2.438087in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{2.438550in}{2.890977in}}%
\pgfpathlineto{\pgfqpoint{2.439012in}{2.894838in}}%
\pgfpathlineto{\pgfqpoint{2.439475in}{2.896673in}}%
\pgfpathlineto{\pgfqpoint{2.439706in}{2.895404in}}%
\pgfpathlineto{\pgfqpoint{2.441326in}{2.882375in}}%
\pgfpathlineto{\pgfqpoint{2.442251in}{2.898259in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{2.897338in}}%
\pgfpathlineto{\pgfqpoint{2.443408in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{2.443870in}{2.890910in}}%
\pgfpathlineto{\pgfqpoint{2.444564in}{2.898532in}}%
\pgfpathlineto{\pgfqpoint{2.445027in}{2.898056in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{2.890821in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{2.899295in}}%
\pgfpathlineto{\pgfqpoint{2.447572in}{2.897347in}}%
\pgfpathlineto{\pgfqpoint{2.447803in}{2.896808in}}%
\pgfpathlineto{\pgfqpoint{2.448960in}{2.882943in}}%
\pgfpathlineto{\pgfqpoint{2.449191in}{2.889851in}}%
\pgfpathlineto{\pgfqpoint{2.450348in}{2.901695in}}%
\pgfpathlineto{\pgfqpoint{2.451504in}{2.881299in}}%
\pgfpathlineto{\pgfqpoint{2.451736in}{2.885834in}}%
\pgfpathlineto{\pgfqpoint{2.452892in}{2.900320in}}%
\pgfpathlineto{\pgfqpoint{2.453124in}{2.898289in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{2.885429in}}%
\pgfpathlineto{\pgfqpoint{2.454512in}{2.888724in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{2.901380in}}%
\pgfpathlineto{\pgfqpoint{2.456131in}{2.900245in}}%
\pgfpathlineto{\pgfqpoint{2.456362in}{2.903085in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{2.899973in}}%
\pgfpathlineto{\pgfqpoint{2.456825in}{2.892012in}}%
\pgfpathlineto{\pgfqpoint{2.457288in}{2.900372in}}%
\pgfpathlineto{\pgfqpoint{2.457519in}{2.898659in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{2.917157in}}%
\pgfpathlineto{\pgfqpoint{2.460295in}{2.914723in}}%
\pgfpathlineto{\pgfqpoint{2.460526in}{2.912365in}}%
\pgfpathlineto{\pgfqpoint{2.460989in}{2.917404in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{2.921978in}}%
\pgfpathlineto{\pgfqpoint{2.461683in}{2.912805in}}%
\pgfpathlineto{\pgfqpoint{2.461914in}{2.913670in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{2.928399in}}%
\pgfpathlineto{\pgfqpoint{2.463071in}{2.928327in}}%
\pgfpathlineto{\pgfqpoint{2.463302in}{2.915931in}}%
\pgfpathlineto{\pgfqpoint{2.463996in}{2.931254in}}%
\pgfpathlineto{\pgfqpoint{2.464690in}{2.922971in}}%
\pgfpathlineto{\pgfqpoint{2.464922in}{2.924420in}}%
\pgfpathlineto{\pgfqpoint{2.465616in}{2.941275in}}%
\pgfpathlineto{\pgfqpoint{2.466541in}{2.940392in}}%
\pgfpathlineto{\pgfqpoint{2.467698in}{2.930274in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{2.935448in}}%
\pgfpathlineto{\pgfqpoint{2.469086in}{2.950318in}}%
\pgfpathlineto{\pgfqpoint{2.469317in}{2.946227in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{2.937628in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{2.948495in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.470705in}{2.942489in}}%
\pgfpathlineto{\pgfqpoint{2.471862in}{2.954070in}}%
\pgfpathlineto{\pgfqpoint{2.472093in}{2.952152in}}%
\pgfpathlineto{\pgfqpoint{2.472556in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{2.473018in}{2.949995in}}%
\pgfpathlineto{\pgfqpoint{2.473944in}{2.956330in}}%
\pgfpathlineto{\pgfqpoint{2.473481in}{2.949147in}}%
\pgfpathlineto{\pgfqpoint{2.474175in}{2.950706in}}%
\pgfpathlineto{\pgfqpoint{2.474406in}{2.947310in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{2.475563in}{2.952122in}}%
\pgfpathlineto{\pgfqpoint{2.476026in}{2.957395in}}%
\pgfpathlineto{\pgfqpoint{2.476720in}{2.955404in}}%
\pgfpathlineto{\pgfqpoint{2.476951in}{2.955066in}}%
\pgfpathlineto{\pgfqpoint{2.477414in}{2.951100in}}%
\pgfpathlineto{\pgfqpoint{2.478108in}{2.953484in}}%
\pgfpathlineto{\pgfqpoint{2.479727in}{2.956913in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{2.944236in}}%
\pgfpathlineto{\pgfqpoint{2.480884in}{2.951111in}}%
\pgfpathlineto{\pgfqpoint{2.482503in}{2.959551in}}%
\pgfpathlineto{\pgfqpoint{2.483660in}{2.943058in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{2.943565in}}%
\pgfpathlineto{\pgfqpoint{2.486204in}{2.953295in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{2.950621in}}%
\pgfpathlineto{\pgfqpoint{2.486898in}{2.929132in}}%
\pgfpathlineto{\pgfqpoint{2.487592in}{2.944641in}}%
\pgfpathlineto{\pgfqpoint{2.487824in}{2.947948in}}%
\pgfpathlineto{\pgfqpoint{2.488286in}{2.939405in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{2.937868in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{2.940762in}}%
\pgfpathlineto{\pgfqpoint{2.489443in}{2.946700in}}%
\pgfpathlineto{\pgfqpoint{2.489674in}{2.940102in}}%
\pgfpathlineto{\pgfqpoint{2.490137in}{2.930198in}}%
\pgfpathlineto{\pgfqpoint{2.490600in}{2.939373in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{2.944303in}}%
\pgfpathlineto{\pgfqpoint{2.491294in}{2.940427in}}%
\pgfpathlineto{\pgfqpoint{2.491988in}{2.930638in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{2.934480in}}%
\pgfpathlineto{\pgfqpoint{2.492682in}{2.935939in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{2.933069in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{2.925431in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{2.934545in}}%
\pgfpathlineto{\pgfqpoint{2.494070in}{2.937576in}}%
\pgfpathlineto{\pgfqpoint{2.494764in}{2.932144in}}%
\pgfpathlineto{\pgfqpoint{2.496152in}{2.919685in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{2.931239in}}%
\pgfpathlineto{\pgfqpoint{2.497771in}{2.930731in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{2.915761in}}%
\pgfpathlineto{\pgfqpoint{2.499390in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{2.501010in}{2.930976in}}%
\pgfpathlineto{\pgfqpoint{2.502398in}{2.914750in}}%
\pgfpathlineto{\pgfqpoint{2.502629in}{2.915467in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{2.925325in}}%
\pgfpathlineto{\pgfqpoint{2.504017in}{2.920034in}}%
\pgfpathlineto{\pgfqpoint{2.504248in}{2.918641in}}%
\pgfpathlineto{\pgfqpoint{2.504711in}{2.922074in}}%
\pgfpathlineto{\pgfqpoint{2.504942in}{2.920825in}}%
\pgfpathlineto{\pgfqpoint{2.505174in}{2.921356in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{2.915446in}}%
\pgfpathlineto{\pgfqpoint{2.506099in}{2.923150in}}%
\pgfpathlineto{\pgfqpoint{2.506562in}{2.929348in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{2.922601in}}%
\pgfpathlineto{\pgfqpoint{2.507256in}{2.915759in}}%
\pgfpathlineto{\pgfqpoint{2.507718in}{2.923836in}}%
\pgfpathlineto{\pgfqpoint{2.508181in}{2.926497in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{2.921224in}}%
\pgfpathlineto{\pgfqpoint{2.509569in}{2.938180in}}%
\pgfpathlineto{\pgfqpoint{2.509800in}{2.932019in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{2.919656in}}%
\pgfpathlineto{\pgfqpoint{2.510957in}{2.927567in}}%
\pgfpathlineto{\pgfqpoint{2.512576in}{2.941853in}}%
\pgfpathlineto{\pgfqpoint{2.511651in}{2.926549in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{2.941625in}}%
\pgfpathlineto{\pgfqpoint{2.514427in}{2.926019in}}%
\pgfpathlineto{\pgfqpoint{2.515815in}{2.936111in}}%
\pgfpathlineto{\pgfqpoint{2.516046in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{2.517434in}{2.921386in}}%
\pgfpathlineto{\pgfqpoint{2.519054in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{2.520210in}{2.917102in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{2.917697in}}%
\pgfpathlineto{\pgfqpoint{2.520904in}{2.933346in}}%
\pgfpathlineto{\pgfqpoint{2.521829in}{2.931182in}}%
\pgfpathlineto{\pgfqpoint{2.522292in}{2.938046in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{2.932338in}}%
\pgfpathlineto{\pgfqpoint{2.523217in}{2.928180in}}%
\pgfpathlineto{\pgfqpoint{2.523911in}{2.933294in}}%
\pgfpathlineto{\pgfqpoint{2.525068in}{2.939782in}}%
\pgfpathlineto{\pgfqpoint{2.525531in}{2.939663in}}%
\pgfpathlineto{\pgfqpoint{2.525762in}{2.941441in}}%
\pgfpathlineto{\pgfqpoint{2.526225in}{2.936780in}}%
\pgfpathlineto{\pgfqpoint{2.526456in}{2.936086in}}%
\pgfpathlineto{\pgfqpoint{2.527613in}{2.943557in}}%
\pgfpathlineto{\pgfqpoint{2.526919in}{2.934354in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{2.943171in}}%
\pgfpathlineto{\pgfqpoint{2.528769in}{2.947008in}}%
\pgfpathlineto{\pgfqpoint{2.529232in}{2.943061in}}%
\pgfpathlineto{\pgfqpoint{2.529926in}{2.938319in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{2.532008in}{2.956439in}}%
\pgfpathlineto{\pgfqpoint{2.532702in}{2.946772in}}%
\pgfpathlineto{\pgfqpoint{2.533165in}{2.951391in}}%
\pgfpathlineto{\pgfqpoint{2.534321in}{2.959156in}}%
\pgfpathlineto{\pgfqpoint{2.534553in}{2.957897in}}%
\pgfpathlineto{\pgfqpoint{2.534784in}{2.958804in}}%
\pgfpathlineto{\pgfqpoint{2.535015in}{2.958544in}}%
\pgfpathlineto{\pgfqpoint{2.535709in}{2.953647in}}%
\pgfpathlineto{\pgfqpoint{2.536172in}{2.955861in}}%
\pgfpathlineto{\pgfqpoint{2.536403in}{2.962815in}}%
\pgfpathlineto{\pgfqpoint{2.537329in}{2.960908in}}%
\pgfpathlineto{\pgfqpoint{2.537560in}{2.960265in}}%
\pgfpathlineto{\pgfqpoint{2.537791in}{2.961187in}}%
\pgfpathlineto{\pgfqpoint{2.538023in}{2.965144in}}%
\pgfpathlineto{\pgfqpoint{2.538485in}{2.956204in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{2.952530in}}%
\pgfpathlineto{\pgfqpoint{2.539411in}{2.958494in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{2.965555in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{2.953450in}}%
\pgfpathlineto{\pgfqpoint{2.541955in}{2.953760in}}%
\pgfpathlineto{\pgfqpoint{2.543806in}{2.968491in}}%
\pgfpathlineto{\pgfqpoint{2.544963in}{2.948895in}}%
\pgfpathlineto{\pgfqpoint{2.545657in}{2.954982in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.953487in}}%
\pgfpathlineto{\pgfqpoint{2.547045in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{2.548201in}{2.950742in}}%
\pgfpathlineto{\pgfqpoint{2.548433in}{2.953360in}}%
\pgfpathlineto{\pgfqpoint{2.548664in}{2.956422in}}%
\pgfpathlineto{\pgfqpoint{2.549358in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{2.549589in}{2.956002in}}%
\pgfpathlineto{\pgfqpoint{2.549821in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{2.551440in}{2.942500in}}%
\pgfpathlineto{\pgfqpoint{2.551671in}{2.943843in}}%
\pgfpathlineto{\pgfqpoint{2.551903in}{2.947849in}}%
\pgfpathlineto{\pgfqpoint{2.552828in}{2.945911in}}%
\pgfpathlineto{\pgfqpoint{2.553291in}{2.947888in}}%
\pgfpathlineto{\pgfqpoint{2.555604in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{2.556298in}{2.940350in}}%
\pgfpathlineto{\pgfqpoint{2.556761in}{2.932276in}}%
\pgfpathlineto{\pgfqpoint{2.558843in}{2.919119in}}%
\pgfpathlineto{\pgfqpoint{2.559305in}{2.922140in}}%
\pgfpathlineto{\pgfqpoint{2.559768in}{2.927928in}}%
\pgfpathlineto{\pgfqpoint{2.560231in}{2.923303in}}%
\pgfpathlineto{\pgfqpoint{2.560925in}{2.917672in}}%
\pgfpathlineto{\pgfqpoint{2.561156in}{2.923349in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{2.923665in}}%
\pgfpathlineto{\pgfqpoint{2.562081in}{2.912606in}}%
\pgfpathlineto{\pgfqpoint{2.562544in}{2.917600in}}%
\pgfpathlineto{\pgfqpoint{2.562775in}{2.919348in}}%
\pgfpathlineto{\pgfqpoint{2.563007in}{2.916143in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{2.917725in}}%
\pgfpathlineto{\pgfqpoint{2.564163in}{2.909769in}}%
\pgfpathlineto{\pgfqpoint{2.564857in}{2.913468in}}%
\pgfpathlineto{\pgfqpoint{2.565320in}{2.917223in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{2.916588in}}%
\pgfpathlineto{\pgfqpoint{2.566245in}{2.908606in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{2.908749in}}%
\pgfpathlineto{\pgfqpoint{2.567402in}{2.909825in}}%
\pgfpathlineto{\pgfqpoint{2.567865in}{2.906917in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{2.905374in}}%
\pgfpathlineto{\pgfqpoint{2.568790in}{2.906155in}}%
\pgfpathlineto{\pgfqpoint{2.569253in}{2.909400in}}%
\pgfpathlineto{\pgfqpoint{2.569715in}{2.905951in}}%
\pgfpathlineto{\pgfqpoint{2.570409in}{2.899961in}}%
\pgfpathlineto{\pgfqpoint{2.570872in}{2.904385in}}%
\pgfpathlineto{\pgfqpoint{2.571335in}{2.910249in}}%
\pgfpathlineto{\pgfqpoint{2.571566in}{2.904545in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{2.894444in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{2.900739in}}%
\pgfpathlineto{\pgfqpoint{2.573185in}{2.908489in}}%
\pgfpathlineto{\pgfqpoint{2.573417in}{2.903374in}}%
\pgfpathlineto{\pgfqpoint{2.573879in}{2.888007in}}%
\pgfpathlineto{\pgfqpoint{2.574342in}{2.901854in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{2.910139in}}%
\pgfpathlineto{\pgfqpoint{2.575267in}{2.900426in}}%
\pgfpathlineto{\pgfqpoint{2.575499in}{2.900467in}}%
\pgfpathlineto{\pgfqpoint{2.575961in}{2.897986in}}%
\pgfpathlineto{\pgfqpoint{2.576655in}{2.911579in}}%
\pgfpathlineto{\pgfqpoint{2.576887in}{2.902302in}}%
\pgfpathlineto{\pgfqpoint{2.577349in}{2.893893in}}%
\pgfpathlineto{\pgfqpoint{2.577812in}{2.905537in}}%
\pgfpathlineto{\pgfqpoint{2.578275in}{2.911360in}}%
\pgfpathlineto{\pgfqpoint{2.578737in}{2.903817in}}%
\pgfpathlineto{\pgfqpoint{2.579894in}{2.912452in}}%
\pgfpathlineto{\pgfqpoint{2.580125in}{2.906818in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{2.897056in}}%
\pgfpathlineto{\pgfqpoint{2.581051in}{2.906974in}}%
\pgfpathlineto{\pgfqpoint{2.581282in}{2.911682in}}%
\pgfpathlineto{\pgfqpoint{2.581976in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{2.582670in}{2.908604in}}%
\pgfpathlineto{\pgfqpoint{2.583133in}{2.917192in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{2.906705in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{2.900210in}}%
\pgfpathlineto{\pgfqpoint{2.584289in}{2.905766in}}%
\pgfpathlineto{\pgfqpoint{2.584752in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{2.585215in}{2.904232in}}%
\pgfpathlineto{\pgfqpoint{2.585446in}{2.903783in}}%
\pgfpathlineto{\pgfqpoint{2.585677in}{2.905546in}}%
\pgfpathlineto{\pgfqpoint{2.586603in}{2.916398in}}%
\pgfpathlineto{\pgfqpoint{2.586834in}{2.913610in}}%
\pgfpathlineto{\pgfqpoint{2.587528in}{2.905583in}}%
\pgfpathlineto{\pgfqpoint{2.587759in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{2.587991in}{2.918260in}}%
\pgfpathlineto{\pgfqpoint{2.588453in}{2.910572in}}%
\pgfpathlineto{\pgfqpoint{2.588685in}{2.906528in}}%
\pgfpathlineto{\pgfqpoint{2.589147in}{2.912446in}}%
\pgfpathlineto{\pgfqpoint{2.590073in}{2.922668in}}%
\pgfpathlineto{\pgfqpoint{2.590535in}{2.917896in}}%
\pgfpathlineto{\pgfqpoint{2.590767in}{2.909192in}}%
\pgfpathlineto{\pgfqpoint{2.591229in}{2.923390in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{2.921219in}}%
\pgfpathlineto{\pgfqpoint{2.592155in}{2.913927in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{2.915671in}}%
\pgfpathlineto{\pgfqpoint{2.593080in}{2.927618in}}%
\pgfpathlineto{\pgfqpoint{2.593774in}{2.923709in}}%
\pgfpathlineto{\pgfqpoint{2.594005in}{2.915425in}}%
\pgfpathlineto{\pgfqpoint{2.594699in}{2.927881in}}%
\pgfpathlineto{\pgfqpoint{2.595625in}{2.915539in}}%
\pgfpathlineto{\pgfqpoint{2.596319in}{2.923028in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{2.924945in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{2.929658in}}%
\pgfpathlineto{\pgfqpoint{2.598169in}{2.922963in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{2.916239in}}%
\pgfpathlineto{\pgfqpoint{2.599789in}{2.916685in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{2.928700in}}%
\pgfpathlineto{\pgfqpoint{2.601408in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{2.602796in}{2.914023in}}%
\pgfpathlineto{\pgfqpoint{2.603027in}{2.914794in}}%
\pgfpathlineto{\pgfqpoint{2.604184in}{2.923680in}}%
\pgfpathlineto{\pgfqpoint{2.604415in}{2.920608in}}%
\pgfpathlineto{\pgfqpoint{2.605572in}{2.911826in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{2.914377in}}%
\pgfpathlineto{\pgfqpoint{2.606960in}{2.905806in}}%
\pgfpathlineto{\pgfqpoint{2.607191in}{2.909896in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{2.917671in}}%
\pgfpathlineto{\pgfqpoint{2.608117in}{2.912515in}}%
\pgfpathlineto{\pgfqpoint{2.608579in}{2.903308in}}%
\pgfpathlineto{\pgfqpoint{2.609505in}{2.907472in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{2.905224in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{2.908449in}}%
\pgfpathlineto{\pgfqpoint{2.610661in}{2.913994in}}%
\pgfpathlineto{\pgfqpoint{2.611355in}{2.904662in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{2.899142in}}%
\pgfpathlineto{\pgfqpoint{2.613206in}{2.899471in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{2.899137in}}%
\pgfpathlineto{\pgfqpoint{2.614131in}{2.909781in}}%
\pgfpathlineto{\pgfqpoint{2.615057in}{2.904895in}}%
\pgfpathlineto{\pgfqpoint{2.616445in}{2.890337in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{2.617370in}{2.897107in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{2.885716in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{2.893774in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.903077in}}%
\pgfpathlineto{\pgfqpoint{2.619221in}{2.896103in}}%
\pgfpathlineto{\pgfqpoint{2.619915in}{2.884645in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{2.893323in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{2.894510in}}%
\pgfpathlineto{\pgfqpoint{2.621303in}{2.872697in}}%
\pgfpathlineto{\pgfqpoint{2.621765in}{2.878618in}}%
\pgfpathlineto{\pgfqpoint{2.622228in}{2.894659in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.623385in}{2.873129in}}%
\pgfpathlineto{\pgfqpoint{2.623847in}{2.883914in}}%
\pgfpathlineto{\pgfqpoint{2.624310in}{2.876108in}}%
\pgfpathlineto{\pgfqpoint{2.624772in}{2.868768in}}%
\pgfpathlineto{\pgfqpoint{2.625235in}{2.872182in}}%
\pgfpathlineto{\pgfqpoint{2.625929in}{2.888376in}}%
\pgfpathlineto{\pgfqpoint{2.626392in}{2.874771in}}%
\pgfpathlineto{\pgfqpoint{2.626623in}{2.878251in}}%
\pgfpathlineto{\pgfqpoint{2.627086in}{2.870547in}}%
\pgfpathlineto{\pgfqpoint{2.627317in}{2.875661in}}%
\pgfpathlineto{\pgfqpoint{2.627780in}{2.868246in}}%
\pgfpathlineto{\pgfqpoint{2.628474in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{2.629168in}{2.887469in}}%
\pgfpathlineto{\pgfqpoint{2.629862in}{2.877309in}}%
\pgfpathlineto{\pgfqpoint{2.630556in}{2.881017in}}%
\pgfpathlineto{\pgfqpoint{2.630787in}{2.878158in}}%
\pgfpathlineto{\pgfqpoint{2.631481in}{2.869280in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{2.870877in}}%
\pgfpathlineto{\pgfqpoint{2.632638in}{2.881890in}}%
\pgfpathlineto{\pgfqpoint{2.633100in}{2.873859in}}%
\pgfpathlineto{\pgfqpoint{2.633332in}{2.870658in}}%
\pgfpathlineto{\pgfqpoint{2.633794in}{2.875766in}}%
\pgfpathlineto{\pgfqpoint{2.634026in}{2.876884in}}%
\pgfpathlineto{\pgfqpoint{2.634257in}{2.875321in}}%
\pgfpathlineto{\pgfqpoint{2.635182in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{2.866219in}}%
\pgfpathlineto{\pgfqpoint{2.636339in}{2.880945in}}%
\pgfpathlineto{\pgfqpoint{2.636802in}{2.870601in}}%
\pgfpathlineto{\pgfqpoint{2.637264in}{2.872677in}}%
\pgfpathlineto{\pgfqpoint{2.637727in}{2.868882in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{2.872013in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{2.863560in}}%
\pgfpathlineto{\pgfqpoint{2.638884in}{2.856523in}}%
\pgfpathlineto{\pgfqpoint{2.639346in}{2.860769in}}%
\pgfpathlineto{\pgfqpoint{2.639809in}{2.871035in}}%
\pgfpathlineto{\pgfqpoint{2.640272in}{2.862002in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{2.859932in}}%
\pgfpathlineto{\pgfqpoint{2.640734in}{2.862183in}}%
\pgfpathlineto{\pgfqpoint{2.640966in}{2.862105in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.641891in}{2.859992in}}%
\pgfpathlineto{\pgfqpoint{2.642122in}{2.854448in}}%
\pgfpathlineto{\pgfqpoint{2.642585in}{2.862762in}}%
\pgfpathlineto{\pgfqpoint{2.643279in}{2.878792in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{2.866613in}}%
\pgfpathlineto{\pgfqpoint{2.644898in}{2.874829in}}%
\pgfpathlineto{\pgfqpoint{2.644436in}{2.865211in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{2.870290in}}%
\pgfpathlineto{\pgfqpoint{2.645592in}{2.853160in}}%
\pgfpathlineto{\pgfqpoint{2.646286in}{2.863522in}}%
\pgfpathlineto{\pgfqpoint{2.646749in}{2.875558in}}%
\pgfpathlineto{\pgfqpoint{2.647443in}{2.870250in}}%
\pgfpathlineto{\pgfqpoint{2.648368in}{2.876179in}}%
\pgfpathlineto{\pgfqpoint{2.648831in}{2.854319in}}%
\pgfpathlineto{\pgfqpoint{2.649756in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{2.650219in}{2.872181in}}%
\pgfpathlineto{\pgfqpoint{2.651144in}{2.871163in}}%
\pgfpathlineto{\pgfqpoint{2.651376in}{2.870171in}}%
\pgfpathlineto{\pgfqpoint{2.651838in}{2.875173in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{2.862952in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{2.857186in}}%
\pgfpathlineto{\pgfqpoint{2.653689in}{2.870785in}}%
\pgfpathlineto{\pgfqpoint{2.654614in}{2.867349in}}%
\pgfpathlineto{\pgfqpoint{2.654846in}{2.866110in}}%
\pgfpathlineto{\pgfqpoint{2.655077in}{2.868912in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{2.869734in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{2.844726in}}%
\pgfpathlineto{\pgfqpoint{2.657390in}{2.870560in}}%
\pgfpathlineto{\pgfqpoint{2.658084in}{2.859732in}}%
\pgfpathlineto{\pgfqpoint{2.658547in}{2.853669in}}%
\pgfpathlineto{\pgfqpoint{2.659010in}{2.860883in}}%
\pgfpathlineto{\pgfqpoint{2.659472in}{2.870146in}}%
\pgfpathlineto{\pgfqpoint{2.659935in}{2.857867in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{2.850198in}}%
\pgfpathlineto{\pgfqpoint{2.660629in}{2.859231in}}%
\pgfpathlineto{\pgfqpoint{2.661092in}{2.864860in}}%
\pgfpathlineto{\pgfqpoint{2.661323in}{2.860142in}}%
\pgfpathlineto{\pgfqpoint{2.661786in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{2.662480in}{2.851572in}}%
\pgfpathlineto{\pgfqpoint{2.662942in}{2.862468in}}%
\pgfpathlineto{\pgfqpoint{2.663405in}{2.854037in}}%
\pgfpathlineto{\pgfqpoint{2.663868in}{2.845793in}}%
\pgfpathlineto{\pgfqpoint{2.664330in}{2.857280in}}%
\pgfpathlineto{\pgfqpoint{2.664562in}{2.857867in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{2.841155in}}%
\pgfpathlineto{\pgfqpoint{2.666181in}{2.847645in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{2.849787in}}%
\pgfpathlineto{\pgfqpoint{2.666875in}{2.845602in}}%
\pgfpathlineto{\pgfqpoint{2.667338in}{2.839387in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{2.848318in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{2.849099in}}%
\pgfpathlineto{\pgfqpoint{2.668263in}{2.846046in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{2.836004in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{2.839496in}}%
\pgfpathlineto{\pgfqpoint{2.670114in}{2.845196in}}%
\pgfpathlineto{\pgfqpoint{2.670345in}{2.843030in}}%
\pgfpathlineto{\pgfqpoint{2.670808in}{2.833688in}}%
\pgfpathlineto{\pgfqpoint{2.671270in}{2.840545in}}%
\pgfpathlineto{\pgfqpoint{2.671502in}{2.842110in}}%
\pgfpathlineto{\pgfqpoint{2.671733in}{2.838565in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{2.831581in}}%
\pgfpathlineto{\pgfqpoint{2.672890in}{2.836818in}}%
\pgfpathlineto{\pgfqpoint{2.673352in}{2.839705in}}%
\pgfpathlineto{\pgfqpoint{2.673584in}{2.837959in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{2.827240in}}%
\pgfpathlineto{\pgfqpoint{2.674509in}{2.834123in}}%
\pgfpathlineto{\pgfqpoint{2.674972in}{2.842968in}}%
\pgfpathlineto{\pgfqpoint{2.675434in}{2.834030in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{2.833136in}}%
\pgfpathlineto{\pgfqpoint{2.676128in}{2.835423in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.835670in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{2.837943in}}%
\pgfpathlineto{\pgfqpoint{2.677054in}{2.832900in}}%
\pgfpathlineto{\pgfqpoint{2.677516in}{2.817365in}}%
\pgfpathlineto{\pgfqpoint{2.677979in}{2.829015in}}%
\pgfpathlineto{\pgfqpoint{2.678442in}{2.837122in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{2.832987in}}%
\pgfpathlineto{\pgfqpoint{2.679136in}{2.829818in}}%
\pgfpathlineto{\pgfqpoint{2.679598in}{2.834337in}}%
\pgfpathlineto{\pgfqpoint{2.680061in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{2.831352in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{2.816254in}}%
\pgfpathlineto{\pgfqpoint{2.681680in}{2.827033in}}%
\pgfpathlineto{\pgfqpoint{2.682143in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{2.682606in}{2.819697in}}%
\pgfpathlineto{\pgfqpoint{2.683068in}{2.826087in}}%
\pgfpathlineto{\pgfqpoint{2.683531in}{2.830881in}}%
\pgfpathlineto{\pgfqpoint{2.683762in}{2.823482in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{2.802587in}}%
\pgfpathlineto{\pgfqpoint{2.685150in}{2.810611in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{2.811147in}}%
\pgfpathlineto{\pgfqpoint{2.685613in}{2.810763in}}%
\pgfpathlineto{\pgfqpoint{2.686076in}{2.803722in}}%
\pgfpathlineto{\pgfqpoint{2.686538in}{2.809233in}}%
\pgfpathlineto{\pgfqpoint{2.686770in}{2.813881in}}%
\pgfpathlineto{\pgfqpoint{2.687001in}{2.810852in}}%
\pgfpathlineto{\pgfqpoint{2.687926in}{2.779193in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{2.791602in}}%
\pgfpathlineto{\pgfqpoint{2.688852in}{2.798847in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{2.792588in}}%
\pgfpathlineto{\pgfqpoint{2.689546in}{2.791539in}}%
\pgfpathlineto{\pgfqpoint{2.690240in}{2.801863in}}%
\pgfpathlineto{\pgfqpoint{2.690702in}{2.793412in}}%
\pgfpathlineto{\pgfqpoint{2.691165in}{2.772910in}}%
\pgfpathlineto{\pgfqpoint{2.691859in}{2.790570in}}%
\pgfpathlineto{\pgfqpoint{2.692322in}{2.791809in}}%
\pgfpathlineto{\pgfqpoint{2.692553in}{2.789908in}}%
\pgfpathlineto{\pgfqpoint{2.692784in}{2.784462in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{2.795845in}}%
\pgfpathlineto{\pgfqpoint{2.693710in}{2.802229in}}%
\pgfpathlineto{\pgfqpoint{2.693941in}{2.798232in}}%
\pgfpathlineto{\pgfqpoint{2.694404in}{2.781524in}}%
\pgfpathlineto{\pgfqpoint{2.695329in}{2.787449in}}%
\pgfpathlineto{\pgfqpoint{2.695560in}{2.789084in}}%
\pgfpathlineto{\pgfqpoint{2.695792in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{2.696023in}{2.783631in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{2.787063in}}%
\pgfpathlineto{\pgfqpoint{2.696948in}{2.804408in}}%
\pgfpathlineto{\pgfqpoint{2.697411in}{2.798643in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{2.786751in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{2.791616in}}%
\pgfpathlineto{\pgfqpoint{2.698799in}{2.797936in}}%
\pgfpathlineto{\pgfqpoint{2.699262in}{2.787583in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{2.805717in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{2.796909in}}%
\pgfpathlineto{\pgfqpoint{2.701344in}{2.788714in}}%
\pgfpathlineto{\pgfqpoint{2.701806in}{2.797425in}}%
\pgfpathlineto{\pgfqpoint{2.702038in}{2.800919in}}%
\pgfpathlineto{\pgfqpoint{2.702269in}{2.797441in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{2.789918in}}%
\pgfpathlineto{\pgfqpoint{2.702963in}{2.800823in}}%
\pgfpathlineto{\pgfqpoint{2.703657in}{2.807593in}}%
\pgfpathlineto{\pgfqpoint{2.704120in}{2.802589in}}%
\pgfpathlineto{\pgfqpoint{2.704582in}{2.791042in}}%
\pgfpathlineto{\pgfqpoint{2.705045in}{2.801110in}}%
\pgfpathlineto{\pgfqpoint{2.705276in}{2.804179in}}%
\pgfpathlineto{\pgfqpoint{2.705739in}{2.799957in}}%
\pgfpathlineto{\pgfqpoint{2.705970in}{2.800074in}}%
\pgfpathlineto{\pgfqpoint{2.706433in}{2.798166in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{2.805641in}}%
\pgfpathlineto{\pgfqpoint{2.707358in}{2.803282in}}%
\pgfpathlineto{\pgfqpoint{2.708052in}{2.792847in}}%
\pgfpathlineto{\pgfqpoint{2.708515in}{2.796119in}}%
\pgfpathlineto{\pgfqpoint{2.708978in}{2.801387in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{2.800354in}}%
\pgfpathlineto{\pgfqpoint{2.710134in}{2.799622in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{2.711291in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{2.711754in}{2.795820in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{2.798670in}}%
\pgfpathlineto{\pgfqpoint{2.712679in}{2.797078in}}%
\pgfpathlineto{\pgfqpoint{2.713142in}{2.801408in}}%
\pgfpathlineto{\pgfqpoint{2.713373in}{2.801762in}}%
\pgfpathlineto{\pgfqpoint{2.714298in}{2.813334in}}%
\pgfpathlineto{\pgfqpoint{2.714530in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{2.715686in}{2.790248in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{2.819961in}}%
\pgfpathlineto{\pgfqpoint{2.717537in}{2.818375in}}%
\pgfpathlineto{\pgfqpoint{2.718925in}{2.790600in}}%
\pgfpathlineto{\pgfqpoint{2.719156in}{2.795596in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{2.829235in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{2.824943in}}%
\pgfpathlineto{\pgfqpoint{2.722164in}{2.795923in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{2.840897in}}%
\pgfpathlineto{\pgfqpoint{2.723783in}{2.832476in}}%
\pgfpathlineto{\pgfqpoint{2.725402in}{2.807727in}}%
\pgfpathlineto{\pgfqpoint{2.726790in}{2.844853in}}%
\pgfpathlineto{\pgfqpoint{2.727253in}{2.833059in}}%
\pgfpathlineto{\pgfqpoint{2.728178in}{2.818609in}}%
\pgfpathlineto{\pgfqpoint{2.728410in}{2.820501in}}%
\pgfpathlineto{\pgfqpoint{2.730260in}{2.850068in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{2.847020in}}%
\pgfpathlineto{\pgfqpoint{2.731417in}{2.825020in}}%
\pgfpathlineto{\pgfqpoint{2.731879in}{2.839224in}}%
\pgfpathlineto{\pgfqpoint{2.732342in}{2.858170in}}%
\pgfpathlineto{\pgfqpoint{2.733036in}{2.847166in}}%
\pgfpathlineto{\pgfqpoint{2.733267in}{2.845321in}}%
\pgfpathlineto{\pgfqpoint{2.733499in}{2.849697in}}%
\pgfpathlineto{\pgfqpoint{2.733961in}{2.857671in}}%
\pgfpathlineto{\pgfqpoint{2.734424in}{2.851082in}}%
\pgfpathlineto{\pgfqpoint{2.734655in}{2.850446in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{2.851367in}}%
\pgfpathlineto{\pgfqpoint{2.736043in}{2.866962in}}%
\pgfpathlineto{\pgfqpoint{2.736506in}{2.847384in}}%
\pgfpathlineto{\pgfqpoint{2.737200in}{2.852152in}}%
\pgfpathlineto{\pgfqpoint{2.738819in}{2.867078in}}%
\pgfpathlineto{\pgfqpoint{2.739051in}{2.864884in}}%
\pgfpathlineto{\pgfqpoint{2.740207in}{2.853621in}}%
\pgfpathlineto{\pgfqpoint{2.740439in}{2.853992in}}%
\pgfpathlineto{\pgfqpoint{2.740670in}{2.854792in}}%
\pgfpathlineto{\pgfqpoint{2.741364in}{2.875567in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{2.869035in}}%
\pgfpathlineto{\pgfqpoint{2.742752in}{2.846387in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{2.864584in}}%
\pgfpathlineto{\pgfqpoint{2.744371in}{2.861000in}}%
\pgfpathlineto{\pgfqpoint{2.745065in}{2.877583in}}%
\pgfpathlineto{\pgfqpoint{2.745297in}{2.868963in}}%
\pgfpathlineto{\pgfqpoint{2.746222in}{2.845875in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{2.857227in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{2.876180in}}%
\pgfpathlineto{\pgfqpoint{2.747610in}{2.866767in}}%
\pgfpathlineto{\pgfqpoint{2.748535in}{2.873549in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{2.869027in}}%
\pgfpathlineto{\pgfqpoint{2.749229in}{2.847114in}}%
\pgfpathlineto{\pgfqpoint{2.749692in}{2.870115in}}%
\pgfpathlineto{\pgfqpoint{2.750849in}{2.879544in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{2.877063in}}%
\pgfpathlineto{\pgfqpoint{2.751774in}{2.869591in}}%
\pgfpathlineto{\pgfqpoint{2.752237in}{2.876289in}}%
\pgfpathlineto{\pgfqpoint{2.752468in}{2.882927in}}%
\pgfpathlineto{\pgfqpoint{2.753162in}{2.875257in}}%
\pgfpathlineto{\pgfqpoint{2.753393in}{2.875416in}}%
\pgfpathlineto{\pgfqpoint{2.754087in}{2.896618in}}%
\pgfpathlineto{\pgfqpoint{2.754550in}{2.879674in}}%
\pgfpathlineto{\pgfqpoint{2.754781in}{2.869688in}}%
\pgfpathlineto{\pgfqpoint{2.755244in}{2.878625in}}%
\pgfpathlineto{\pgfqpoint{2.755707in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{2.756401in}{2.891558in}}%
\pgfpathlineto{\pgfqpoint{2.757326in}{2.903758in}}%
\pgfpathlineto{\pgfqpoint{2.757557in}{2.901921in}}%
\pgfpathlineto{\pgfqpoint{2.758251in}{2.889671in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{2.896404in}}%
\pgfpathlineto{\pgfqpoint{2.759408in}{2.911406in}}%
\pgfpathlineto{\pgfqpoint{2.759639in}{2.910995in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{2.899827in}}%
\pgfpathlineto{\pgfqpoint{2.760796in}{2.901672in}}%
\pgfpathlineto{\pgfqpoint{2.761721in}{2.909525in}}%
\pgfpathlineto{\pgfqpoint{2.761953in}{2.904641in}}%
\pgfpathlineto{\pgfqpoint{2.762184in}{2.904309in}}%
\pgfpathlineto{\pgfqpoint{2.763109in}{2.917369in}}%
\pgfpathlineto{\pgfqpoint{2.763341in}{2.915822in}}%
\pgfpathlineto{\pgfqpoint{2.764497in}{2.906081in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{2.920871in}}%
\pgfpathlineto{\pgfqpoint{2.768199in}{2.900687in}}%
\pgfpathlineto{\pgfqpoint{2.768430in}{2.908195in}}%
\pgfpathlineto{\pgfqpoint{2.768661in}{2.914680in}}%
\pgfpathlineto{\pgfqpoint{2.769587in}{2.909518in}}%
\pgfpathlineto{\pgfqpoint{2.769818in}{2.907117in}}%
\pgfpathlineto{\pgfqpoint{2.770281in}{2.912761in}}%
\pgfpathlineto{\pgfqpoint{2.770512in}{2.916256in}}%
\pgfpathlineto{\pgfqpoint{2.770975in}{2.909022in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{2.899011in}}%
\pgfpathlineto{\pgfqpoint{2.771669in}{2.906000in}}%
\pgfpathlineto{\pgfqpoint{2.772131in}{2.921834in}}%
\pgfpathlineto{\pgfqpoint{2.772594in}{2.914446in}}%
\pgfpathlineto{\pgfqpoint{2.772825in}{2.907270in}}%
\pgfpathlineto{\pgfqpoint{2.773519in}{2.920188in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{2.905510in}}%
\pgfpathlineto{\pgfqpoint{2.774676in}{2.914880in}}%
\pgfpathlineto{\pgfqpoint{2.774907in}{2.921478in}}%
\pgfpathlineto{\pgfqpoint{2.775601in}{2.910759in}}%
\pgfpathlineto{\pgfqpoint{2.776064in}{2.920489in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{2.912190in}}%
\pgfpathlineto{\pgfqpoint{2.777221in}{2.900763in}}%
\pgfpathlineto{\pgfqpoint{2.777683in}{2.919996in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{2.917015in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{2.905811in}}%
\pgfpathlineto{\pgfqpoint{2.779071in}{2.916154in}}%
\pgfpathlineto{\pgfqpoint{2.779303in}{2.922240in}}%
\pgfpathlineto{\pgfqpoint{2.779765in}{2.913796in}}%
\pgfpathlineto{\pgfqpoint{2.779997in}{2.903830in}}%
\pgfpathlineto{\pgfqpoint{2.780691in}{2.910887in}}%
\pgfpathlineto{\pgfqpoint{2.781153in}{2.915029in}}%
\pgfpathlineto{\pgfqpoint{2.781847in}{2.912967in}}%
\pgfpathlineto{\pgfqpoint{2.782310in}{2.913760in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{2.909028in}}%
\pgfpathlineto{\pgfqpoint{2.783004in}{2.909123in}}%
\pgfpathlineto{\pgfqpoint{2.784161in}{2.920127in}}%
\pgfpathlineto{\pgfqpoint{2.784392in}{2.917035in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{2.921569in}}%
\pgfpathlineto{\pgfqpoint{2.785317in}{2.925019in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{2.920788in}}%
\pgfpathlineto{\pgfqpoint{2.786011in}{2.914948in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.920952in}}%
\pgfpathlineto{\pgfqpoint{2.787399in}{2.929655in}}%
\pgfpathlineto{\pgfqpoint{2.787631in}{2.923131in}}%
\pgfpathlineto{\pgfqpoint{2.788093in}{2.922045in}}%
\pgfpathlineto{\pgfqpoint{2.788325in}{2.923578in}}%
\pgfpathlineto{\pgfqpoint{2.789250in}{2.929375in}}%
\pgfpathlineto{\pgfqpoint{2.789481in}{2.927610in}}%
\pgfpathlineto{\pgfqpoint{2.789713in}{2.922634in}}%
\pgfpathlineto{\pgfqpoint{2.790175in}{2.929932in}}%
\pgfpathlineto{\pgfqpoint{2.790638in}{2.940386in}}%
\pgfpathlineto{\pgfqpoint{2.791101in}{2.929784in}}%
\pgfpathlineto{\pgfqpoint{2.791563in}{2.921365in}}%
\pgfpathlineto{\pgfqpoint{2.792026in}{2.926363in}}%
\pgfpathlineto{\pgfqpoint{2.792489in}{2.939410in}}%
\pgfpathlineto{\pgfqpoint{2.793183in}{2.928686in}}%
\pgfpathlineto{\pgfqpoint{2.793877in}{2.943725in}}%
\pgfpathlineto{\pgfqpoint{2.794339in}{2.934306in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{2.925599in}}%
\pgfpathlineto{\pgfqpoint{2.795265in}{2.934824in}}%
\pgfpathlineto{\pgfqpoint{2.797115in}{2.946111in}}%
\pgfpathlineto{\pgfqpoint{2.797347in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{2.798272in}{2.931598in}}%
\pgfpathlineto{\pgfqpoint{2.798966in}{2.933834in}}%
\pgfpathlineto{\pgfqpoint{2.799197in}{2.933071in}}%
\pgfpathlineto{\pgfqpoint{2.800585in}{2.948351in}}%
\pgfpathlineto{\pgfqpoint{2.800817in}{2.945194in}}%
\pgfpathlineto{\pgfqpoint{2.801742in}{2.931057in}}%
\pgfpathlineto{\pgfqpoint{2.801973in}{2.935159in}}%
\pgfpathlineto{\pgfqpoint{2.803824in}{2.948622in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.942355in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{2.927542in}}%
\pgfpathlineto{\pgfqpoint{2.805212in}{2.933297in}}%
\pgfpathlineto{\pgfqpoint{2.806369in}{2.951787in}}%
\pgfpathlineto{\pgfqpoint{2.806600in}{2.946655in}}%
\pgfpathlineto{\pgfqpoint{2.807988in}{2.934200in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{2.934466in}}%
\pgfpathlineto{\pgfqpoint{2.809607in}{2.950800in}}%
\pgfpathlineto{\pgfqpoint{2.809839in}{2.946476in}}%
\pgfpathlineto{\pgfqpoint{2.810995in}{2.933118in}}%
\pgfpathlineto{\pgfqpoint{2.811227in}{2.934087in}}%
\pgfpathlineto{\pgfqpoint{2.811689in}{2.945953in}}%
\pgfpathlineto{\pgfqpoint{2.812383in}{2.940847in}}%
\pgfpathlineto{\pgfqpoint{2.812846in}{2.942539in}}%
\pgfpathlineto{\pgfqpoint{2.813077in}{2.944327in}}%
\pgfpathlineto{\pgfqpoint{2.813540in}{2.940287in}}%
\pgfpathlineto{\pgfqpoint{2.814234in}{2.929801in}}%
\pgfpathlineto{\pgfqpoint{2.814697in}{2.937359in}}%
\pgfpathlineto{\pgfqpoint{2.815622in}{2.943261in}}%
\pgfpathlineto{\pgfqpoint{2.815853in}{2.941273in}}%
\pgfpathlineto{\pgfqpoint{2.818167in}{2.928335in}}%
\pgfpathlineto{\pgfqpoint{2.818861in}{2.942474in}}%
\pgfpathlineto{\pgfqpoint{2.819323in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{2.819786in}{2.925642in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{2.931070in}}%
\pgfpathlineto{\pgfqpoint{2.821405in}{2.926248in}}%
\pgfpathlineto{\pgfqpoint{2.821637in}{2.929598in}}%
\pgfpathlineto{\pgfqpoint{2.822099in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{2.822562in}{2.928716in}}%
\pgfpathlineto{\pgfqpoint{2.823487in}{2.925537in}}%
\pgfpathlineto{\pgfqpoint{2.823719in}{2.927987in}}%
\pgfpathlineto{\pgfqpoint{2.823950in}{2.929776in}}%
\pgfpathlineto{\pgfqpoint{2.824413in}{2.926228in}}%
\pgfpathlineto{\pgfqpoint{2.824644in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{2.824875in}{2.929589in}}%
\pgfpathlineto{\pgfqpoint{2.825107in}{2.932691in}}%
\pgfpathlineto{\pgfqpoint{2.825569in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{2.826032in}{2.920532in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{2.923185in}}%
\pgfpathlineto{\pgfqpoint{2.826957in}{2.924936in}}%
\pgfpathlineto{\pgfqpoint{2.827420in}{2.922119in}}%
\pgfpathlineto{\pgfqpoint{2.827651in}{2.918932in}}%
\pgfpathlineto{\pgfqpoint{2.828345in}{2.922407in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.922386in}}%
\pgfpathlineto{\pgfqpoint{2.829733in}{2.917962in}}%
\pgfpathlineto{\pgfqpoint{2.829965in}{2.918570in}}%
\pgfpathlineto{\pgfqpoint{2.830890in}{2.922225in}}%
\pgfpathlineto{\pgfqpoint{2.831121in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{2.831584in}{2.908015in}}%
\pgfpathlineto{\pgfqpoint{2.832047in}{2.918219in}}%
\pgfpathlineto{\pgfqpoint{2.832509in}{2.922894in}}%
\pgfpathlineto{\pgfqpoint{2.832972in}{2.919449in}}%
\pgfpathlineto{\pgfqpoint{2.833666in}{2.911738in}}%
\pgfpathlineto{\pgfqpoint{2.833897in}{2.914280in}}%
\pgfpathlineto{\pgfqpoint{2.834360in}{2.922402in}}%
\pgfpathlineto{\pgfqpoint{2.834822in}{2.910561in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{2.904423in}}%
\pgfpathlineto{\pgfqpoint{2.835748in}{2.914348in}}%
\pgfpathlineto{\pgfqpoint{2.836442in}{2.926633in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{2.915547in}}%
\pgfpathlineto{\pgfqpoint{2.838292in}{2.908536in}}%
\pgfpathlineto{\pgfqpoint{2.839449in}{2.916673in}}%
\pgfpathlineto{\pgfqpoint{2.839680in}{2.918953in}}%
\pgfpathlineto{\pgfqpoint{2.839912in}{2.911505in}}%
\pgfpathlineto{\pgfqpoint{2.841300in}{2.902391in}}%
\pgfpathlineto{\pgfqpoint{2.841531in}{2.896980in}}%
\pgfpathlineto{\pgfqpoint{2.842225in}{2.903605in}}%
\pgfpathlineto{\pgfqpoint{2.842688in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{2.843150in}{2.911268in}}%
\pgfpathlineto{\pgfqpoint{2.844770in}{2.896582in}}%
\pgfpathlineto{\pgfqpoint{2.845232in}{2.891272in}}%
\pgfpathlineto{\pgfqpoint{2.845464in}{2.896402in}}%
\pgfpathlineto{\pgfqpoint{2.846620in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{2.846852in}{2.915181in}}%
\pgfpathlineto{\pgfqpoint{2.848471in}{2.897188in}}%
\pgfpathlineto{\pgfqpoint{2.848702in}{2.899342in}}%
\pgfpathlineto{\pgfqpoint{2.848934in}{2.897798in}}%
\pgfpathlineto{\pgfqpoint{2.849165in}{2.890836in}}%
\pgfpathlineto{\pgfqpoint{2.849628in}{2.901745in}}%
\pgfpathlineto{\pgfqpoint{2.850090in}{2.920149in}}%
\pgfpathlineto{\pgfqpoint{2.850784in}{2.911595in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{2.888116in}}%
\pgfpathlineto{\pgfqpoint{2.851941in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{2.853792in}{2.918678in}}%
\pgfpathlineto{\pgfqpoint{2.852635in}{2.895622in}}%
\pgfpathlineto{\pgfqpoint{2.854023in}{2.915650in}}%
\pgfpathlineto{\pgfqpoint{2.855180in}{2.889366in}}%
\pgfpathlineto{\pgfqpoint{2.855411in}{2.892027in}}%
\pgfpathlineto{\pgfqpoint{2.857030in}{2.907891in}}%
\pgfpathlineto{\pgfqpoint{2.857262in}{2.902768in}}%
\pgfpathlineto{\pgfqpoint{2.858418in}{2.890424in}}%
\pgfpathlineto{\pgfqpoint{2.858650in}{2.890478in}}%
\pgfpathlineto{\pgfqpoint{2.859344in}{2.889312in}}%
\pgfpathlineto{\pgfqpoint{2.860269in}{2.904475in}}%
\pgfpathlineto{\pgfqpoint{2.860963in}{2.894288in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{2.898387in}}%
\pgfpathlineto{\pgfqpoint{2.861657in}{2.900234in}}%
\pgfpathlineto{\pgfqpoint{2.861888in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{2.862582in}{2.889550in}}%
\pgfpathlineto{\pgfqpoint{2.862814in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{2.863508in}{2.904947in}}%
\pgfpathlineto{\pgfqpoint{2.863739in}{2.898498in}}%
\pgfpathlineto{\pgfqpoint{2.864202in}{2.889646in}}%
\pgfpathlineto{\pgfqpoint{2.865127in}{2.891698in}}%
\pgfpathlineto{\pgfqpoint{2.866746in}{2.900663in}}%
\pgfpathlineto{\pgfqpoint{2.867440in}{2.892224in}}%
\pgfpathlineto{\pgfqpoint{2.867903in}{2.894494in}}%
\pgfpathlineto{\pgfqpoint{2.868134in}{2.895618in}}%
\pgfpathlineto{\pgfqpoint{2.868597in}{2.888494in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.889784in}}%
\pgfpathlineto{\pgfqpoint{2.869985in}{2.897834in}}%
\pgfpathlineto{\pgfqpoint{2.870448in}{2.890632in}}%
\pgfpathlineto{\pgfqpoint{2.870679in}{2.889375in}}%
\pgfpathlineto{\pgfqpoint{2.871373in}{2.896325in}}%
\pgfpathlineto{\pgfqpoint{2.871836in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{2.872761in}{2.885920in}}%
\pgfpathlineto{\pgfqpoint{2.872992in}{2.889041in}}%
\pgfpathlineto{\pgfqpoint{2.874149in}{2.901150in}}%
\pgfpathlineto{\pgfqpoint{2.874380in}{2.900653in}}%
\pgfpathlineto{\pgfqpoint{2.876000in}{2.885968in}}%
\pgfpathlineto{\pgfqpoint{2.876231in}{2.887466in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{2.890890in}}%
\pgfpathlineto{\pgfqpoint{2.877388in}{2.903560in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{2.900833in}}%
\pgfpathlineto{\pgfqpoint{2.879007in}{2.889659in}}%
\pgfpathlineto{\pgfqpoint{2.879470in}{2.893934in}}%
\pgfpathlineto{\pgfqpoint{2.880164in}{2.882329in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{2.886306in}}%
\pgfpathlineto{\pgfqpoint{2.881320in}{2.908011in}}%
\pgfpathlineto{\pgfqpoint{2.881783in}{2.896777in}}%
\pgfpathlineto{\pgfqpoint{2.882246in}{2.887234in}}%
\pgfpathlineto{\pgfqpoint{2.882940in}{2.894816in}}%
\pgfpathlineto{\pgfqpoint{2.883171in}{2.894093in}}%
\pgfpathlineto{\pgfqpoint{2.883402in}{2.887876in}}%
\pgfpathlineto{\pgfqpoint{2.884096in}{2.896606in}}%
\pgfpathlineto{\pgfqpoint{2.884790in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{2.885253in}{2.899808in}}%
\pgfpathlineto{\pgfqpoint{2.885716in}{2.886427in}}%
\pgfpathlineto{\pgfqpoint{2.886641in}{2.887232in}}%
\pgfpathlineto{\pgfqpoint{2.888260in}{2.906611in}}%
\pgfpathlineto{\pgfqpoint{2.889880in}{2.891894in}}%
\pgfpathlineto{\pgfqpoint{2.890574in}{2.897609in}}%
\pgfpathlineto{\pgfqpoint{2.891268in}{2.907481in}}%
\pgfpathlineto{\pgfqpoint{2.891730in}{2.904769in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{2.900676in}}%
\pgfpathlineto{\pgfqpoint{2.893118in}{2.901618in}}%
\pgfpathlineto{\pgfqpoint{2.894969in}{2.913588in}}%
\pgfpathlineto{\pgfqpoint{2.893812in}{2.899862in}}%
\pgfpathlineto{\pgfqpoint{2.895200in}{2.910983in}}%
\pgfpathlineto{\pgfqpoint{2.896357in}{2.902935in}}%
\pgfpathlineto{\pgfqpoint{2.897282in}{2.901872in}}%
\pgfpathlineto{\pgfqpoint{2.897745in}{2.910502in}}%
\pgfpathlineto{\pgfqpoint{2.898439in}{2.919360in}}%
\pgfpathlineto{\pgfqpoint{2.898902in}{2.915063in}}%
\pgfpathlineto{\pgfqpoint{2.899364in}{2.902578in}}%
\pgfpathlineto{\pgfqpoint{2.899827in}{2.909681in}}%
\pgfpathlineto{\pgfqpoint{2.900058in}{2.914222in}}%
\pgfpathlineto{\pgfqpoint{2.900752in}{2.908727in}}%
\pgfpathlineto{\pgfqpoint{2.900984in}{2.908708in}}%
\pgfpathlineto{\pgfqpoint{2.901215in}{2.906508in}}%
\pgfpathlineto{\pgfqpoint{2.901446in}{2.910884in}}%
\pgfpathlineto{\pgfqpoint{2.902140in}{2.920379in}}%
\pgfpathlineto{\pgfqpoint{2.902372in}{2.916289in}}%
\pgfpathlineto{\pgfqpoint{2.902834in}{2.904760in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{2.909770in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.911140in}}%
\pgfpathlineto{\pgfqpoint{2.903991in}{2.907880in}}%
\pgfpathlineto{\pgfqpoint{2.904454in}{2.903036in}}%
\pgfpathlineto{\pgfqpoint{2.904916in}{2.903894in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{2.913118in}}%
\pgfpathlineto{\pgfqpoint{2.906073in}{2.905404in}}%
\pgfpathlineto{\pgfqpoint{2.906536in}{2.910327in}}%
\pgfpathlineto{\pgfqpoint{2.906998in}{2.909651in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{2.895782in}}%
\pgfpathlineto{\pgfqpoint{2.908155in}{2.903060in}}%
\pgfpathlineto{\pgfqpoint{2.908618in}{2.908007in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{2.902756in}}%
\pgfpathlineto{\pgfqpoint{2.909312in}{2.902775in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{2.905709in}}%
\pgfpathlineto{\pgfqpoint{2.910237in}{2.903790in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{2.898292in}}%
\pgfpathlineto{\pgfqpoint{2.911625in}{2.900813in}}%
\pgfpathlineto{\pgfqpoint{2.912088in}{2.905581in}}%
\pgfpathlineto{\pgfqpoint{2.912550in}{2.898816in}}%
\pgfpathlineto{\pgfqpoint{2.912782in}{2.902072in}}%
\pgfpathlineto{\pgfqpoint{2.913013in}{2.902115in}}%
\pgfpathlineto{\pgfqpoint{2.913938in}{2.893861in}}%
\pgfpathlineto{\pgfqpoint{2.914170in}{2.894259in}}%
\pgfpathlineto{\pgfqpoint{2.914864in}{2.901580in}}%
\pgfpathlineto{\pgfqpoint{2.915326in}{2.900852in}}%
\pgfpathlineto{\pgfqpoint{2.915558in}{2.897971in}}%
\pgfpathlineto{\pgfqpoint{2.916252in}{2.902539in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{2.898860in}}%
\pgfpathlineto{\pgfqpoint{2.916714in}{2.897937in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{2.898731in}}%
\pgfpathlineto{\pgfqpoint{2.917408in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{2.917871in}{2.896568in}}%
\pgfpathlineto{\pgfqpoint{2.918334in}{2.901517in}}%
\pgfpathlineto{\pgfqpoint{2.919028in}{2.897341in}}%
\pgfpathlineto{\pgfqpoint{2.920184in}{2.906166in}}%
\pgfpathlineto{\pgfqpoint{2.920416in}{2.901519in}}%
\pgfpathlineto{\pgfqpoint{2.920647in}{2.895250in}}%
\pgfpathlineto{\pgfqpoint{2.921341in}{2.899758in}}%
\pgfpathlineto{\pgfqpoint{2.921572in}{2.903912in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{2.901194in}}%
\pgfpathlineto{\pgfqpoint{2.922498in}{2.900030in}}%
\pgfpathlineto{\pgfqpoint{2.922729in}{2.901238in}}%
\pgfpathlineto{\pgfqpoint{2.923192in}{2.906462in}}%
\pgfpathlineto{\pgfqpoint{2.924117in}{2.904238in}}%
\pgfpathlineto{\pgfqpoint{2.924811in}{2.907891in}}%
\pgfpathlineto{\pgfqpoint{2.925042in}{2.906463in}}%
\pgfpathlineto{\pgfqpoint{2.925505in}{2.900083in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{2.906375in}}%
\pgfpathlineto{\pgfqpoint{2.926199in}{2.913541in}}%
\pgfpathlineto{\pgfqpoint{2.926662in}{2.906954in}}%
\pgfpathlineto{\pgfqpoint{2.927124in}{2.901344in}}%
\pgfpathlineto{\pgfqpoint{2.927356in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{2.916496in}}%
\pgfpathlineto{\pgfqpoint{2.928281in}{2.911982in}}%
\pgfpathlineto{\pgfqpoint{2.928744in}{2.903678in}}%
\pgfpathlineto{\pgfqpoint{2.929206in}{2.913189in}}%
\pgfpathlineto{\pgfqpoint{2.929669in}{2.920972in}}%
\pgfpathlineto{\pgfqpoint{2.930132in}{2.911402in}}%
\pgfpathlineto{\pgfqpoint{2.930363in}{2.909451in}}%
\pgfpathlineto{\pgfqpoint{2.930826in}{2.911906in}}%
\pgfpathlineto{\pgfqpoint{2.932676in}{2.926430in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{2.924490in}}%
\pgfpathlineto{\pgfqpoint{2.934296in}{2.912567in}}%
\pgfpathlineto{\pgfqpoint{2.934758in}{2.927574in}}%
\pgfpathlineto{\pgfqpoint{2.935684in}{2.927499in}}%
\pgfpathlineto{\pgfqpoint{2.935915in}{2.929227in}}%
\pgfpathlineto{\pgfqpoint{2.936378in}{2.919025in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{2.929439in}}%
\pgfpathlineto{\pgfqpoint{2.937072in}{2.927019in}}%
\pgfpathlineto{\pgfqpoint{2.937303in}{2.922116in}}%
\pgfpathlineto{\pgfqpoint{2.937766in}{2.931084in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{2.931467in}}%
\pgfpathlineto{\pgfqpoint{2.938459in}{2.920387in}}%
\pgfpathlineto{\pgfqpoint{2.939153in}{2.930078in}}%
\pgfpathlineto{\pgfqpoint{2.940541in}{2.918906in}}%
\pgfpathlineto{\pgfqpoint{2.941235in}{2.936300in}}%
\pgfpathlineto{\pgfqpoint{2.941698in}{2.931417in}}%
\pgfpathlineto{\pgfqpoint{2.942161in}{2.928741in}}%
\pgfpathlineto{\pgfqpoint{2.942855in}{2.930867in}}%
\pgfpathlineto{\pgfqpoint{2.943317in}{2.935020in}}%
\pgfpathlineto{\pgfqpoint{2.943549in}{2.930992in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{2.924942in}}%
\pgfpathlineto{\pgfqpoint{2.944243in}{2.936059in}}%
\pgfpathlineto{\pgfqpoint{2.944474in}{2.937313in}}%
\pgfpathlineto{\pgfqpoint{2.944705in}{2.934002in}}%
\pgfpathlineto{\pgfqpoint{2.944937in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{2.945168in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{2.945862in}{2.935748in}}%
\pgfpathlineto{\pgfqpoint{2.946556in}{2.939436in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{2.936021in}}%
\pgfpathlineto{\pgfqpoint{2.947019in}{2.933175in}}%
\pgfpathlineto{\pgfqpoint{2.947250in}{2.937851in}}%
\pgfpathlineto{\pgfqpoint{2.947481in}{2.943541in}}%
\pgfpathlineto{\pgfqpoint{2.948175in}{2.937466in}}%
\pgfpathlineto{\pgfqpoint{2.948407in}{2.935509in}}%
\pgfpathlineto{\pgfqpoint{2.949101in}{2.938751in}}%
\pgfpathlineto{\pgfqpoint{2.949563in}{2.941243in}}%
\pgfpathlineto{\pgfqpoint{2.949795in}{2.938330in}}%
\pgfpathlineto{\pgfqpoint{2.950026in}{2.938316in}}%
\pgfpathlineto{\pgfqpoint{2.950489in}{2.942903in}}%
\pgfpathlineto{\pgfqpoint{2.951877in}{2.948621in}}%
\pgfpathlineto{\pgfqpoint{2.952339in}{2.942196in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{2.945737in}}%
\pgfpathlineto{\pgfqpoint{2.953727in}{2.950722in}}%
\pgfpathlineto{\pgfqpoint{2.954421in}{2.946464in}}%
\pgfpathlineto{\pgfqpoint{2.954884in}{2.948469in}}%
\pgfpathlineto{\pgfqpoint{2.955347in}{2.955042in}}%
\pgfpathlineto{\pgfqpoint{2.955578in}{2.948673in}}%
\pgfpathlineto{\pgfqpoint{2.955809in}{2.944312in}}%
\pgfpathlineto{\pgfqpoint{2.956503in}{2.949936in}}%
\pgfpathlineto{\pgfqpoint{2.956735in}{2.950987in}}%
\pgfpathlineto{\pgfqpoint{2.957197in}{2.948678in}}%
\pgfpathlineto{\pgfqpoint{2.957429in}{2.949546in}}%
\pgfpathlineto{\pgfqpoint{2.957891in}{2.948037in}}%
\pgfpathlineto{\pgfqpoint{2.958123in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{2.952704in}}%
\pgfpathlineto{\pgfqpoint{2.959279in}{2.942150in}}%
\pgfpathlineto{\pgfqpoint{2.959742in}{2.948563in}}%
\pgfpathlineto{\pgfqpoint{2.960205in}{2.952815in}}%
\pgfpathlineto{\pgfqpoint{2.960667in}{2.949769in}}%
\pgfpathlineto{\pgfqpoint{2.961130in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{2.949262in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{2.955573in}}%
\pgfpathlineto{\pgfqpoint{2.962055in}{2.951165in}}%
\pgfpathlineto{\pgfqpoint{2.962749in}{2.941129in}}%
\pgfpathlineto{\pgfqpoint{2.963212in}{2.947448in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{2.958136in}}%
\pgfpathlineto{\pgfqpoint{2.964369in}{2.955211in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{2.947457in}}%
\pgfpathlineto{\pgfqpoint{2.967839in}{2.957436in}}%
\pgfpathlineto{\pgfqpoint{2.968070in}{2.952752in}}%
\pgfpathlineto{\pgfqpoint{2.968533in}{2.948947in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{2.944372in}}%
\pgfpathlineto{\pgfqpoint{2.969227in}{2.946991in}}%
\pgfpathlineto{\pgfqpoint{2.969921in}{2.957804in}}%
\pgfpathlineto{\pgfqpoint{2.970383in}{2.951554in}}%
\pgfpathlineto{\pgfqpoint{2.970615in}{2.949408in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{2.952832in}}%
\pgfpathlineto{\pgfqpoint{2.971077in}{2.956815in}}%
\pgfpathlineto{\pgfqpoint{2.971771in}{2.955106in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{2.942104in}}%
\pgfpathlineto{\pgfqpoint{2.972928in}{2.951374in}}%
\pgfpathlineto{\pgfqpoint{2.974316in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{2.955940in}}%
\pgfpathlineto{\pgfqpoint{2.975704in}{2.945888in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{2.955892in}}%
\pgfpathlineto{\pgfqpoint{2.976398in}{2.955795in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{2.957166in}}%
\pgfpathlineto{\pgfqpoint{2.977092in}{2.953713in}}%
\pgfpathlineto{\pgfqpoint{2.977555in}{2.951240in}}%
\pgfpathlineto{\pgfqpoint{2.977786in}{2.956537in}}%
\pgfpathlineto{\pgfqpoint{2.978249in}{2.952589in}}%
\pgfpathlineto{\pgfqpoint{2.979174in}{2.949994in}}%
\pgfpathlineto{\pgfqpoint{2.979637in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{2.980331in}{2.957848in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{2.960315in}}%
\pgfpathlineto{\pgfqpoint{2.981256in}{2.963095in}}%
\pgfpathlineto{\pgfqpoint{2.982181in}{2.963831in}}%
\pgfpathlineto{\pgfqpoint{2.982644in}{2.953054in}}%
\pgfpathlineto{\pgfqpoint{2.984032in}{2.962270in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{2.961518in}}%
\pgfpathlineto{\pgfqpoint{2.984495in}{2.964427in}}%
\pgfpathlineto{\pgfqpoint{2.984726in}{2.965877in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{2.965219in}}%
\pgfpathlineto{\pgfqpoint{2.985883in}{2.957538in}}%
\pgfpathlineto{\pgfqpoint{2.986345in}{2.964463in}}%
\pgfpathlineto{\pgfqpoint{2.986577in}{2.965258in}}%
\pgfpathlineto{\pgfqpoint{2.987039in}{2.960615in}}%
\pgfpathlineto{\pgfqpoint{2.987733in}{2.963639in}}%
\pgfpathlineto{\pgfqpoint{2.987965in}{2.963037in}}%
\pgfpathlineto{\pgfqpoint{2.988196in}{2.963573in}}%
\pgfpathlineto{\pgfqpoint{2.988427in}{2.966522in}}%
\pgfpathlineto{\pgfqpoint{2.988890in}{2.962879in}}%
\pgfpathlineto{\pgfqpoint{2.989353in}{2.958026in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{2.959365in}}%
\pgfpathlineto{\pgfqpoint{2.990509in}{2.956059in}}%
\pgfpathlineto{\pgfqpoint{2.990972in}{2.959454in}}%
\pgfpathlineto{\pgfqpoint{2.991435in}{2.959572in}}%
\pgfpathlineto{\pgfqpoint{2.991897in}{2.968545in}}%
\pgfpathlineto{\pgfqpoint{2.992360in}{2.965350in}}%
\pgfpathlineto{\pgfqpoint{2.993748in}{2.954443in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{2.962449in}}%
\pgfpathlineto{\pgfqpoint{2.994442in}{2.955490in}}%
\pgfpathlineto{\pgfqpoint{2.994673in}{2.949888in}}%
\pgfpathlineto{\pgfqpoint{2.995136in}{2.958846in}}%
\pgfpathlineto{\pgfqpoint{2.995599in}{2.969887in}}%
\pgfpathlineto{\pgfqpoint{2.996293in}{2.961878in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{2.952677in}}%
\pgfpathlineto{\pgfqpoint{2.997218in}{2.958942in}}%
\pgfpathlineto{\pgfqpoint{2.997681in}{2.966399in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{2.961257in}}%
\pgfpathlineto{\pgfqpoint{2.998375in}{2.946677in}}%
\pgfpathlineto{\pgfqpoint{2.998837in}{2.957293in}}%
\pgfpathlineto{\pgfqpoint{2.999763in}{2.965635in}}%
\pgfpathlineto{\pgfqpoint{2.999994in}{2.959318in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{2.952434in}}%
\pgfpathlineto{\pgfqpoint{3.000919in}{2.959707in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{2.960350in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{3.003464in}{2.952973in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{2.950071in}}%
\pgfpathlineto{\pgfqpoint{3.005083in}{2.945780in}}%
\pgfpathlineto{\pgfqpoint{3.006009in}{2.954670in}}%
\pgfpathlineto{\pgfqpoint{3.006240in}{2.953771in}}%
\pgfpathlineto{\pgfqpoint{3.007628in}{2.943760in}}%
\pgfpathlineto{\pgfqpoint{3.007859in}{2.944940in}}%
\pgfpathlineto{\pgfqpoint{3.008091in}{2.944499in}}%
\pgfpathlineto{\pgfqpoint{3.008553in}{2.937545in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.009941in}{2.944394in}}%
\pgfpathlineto{\pgfqpoint{3.010173in}{2.942524in}}%
\pgfpathlineto{\pgfqpoint{3.010635in}{2.935659in}}%
\pgfpathlineto{\pgfqpoint{3.011098in}{2.939977in}}%
\pgfpathlineto{\pgfqpoint{3.011561in}{2.941919in}}%
\pgfpathlineto{\pgfqpoint{3.011792in}{2.937501in}}%
\pgfpathlineto{\pgfqpoint{3.012023in}{2.930918in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{2.935144in}}%
\pgfpathlineto{\pgfqpoint{3.013643in}{2.937398in}}%
\pgfpathlineto{\pgfqpoint{3.014337in}{2.936776in}}%
\pgfpathlineto{\pgfqpoint{3.015262in}{2.943791in}}%
\pgfpathlineto{\pgfqpoint{3.015493in}{2.937299in}}%
\pgfpathlineto{\pgfqpoint{3.015725in}{2.929900in}}%
\pgfpathlineto{\pgfqpoint{3.016650in}{2.930102in}}%
\pgfpathlineto{\pgfqpoint{3.018269in}{2.938321in}}%
\pgfpathlineto{\pgfqpoint{3.018732in}{2.940177in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{2.937505in}}%
\pgfpathlineto{\pgfqpoint{3.020583in}{2.933327in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{2.942706in}}%
\pgfpathlineto{\pgfqpoint{3.022433in}{2.942042in}}%
\pgfpathlineto{\pgfqpoint{3.023590in}{2.933641in}}%
\pgfpathlineto{\pgfqpoint{3.023821in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{3.024515in}{2.940557in}}%
\pgfpathlineto{\pgfqpoint{3.024747in}{2.936735in}}%
\pgfpathlineto{\pgfqpoint{3.025441in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{2.935555in}}%
\pgfpathlineto{\pgfqpoint{3.025903in}{2.937355in}}%
\pgfpathlineto{\pgfqpoint{3.026366in}{2.932496in}}%
\pgfpathlineto{\pgfqpoint{3.027291in}{2.928535in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{2.931454in}}%
\pgfpathlineto{\pgfqpoint{3.028217in}{2.940702in}}%
\pgfpathlineto{\pgfqpoint{3.028911in}{2.934762in}}%
\pgfpathlineto{\pgfqpoint{3.030299in}{2.927079in}}%
\pgfpathlineto{\pgfqpoint{3.031224in}{2.928239in}}%
\pgfpathlineto{\pgfqpoint{3.032149in}{2.938820in}}%
\pgfpathlineto{\pgfqpoint{3.032612in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{3.033075in}{2.934472in}}%
\pgfpathlineto{\pgfqpoint{3.033537in}{2.926685in}}%
\pgfpathlineto{\pgfqpoint{3.034463in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{3.034694in}{2.922942in}}%
\pgfpathlineto{\pgfqpoint{3.036776in}{2.938028in}}%
\pgfpathlineto{\pgfqpoint{3.037007in}{2.937042in}}%
\pgfpathlineto{\pgfqpoint{3.038395in}{2.922209in}}%
\pgfpathlineto{\pgfqpoint{3.039089in}{2.937865in}}%
\pgfpathlineto{\pgfqpoint{3.040246in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{3.042097in}{2.923218in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{2.933780in}}%
\pgfpathlineto{\pgfqpoint{3.045566in}{2.918189in}}%
\pgfpathlineto{\pgfqpoint{3.046260in}{2.926390in}}%
\pgfpathlineto{\pgfqpoint{3.047186in}{2.925841in}}%
\pgfpathlineto{\pgfqpoint{3.047417in}{2.926702in}}%
\pgfpathlineto{\pgfqpoint{3.049036in}{2.909606in}}%
\pgfpathlineto{\pgfqpoint{3.048111in}{2.927808in}}%
\pgfpathlineto{\pgfqpoint{3.049268in}{2.912192in}}%
\pgfpathlineto{\pgfqpoint{3.050887in}{2.925398in}}%
\pgfpathlineto{\pgfqpoint{3.051350in}{2.921623in}}%
\pgfpathlineto{\pgfqpoint{3.051581in}{2.920962in}}%
\pgfpathlineto{\pgfqpoint{3.051812in}{2.922711in}}%
\pgfpathlineto{\pgfqpoint{3.052044in}{2.923310in}}%
\pgfpathlineto{\pgfqpoint{3.052506in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{3.053200in}{2.915854in}}%
\pgfpathlineto{\pgfqpoint{3.053432in}{2.915710in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{2.911636in}}%
\pgfpathlineto{\pgfqpoint{3.054126in}{2.914259in}}%
\pgfpathlineto{\pgfqpoint{3.054588in}{2.922995in}}%
\pgfpathlineto{\pgfqpoint{3.055514in}{2.922731in}}%
\pgfpathlineto{\pgfqpoint{3.055745in}{2.922318in}}%
\pgfpathlineto{\pgfqpoint{3.056208in}{2.906460in}}%
\pgfpathlineto{\pgfqpoint{3.056902in}{2.912418in}}%
\pgfpathlineto{\pgfqpoint{3.058058in}{2.916003in}}%
\pgfpathlineto{\pgfqpoint{3.058290in}{2.915725in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{2.912709in}}%
\pgfpathlineto{\pgfqpoint{3.058984in}{2.915864in}}%
\pgfpathlineto{\pgfqpoint{3.059215in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{3.060140in}{2.914462in}}%
\pgfpathlineto{\pgfqpoint{3.060372in}{2.912205in}}%
\pgfpathlineto{\pgfqpoint{3.060603in}{2.909932in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{2.913744in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{2.920110in}}%
\pgfpathlineto{\pgfqpoint{3.061991in}{2.916643in}}%
\pgfpathlineto{\pgfqpoint{3.062222in}{2.910624in}}%
\pgfpathlineto{\pgfqpoint{3.062916in}{2.917382in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{2.915627in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{2.917876in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{2.920131in}}%
\pgfpathlineto{\pgfqpoint{3.064304in}{2.914565in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{2.916297in}}%
\pgfpathlineto{\pgfqpoint{3.065230in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{3.066155in}{2.918126in}}%
\pgfpathlineto{\pgfqpoint{3.066849in}{2.917613in}}%
\pgfpathlineto{\pgfqpoint{3.068237in}{2.929475in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{2.927859in}}%
\pgfpathlineto{\pgfqpoint{3.069856in}{2.915999in}}%
\pgfpathlineto{\pgfqpoint{3.070319in}{2.921098in}}%
\pgfpathlineto{\pgfqpoint{3.070550in}{2.921378in}}%
\pgfpathlineto{\pgfqpoint{3.072401in}{2.938732in}}%
\pgfpathlineto{\pgfqpoint{3.072864in}{2.934391in}}%
\pgfpathlineto{\pgfqpoint{3.073558in}{2.919659in}}%
\pgfpathlineto{\pgfqpoint{3.074252in}{2.925259in}}%
\pgfpathlineto{\pgfqpoint{3.075408in}{2.938957in}}%
\pgfpathlineto{\pgfqpoint{3.075640in}{2.938878in}}%
\pgfpathlineto{\pgfqpoint{3.077953in}{2.925937in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.939438in}}%
\pgfpathlineto{\pgfqpoint{3.079804in}{2.934468in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{2.927972in}}%
\pgfpathlineto{\pgfqpoint{3.080960in}{2.930618in}}%
\pgfpathlineto{\pgfqpoint{3.081192in}{2.931672in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{2.929571in}}%
\pgfpathlineto{\pgfqpoint{3.081886in}{2.928009in}}%
\pgfpathlineto{\pgfqpoint{3.082348in}{2.931741in}}%
\pgfpathlineto{\pgfqpoint{3.082811in}{2.932522in}}%
\pgfpathlineto{\pgfqpoint{3.083274in}{2.937051in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{2.930798in}}%
\pgfpathlineto{\pgfqpoint{3.084199in}{2.926680in}}%
\pgfpathlineto{\pgfqpoint{3.084662in}{2.930259in}}%
\pgfpathlineto{\pgfqpoint{3.084893in}{2.932788in}}%
\pgfpathlineto{\pgfqpoint{3.085356in}{2.929273in}}%
\pgfpathlineto{\pgfqpoint{3.085818in}{2.932084in}}%
\pgfpathlineto{\pgfqpoint{3.086281in}{2.927691in}}%
\pgfpathlineto{\pgfqpoint{3.086512in}{2.930486in}}%
\pgfpathlineto{\pgfqpoint{3.086744in}{2.934367in}}%
\pgfpathlineto{\pgfqpoint{3.087206in}{2.931238in}}%
\pgfpathlineto{\pgfqpoint{3.087438in}{2.926173in}}%
\pgfpathlineto{\pgfqpoint{3.087900in}{2.932412in}}%
\pgfpathlineto{\pgfqpoint{3.088132in}{2.935370in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{2.930743in}}%
\pgfpathlineto{\pgfqpoint{3.089751in}{2.926923in}}%
\pgfpathlineto{\pgfqpoint{3.090676in}{2.935415in}}%
\pgfpathlineto{\pgfqpoint{3.091139in}{2.931487in}}%
\pgfpathlineto{\pgfqpoint{3.091370in}{2.930319in}}%
\pgfpathlineto{\pgfqpoint{3.091602in}{2.931830in}}%
\pgfpathlineto{\pgfqpoint{3.092527in}{2.935235in}}%
\pgfpathlineto{\pgfqpoint{3.092758in}{2.934490in}}%
\pgfpathlineto{\pgfqpoint{3.093221in}{2.928005in}}%
\pgfpathlineto{\pgfqpoint{3.094146in}{2.929277in}}%
\pgfpathlineto{\pgfqpoint{3.095303in}{2.937459in}}%
\pgfpathlineto{\pgfqpoint{3.095534in}{2.935923in}}%
\pgfpathlineto{\pgfqpoint{3.095766in}{2.933174in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{2.939629in}}%
\pgfpathlineto{\pgfqpoint{3.096691in}{2.940076in}}%
\pgfpathlineto{\pgfqpoint{3.097848in}{2.930197in}}%
\pgfpathlineto{\pgfqpoint{3.098079in}{2.934876in}}%
\pgfpathlineto{\pgfqpoint{3.098310in}{2.934715in}}%
\pgfpathlineto{\pgfqpoint{3.098773in}{2.939622in}}%
\pgfpathlineto{\pgfqpoint{3.099236in}{2.934105in}}%
\pgfpathlineto{\pgfqpoint{3.099467in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{3.099930in}{2.938502in}}%
\pgfpathlineto{\pgfqpoint{3.100624in}{2.934886in}}%
\pgfpathlineto{\pgfqpoint{3.100855in}{2.938776in}}%
\pgfpathlineto{\pgfqpoint{3.101549in}{2.934216in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{2.936350in}}%
\pgfpathlineto{\pgfqpoint{3.102937in}{2.931686in}}%
\pgfpathlineto{\pgfqpoint{3.103168in}{2.934234in}}%
\pgfpathlineto{\pgfqpoint{3.103400in}{2.938632in}}%
\pgfpathlineto{\pgfqpoint{3.104325in}{2.935236in}}%
\pgfpathlineto{\pgfqpoint{3.104556in}{2.937013in}}%
\pgfpathlineto{\pgfqpoint{3.105019in}{2.932535in}}%
\pgfpathlineto{\pgfqpoint{3.105482in}{2.936628in}}%
\pgfpathlineto{\pgfqpoint{3.105944in}{2.936071in}}%
\pgfpathlineto{\pgfqpoint{3.106638in}{2.929114in}}%
\pgfpathlineto{\pgfqpoint{3.107332in}{2.933267in}}%
\pgfpathlineto{\pgfqpoint{3.107564in}{2.932407in}}%
\pgfpathlineto{\pgfqpoint{3.107795in}{2.933855in}}%
\pgfpathlineto{\pgfqpoint{3.108026in}{2.935711in}}%
\pgfpathlineto{\pgfqpoint{3.108489in}{2.933535in}}%
\pgfpathlineto{\pgfqpoint{3.110108in}{2.925215in}}%
\pgfpathlineto{\pgfqpoint{3.110340in}{2.926633in}}%
\pgfpathlineto{\pgfqpoint{3.110571in}{2.926616in}}%
\pgfpathlineto{\pgfqpoint{3.111034in}{2.924657in}}%
\pgfpathlineto{\pgfqpoint{3.111496in}{2.925232in}}%
\pgfpathlineto{\pgfqpoint{3.112190in}{2.930782in}}%
\pgfpathlineto{\pgfqpoint{3.112422in}{2.928426in}}%
\pgfpathlineto{\pgfqpoint{3.112884in}{2.921462in}}%
\pgfpathlineto{\pgfqpoint{3.113578in}{2.924213in}}%
\pgfpathlineto{\pgfqpoint{3.114041in}{2.920816in}}%
\pgfpathlineto{\pgfqpoint{3.114504in}{2.925278in}}%
\pgfpathlineto{\pgfqpoint{3.114735in}{2.925109in}}%
\pgfpathlineto{\pgfqpoint{3.115198in}{2.919885in}}%
\pgfpathlineto{\pgfqpoint{3.115892in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{3.116354in}{2.921597in}}%
\pgfpathlineto{\pgfqpoint{3.116586in}{2.924696in}}%
\pgfpathlineto{\pgfqpoint{3.116817in}{2.925819in}}%
\pgfpathlineto{\pgfqpoint{3.117280in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{3.117974in}{2.920424in}}%
\pgfpathlineto{\pgfqpoint{3.118205in}{2.923106in}}%
\pgfpathlineto{\pgfqpoint{3.118436in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{3.119130in}{2.926753in}}%
\pgfpathlineto{\pgfqpoint{3.119824in}{2.918086in}}%
\pgfpathlineto{\pgfqpoint{3.120287in}{2.924187in}}%
\pgfpathlineto{\pgfqpoint{3.121675in}{2.930161in}}%
\pgfpathlineto{\pgfqpoint{3.122369in}{2.931885in}}%
\pgfpathlineto{\pgfqpoint{3.122832in}{2.930549in}}%
\pgfpathlineto{\pgfqpoint{3.123294in}{2.926712in}}%
\pgfpathlineto{\pgfqpoint{3.123526in}{2.923849in}}%
\pgfpathlineto{\pgfqpoint{3.123988in}{2.929687in}}%
\pgfpathlineto{\pgfqpoint{3.124451in}{2.926102in}}%
\pgfpathlineto{\pgfqpoint{3.124914in}{2.930823in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{2.937886in}}%
\pgfpathlineto{\pgfqpoint{3.126070in}{2.936379in}}%
\pgfpathlineto{\pgfqpoint{3.127227in}{2.927544in}}%
\pgfpathlineto{\pgfqpoint{3.127458in}{2.933540in}}%
\pgfpathlineto{\pgfqpoint{3.127690in}{2.935300in}}%
\pgfpathlineto{\pgfqpoint{3.127921in}{2.930061in}}%
\pgfpathlineto{\pgfqpoint{3.128384in}{2.925167in}}%
\pgfpathlineto{\pgfqpoint{3.128846in}{2.931005in}}%
\pgfpathlineto{\pgfqpoint{3.129078in}{2.930574in}}%
\pgfpathlineto{\pgfqpoint{3.129309in}{2.932370in}}%
\pgfpathlineto{\pgfqpoint{3.130003in}{2.937248in}}%
\pgfpathlineto{\pgfqpoint{3.130234in}{2.935114in}}%
\pgfpathlineto{\pgfqpoint{3.131160in}{2.936100in}}%
\pgfpathlineto{\pgfqpoint{3.131622in}{2.927118in}}%
\pgfpathlineto{\pgfqpoint{3.131854in}{2.925660in}}%
\pgfpathlineto{\pgfqpoint{3.132085in}{2.930791in}}%
\pgfpathlineto{\pgfqpoint{3.133242in}{2.935784in}}%
\pgfpathlineto{\pgfqpoint{3.133473in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{3.133936in}{2.930962in}}%
\pgfpathlineto{\pgfqpoint{3.134630in}{2.933745in}}%
\pgfpathlineto{\pgfqpoint{3.134861in}{2.934069in}}%
\pgfpathlineto{\pgfqpoint{3.135555in}{2.921507in}}%
\pgfpathlineto{\pgfqpoint{3.136018in}{2.929292in}}%
\pgfpathlineto{\pgfqpoint{3.136712in}{2.931984in}}%
\pgfpathlineto{\pgfqpoint{3.136943in}{2.933709in}}%
\pgfpathlineto{\pgfqpoint{3.137406in}{2.929921in}}%
\pgfpathlineto{\pgfqpoint{3.137868in}{2.926021in}}%
\pgfpathlineto{\pgfqpoint{3.138331in}{2.930603in}}%
\pgfpathlineto{\pgfqpoint{3.140182in}{2.924310in}}%
\pgfpathlineto{\pgfqpoint{3.140413in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{3.140876in}{2.930279in}}%
\pgfpathlineto{\pgfqpoint{3.141338in}{2.923662in}}%
\pgfpathlineto{\pgfqpoint{3.141570in}{2.924219in}}%
\pgfpathlineto{\pgfqpoint{3.142032in}{2.928555in}}%
\pgfpathlineto{\pgfqpoint{3.142495in}{2.921249in}}%
\pgfpathlineto{\pgfqpoint{3.143420in}{2.928092in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.926335in}}%
\pgfpathlineto{\pgfqpoint{3.144808in}{2.920087in}}%
\pgfpathlineto{\pgfqpoint{3.145040in}{2.922467in}}%
\pgfpathlineto{\pgfqpoint{3.145502in}{2.930924in}}%
\pgfpathlineto{\pgfqpoint{3.145965in}{2.923479in}}%
\pgfpathlineto{\pgfqpoint{3.146428in}{2.921766in}}%
\pgfpathlineto{\pgfqpoint{3.146890in}{2.924350in}}%
\pgfpathlineto{\pgfqpoint{3.147353in}{2.931535in}}%
\pgfpathlineto{\pgfqpoint{3.148047in}{2.928468in}}%
\pgfpathlineto{\pgfqpoint{3.148509in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{3.148741in}{2.926548in}}%
\pgfpathlineto{\pgfqpoint{3.149203in}{2.931984in}}%
\pgfpathlineto{\pgfqpoint{3.149666in}{2.929289in}}%
\pgfpathlineto{\pgfqpoint{3.150129in}{2.926656in}}%
\pgfpathlineto{\pgfqpoint{3.150360in}{2.931094in}}%
\pgfpathlineto{\pgfqpoint{3.150591in}{2.931600in}}%
\pgfpathlineto{\pgfqpoint{3.150823in}{2.929670in}}%
\pgfpathlineto{\pgfqpoint{3.151285in}{2.927603in}}%
\pgfpathlineto{\pgfqpoint{3.151517in}{2.931188in}}%
\pgfpathlineto{\pgfqpoint{3.151748in}{2.931975in}}%
\pgfpathlineto{\pgfqpoint{3.151979in}{2.930578in}}%
\pgfpathlineto{\pgfqpoint{3.152211in}{2.928720in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{2.930665in}}%
\pgfpathlineto{\pgfqpoint{3.152905in}{2.935755in}}%
\pgfpathlineto{\pgfqpoint{3.153367in}{2.928260in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{2.937409in}}%
\pgfpathlineto{\pgfqpoint{3.154755in}{2.931462in}}%
\pgfpathlineto{\pgfqpoint{3.155681in}{2.925844in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{2.927431in}}%
\pgfpathlineto{\pgfqpoint{3.156375in}{2.937707in}}%
\pgfpathlineto{\pgfqpoint{3.157069in}{2.931054in}}%
\pgfpathlineto{\pgfqpoint{3.157300in}{2.931238in}}%
\pgfpathlineto{\pgfqpoint{3.157763in}{2.936651in}}%
\pgfpathlineto{\pgfqpoint{3.158688in}{2.935721in}}%
\pgfpathlineto{\pgfqpoint{3.159382in}{2.925327in}}%
\pgfpathlineto{\pgfqpoint{3.160076in}{2.929005in}}%
\pgfpathlineto{\pgfqpoint{3.161001in}{2.927911in}}%
\pgfpathlineto{\pgfqpoint{3.160770in}{2.930243in}}%
\pgfpathlineto{\pgfqpoint{3.161233in}{2.928725in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{2.929673in}}%
\pgfpathlineto{\pgfqpoint{3.161695in}{2.928955in}}%
\pgfpathlineto{\pgfqpoint{3.161927in}{2.924793in}}%
\pgfpathlineto{\pgfqpoint{3.162852in}{2.925466in}}%
\pgfpathlineto{\pgfqpoint{3.163315in}{2.930185in}}%
\pgfpathlineto{\pgfqpoint{3.163777in}{2.925302in}}%
\pgfpathlineto{\pgfqpoint{3.164471in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{3.164703in}{2.922462in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{2.928424in}}%
\pgfpathlineto{\pgfqpoint{3.165628in}{2.923314in}}%
\pgfpathlineto{\pgfqpoint{3.166091in}{2.918687in}}%
\pgfpathlineto{\pgfqpoint{3.166785in}{2.922224in}}%
\pgfpathlineto{\pgfqpoint{3.167016in}{2.925035in}}%
\pgfpathlineto{\pgfqpoint{3.167479in}{2.921024in}}%
\pgfpathlineto{\pgfqpoint{3.168173in}{2.909822in}}%
\pgfpathlineto{\pgfqpoint{3.168635in}{2.915448in}}%
\pgfpathlineto{\pgfqpoint{3.169329in}{2.916541in}}%
\pgfpathlineto{\pgfqpoint{3.169561in}{2.909965in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{2.914143in}}%
\pgfpathlineto{\pgfqpoint{3.170717in}{2.914466in}}%
\pgfpathlineto{\pgfqpoint{3.171874in}{2.906007in}}%
\pgfpathlineto{\pgfqpoint{3.172337in}{2.908929in}}%
\pgfpathlineto{\pgfqpoint{3.172568in}{2.910410in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{2.910250in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.901071in}}%
\pgfpathlineto{\pgfqpoint{3.173725in}{2.905826in}}%
\pgfpathlineto{\pgfqpoint{3.174187in}{2.910601in}}%
\pgfpathlineto{\pgfqpoint{3.174650in}{2.907594in}}%
\pgfpathlineto{\pgfqpoint{3.175344in}{2.902041in}}%
\pgfpathlineto{\pgfqpoint{3.175807in}{2.905317in}}%
\pgfpathlineto{\pgfqpoint{3.176038in}{2.906821in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{2.906503in}}%
\pgfpathlineto{\pgfqpoint{3.177195in}{2.893136in}}%
\pgfpathlineto{\pgfqpoint{3.177426in}{2.898888in}}%
\pgfpathlineto{\pgfqpoint{3.178351in}{2.904757in}}%
\pgfpathlineto{\pgfqpoint{3.178583in}{2.902837in}}%
\pgfpathlineto{\pgfqpoint{3.178814in}{2.899538in}}%
\pgfpathlineto{\pgfqpoint{3.179277in}{2.905658in}}%
\pgfpathlineto{\pgfqpoint{3.179508in}{2.905037in}}%
\pgfpathlineto{\pgfqpoint{3.180896in}{2.893544in}}%
\pgfpathlineto{\pgfqpoint{3.181127in}{2.894606in}}%
\pgfpathlineto{\pgfqpoint{3.182978in}{2.911320in}}%
\pgfpathlineto{\pgfqpoint{3.184135in}{2.894023in}}%
\pgfpathlineto{\pgfqpoint{3.184366in}{2.897006in}}%
\pgfpathlineto{\pgfqpoint{3.184829in}{2.909466in}}%
\pgfpathlineto{\pgfqpoint{3.185291in}{2.895903in}}%
\pgfpathlineto{\pgfqpoint{3.185523in}{2.891865in}}%
\pgfpathlineto{\pgfqpoint{3.185985in}{2.899911in}}%
\pgfpathlineto{\pgfqpoint{3.186679in}{2.911553in}}%
\pgfpathlineto{\pgfqpoint{3.187142in}{2.903656in}}%
\pgfpathlineto{\pgfqpoint{3.187836in}{2.892579in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{2.897614in}}%
\pgfpathlineto{\pgfqpoint{3.188530in}{2.907349in}}%
\pgfpathlineto{\pgfqpoint{3.188993in}{2.895400in}}%
\pgfpathlineto{\pgfqpoint{3.190149in}{2.905882in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{2.902550in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{3.191769in}{2.899678in}}%
\pgfpathlineto{\pgfqpoint{3.192000in}{2.903195in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{2.894337in}}%
\pgfpathlineto{\pgfqpoint{3.193851in}{2.905791in}}%
\pgfpathlineto{\pgfqpoint{3.194082in}{2.902268in}}%
\pgfpathlineto{\pgfqpoint{3.195007in}{2.892912in}}%
\pgfpathlineto{\pgfqpoint{3.195470in}{2.898423in}}%
\pgfpathlineto{\pgfqpoint{3.195933in}{2.897327in}}%
\pgfpathlineto{\pgfqpoint{3.197089in}{2.906036in}}%
\pgfpathlineto{\pgfqpoint{3.197321in}{2.903191in}}%
\pgfpathlineto{\pgfqpoint{3.198246in}{2.892495in}}%
\pgfpathlineto{\pgfqpoint{3.198477in}{2.894937in}}%
\pgfpathlineto{\pgfqpoint{3.198940in}{2.900926in}}%
\pgfpathlineto{\pgfqpoint{3.199403in}{2.891087in}}%
\pgfpathlineto{\pgfqpoint{3.200559in}{2.904349in}}%
\pgfpathlineto{\pgfqpoint{3.200791in}{2.901563in}}%
\pgfpathlineto{\pgfqpoint{3.201947in}{2.885572in}}%
\pgfpathlineto{\pgfqpoint{3.202410in}{2.901380in}}%
\pgfpathlineto{\pgfqpoint{3.202873in}{2.890425in}}%
\pgfpathlineto{\pgfqpoint{3.203104in}{2.886856in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{2.887725in}}%
\pgfpathlineto{\pgfqpoint{3.204261in}{2.900377in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{2.890667in}}%
\pgfpathlineto{\pgfqpoint{3.205417in}{2.879967in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{2.884425in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{2.896206in}}%
\pgfpathlineto{\pgfqpoint{3.206805in}{2.893444in}}%
\pgfpathlineto{\pgfqpoint{3.207731in}{2.887837in}}%
\pgfpathlineto{\pgfqpoint{3.208887in}{2.881856in}}%
\pgfpathlineto{\pgfqpoint{3.209119in}{2.882226in}}%
\pgfpathlineto{\pgfqpoint{3.209581in}{2.892406in}}%
\pgfpathlineto{\pgfqpoint{3.210044in}{2.880826in}}%
\pgfpathlineto{\pgfqpoint{3.210507in}{2.890212in}}%
\pgfpathlineto{\pgfqpoint{3.210969in}{2.894569in}}%
\pgfpathlineto{\pgfqpoint{3.211432in}{2.887182in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{2.877554in}}%
\pgfpathlineto{\pgfqpoint{3.212589in}{2.879389in}}%
\pgfpathlineto{\pgfqpoint{3.213051in}{2.892319in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{2.880627in}}%
\pgfpathlineto{\pgfqpoint{3.213745in}{2.877721in}}%
\pgfpathlineto{\pgfqpoint{3.213977in}{2.885264in}}%
\pgfpathlineto{\pgfqpoint{3.214439in}{2.890736in}}%
\pgfpathlineto{\pgfqpoint{3.215133in}{2.886427in}}%
\pgfpathlineto{\pgfqpoint{3.215827in}{2.878899in}}%
\pgfpathlineto{\pgfqpoint{3.216290in}{2.885546in}}%
\pgfpathlineto{\pgfqpoint{3.216521in}{2.894626in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{2.882797in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.891707in}}%
\pgfpathlineto{\pgfqpoint{3.218835in}{2.889412in}}%
\pgfpathlineto{\pgfqpoint{3.219529in}{2.878925in}}%
\pgfpathlineto{\pgfqpoint{3.219760in}{2.885490in}}%
\pgfpathlineto{\pgfqpoint{3.220223in}{2.898456in}}%
\pgfpathlineto{\pgfqpoint{3.220685in}{2.885519in}}%
\pgfpathlineto{\pgfqpoint{3.220917in}{2.885220in}}%
\pgfpathlineto{\pgfqpoint{3.222073in}{2.902663in}}%
\pgfpathlineto{\pgfqpoint{3.222536in}{2.895195in}}%
\pgfpathlineto{\pgfqpoint{3.222999in}{2.888875in}}%
\pgfpathlineto{\pgfqpoint{3.223461in}{2.895598in}}%
\pgfpathlineto{\pgfqpoint{3.223693in}{2.900020in}}%
\pgfpathlineto{\pgfqpoint{3.224387in}{2.895301in}}%
\pgfpathlineto{\pgfqpoint{3.224618in}{2.893332in}}%
\pgfpathlineto{\pgfqpoint{3.224849in}{2.893806in}}%
\pgfpathlineto{\pgfqpoint{3.225312in}{2.904361in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{2.901300in}}%
\pgfpathlineto{\pgfqpoint{3.226469in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{3.226700in}{2.897063in}}%
\pgfpathlineto{\pgfqpoint{3.226931in}{2.901462in}}%
\pgfpathlineto{\pgfqpoint{3.227163in}{2.907740in}}%
\pgfpathlineto{\pgfqpoint{3.227857in}{2.901257in}}%
\pgfpathlineto{\pgfqpoint{3.228782in}{2.901771in}}%
\pgfpathlineto{\pgfqpoint{3.229245in}{2.897715in}}%
\pgfpathlineto{\pgfqpoint{3.230864in}{2.915018in}}%
\pgfpathlineto{\pgfqpoint{3.231558in}{2.898571in}}%
\pgfpathlineto{\pgfqpoint{3.232252in}{2.902585in}}%
\pgfpathlineto{\pgfqpoint{3.232483in}{2.902845in}}%
\pgfpathlineto{\pgfqpoint{3.232715in}{2.899086in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{2.903453in}}%
\pgfpathlineto{\pgfqpoint{3.234334in}{2.917499in}}%
\pgfpathlineto{\pgfqpoint{3.234565in}{2.910147in}}%
\pgfpathlineto{\pgfqpoint{3.235259in}{2.897842in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{2.900880in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{2.901806in}}%
\pgfpathlineto{\pgfqpoint{3.236416in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{3.237110in}{2.900067in}}%
\pgfpathlineto{\pgfqpoint{3.237804in}{2.908714in}}%
\pgfpathlineto{\pgfqpoint{3.238035in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{3.239192in}{2.895455in}}%
\pgfpathlineto{\pgfqpoint{3.239655in}{2.897297in}}%
\pgfpathlineto{\pgfqpoint{3.240117in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{3.240811in}{2.891637in}}%
\pgfpathlineto{\pgfqpoint{3.241274in}{2.895876in}}%
\pgfpathlineto{\pgfqpoint{3.241505in}{2.890684in}}%
\pgfpathlineto{\pgfqpoint{3.241968in}{2.880157in}}%
\pgfpathlineto{\pgfqpoint{3.242431in}{2.891263in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{2.891333in}}%
\pgfpathlineto{\pgfqpoint{3.243125in}{2.893064in}}%
\pgfpathlineto{\pgfqpoint{3.243356in}{2.890629in}}%
\pgfpathlineto{\pgfqpoint{3.244050in}{2.879646in}}%
\pgfpathlineto{\pgfqpoint{3.244281in}{2.881849in}}%
\pgfpathlineto{\pgfqpoint{3.244744in}{2.895082in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{2.884632in}}%
\pgfpathlineto{\pgfqpoint{3.246132in}{2.877205in}}%
\pgfpathlineto{\pgfqpoint{3.246363in}{2.883107in}}%
\pgfpathlineto{\pgfqpoint{3.246595in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{3.247057in}{2.881273in}}%
\pgfpathlineto{\pgfqpoint{3.247751in}{2.876238in}}%
\pgfpathlineto{\pgfqpoint{3.247983in}{2.880856in}}%
\pgfpathlineto{\pgfqpoint{3.249139in}{2.888698in}}%
\pgfpathlineto{\pgfqpoint{3.249371in}{2.887257in}}%
\pgfpathlineto{\pgfqpoint{3.250527in}{2.876650in}}%
\pgfpathlineto{\pgfqpoint{3.250759in}{2.876825in}}%
\pgfpathlineto{\pgfqpoint{3.252147in}{2.882790in}}%
\pgfpathlineto{\pgfqpoint{3.252378in}{2.881437in}}%
\pgfpathlineto{\pgfqpoint{3.252609in}{2.882580in}}%
\pgfpathlineto{\pgfqpoint{3.252840in}{2.886428in}}%
\pgfpathlineto{\pgfqpoint{3.253534in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{3.254228in}{2.879146in}}%
\pgfpathlineto{\pgfqpoint{3.254691in}{2.880869in}}%
\pgfpathlineto{\pgfqpoint{3.255385in}{2.894990in}}%
\pgfpathlineto{\pgfqpoint{3.256079in}{2.890095in}}%
\pgfpathlineto{\pgfqpoint{3.256542in}{2.886835in}}%
\pgfpathlineto{\pgfqpoint{3.256773in}{2.888443in}}%
\pgfpathlineto{\pgfqpoint{3.257236in}{2.894742in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{2.889821in}}%
\pgfpathlineto{\pgfqpoint{3.258161in}{2.883257in}}%
\pgfpathlineto{\pgfqpoint{3.258392in}{2.886011in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{2.903939in}}%
\pgfpathlineto{\pgfqpoint{3.259780in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{3.260012in}{2.897598in}}%
\pgfpathlineto{\pgfqpoint{3.260706in}{2.892936in}}%
\pgfpathlineto{\pgfqpoint{3.260937in}{2.893447in}}%
\pgfpathlineto{\pgfqpoint{3.261168in}{2.897446in}}%
\pgfpathlineto{\pgfqpoint{3.261631in}{2.890594in}}%
\pgfpathlineto{\pgfqpoint{3.261862in}{2.889678in}}%
\pgfpathlineto{\pgfqpoint{3.262325in}{2.901833in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{2.900095in}}%
\pgfpathlineto{\pgfqpoint{3.263482in}{2.901883in}}%
\pgfpathlineto{\pgfqpoint{3.263713in}{2.898065in}}%
\pgfpathlineto{\pgfqpoint{3.264407in}{2.895053in}}%
\pgfpathlineto{\pgfqpoint{3.264870in}{2.895706in}}%
\pgfpathlineto{\pgfqpoint{3.265101in}{2.895455in}}%
\pgfpathlineto{\pgfqpoint{3.265795in}{2.905999in}}%
\pgfpathlineto{\pgfqpoint{3.266258in}{2.897116in}}%
\pgfpathlineto{\pgfqpoint{3.266489in}{2.891039in}}%
\pgfpathlineto{\pgfqpoint{3.267183in}{2.897004in}}%
\pgfpathlineto{\pgfqpoint{3.267646in}{2.901274in}}%
\pgfpathlineto{\pgfqpoint{3.268108in}{2.897359in}}%
\pgfpathlineto{\pgfqpoint{3.268571in}{2.892516in}}%
\pgfpathlineto{\pgfqpoint{3.268802in}{2.894732in}}%
\pgfpathlineto{\pgfqpoint{3.269496in}{2.905148in}}%
\pgfpathlineto{\pgfqpoint{3.269728in}{2.901872in}}%
\pgfpathlineto{\pgfqpoint{3.271116in}{2.888011in}}%
\pgfpathlineto{\pgfqpoint{3.271578in}{2.891252in}}%
\pgfpathlineto{\pgfqpoint{3.271810in}{2.889266in}}%
\pgfpathlineto{\pgfqpoint{3.272272in}{2.882246in}}%
\pgfpathlineto{\pgfqpoint{3.272504in}{2.888661in}}%
\pgfpathlineto{\pgfqpoint{3.273660in}{2.899212in}}%
\pgfpathlineto{\pgfqpoint{3.273892in}{2.899160in}}%
\pgfpathlineto{\pgfqpoint{3.274817in}{2.878216in}}%
\pgfpathlineto{\pgfqpoint{3.275742in}{2.887150in}}%
\pgfpathlineto{\pgfqpoint{3.276205in}{2.895395in}}%
\pgfpathlineto{\pgfqpoint{3.276668in}{2.888495in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{2.887685in}}%
\pgfpathlineto{\pgfqpoint{3.277824in}{2.892475in}}%
\pgfpathlineto{\pgfqpoint{3.278518in}{2.869335in}}%
\pgfpathlineto{\pgfqpoint{3.279212in}{2.878464in}}%
\pgfpathlineto{\pgfqpoint{3.279675in}{2.901944in}}%
\pgfpathlineto{\pgfqpoint{3.280369in}{2.888157in}}%
\pgfpathlineto{\pgfqpoint{3.280832in}{2.889130in}}%
\pgfpathlineto{\pgfqpoint{3.281526in}{2.885576in}}%
\pgfpathlineto{\pgfqpoint{3.282451in}{2.875753in}}%
\pgfpathlineto{\pgfqpoint{3.282682in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{3.283145in}{2.896606in}}%
\pgfpathlineto{\pgfqpoint{3.284070in}{2.890699in}}%
\pgfpathlineto{\pgfqpoint{3.284302in}{2.890514in}}%
\pgfpathlineto{\pgfqpoint{3.285458in}{2.868504in}}%
\pgfpathlineto{\pgfqpoint{3.285921in}{2.879002in}}%
\pgfpathlineto{\pgfqpoint{3.286615in}{2.894001in}}%
\pgfpathlineto{\pgfqpoint{3.287078in}{2.889423in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{2.883204in}}%
\pgfpathlineto{\pgfqpoint{3.288234in}{2.887787in}}%
\pgfpathlineto{\pgfqpoint{3.289160in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{2.882051in}}%
\pgfpathlineto{\pgfqpoint{3.290316in}{2.899380in}}%
\pgfpathlineto{\pgfqpoint{3.290779in}{2.891062in}}%
\pgfpathlineto{\pgfqpoint{3.291936in}{2.883488in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{2.886231in}}%
\pgfpathlineto{\pgfqpoint{3.293324in}{2.900771in}}%
\pgfpathlineto{\pgfqpoint{3.294018in}{2.897015in}}%
\pgfpathlineto{\pgfqpoint{3.295406in}{2.887102in}}%
\pgfpathlineto{\pgfqpoint{3.295637in}{2.883779in}}%
\pgfpathlineto{\pgfqpoint{3.295868in}{2.887531in}}%
\pgfpathlineto{\pgfqpoint{3.296794in}{2.909427in}}%
\pgfpathlineto{\pgfqpoint{3.297256in}{2.898637in}}%
\pgfpathlineto{\pgfqpoint{3.297950in}{2.891294in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{3.298413in}{2.899477in}}%
\pgfpathlineto{\pgfqpoint{3.298876in}{2.890539in}}%
\pgfpathlineto{\pgfqpoint{3.299107in}{2.883364in}}%
\pgfpathlineto{\pgfqpoint{3.299570in}{2.890309in}}%
\pgfpathlineto{\pgfqpoint{3.300264in}{2.909594in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{2.905028in}}%
\pgfpathlineto{\pgfqpoint{3.301420in}{2.891783in}}%
\pgfpathlineto{\pgfqpoint{3.302114in}{2.895453in}}%
\pgfpathlineto{\pgfqpoint{3.302577in}{2.889828in}}%
\pgfpathlineto{\pgfqpoint{3.303040in}{2.891120in}}%
\pgfpathlineto{\pgfqpoint{3.303734in}{2.910953in}}%
\pgfpathlineto{\pgfqpoint{3.304428in}{2.900836in}}%
\pgfpathlineto{\pgfqpoint{3.306278in}{2.886626in}}%
\pgfpathlineto{\pgfqpoint{3.307204in}{2.908974in}}%
\pgfpathlineto{\pgfqpoint{3.308129in}{2.896803in}}%
\pgfpathlineto{\pgfqpoint{3.308823in}{2.904980in}}%
\pgfpathlineto{\pgfqpoint{3.309286in}{2.897509in}}%
\pgfpathlineto{\pgfqpoint{3.309748in}{2.886599in}}%
\pgfpathlineto{\pgfqpoint{3.310211in}{2.895248in}}%
\pgfpathlineto{\pgfqpoint{3.310905in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{3.311368in}{2.897920in}}%
\pgfpathlineto{\pgfqpoint{3.311830in}{2.897382in}}%
\pgfpathlineto{\pgfqpoint{3.312062in}{2.899715in}}%
\pgfpathlineto{\pgfqpoint{3.312756in}{2.896241in}}%
\pgfpathlineto{\pgfqpoint{3.313218in}{2.894857in}}%
\pgfpathlineto{\pgfqpoint{3.313450in}{2.896183in}}%
\pgfpathlineto{\pgfqpoint{3.313912in}{2.903477in}}%
\pgfpathlineto{\pgfqpoint{3.314375in}{2.898913in}}%
\pgfpathlineto{\pgfqpoint{3.314606in}{2.895377in}}%
\pgfpathlineto{\pgfqpoint{3.315069in}{2.901058in}}%
\pgfpathlineto{\pgfqpoint{3.315300in}{2.901801in}}%
\pgfpathlineto{\pgfqpoint{3.316226in}{2.890028in}}%
\pgfpathlineto{\pgfqpoint{3.316688in}{2.891336in}}%
\pgfpathlineto{\pgfqpoint{3.317382in}{2.910202in}}%
\pgfpathlineto{\pgfqpoint{3.317845in}{2.901943in}}%
\pgfpathlineto{\pgfqpoint{3.318308in}{2.897251in}}%
\pgfpathlineto{\pgfqpoint{3.319002in}{2.899615in}}%
\pgfpathlineto{\pgfqpoint{3.319464in}{2.902258in}}%
\pgfpathlineto{\pgfqpoint{3.319696in}{2.898487in}}%
\pgfpathlineto{\pgfqpoint{3.320158in}{2.894236in}}%
\pgfpathlineto{\pgfqpoint{3.320390in}{2.901348in}}%
\pgfpathlineto{\pgfqpoint{3.320852in}{2.913682in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{2.905158in}}%
\pgfpathlineto{\pgfqpoint{3.322472in}{2.893327in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{2.899253in}}%
\pgfpathlineto{\pgfqpoint{3.324091in}{2.910137in}}%
\pgfpathlineto{\pgfqpoint{3.324554in}{2.908052in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{2.898288in}}%
\pgfpathlineto{\pgfqpoint{3.326173in}{2.901922in}}%
\pgfpathlineto{\pgfqpoint{3.326404in}{2.900966in}}%
\pgfpathlineto{\pgfqpoint{3.326636in}{2.904629in}}%
\pgfpathlineto{\pgfqpoint{3.326867in}{2.904848in}}%
\pgfpathlineto{\pgfqpoint{3.327330in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{3.328255in}{2.910927in}}%
\pgfpathlineto{\pgfqpoint{3.329180in}{2.896847in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{2.902148in}}%
\pgfpathlineto{\pgfqpoint{3.330568in}{2.917649in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.916355in}}%
\pgfpathlineto{\pgfqpoint{3.331262in}{2.906570in}}%
\pgfpathlineto{\pgfqpoint{3.331956in}{2.913115in}}%
\pgfpathlineto{\pgfqpoint{3.332650in}{2.901538in}}%
\pgfpathlineto{\pgfqpoint{3.333113in}{2.908991in}}%
\pgfpathlineto{\pgfqpoint{3.334038in}{2.931853in}}%
\pgfpathlineto{\pgfqpoint{3.334501in}{2.914665in}}%
\pgfpathlineto{\pgfqpoint{3.335426in}{2.909702in}}%
\pgfpathlineto{\pgfqpoint{3.335658in}{2.911778in}}%
\pgfpathlineto{\pgfqpoint{3.335889in}{2.911480in}}%
\pgfpathlineto{\pgfqpoint{3.336352in}{2.905954in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{2.910589in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{2.929636in}}%
\pgfpathlineto{\pgfqpoint{3.337971in}{2.921051in}}%
\pgfpathlineto{\pgfqpoint{3.339822in}{2.905757in}}%
\pgfpathlineto{\pgfqpoint{3.340516in}{2.919600in}}%
\pgfpathlineto{\pgfqpoint{3.340747in}{2.925354in}}%
\pgfpathlineto{\pgfqpoint{3.341441in}{2.915263in}}%
\pgfpathlineto{\pgfqpoint{3.341672in}{2.915386in}}%
\pgfpathlineto{\pgfqpoint{3.343523in}{2.903062in}}%
\pgfpathlineto{\pgfqpoint{3.343754in}{2.907289in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{2.924781in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{2.912771in}}%
\pgfpathlineto{\pgfqpoint{3.346068in}{2.917508in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{2.917238in}}%
\pgfpathlineto{\pgfqpoint{3.346993in}{2.906616in}}%
\pgfpathlineto{\pgfqpoint{3.347224in}{2.910964in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{2.919531in}}%
\pgfpathlineto{\pgfqpoint{3.348381in}{2.916274in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.916901in}}%
\pgfpathlineto{\pgfqpoint{3.349075in}{2.910461in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.915352in}}%
\pgfpathlineto{\pgfqpoint{3.350232in}{2.920860in}}%
\pgfpathlineto{\pgfqpoint{3.351157in}{2.919809in}}%
\pgfpathlineto{\pgfqpoint{3.351620in}{2.907023in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{2.911737in}}%
\pgfpathlineto{\pgfqpoint{3.352545in}{2.914198in}}%
\pgfpathlineto{\pgfqpoint{3.353008in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{3.353239in}{2.904307in}}%
\pgfpathlineto{\pgfqpoint{3.353702in}{2.913280in}}%
\pgfpathlineto{\pgfqpoint{3.354396in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{3.354627in}{2.918025in}}%
\pgfpathlineto{\pgfqpoint{3.355552in}{2.903518in}}%
\pgfpathlineto{\pgfqpoint{3.355784in}{2.905614in}}%
\pgfpathlineto{\pgfqpoint{3.356246in}{2.911516in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{2.907317in}}%
\pgfpathlineto{\pgfqpoint{3.356940in}{2.899992in}}%
\pgfpathlineto{\pgfqpoint{3.357403in}{2.903239in}}%
\pgfpathlineto{\pgfqpoint{3.357865in}{2.911482in}}%
\pgfpathlineto{\pgfqpoint{3.358328in}{2.905102in}}%
\pgfpathlineto{\pgfqpoint{3.359022in}{2.896599in}}%
\pgfpathlineto{\pgfqpoint{3.359485in}{2.901114in}}%
\pgfpathlineto{\pgfqpoint{3.359716in}{2.903913in}}%
\pgfpathlineto{\pgfqpoint{3.359947in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{3.360410in}{2.891225in}}%
\pgfpathlineto{\pgfqpoint{3.361104in}{2.896944in}}%
\pgfpathlineto{\pgfqpoint{3.361335in}{2.896870in}}%
\pgfpathlineto{\pgfqpoint{3.362029in}{2.884699in}}%
\pgfpathlineto{\pgfqpoint{3.362723in}{2.887961in}}%
\pgfpathlineto{\pgfqpoint{3.363417in}{2.890963in}}%
\pgfpathlineto{\pgfqpoint{3.363649in}{2.888275in}}%
\pgfpathlineto{\pgfqpoint{3.363880in}{2.882577in}}%
\pgfpathlineto{\pgfqpoint{3.364343in}{2.888288in}}%
\pgfpathlineto{\pgfqpoint{3.364574in}{2.895095in}}%
\pgfpathlineto{\pgfqpoint{3.365268in}{2.885448in}}%
\pgfpathlineto{\pgfqpoint{3.365962in}{2.873120in}}%
\pgfpathlineto{\pgfqpoint{3.366425in}{2.881962in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{2.888374in}}%
\pgfpathlineto{\pgfqpoint{3.367350in}{2.883422in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{2.876491in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{2.878286in}}%
\pgfpathlineto{\pgfqpoint{3.368969in}{2.881745in}}%
\pgfpathlineto{\pgfqpoint{3.369201in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{3.369432in}{2.869397in}}%
\pgfpathlineto{\pgfqpoint{3.370126in}{2.879046in}}%
\pgfpathlineto{\pgfqpoint{3.371051in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{3.371283in}{2.883584in}}%
\pgfpathlineto{\pgfqpoint{3.372439in}{2.869370in}}%
\pgfpathlineto{\pgfqpoint{3.372671in}{2.871910in}}%
\pgfpathlineto{\pgfqpoint{3.374521in}{2.886941in}}%
\pgfpathlineto{\pgfqpoint{3.375447in}{2.878565in}}%
\pgfpathlineto{\pgfqpoint{3.375909in}{2.866248in}}%
\pgfpathlineto{\pgfqpoint{3.376603in}{2.874044in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{2.885590in}}%
\pgfpathlineto{\pgfqpoint{3.380073in}{2.878156in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{2.879309in}}%
\pgfpathlineto{\pgfqpoint{3.380999in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{2.888895in}}%
\pgfpathlineto{\pgfqpoint{3.382387in}{2.881400in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{2.884763in}}%
\pgfpathlineto{\pgfqpoint{3.384237in}{2.897679in}}%
\pgfpathlineto{\pgfqpoint{3.384469in}{2.895619in}}%
\pgfpathlineto{\pgfqpoint{3.385625in}{2.887034in}}%
\pgfpathlineto{\pgfqpoint{3.385857in}{2.888283in}}%
\pgfpathlineto{\pgfqpoint{3.387707in}{2.904913in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{2.900245in}}%
\pgfpathlineto{\pgfqpoint{3.388864in}{2.885212in}}%
\pgfpathlineto{\pgfqpoint{3.389095in}{2.888796in}}%
\pgfpathlineto{\pgfqpoint{3.389558in}{2.901494in}}%
\pgfpathlineto{\pgfqpoint{3.390252in}{2.891016in}}%
\pgfpathlineto{\pgfqpoint{3.390483in}{2.888767in}}%
\pgfpathlineto{\pgfqpoint{3.390715in}{2.896537in}}%
\pgfpathlineto{\pgfqpoint{3.391177in}{2.908113in}}%
\pgfpathlineto{\pgfqpoint{3.391640in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{3.392103in}{2.891317in}}%
\pgfpathlineto{\pgfqpoint{3.392565in}{2.895033in}}%
\pgfpathlineto{\pgfqpoint{3.393259in}{2.905402in}}%
\pgfpathlineto{\pgfqpoint{3.393491in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{2.893737in}}%
\pgfpathlineto{\pgfqpoint{3.394185in}{2.899870in}}%
\pgfpathlineto{\pgfqpoint{3.395804in}{2.913315in}}%
\pgfpathlineto{\pgfqpoint{3.396035in}{2.913072in}}%
\pgfpathlineto{\pgfqpoint{3.396498in}{2.916405in}}%
\pgfpathlineto{\pgfqpoint{3.396729in}{2.911164in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{2.906092in}}%
\pgfpathlineto{\pgfqpoint{3.397423in}{2.914657in}}%
\pgfpathlineto{\pgfqpoint{3.397886in}{2.909955in}}%
\pgfpathlineto{\pgfqpoint{3.398349in}{2.912153in}}%
\pgfpathlineto{\pgfqpoint{3.398580in}{2.910256in}}%
\pgfpathlineto{\pgfqpoint{3.399505in}{2.917696in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{2.914655in}}%
\pgfpathlineto{\pgfqpoint{3.400662in}{2.915923in}}%
\pgfpathlineto{\pgfqpoint{3.401125in}{2.910598in}}%
\pgfpathlineto{\pgfqpoint{3.401819in}{2.922639in}}%
\pgfpathlineto{\pgfqpoint{3.402513in}{2.918887in}}%
\pgfpathlineto{\pgfqpoint{3.402744in}{2.916362in}}%
\pgfpathlineto{\pgfqpoint{3.403207in}{2.922392in}}%
\pgfpathlineto{\pgfqpoint{3.403438in}{2.924548in}}%
\pgfpathlineto{\pgfqpoint{3.403901in}{2.919768in}}%
\pgfpathlineto{\pgfqpoint{3.404132in}{2.919384in}}%
\pgfpathlineto{\pgfqpoint{3.404595in}{2.918578in}}%
\pgfpathlineto{\pgfqpoint{3.405520in}{2.922923in}}%
\pgfpathlineto{\pgfqpoint{3.405751in}{2.923076in}}%
\pgfpathlineto{\pgfqpoint{3.406214in}{2.916469in}}%
\pgfpathlineto{\pgfqpoint{3.407139in}{2.918168in}}%
\pgfpathlineto{\pgfqpoint{3.407371in}{2.918180in}}%
\pgfpathlineto{\pgfqpoint{3.407833in}{2.926223in}}%
\pgfpathlineto{\pgfqpoint{3.408296in}{2.919335in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{2.918054in}}%
\pgfpathlineto{\pgfqpoint{3.408759in}{2.919682in}}%
\pgfpathlineto{\pgfqpoint{3.408990in}{2.921923in}}%
\pgfpathlineto{\pgfqpoint{3.409221in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.409684in}{2.919978in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{2.909118in}}%
\pgfpathlineto{\pgfqpoint{3.411072in}{2.913657in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{2.921329in}}%
\pgfpathlineto{\pgfqpoint{3.411535in}{2.913290in}}%
\pgfpathlineto{\pgfqpoint{3.412923in}{2.920355in}}%
\pgfpathlineto{\pgfqpoint{3.413617in}{2.914730in}}%
\pgfpathlineto{\pgfqpoint{3.414079in}{2.918791in}}%
\pgfpathlineto{\pgfqpoint{3.414311in}{2.919088in}}%
\pgfpathlineto{\pgfqpoint{3.414542in}{2.918429in}}%
\pgfpathlineto{\pgfqpoint{3.415005in}{2.914570in}}%
\pgfpathlineto{\pgfqpoint{3.415236in}{2.915144in}}%
\pgfpathlineto{\pgfqpoint{3.416393in}{2.924540in}}%
\pgfpathlineto{\pgfqpoint{3.416624in}{2.923486in}}%
\pgfpathlineto{\pgfqpoint{3.418012in}{2.919992in}}%
\pgfpathlineto{\pgfqpoint{3.418475in}{2.916717in}}%
\pgfpathlineto{\pgfqpoint{3.418706in}{2.918416in}}%
\pgfpathlineto{\pgfqpoint{3.419863in}{2.923133in}}%
\pgfpathlineto{\pgfqpoint{3.420094in}{2.922960in}}%
\pgfpathlineto{\pgfqpoint{3.420325in}{2.921143in}}%
\pgfpathlineto{\pgfqpoint{3.420788in}{2.923988in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{2.925471in}}%
\pgfpathlineto{\pgfqpoint{3.421482in}{2.921326in}}%
\pgfpathlineto{\pgfqpoint{3.421713in}{2.917113in}}%
\pgfpathlineto{\pgfqpoint{3.422176in}{2.927382in}}%
\pgfpathlineto{\pgfqpoint{3.422407in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{2.917549in}}%
\pgfpathlineto{\pgfqpoint{3.424027in}{2.921213in}}%
\pgfpathlineto{\pgfqpoint{3.424721in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{3.424952in}{2.921871in}}%
\pgfpathlineto{\pgfqpoint{3.425183in}{2.911435in}}%
\pgfpathlineto{\pgfqpoint{3.425877in}{2.922613in}}%
\pgfpathlineto{\pgfqpoint{3.426109in}{2.924173in}}%
\pgfpathlineto{\pgfqpoint{3.426571in}{2.923691in}}%
\pgfpathlineto{\pgfqpoint{3.427034in}{2.914436in}}%
\pgfpathlineto{\pgfqpoint{3.427497in}{2.919553in}}%
\pgfpathlineto{\pgfqpoint{3.428191in}{2.936310in}}%
\pgfpathlineto{\pgfqpoint{3.428422in}{2.928725in}}%
\pgfpathlineto{\pgfqpoint{3.429810in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{3.430504in}{2.917519in}}%
\pgfpathlineto{\pgfqpoint{3.431661in}{2.929789in}}%
\pgfpathlineto{\pgfqpoint{3.432123in}{2.930860in}}%
\pgfpathlineto{\pgfqpoint{3.432355in}{2.936834in}}%
\pgfpathlineto{\pgfqpoint{3.432817in}{2.929286in}}%
\pgfpathlineto{\pgfqpoint{3.433511in}{2.915227in}}%
\pgfpathlineto{\pgfqpoint{3.433974in}{2.920434in}}%
\pgfpathlineto{\pgfqpoint{3.435593in}{2.936611in}}%
\pgfpathlineto{\pgfqpoint{3.437213in}{2.917223in}}%
\pgfpathlineto{\pgfqpoint{3.437675in}{2.922467in}}%
\pgfpathlineto{\pgfqpoint{3.438601in}{2.942388in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{2.937836in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.941157in}}%
\pgfpathlineto{\pgfqpoint{3.439989in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{3.440220in}{2.936985in}}%
\pgfpathlineto{\pgfqpoint{3.440451in}{2.936520in}}%
\pgfpathlineto{\pgfqpoint{3.440914in}{2.930518in}}%
\pgfpathlineto{\pgfqpoint{3.441377in}{2.936710in}}%
\pgfpathlineto{\pgfqpoint{3.441839in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{3.442302in}{2.939429in}}%
\pgfpathlineto{\pgfqpoint{3.442533in}{2.936357in}}%
\pgfpathlineto{\pgfqpoint{3.442996in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{3.443227in}{2.942813in}}%
\pgfpathlineto{\pgfqpoint{3.443459in}{2.941948in}}%
\pgfpathlineto{\pgfqpoint{3.444384in}{2.932179in}}%
\pgfpathlineto{\pgfqpoint{3.444615in}{2.934719in}}%
\pgfpathlineto{\pgfqpoint{3.445309in}{2.949917in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{2.939059in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{2.935212in}}%
\pgfpathlineto{\pgfqpoint{3.446697in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{3.447623in}{2.934726in}}%
\pgfpathlineto{\pgfqpoint{3.448085in}{2.930626in}}%
\pgfpathlineto{\pgfqpoint{3.448317in}{2.939960in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{2.949055in}}%
\pgfpathlineto{\pgfqpoint{3.449242in}{2.941830in}}%
\pgfpathlineto{\pgfqpoint{3.449705in}{2.934144in}}%
\pgfpathlineto{\pgfqpoint{3.450167in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{3.450630in}{2.948227in}}%
\pgfpathlineto{\pgfqpoint{3.450861in}{2.944010in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{2.932856in}}%
\pgfpathlineto{\pgfqpoint{3.452018in}{2.941185in}}%
\pgfpathlineto{\pgfqpoint{3.452481in}{2.945340in}}%
\pgfpathlineto{\pgfqpoint{3.452943in}{2.943042in}}%
\pgfpathlineto{\pgfqpoint{3.453175in}{2.940153in}}%
\pgfpathlineto{\pgfqpoint{3.453637in}{2.944588in}}%
\pgfpathlineto{\pgfqpoint{3.453869in}{2.945684in}}%
\pgfpathlineto{\pgfqpoint{3.454331in}{2.943171in}}%
\pgfpathlineto{\pgfqpoint{3.455025in}{2.933600in}}%
\pgfpathlineto{\pgfqpoint{3.455488in}{2.942101in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{2.949895in}}%
\pgfpathlineto{\pgfqpoint{3.458495in}{2.931489in}}%
\pgfpathlineto{\pgfqpoint{3.458727in}{2.932926in}}%
\pgfpathlineto{\pgfqpoint{3.459652in}{2.953196in}}%
\pgfpathlineto{\pgfqpoint{3.460115in}{2.948618in}}%
\pgfpathlineto{\pgfqpoint{3.460809in}{2.954385in}}%
\pgfpathlineto{\pgfqpoint{3.461271in}{2.950511in}}%
\pgfpathlineto{\pgfqpoint{3.461965in}{2.943852in}}%
\pgfpathlineto{\pgfqpoint{3.462428in}{2.946342in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{2.956660in}}%
\pgfpathlineto{\pgfqpoint{3.463584in}{2.950053in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.949231in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{2.950007in}}%
\pgfpathlineto{\pgfqpoint{3.464510in}{2.953335in}}%
\pgfpathlineto{\pgfqpoint{3.464741in}{2.950898in}}%
\pgfpathlineto{\pgfqpoint{3.464972in}{2.945756in}}%
\pgfpathlineto{\pgfqpoint{3.465435in}{2.954160in}}%
\pgfpathlineto{\pgfqpoint{3.465898in}{2.949872in}}%
\pgfpathlineto{\pgfqpoint{3.466592in}{2.954904in}}%
\pgfpathlineto{\pgfqpoint{3.466823in}{2.952080in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{3.467517in}{2.956379in}}%
\pgfpathlineto{\pgfqpoint{3.468442in}{2.947002in}}%
\pgfpathlineto{\pgfqpoint{3.469136in}{2.950321in}}%
\pgfpathlineto{\pgfqpoint{3.469830in}{2.953179in}}%
\pgfpathlineto{\pgfqpoint{3.470293in}{2.952401in}}%
\pgfpathlineto{\pgfqpoint{3.470756in}{2.944972in}}%
\pgfpathlineto{\pgfqpoint{3.471681in}{2.949969in}}%
\pgfpathlineto{\pgfqpoint{3.472838in}{2.940803in}}%
\pgfpathlineto{\pgfqpoint{3.473300in}{2.947415in}}%
\pgfpathlineto{\pgfqpoint{3.473763in}{2.952103in}}%
\pgfpathlineto{\pgfqpoint{3.473994in}{2.949063in}}%
\pgfpathlineto{\pgfqpoint{3.474457in}{2.941666in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{2.947206in}}%
\pgfpathlineto{\pgfqpoint{3.476076in}{2.943279in}}%
\pgfpathlineto{\pgfqpoint{3.476539in}{2.931708in}}%
\pgfpathlineto{\pgfqpoint{3.477002in}{2.945952in}}%
\pgfpathlineto{\pgfqpoint{3.477464in}{2.951632in}}%
\pgfpathlineto{\pgfqpoint{3.478158in}{2.948346in}}%
\pgfpathlineto{\pgfqpoint{3.479084in}{2.949438in}}%
\pgfpathlineto{\pgfqpoint{3.479778in}{2.940401in}}%
\pgfpathlineto{\pgfqpoint{3.480240in}{2.935268in}}%
\pgfpathlineto{\pgfqpoint{3.480472in}{2.940783in}}%
\pgfpathlineto{\pgfqpoint{3.480934in}{2.950608in}}%
\pgfpathlineto{\pgfqpoint{3.481397in}{2.943169in}}%
\pgfpathlineto{\pgfqpoint{3.482322in}{2.940189in}}%
\pgfpathlineto{\pgfqpoint{3.482785in}{2.945714in}}%
\pgfpathlineto{\pgfqpoint{3.483479in}{2.941538in}}%
\pgfpathlineto{\pgfqpoint{3.483710in}{2.937859in}}%
\pgfpathlineto{\pgfqpoint{3.484173in}{2.945419in}}%
\pgfpathlineto{\pgfqpoint{3.484404in}{2.948631in}}%
\pgfpathlineto{\pgfqpoint{3.484867in}{2.943733in}}%
\pgfpathlineto{\pgfqpoint{3.485561in}{2.938039in}}%
\pgfpathlineto{\pgfqpoint{3.486024in}{2.943057in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{2.944724in}}%
\pgfpathlineto{\pgfqpoint{3.486486in}{2.941587in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{2.930726in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{2.937009in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{3.488568in}{2.940433in}}%
\pgfpathlineto{\pgfqpoint{3.488800in}{2.937761in}}%
\pgfpathlineto{\pgfqpoint{3.489031in}{2.940817in}}%
\pgfpathlineto{\pgfqpoint{3.489494in}{2.940070in}}%
\pgfpathlineto{\pgfqpoint{3.489956in}{2.945961in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{2.942473in}}%
\pgfpathlineto{\pgfqpoint{3.491113in}{2.932365in}}%
\pgfpathlineto{\pgfqpoint{3.491576in}{2.941973in}}%
\pgfpathlineto{\pgfqpoint{3.492038in}{2.944907in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{2.942669in}}%
\pgfpathlineto{\pgfqpoint{3.492964in}{2.941512in}}%
\pgfpathlineto{\pgfqpoint{3.493658in}{2.950727in}}%
\pgfpathlineto{\pgfqpoint{3.494120in}{2.946809in}}%
\pgfpathlineto{\pgfqpoint{3.494583in}{2.939043in}}%
\pgfpathlineto{\pgfqpoint{3.495046in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{3.495740in}{2.948914in}}%
\pgfpathlineto{\pgfqpoint{3.495971in}{2.945790in}}%
\pgfpathlineto{\pgfqpoint{3.496202in}{2.941486in}}%
\pgfpathlineto{\pgfqpoint{3.496896in}{2.947375in}}%
\pgfpathlineto{\pgfqpoint{3.497359in}{2.953222in}}%
\pgfpathlineto{\pgfqpoint{3.497822in}{2.947845in}}%
\pgfpathlineto{\pgfqpoint{3.498516in}{2.938852in}}%
\pgfpathlineto{\pgfqpoint{3.498747in}{2.942523in}}%
\pgfpathlineto{\pgfqpoint{3.499210in}{2.951440in}}%
\pgfpathlineto{\pgfqpoint{3.499904in}{2.944665in}}%
\pgfpathlineto{\pgfqpoint{3.501060in}{2.952056in}}%
\pgfpathlineto{\pgfqpoint{3.500366in}{2.944451in}}%
\pgfpathlineto{\pgfqpoint{3.501292in}{2.948214in}}%
\pgfpathlineto{\pgfqpoint{3.502448in}{2.939029in}}%
\pgfpathlineto{\pgfqpoint{3.502680in}{2.943713in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{2.943802in}}%
\pgfpathlineto{\pgfqpoint{3.503836in}{2.950575in}}%
\pgfpathlineto{\pgfqpoint{3.504068in}{2.948218in}}%
\pgfpathlineto{\pgfqpoint{3.505687in}{2.935502in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{2.935654in}}%
\pgfpathlineto{\pgfqpoint{3.506844in}{2.945592in}}%
\pgfpathlineto{\pgfqpoint{3.507306in}{2.942501in}}%
\pgfpathlineto{\pgfqpoint{3.508694in}{2.934530in}}%
\pgfpathlineto{\pgfqpoint{3.509157in}{2.924463in}}%
\pgfpathlineto{\pgfqpoint{3.509620in}{2.929528in}}%
\pgfpathlineto{\pgfqpoint{3.510545in}{2.939785in}}%
\pgfpathlineto{\pgfqpoint{3.511008in}{2.936906in}}%
\pgfpathlineto{\pgfqpoint{3.512627in}{2.932093in}}%
\pgfpathlineto{\pgfqpoint{3.513090in}{2.921602in}}%
\pgfpathlineto{\pgfqpoint{3.513552in}{2.931837in}}%
\pgfpathlineto{\pgfqpoint{3.514246in}{2.938818in}}%
\pgfpathlineto{\pgfqpoint{3.514478in}{2.937054in}}%
\pgfpathlineto{\pgfqpoint{3.515172in}{2.927431in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{2.932299in}}%
\pgfpathlineto{\pgfqpoint{3.515866in}{2.933726in}}%
\pgfpathlineto{\pgfqpoint{3.516097in}{2.932604in}}%
\pgfpathlineto{\pgfqpoint{3.517022in}{2.924583in}}%
\pgfpathlineto{\pgfqpoint{3.517254in}{2.926926in}}%
\pgfpathlineto{\pgfqpoint{3.517716in}{2.937641in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{2.931090in}}%
\pgfpathlineto{\pgfqpoint{3.518873in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{3.519567in}{2.924204in}}%
\pgfpathlineto{\pgfqpoint{3.521418in}{2.934232in}}%
\pgfpathlineto{\pgfqpoint{3.523268in}{2.921748in}}%
\pgfpathlineto{\pgfqpoint{3.524656in}{2.932596in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.936518in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{2.931049in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{2.924483in}}%
\pgfpathlineto{\pgfqpoint{3.526276in}{2.931422in}}%
\pgfpathlineto{\pgfqpoint{3.526507in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{3.526738in}{2.931274in}}%
\pgfpathlineto{\pgfqpoint{3.527201in}{2.931990in}}%
\pgfpathlineto{\pgfqpoint{3.527895in}{2.926905in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{2.929024in}}%
\pgfpathlineto{\pgfqpoint{3.528589in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{2.931671in}}%
\pgfpathlineto{\pgfqpoint{3.529283in}{2.924818in}}%
\pgfpathlineto{\pgfqpoint{3.529746in}{2.932793in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{2.943353in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{2.940126in}}%
\pgfpathlineto{\pgfqpoint{3.531596in}{2.932647in}}%
\pgfpathlineto{\pgfqpoint{3.532059in}{2.941323in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{2.945231in}}%
\pgfpathlineto{\pgfqpoint{3.532753in}{2.934698in}}%
\pgfpathlineto{\pgfqpoint{3.532984in}{2.933107in}}%
\pgfpathlineto{\pgfqpoint{3.533216in}{2.939185in}}%
\pgfpathlineto{\pgfqpoint{3.534372in}{2.945327in}}%
\pgfpathlineto{\pgfqpoint{3.535298in}{2.939279in}}%
\pgfpathlineto{\pgfqpoint{3.535760in}{2.950007in}}%
\pgfpathlineto{\pgfqpoint{3.536223in}{2.937535in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{2.928811in}}%
\pgfpathlineto{\pgfqpoint{3.536917in}{2.945492in}}%
\pgfpathlineto{\pgfqpoint{3.537380in}{2.948704in}}%
\pgfpathlineto{\pgfqpoint{3.537842in}{2.946712in}}%
\pgfpathlineto{\pgfqpoint{3.538074in}{2.946050in}}%
\pgfpathlineto{\pgfqpoint{3.538536in}{2.936459in}}%
\pgfpathlineto{\pgfqpoint{3.538999in}{2.943590in}}%
\pgfpathlineto{\pgfqpoint{3.539462in}{2.953268in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{2.938663in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{2.934658in}}%
\pgfpathlineto{\pgfqpoint{3.540618in}{2.940169in}}%
\pgfpathlineto{\pgfqpoint{3.540850in}{2.940024in}}%
\pgfpathlineto{\pgfqpoint{3.541544in}{2.947772in}}%
\pgfpathlineto{\pgfqpoint{3.541775in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{3.542238in}{2.934944in}}%
\pgfpathlineto{\pgfqpoint{3.542700in}{2.947341in}}%
\pgfpathlineto{\pgfqpoint{3.543163in}{2.952136in}}%
\pgfpathlineto{\pgfqpoint{3.543394in}{2.948078in}}%
\pgfpathlineto{\pgfqpoint{3.544782in}{2.936154in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{2.944064in}}%
\pgfpathlineto{\pgfqpoint{3.546170in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{3.547096in}{2.946744in}}%
\pgfpathlineto{\pgfqpoint{3.548252in}{2.934049in}}%
\pgfpathlineto{\pgfqpoint{3.548484in}{2.936263in}}%
\pgfpathlineto{\pgfqpoint{3.549178in}{2.934960in}}%
\pgfpathlineto{\pgfqpoint{3.550103in}{2.944688in}}%
\pgfpathlineto{\pgfqpoint{3.551491in}{2.937097in}}%
\pgfpathlineto{\pgfqpoint{3.551722in}{2.938439in}}%
\pgfpathlineto{\pgfqpoint{3.551954in}{2.939796in}}%
\pgfpathlineto{\pgfqpoint{3.552416in}{2.936861in}}%
\pgfpathlineto{\pgfqpoint{3.552648in}{2.935849in}}%
\pgfpathlineto{\pgfqpoint{3.552879in}{2.937270in}}%
\pgfpathlineto{\pgfqpoint{3.553342in}{2.937069in}}%
\pgfpathlineto{\pgfqpoint{3.554267in}{2.942950in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{2.939210in}}%
\pgfpathlineto{\pgfqpoint{3.554961in}{2.934301in}}%
\pgfpathlineto{\pgfqpoint{3.555655in}{2.935765in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{2.940041in}}%
\pgfpathlineto{\pgfqpoint{3.556349in}{2.938496in}}%
\pgfpathlineto{\pgfqpoint{3.557506in}{2.929101in}}%
\pgfpathlineto{\pgfqpoint{3.557737in}{2.931401in}}%
\pgfpathlineto{\pgfqpoint{3.558662in}{2.936398in}}%
\pgfpathlineto{\pgfqpoint{3.558894in}{2.933971in}}%
\pgfpathlineto{\pgfqpoint{3.559125in}{2.928528in}}%
\pgfpathlineto{\pgfqpoint{3.560050in}{2.930078in}}%
\pgfpathlineto{\pgfqpoint{3.560513in}{2.932756in}}%
\pgfpathlineto{\pgfqpoint{3.561438in}{2.926137in}}%
\pgfpathlineto{\pgfqpoint{3.562364in}{2.930063in}}%
\pgfpathlineto{\pgfqpoint{3.562595in}{2.928504in}}%
\pgfpathlineto{\pgfqpoint{3.562826in}{2.927348in}}%
\pgfpathlineto{\pgfqpoint{3.563058in}{2.927543in}}%
\pgfpathlineto{\pgfqpoint{3.563289in}{2.930915in}}%
\pgfpathlineto{\pgfqpoint{3.563752in}{2.923735in}}%
\pgfpathlineto{\pgfqpoint{3.564214in}{2.915986in}}%
\pgfpathlineto{\pgfqpoint{3.564677in}{2.924396in}}%
\pgfpathlineto{\pgfqpoint{3.564908in}{2.929535in}}%
\pgfpathlineto{\pgfqpoint{3.565834in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{3.566528in}{2.921456in}}%
\pgfpathlineto{\pgfqpoint{3.566759in}{2.923689in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{2.930008in}}%
\pgfpathlineto{\pgfqpoint{3.567453in}{2.924111in}}%
\pgfpathlineto{\pgfqpoint{3.567915in}{2.906733in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{2.918911in}}%
\pgfpathlineto{\pgfqpoint{3.569303in}{2.923795in}}%
\pgfpathlineto{\pgfqpoint{3.569766in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{3.571848in}{2.908893in}}%
\pgfpathlineto{\pgfqpoint{3.573467in}{2.918054in}}%
\pgfpathlineto{\pgfqpoint{3.573699in}{2.916782in}}%
\pgfpathlineto{\pgfqpoint{3.575087in}{2.908767in}}%
\pgfpathlineto{\pgfqpoint{3.576012in}{2.919766in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{2.910378in}}%
\pgfpathlineto{\pgfqpoint{3.577631in}{2.904461in}}%
\pgfpathlineto{\pgfqpoint{3.578094in}{2.910700in}}%
\pgfpathlineto{\pgfqpoint{3.578557in}{2.901090in}}%
\pgfpathlineto{\pgfqpoint{3.578788in}{2.901506in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{2.922567in}}%
\pgfpathlineto{\pgfqpoint{3.580407in}{2.916440in}}%
\pgfpathlineto{\pgfqpoint{3.581101in}{2.906510in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{2.913779in}}%
\pgfpathlineto{\pgfqpoint{3.581795in}{2.913587in}}%
\pgfpathlineto{\pgfqpoint{3.582258in}{2.908648in}}%
\pgfpathlineto{\pgfqpoint{3.582721in}{2.914542in}}%
\pgfpathlineto{\pgfqpoint{3.583646in}{2.919712in}}%
\pgfpathlineto{\pgfqpoint{3.584109in}{2.916428in}}%
\pgfpathlineto{\pgfqpoint{3.584803in}{2.911043in}}%
\pgfpathlineto{\pgfqpoint{3.585034in}{2.914138in}}%
\pgfpathlineto{\pgfqpoint{3.585265in}{2.917516in}}%
\pgfpathlineto{\pgfqpoint{3.585728in}{2.908306in}}%
\pgfpathlineto{\pgfqpoint{3.586191in}{2.903207in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{3.587116in}{2.921510in}}%
\pgfpathlineto{\pgfqpoint{3.587579in}{2.916354in}}%
\pgfpathlineto{\pgfqpoint{3.588504in}{2.904862in}}%
\pgfpathlineto{\pgfqpoint{3.588967in}{2.909399in}}%
\pgfpathlineto{\pgfqpoint{3.589429in}{2.908772in}}%
\pgfpathlineto{\pgfqpoint{3.590123in}{2.894125in}}%
\pgfpathlineto{\pgfqpoint{3.590586in}{2.901304in}}%
\pgfpathlineto{\pgfqpoint{3.591049in}{2.914660in}}%
\pgfpathlineto{\pgfqpoint{3.591511in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{3.592205in}{2.899958in}}%
\pgfpathlineto{\pgfqpoint{3.592668in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{2.905656in}}%
\pgfpathlineto{\pgfqpoint{3.593362in}{2.901216in}}%
\pgfpathlineto{\pgfqpoint{3.593825in}{2.896489in}}%
\pgfpathlineto{\pgfqpoint{3.594287in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{3.594750in}{2.906395in}}%
\pgfpathlineto{\pgfqpoint{3.595444in}{2.902535in}}%
\pgfpathlineto{\pgfqpoint{3.597295in}{2.890670in}}%
\pgfpathlineto{\pgfqpoint{3.598220in}{2.889907in}}%
\pgfpathlineto{\pgfqpoint{3.598683in}{2.897078in}}%
\pgfpathlineto{\pgfqpoint{3.600533in}{2.882483in}}%
\pgfpathlineto{\pgfqpoint{3.601227in}{2.887934in}}%
\pgfpathlineto{\pgfqpoint{3.601690in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{3.602153in}{2.890707in}}%
\pgfpathlineto{\pgfqpoint{3.602615in}{2.885471in}}%
\pgfpathlineto{\pgfqpoint{3.603078in}{2.888516in}}%
\pgfpathlineto{\pgfqpoint{3.603309in}{2.887075in}}%
\pgfpathlineto{\pgfqpoint{3.604466in}{2.875457in}}%
\pgfpathlineto{\pgfqpoint{3.604697in}{2.876439in}}%
\pgfpathlineto{\pgfqpoint{3.605854in}{2.891150in}}%
\pgfpathlineto{\pgfqpoint{3.606779in}{2.889394in}}%
\pgfpathlineto{\pgfqpoint{3.608167in}{2.876370in}}%
\pgfpathlineto{\pgfqpoint{3.608399in}{2.881340in}}%
\pgfpathlineto{\pgfqpoint{3.609093in}{2.891661in}}%
\pgfpathlineto{\pgfqpoint{3.609555in}{2.889198in}}%
\pgfpathlineto{\pgfqpoint{3.610018in}{2.885519in}}%
\pgfpathlineto{\pgfqpoint{3.610249in}{2.889612in}}%
\pgfpathlineto{\pgfqpoint{3.610943in}{2.893389in}}%
\pgfpathlineto{\pgfqpoint{3.611406in}{2.891071in}}%
\pgfpathlineto{\pgfqpoint{3.611869in}{2.884077in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{2.889972in}}%
\pgfpathlineto{\pgfqpoint{3.612794in}{2.897468in}}%
\pgfpathlineto{\pgfqpoint{3.613257in}{2.894013in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.885830in}}%
\pgfpathlineto{\pgfqpoint{3.614413in}{2.888904in}}%
\pgfpathlineto{\pgfqpoint{3.614876in}{2.897889in}}%
\pgfpathlineto{\pgfqpoint{3.615339in}{2.889242in}}%
\pgfpathlineto{\pgfqpoint{3.615570in}{2.885665in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{2.887248in}}%
\pgfpathlineto{\pgfqpoint{3.616958in}{2.892911in}}%
\pgfpathlineto{\pgfqpoint{3.617421in}{2.888687in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{2.883513in}}%
\pgfpathlineto{\pgfqpoint{3.618115in}{2.888812in}}%
\pgfpathlineto{\pgfqpoint{3.618346in}{2.893279in}}%
\pgfpathlineto{\pgfqpoint{3.619271in}{2.890968in}}%
\pgfpathlineto{\pgfqpoint{3.619503in}{2.893889in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{2.889458in}}%
\pgfpathlineto{\pgfqpoint{3.620428in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{3.620891in}{2.889004in}}%
\pgfpathlineto{\pgfqpoint{3.621585in}{2.892100in}}%
\pgfpathlineto{\pgfqpoint{3.622279in}{2.895755in}}%
\pgfpathlineto{\pgfqpoint{3.622510in}{2.891079in}}%
\pgfpathlineto{\pgfqpoint{3.622741in}{2.888729in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.894295in}}%
\pgfpathlineto{\pgfqpoint{3.623898in}{2.902829in}}%
\pgfpathlineto{\pgfqpoint{3.624129in}{2.902570in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{2.889556in}}%
\pgfpathlineto{\pgfqpoint{3.625286in}{2.898591in}}%
\pgfpathlineto{\pgfqpoint{3.625749in}{2.904055in}}%
\pgfpathlineto{\pgfqpoint{3.626211in}{2.896530in}}%
\pgfpathlineto{\pgfqpoint{3.626443in}{2.899519in}}%
\pgfpathlineto{\pgfqpoint{3.627599in}{2.912628in}}%
\pgfpathlineto{\pgfqpoint{3.627831in}{2.911624in}}%
\pgfpathlineto{\pgfqpoint{3.629450in}{2.899356in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{2.915576in}}%
\pgfpathlineto{\pgfqpoint{3.633383in}{2.903775in}}%
\pgfpathlineto{\pgfqpoint{3.633614in}{2.905703in}}%
\pgfpathlineto{\pgfqpoint{3.634308in}{2.915461in}}%
\pgfpathlineto{\pgfqpoint{3.634771in}{2.912065in}}%
\pgfpathlineto{\pgfqpoint{3.635002in}{2.909890in}}%
\pgfpathlineto{\pgfqpoint{3.635465in}{2.915191in}}%
\pgfpathlineto{\pgfqpoint{3.635696in}{2.918614in}}%
\pgfpathlineto{\pgfqpoint{3.636159in}{2.914941in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{2.906072in}}%
\pgfpathlineto{\pgfqpoint{3.637547in}{2.909753in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{2.903859in}}%
\pgfpathlineto{\pgfqpoint{3.639629in}{2.905011in}}%
\pgfpathlineto{\pgfqpoint{3.641017in}{2.910436in}}%
\pgfpathlineto{\pgfqpoint{3.641248in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{3.642173in}{2.908039in}}%
\pgfpathlineto{\pgfqpoint{3.641711in}{2.910940in}}%
\pgfpathlineto{\pgfqpoint{3.642405in}{2.908493in}}%
\pgfpathlineto{\pgfqpoint{3.642636in}{2.911948in}}%
\pgfpathlineto{\pgfqpoint{3.643099in}{2.907347in}}%
\pgfpathlineto{\pgfqpoint{3.643330in}{2.907641in}}%
\pgfpathlineto{\pgfqpoint{3.643561in}{2.908169in}}%
\pgfpathlineto{\pgfqpoint{3.643793in}{2.906273in}}%
\pgfpathlineto{\pgfqpoint{3.644024in}{2.901022in}}%
\pgfpathlineto{\pgfqpoint{3.644487in}{2.912131in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{2.916723in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{2.915503in}}%
\pgfpathlineto{\pgfqpoint{3.646337in}{2.907867in}}%
\pgfpathlineto{\pgfqpoint{3.646569in}{2.909944in}}%
\pgfpathlineto{\pgfqpoint{3.646800in}{2.915497in}}%
\pgfpathlineto{\pgfqpoint{3.647494in}{2.907543in}}%
\pgfpathlineto{\pgfqpoint{3.647725in}{2.908575in}}%
\pgfpathlineto{\pgfqpoint{3.648882in}{2.923903in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.921816in}}%
\pgfpathlineto{\pgfqpoint{3.650039in}{2.912331in}}%
\pgfpathlineto{\pgfqpoint{3.650501in}{2.913358in}}%
\pgfpathlineto{\pgfqpoint{3.652583in}{2.928885in}}%
\pgfpathlineto{\pgfqpoint{3.650964in}{2.911914in}}%
\pgfpathlineto{\pgfqpoint{3.653277in}{2.923613in}}%
\pgfpathlineto{\pgfqpoint{3.654665in}{2.919055in}}%
\pgfpathlineto{\pgfqpoint{3.654897in}{2.919592in}}%
\pgfpathlineto{\pgfqpoint{3.656516in}{2.939303in}}%
\pgfpathlineto{\pgfqpoint{3.657904in}{2.923091in}}%
\pgfpathlineto{\pgfqpoint{3.658135in}{2.924261in}}%
\pgfpathlineto{\pgfqpoint{3.659986in}{2.947032in}}%
\pgfpathlineto{\pgfqpoint{3.661605in}{2.928542in}}%
\pgfpathlineto{\pgfqpoint{3.661837in}{2.932953in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{2.944491in}}%
\pgfpathlineto{\pgfqpoint{3.663687in}{2.948808in}}%
\pgfpathlineto{\pgfqpoint{3.663919in}{2.944914in}}%
\pgfpathlineto{\pgfqpoint{3.665307in}{2.929168in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{2.943517in}}%
\pgfpathlineto{\pgfqpoint{3.666926in}{2.943784in}}%
\pgfpathlineto{\pgfqpoint{3.667620in}{2.938150in}}%
\pgfpathlineto{\pgfqpoint{3.667851in}{2.942751in}}%
\pgfpathlineto{\pgfqpoint{3.668083in}{2.943732in}}%
\pgfpathlineto{\pgfqpoint{3.668314in}{2.941861in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{2.928655in}}%
\pgfpathlineto{\pgfqpoint{3.669471in}{2.932990in}}%
\pgfpathlineto{\pgfqpoint{3.670396in}{2.942214in}}%
\pgfpathlineto{\pgfqpoint{3.670627in}{2.939476in}}%
\pgfpathlineto{\pgfqpoint{3.671090in}{2.932642in}}%
\pgfpathlineto{\pgfqpoint{3.671552in}{2.939439in}}%
\pgfpathlineto{\pgfqpoint{3.671784in}{2.938804in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{2.923421in}}%
\pgfpathlineto{\pgfqpoint{3.673172in}{2.932259in}}%
\pgfpathlineto{\pgfqpoint{3.674097in}{2.938731in}}%
\pgfpathlineto{\pgfqpoint{3.674560in}{2.936641in}}%
\pgfpathlineto{\pgfqpoint{3.674791in}{2.935932in}}%
\pgfpathlineto{\pgfqpoint{3.675022in}{2.936978in}}%
\pgfpathlineto{\pgfqpoint{3.675254in}{2.939014in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{2.937033in}}%
\pgfpathlineto{\pgfqpoint{3.675948in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{3.676410in}{2.932851in}}%
\pgfpathlineto{\pgfqpoint{3.676642in}{2.935889in}}%
\pgfpathlineto{\pgfqpoint{3.677336in}{2.932747in}}%
\pgfpathlineto{\pgfqpoint{3.677567in}{2.935159in}}%
\pgfpathlineto{\pgfqpoint{3.677798in}{2.934924in}}%
\pgfpathlineto{\pgfqpoint{3.678030in}{2.929013in}}%
\pgfpathlineto{\pgfqpoint{3.678724in}{2.936323in}}%
\pgfpathlineto{\pgfqpoint{3.678955in}{2.936809in}}%
\pgfpathlineto{\pgfqpoint{3.679186in}{2.934734in}}%
\pgfpathlineto{\pgfqpoint{3.679649in}{2.919280in}}%
\pgfpathlineto{\pgfqpoint{3.680574in}{2.924975in}}%
\pgfpathlineto{\pgfqpoint{3.681037in}{2.931909in}}%
\pgfpathlineto{\pgfqpoint{3.681500in}{2.925821in}}%
\pgfpathlineto{\pgfqpoint{3.681731in}{2.921893in}}%
\pgfpathlineto{\pgfqpoint{3.682194in}{2.926891in}}%
\pgfpathlineto{\pgfqpoint{3.682425in}{2.930368in}}%
\pgfpathlineto{\pgfqpoint{3.682888in}{2.924593in}}%
\pgfpathlineto{\pgfqpoint{3.684276in}{2.914775in}}%
\pgfpathlineto{\pgfqpoint{3.684970in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{3.685432in}{2.916328in}}%
\pgfpathlineto{\pgfqpoint{3.685895in}{2.923503in}}%
\pgfpathlineto{\pgfqpoint{3.686358in}{2.917398in}}%
\pgfpathlineto{\pgfqpoint{3.687746in}{2.909594in}}%
\pgfpathlineto{\pgfqpoint{3.689365in}{2.918434in}}%
\pgfpathlineto{\pgfqpoint{3.690753in}{2.906107in}}%
\pgfpathlineto{\pgfqpoint{3.690984in}{2.907654in}}%
\pgfpathlineto{\pgfqpoint{3.691678in}{2.918887in}}%
\pgfpathlineto{\pgfqpoint{3.692604in}{2.914550in}}%
\pgfpathlineto{\pgfqpoint{3.693298in}{2.915527in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{2.913740in}}%
\pgfpathlineto{\pgfqpoint{3.693529in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{3.694454in}{2.903468in}}%
\pgfpathlineto{\pgfqpoint{3.694917in}{2.908318in}}%
\pgfpathlineto{\pgfqpoint{3.695611in}{2.922808in}}%
\pgfpathlineto{\pgfqpoint{3.696305in}{2.916912in}}%
\pgfpathlineto{\pgfqpoint{3.696999in}{2.912724in}}%
\pgfpathlineto{\pgfqpoint{3.697693in}{2.913998in}}%
\pgfpathlineto{\pgfqpoint{3.698387in}{2.906742in}}%
\pgfpathlineto{\pgfqpoint{3.699312in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{3.699775in}{2.920006in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{2.907711in}}%
\pgfpathlineto{\pgfqpoint{3.701626in}{2.909401in}}%
\pgfpathlineto{\pgfqpoint{3.702551in}{2.926195in}}%
\pgfpathlineto{\pgfqpoint{3.703014in}{2.920278in}}%
\pgfpathlineto{\pgfqpoint{3.704170in}{2.914977in}}%
\pgfpathlineto{\pgfqpoint{3.704402in}{2.916151in}}%
\pgfpathlineto{\pgfqpoint{3.704633in}{2.915000in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{2.908791in}}%
\pgfpathlineto{\pgfqpoint{3.705327in}{2.914687in}}%
\pgfpathlineto{\pgfqpoint{3.706252in}{2.931194in}}%
\pgfpathlineto{\pgfqpoint{3.706484in}{2.927504in}}%
\pgfpathlineto{\pgfqpoint{3.707872in}{2.911966in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{2.912986in}}%
\pgfpathlineto{\pgfqpoint{3.708797in}{2.907449in}}%
\pgfpathlineto{\pgfqpoint{3.709028in}{2.915006in}}%
\pgfpathlineto{\pgfqpoint{3.709491in}{2.926563in}}%
\pgfpathlineto{\pgfqpoint{3.709954in}{2.922362in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{3.711342in}{2.913161in}}%
\pgfpathlineto{\pgfqpoint{3.712036in}{2.905174in}}%
\pgfpathlineto{\pgfqpoint{3.712498in}{2.910593in}}%
\pgfpathlineto{\pgfqpoint{3.713192in}{2.925176in}}%
\pgfpathlineto{\pgfqpoint{3.713655in}{2.915931in}}%
\pgfpathlineto{\pgfqpoint{3.714349in}{2.906928in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{2.909776in}}%
\pgfpathlineto{\pgfqpoint{3.714812in}{2.915964in}}%
\pgfpathlineto{\pgfqpoint{3.715506in}{2.911385in}}%
\pgfpathlineto{\pgfqpoint{3.715968in}{2.909797in}}%
\pgfpathlineto{\pgfqpoint{3.716662in}{2.921236in}}%
\pgfpathlineto{\pgfqpoint{3.717356in}{2.916482in}}%
\pgfpathlineto{\pgfqpoint{3.718050in}{2.904817in}}%
\pgfpathlineto{\pgfqpoint{3.718513in}{2.910875in}}%
\pgfpathlineto{\pgfqpoint{3.718976in}{2.912694in}}%
\pgfpathlineto{\pgfqpoint{3.719438in}{2.911616in}}%
\pgfpathlineto{\pgfqpoint{3.719670in}{2.909801in}}%
\pgfpathlineto{\pgfqpoint{3.720132in}{2.913586in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{2.910404in}}%
\pgfpathlineto{\pgfqpoint{3.721058in}{2.915234in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.910158in}}%
\pgfpathlineto{\pgfqpoint{3.722677in}{2.906350in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{2.916256in}}%
\pgfpathlineto{\pgfqpoint{3.723834in}{2.909367in}}%
\pgfpathlineto{\pgfqpoint{3.724065in}{2.905298in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{3.724990in}{2.908937in}}%
\pgfpathlineto{\pgfqpoint{3.725453in}{2.918906in}}%
\pgfpathlineto{\pgfqpoint{3.725916in}{2.911940in}}%
\pgfpathlineto{\pgfqpoint{3.726147in}{2.907125in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{2.908396in}}%
\pgfpathlineto{\pgfqpoint{3.727766in}{2.913517in}}%
\pgfpathlineto{\pgfqpoint{3.728229in}{2.909647in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{2.908388in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.913236in}}%
\pgfpathlineto{\pgfqpoint{3.730080in}{2.918074in}}%
\pgfpathlineto{\pgfqpoint{3.730774in}{2.907315in}}%
\pgfpathlineto{\pgfqpoint{3.731236in}{2.911989in}}%
\pgfpathlineto{\pgfqpoint{3.731699in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{3.731930in}{2.910912in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{2.915244in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.920411in}}%
\pgfpathlineto{\pgfqpoint{3.733781in}{2.918207in}}%
\pgfpathlineto{\pgfqpoint{3.735400in}{2.907888in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{2.908216in}}%
\pgfpathlineto{\pgfqpoint{3.736094in}{2.922279in}}%
\pgfpathlineto{\pgfqpoint{3.737020in}{2.921861in}}%
\pgfpathlineto{\pgfqpoint{3.737714in}{2.913639in}}%
\pgfpathlineto{\pgfqpoint{3.738176in}{2.919641in}}%
\pgfpathlineto{\pgfqpoint{3.739102in}{2.906958in}}%
\pgfpathlineto{\pgfqpoint{3.739333in}{2.913175in}}%
\pgfpathlineto{\pgfqpoint{3.740027in}{2.921457in}}%
\pgfpathlineto{\pgfqpoint{3.740490in}{2.916693in}}%
\pgfpathlineto{\pgfqpoint{3.742109in}{2.910270in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{2.909788in}}%
\pgfpathlineto{\pgfqpoint{3.743497in}{2.921422in}}%
\pgfpathlineto{\pgfqpoint{3.744191in}{2.919467in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{2.912448in}}%
\pgfpathlineto{\pgfqpoint{3.745579in}{2.906945in}}%
\pgfpathlineto{\pgfqpoint{3.746042in}{2.914115in}}%
\pgfpathlineto{\pgfqpoint{3.746736in}{2.919068in}}%
\pgfpathlineto{\pgfqpoint{3.746967in}{2.923054in}}%
\pgfpathlineto{\pgfqpoint{3.747661in}{2.916693in}}%
\pgfpathlineto{\pgfqpoint{3.748124in}{2.915692in}}%
\pgfpathlineto{\pgfqpoint{3.748355in}{2.917558in}}%
\pgfpathlineto{\pgfqpoint{3.748586in}{2.917859in}}%
\pgfpathlineto{\pgfqpoint{3.749049in}{2.909715in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{2.914654in}}%
\pgfpathlineto{\pgfqpoint{3.750437in}{2.922548in}}%
\pgfpathlineto{\pgfqpoint{3.751131in}{2.917394in}}%
\pgfpathlineto{\pgfqpoint{3.751594in}{2.913852in}}%
\pgfpathlineto{\pgfqpoint{3.752288in}{2.916456in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{2.916103in}}%
\pgfpathlineto{\pgfqpoint{3.752750in}{2.916795in}}%
\pgfpathlineto{\pgfqpoint{3.753676in}{2.919646in}}%
\pgfpathlineto{\pgfqpoint{3.753907in}{2.919214in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{2.908899in}}%
\pgfpathlineto{\pgfqpoint{3.755526in}{2.915067in}}%
\pgfpathlineto{\pgfqpoint{3.757146in}{2.921813in}}%
\pgfpathlineto{\pgfqpoint{3.757608in}{2.919948in}}%
\pgfpathlineto{\pgfqpoint{3.758302in}{2.905311in}}%
\pgfpathlineto{\pgfqpoint{3.758765in}{2.914884in}}%
\pgfpathlineto{\pgfqpoint{3.759690in}{2.927590in}}%
\pgfpathlineto{\pgfqpoint{3.760153in}{2.921097in}}%
\pgfpathlineto{\pgfqpoint{3.760847in}{2.923283in}}%
\pgfpathlineto{\pgfqpoint{3.762004in}{2.912207in}}%
\pgfpathlineto{\pgfqpoint{3.762235in}{2.912215in}}%
\pgfpathlineto{\pgfqpoint{3.762698in}{2.921030in}}%
\pgfpathlineto{\pgfqpoint{3.763392in}{2.935129in}}%
\pgfpathlineto{\pgfqpoint{3.763854in}{2.926114in}}%
\pgfpathlineto{\pgfqpoint{3.764548in}{2.916876in}}%
\pgfpathlineto{\pgfqpoint{3.765242in}{2.918489in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{2.940835in}}%
\pgfpathlineto{\pgfqpoint{3.766168in}{2.918310in}}%
\pgfpathlineto{\pgfqpoint{3.767556in}{2.933773in}}%
\pgfpathlineto{\pgfqpoint{3.768018in}{2.925896in}}%
\pgfpathlineto{\pgfqpoint{3.768250in}{2.920491in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{2.929103in}}%
\pgfpathlineto{\pgfqpoint{3.770563in}{2.944790in}}%
\pgfpathlineto{\pgfqpoint{3.769638in}{2.928907in}}%
\pgfpathlineto{\pgfqpoint{3.771257in}{2.937995in}}%
\pgfpathlineto{\pgfqpoint{3.771720in}{2.932944in}}%
\pgfpathlineto{\pgfqpoint{3.772645in}{2.934002in}}%
\pgfpathlineto{\pgfqpoint{3.774033in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.773339in}{2.932995in}}%
\pgfpathlineto{\pgfqpoint{3.774496in}{2.939591in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{2.938408in}}%
\pgfpathlineto{\pgfqpoint{3.775421in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{3.775884in}{2.946023in}}%
\pgfpathlineto{\pgfqpoint{3.776809in}{2.943313in}}%
\pgfpathlineto{\pgfqpoint{3.777040in}{2.942550in}}%
\pgfpathlineto{\pgfqpoint{3.777271in}{2.944459in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{2.946669in}}%
\pgfpathlineto{\pgfqpoint{3.777734in}{2.943648in}}%
\pgfpathlineto{\pgfqpoint{3.777965in}{2.938713in}}%
\pgfpathlineto{\pgfqpoint{3.778428in}{2.945626in}}%
\pgfpathlineto{\pgfqpoint{3.778659in}{2.945457in}}%
\pgfpathlineto{\pgfqpoint{3.779122in}{2.943851in}}%
\pgfpathlineto{\pgfqpoint{3.779353in}{2.946374in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{2.951554in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{2.950930in}}%
\pgfpathlineto{\pgfqpoint{3.781435in}{2.945003in}}%
\pgfpathlineto{\pgfqpoint{3.781898in}{2.949433in}}%
\pgfpathlineto{\pgfqpoint{3.783055in}{2.953775in}}%
\pgfpathlineto{\pgfqpoint{3.783286in}{2.952033in}}%
\pgfpathlineto{\pgfqpoint{3.783517in}{2.951513in}}%
\pgfpathlineto{\pgfqpoint{3.783749in}{2.952702in}}%
\pgfpathlineto{\pgfqpoint{3.783980in}{2.953271in}}%
\pgfpathlineto{\pgfqpoint{3.785368in}{2.946421in}}%
\pgfpathlineto{\pgfqpoint{3.786293in}{2.951452in}}%
\pgfpathlineto{\pgfqpoint{3.786756in}{2.954971in}}%
\pgfpathlineto{\pgfqpoint{3.787219in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{3.787450in}{2.953020in}}%
\pgfpathlineto{\pgfqpoint{3.788144in}{2.951214in}}%
\pgfpathlineto{\pgfqpoint{3.787913in}{2.953371in}}%
\pgfpathlineto{\pgfqpoint{3.788607in}{2.952523in}}%
\pgfpathlineto{\pgfqpoint{3.788838in}{2.953235in}}%
\pgfpathlineto{\pgfqpoint{3.789069in}{2.951064in}}%
\pgfpathlineto{\pgfqpoint{3.789301in}{2.949535in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{3.791151in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.791383in}{2.956139in}}%
\pgfpathlineto{\pgfqpoint{3.791614in}{2.959648in}}%
\pgfpathlineto{\pgfqpoint{3.792077in}{2.950823in}}%
\pgfpathlineto{\pgfqpoint{3.792308in}{2.951138in}}%
\pgfpathlineto{\pgfqpoint{3.792771in}{2.955086in}}%
\pgfpathlineto{\pgfqpoint{3.793465in}{2.954886in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{2.948197in}}%
\pgfpathlineto{\pgfqpoint{3.794621in}{2.951899in}}%
\pgfpathlineto{\pgfqpoint{3.795084in}{2.960464in}}%
\pgfpathlineto{\pgfqpoint{3.795778in}{2.953756in}}%
\pgfpathlineto{\pgfqpoint{3.796009in}{2.953611in}}%
\pgfpathlineto{\pgfqpoint{3.796935in}{2.957144in}}%
\pgfpathlineto{\pgfqpoint{3.797166in}{2.955342in}}%
\pgfpathlineto{\pgfqpoint{3.797397in}{2.954885in}}%
\pgfpathlineto{\pgfqpoint{3.797860in}{2.956269in}}%
\pgfpathlineto{\pgfqpoint{3.798323in}{2.960857in}}%
\pgfpathlineto{\pgfqpoint{3.798785in}{2.956983in}}%
\pgfpathlineto{\pgfqpoint{3.799017in}{2.953842in}}%
\pgfpathlineto{\pgfqpoint{3.799479in}{2.957502in}}%
\pgfpathlineto{\pgfqpoint{3.799942in}{2.960355in}}%
\pgfpathlineto{\pgfqpoint{3.800405in}{2.956274in}}%
\pgfpathlineto{\pgfqpoint{3.800867in}{2.951789in}}%
\pgfpathlineto{\pgfqpoint{3.801099in}{2.954593in}}%
\pgfpathlineto{\pgfqpoint{3.801793in}{2.965964in}}%
\pgfpathlineto{\pgfqpoint{3.802255in}{2.961588in}}%
\pgfpathlineto{\pgfqpoint{3.802718in}{2.955631in}}%
\pgfpathlineto{\pgfqpoint{3.803181in}{2.961011in}}%
\pgfpathlineto{\pgfqpoint{3.803643in}{2.961620in}}%
\pgfpathlineto{\pgfqpoint{3.803875in}{2.961219in}}%
\pgfpathlineto{\pgfqpoint{3.804569in}{2.954565in}}%
\pgfpathlineto{\pgfqpoint{3.804800in}{2.958927in}}%
\pgfpathlineto{\pgfqpoint{3.805494in}{2.965103in}}%
\pgfpathlineto{\pgfqpoint{3.805957in}{2.960576in}}%
\pgfpathlineto{\pgfqpoint{3.807807in}{2.948395in}}%
\pgfpathlineto{\pgfqpoint{3.808039in}{2.949611in}}%
\pgfpathlineto{\pgfqpoint{3.808733in}{2.962479in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{2.959050in}}%
\pgfpathlineto{\pgfqpoint{3.809889in}{2.951747in}}%
\pgfpathlineto{\pgfqpoint{3.810352in}{2.956571in}}%
\pgfpathlineto{\pgfqpoint{3.810583in}{2.956682in}}%
\pgfpathlineto{\pgfqpoint{3.810815in}{2.955771in}}%
\pgfpathlineto{\pgfqpoint{3.811277in}{2.944570in}}%
\pgfpathlineto{\pgfqpoint{3.811971in}{2.953791in}}%
\pgfpathlineto{\pgfqpoint{3.812203in}{2.959857in}}%
\pgfpathlineto{\pgfqpoint{3.812897in}{2.951058in}}%
\pgfpathlineto{\pgfqpoint{3.813128in}{2.946738in}}%
\pgfpathlineto{\pgfqpoint{3.813591in}{2.950563in}}%
\pgfpathlineto{\pgfqpoint{3.814053in}{2.958108in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{2.951069in}}%
\pgfpathlineto{\pgfqpoint{3.814979in}{2.943232in}}%
\pgfpathlineto{\pgfqpoint{3.815210in}{2.947100in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{2.965936in}}%
\pgfpathlineto{\pgfqpoint{3.816367in}{2.953281in}}%
\pgfpathlineto{\pgfqpoint{3.816829in}{2.949092in}}%
\pgfpathlineto{\pgfqpoint{3.817061in}{2.951501in}}%
\pgfpathlineto{\pgfqpoint{3.817523in}{2.962446in}}%
\pgfpathlineto{\pgfqpoint{3.817986in}{2.951204in}}%
\pgfpathlineto{\pgfqpoint{3.818449in}{2.941647in}}%
\pgfpathlineto{\pgfqpoint{3.818911in}{2.954599in}}%
\pgfpathlineto{\pgfqpoint{3.819374in}{2.966432in}}%
\pgfpathlineto{\pgfqpoint{3.819837in}{2.955492in}}%
\pgfpathlineto{\pgfqpoint{3.820299in}{2.951092in}}%
\pgfpathlineto{\pgfqpoint{3.820762in}{2.955964in}}%
\pgfpathlineto{\pgfqpoint{3.821225in}{2.960173in}}%
\pgfpathlineto{\pgfqpoint{3.821456in}{2.958556in}}%
\pgfpathlineto{\pgfqpoint{3.821919in}{2.945373in}}%
\pgfpathlineto{\pgfqpoint{3.822381in}{2.953095in}}%
\pgfpathlineto{\pgfqpoint{3.822613in}{2.958712in}}%
\pgfpathlineto{\pgfqpoint{3.823307in}{2.951488in}}%
\pgfpathlineto{\pgfqpoint{3.823538in}{2.950644in}}%
\pgfpathlineto{\pgfqpoint{3.823769in}{2.952531in}}%
\pgfpathlineto{\pgfqpoint{3.824695in}{2.957886in}}%
\pgfpathlineto{\pgfqpoint{3.824926in}{2.957825in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{2.944701in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{2.954477in}}%
\pgfpathlineto{\pgfqpoint{3.826314in}{2.963772in}}%
\pgfpathlineto{\pgfqpoint{3.826777in}{2.950492in}}%
\pgfpathlineto{\pgfqpoint{3.827239in}{2.946443in}}%
\pgfpathlineto{\pgfqpoint{3.827702in}{2.951473in}}%
\pgfpathlineto{\pgfqpoint{3.829090in}{2.941375in}}%
\pgfpathlineto{\pgfqpoint{3.829321in}{2.944592in}}%
\pgfpathlineto{\pgfqpoint{3.829784in}{2.956805in}}%
\pgfpathlineto{\pgfqpoint{3.830478in}{2.952228in}}%
\pgfpathlineto{\pgfqpoint{3.832560in}{2.942437in}}%
\pgfpathlineto{\pgfqpoint{3.833023in}{2.944847in}}%
\pgfpathlineto{\pgfqpoint{3.833717in}{2.954010in}}%
\pgfpathlineto{\pgfqpoint{3.834179in}{2.950818in}}%
\pgfpathlineto{\pgfqpoint{3.836261in}{2.933264in}}%
\pgfpathlineto{\pgfqpoint{3.837187in}{2.950709in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{2.943372in}}%
\pgfpathlineto{\pgfqpoint{3.839037in}{2.932663in}}%
\pgfpathlineto{\pgfqpoint{3.839963in}{2.936237in}}%
\pgfpathlineto{\pgfqpoint{3.840888in}{2.944194in}}%
\pgfpathlineto{\pgfqpoint{3.841119in}{2.943620in}}%
\pgfpathlineto{\pgfqpoint{3.841813in}{2.932464in}}%
\pgfpathlineto{\pgfqpoint{3.842507in}{2.935667in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{2.936438in}}%
\pgfpathlineto{\pgfqpoint{3.843664in}{2.927946in}}%
\pgfpathlineto{\pgfqpoint{3.844127in}{2.935051in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{2.939848in}}%
\pgfpathlineto{\pgfqpoint{3.845052in}{2.934023in}}%
\pgfpathlineto{\pgfqpoint{3.845746in}{2.920364in}}%
\pgfpathlineto{\pgfqpoint{3.846209in}{2.927192in}}%
\pgfpathlineto{\pgfqpoint{3.846671in}{2.937948in}}%
\pgfpathlineto{\pgfqpoint{3.847365in}{2.929166in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{2.927732in}}%
\pgfpathlineto{\pgfqpoint{3.848522in}{2.931675in}}%
\pgfpathlineto{\pgfqpoint{3.848985in}{2.926817in}}%
\pgfpathlineto{\pgfqpoint{3.849447in}{2.924163in}}%
\pgfpathlineto{\pgfqpoint{3.849679in}{2.925432in}}%
\pgfpathlineto{\pgfqpoint{3.850373in}{2.930030in}}%
\pgfpathlineto{\pgfqpoint{3.850604in}{2.929301in}}%
\pgfpathlineto{\pgfqpoint{3.851067in}{2.924947in}}%
\pgfpathlineto{\pgfqpoint{3.851529in}{2.932085in}}%
\pgfpathlineto{\pgfqpoint{3.851761in}{2.934322in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{2.930247in}}%
\pgfpathlineto{\pgfqpoint{3.852917in}{2.919805in}}%
\pgfpathlineto{\pgfqpoint{3.853380in}{2.929163in}}%
\pgfpathlineto{\pgfqpoint{3.853843in}{2.936403in}}%
\pgfpathlineto{\pgfqpoint{3.854305in}{2.931589in}}%
\pgfpathlineto{\pgfqpoint{3.854999in}{2.919664in}}%
\pgfpathlineto{\pgfqpoint{3.855462in}{2.930719in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{2.937347in}}%
\pgfpathlineto{\pgfqpoint{3.856156in}{2.932852in}}%
\pgfpathlineto{\pgfqpoint{3.856619in}{2.921557in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{2.933885in}}%
\pgfpathlineto{\pgfqpoint{3.857313in}{2.938133in}}%
\pgfpathlineto{\pgfqpoint{3.858007in}{2.933466in}}%
\pgfpathlineto{\pgfqpoint{3.858701in}{2.925567in}}%
\pgfpathlineto{\pgfqpoint{3.859163in}{2.930885in}}%
\pgfpathlineto{\pgfqpoint{3.859626in}{2.935537in}}%
\pgfpathlineto{\pgfqpoint{3.860089in}{2.931364in}}%
\pgfpathlineto{\pgfqpoint{3.860320in}{2.926276in}}%
\pgfpathlineto{\pgfqpoint{3.860783in}{2.934248in}}%
\pgfpathlineto{\pgfqpoint{3.861245in}{2.939530in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{2.935779in}}%
\pgfpathlineto{\pgfqpoint{3.862171in}{2.928145in}}%
\pgfpathlineto{\pgfqpoint{3.862865in}{2.934221in}}%
\pgfpathlineto{\pgfqpoint{3.863327in}{2.937645in}}%
\pgfpathlineto{\pgfqpoint{3.863790in}{2.936321in}}%
\pgfpathlineto{\pgfqpoint{3.864021in}{2.932293in}}%
\pgfpathlineto{\pgfqpoint{3.864484in}{2.939654in}}%
\pgfpathlineto{\pgfqpoint{3.864715in}{2.942860in}}%
\pgfpathlineto{\pgfqpoint{3.865409in}{2.938035in}}%
\pgfpathlineto{\pgfqpoint{3.865872in}{2.930746in}}%
\pgfpathlineto{\pgfqpoint{3.866335in}{2.940147in}}%
\pgfpathlineto{\pgfqpoint{3.867491in}{2.934426in}}%
\pgfpathlineto{\pgfqpoint{3.867723in}{2.934767in}}%
\pgfpathlineto{\pgfqpoint{3.868185in}{2.946539in}}%
\pgfpathlineto{\pgfqpoint{3.868879in}{2.942180in}}%
\pgfpathlineto{\pgfqpoint{3.869111in}{2.942489in}}%
\pgfpathlineto{\pgfqpoint{3.869573in}{2.931976in}}%
\pgfpathlineto{\pgfqpoint{3.870036in}{2.942062in}}%
\pgfpathlineto{\pgfqpoint{3.870267in}{2.943586in}}%
\pgfpathlineto{\pgfqpoint{3.870499in}{2.939641in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{2.932536in}}%
\pgfpathlineto{\pgfqpoint{3.871424in}{2.938196in}}%
\pgfpathlineto{\pgfqpoint{3.871887in}{2.951053in}}%
\pgfpathlineto{\pgfqpoint{3.872581in}{2.944760in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{2.934432in}}%
\pgfpathlineto{\pgfqpoint{3.873737in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{3.873969in}{2.943717in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{2.940861in}}%
\pgfpathlineto{\pgfqpoint{3.874894in}{2.933588in}}%
\pgfpathlineto{\pgfqpoint{3.875125in}{2.939773in}}%
\pgfpathlineto{\pgfqpoint{3.875588in}{2.946450in}}%
\pgfpathlineto{\pgfqpoint{3.876282in}{2.945138in}}%
\pgfpathlineto{\pgfqpoint{3.876976in}{2.937389in}}%
\pgfpathlineto{\pgfqpoint{3.877439in}{2.942753in}}%
\pgfpathlineto{\pgfqpoint{3.877670in}{2.945238in}}%
\pgfpathlineto{\pgfqpoint{3.877901in}{2.939610in}}%
\pgfpathlineto{\pgfqpoint{3.878364in}{2.935601in}}%
\pgfpathlineto{\pgfqpoint{3.878827in}{2.941103in}}%
\pgfpathlineto{\pgfqpoint{3.880215in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{3.880446in}{2.943491in}}%
\pgfpathlineto{\pgfqpoint{3.880909in}{2.942058in}}%
\pgfpathlineto{\pgfqpoint{3.881140in}{2.944921in}}%
\pgfpathlineto{\pgfqpoint{3.881371in}{2.945913in}}%
\pgfpathlineto{\pgfqpoint{3.882528in}{2.939219in}}%
\pgfpathlineto{\pgfqpoint{3.883916in}{2.951632in}}%
\pgfpathlineto{\pgfqpoint{3.884378in}{2.950562in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{2.938384in}}%
\pgfpathlineto{\pgfqpoint{3.885535in}{2.939798in}}%
\pgfpathlineto{\pgfqpoint{3.885998in}{2.946437in}}%
\pgfpathlineto{\pgfqpoint{3.886460in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{3.886692in}{2.937281in}}%
\pgfpathlineto{\pgfqpoint{3.886923in}{2.939208in}}%
\pgfpathlineto{\pgfqpoint{3.887848in}{2.952144in}}%
\pgfpathlineto{\pgfqpoint{3.888311in}{2.949519in}}%
\pgfpathlineto{\pgfqpoint{3.889005in}{2.937975in}}%
\pgfpathlineto{\pgfqpoint{3.889468in}{2.946893in}}%
\pgfpathlineto{\pgfqpoint{3.889699in}{2.949378in}}%
\pgfpathlineto{\pgfqpoint{3.889930in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{3.890393in}{2.935797in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{2.941991in}}%
\pgfpathlineto{\pgfqpoint{3.891550in}{2.946990in}}%
\pgfpathlineto{\pgfqpoint{3.892012in}{2.943055in}}%
\pgfpathlineto{\pgfqpoint{3.892475in}{2.936547in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{2.940500in}}%
\pgfpathlineto{\pgfqpoint{3.893400in}{2.950211in}}%
\pgfpathlineto{\pgfqpoint{3.893863in}{2.938292in}}%
\pgfpathlineto{\pgfqpoint{3.894094in}{2.931543in}}%
\pgfpathlineto{\pgfqpoint{3.894788in}{2.940973in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{2.949060in}}%
\pgfpathlineto{\pgfqpoint{3.895714in}{2.939680in}}%
\pgfpathlineto{\pgfqpoint{3.896176in}{2.926464in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{2.938822in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{2.949516in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{2.942001in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{2.930583in}}%
\pgfpathlineto{\pgfqpoint{3.898490in}{2.941820in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{2.951642in}}%
\pgfpathlineto{\pgfqpoint{3.899415in}{2.939555in}}%
\pgfpathlineto{\pgfqpoint{3.899878in}{2.929636in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{2.940376in}}%
\pgfpathlineto{\pgfqpoint{3.900803in}{2.948562in}}%
\pgfpathlineto{\pgfqpoint{3.901266in}{2.940834in}}%
\pgfpathlineto{\pgfqpoint{3.901497in}{2.934112in}}%
\pgfpathlineto{\pgfqpoint{3.902191in}{2.940782in}}%
\pgfpathlineto{\pgfqpoint{3.902654in}{2.946841in}}%
\pgfpathlineto{\pgfqpoint{3.902885in}{2.944386in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{2.932700in}}%
\pgfpathlineto{\pgfqpoint{3.904042in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{3.904273in}{2.944743in}}%
\pgfpathlineto{\pgfqpoint{3.904967in}{2.940397in}}%
\pgfpathlineto{\pgfqpoint{3.905661in}{2.935653in}}%
\pgfpathlineto{\pgfqpoint{3.905892in}{2.939710in}}%
\pgfpathlineto{\pgfqpoint{3.906124in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{3.906586in}{2.937535in}}%
\pgfpathlineto{\pgfqpoint{3.907280in}{2.932784in}}%
\pgfpathlineto{\pgfqpoint{3.907512in}{2.935286in}}%
\pgfpathlineto{\pgfqpoint{3.907974in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{3.908437in}{2.937922in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{2.935712in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{2.940713in}}%
\pgfpathlineto{\pgfqpoint{3.909362in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.909594in}{2.937910in}}%
\pgfpathlineto{\pgfqpoint{3.909825in}{2.938744in}}%
\pgfpathlineto{\pgfqpoint{3.910056in}{2.941566in}}%
\pgfpathlineto{\pgfqpoint{3.910288in}{2.936345in}}%
\pgfpathlineto{\pgfqpoint{3.910982in}{2.926584in}}%
\pgfpathlineto{\pgfqpoint{3.911213in}{2.931331in}}%
\pgfpathlineto{\pgfqpoint{3.911907in}{2.940386in}}%
\pgfpathlineto{\pgfqpoint{3.912601in}{2.938935in}}%
\pgfpathlineto{\pgfqpoint{3.912832in}{2.938702in}}%
\pgfpathlineto{\pgfqpoint{3.913064in}{2.939497in}}%
\pgfpathlineto{\pgfqpoint{3.913295in}{2.939177in}}%
\pgfpathlineto{\pgfqpoint{3.913758in}{2.941421in}}%
\pgfpathlineto{\pgfqpoint{3.914683in}{2.925210in}}%
\pgfpathlineto{\pgfqpoint{3.914914in}{2.932547in}}%
\pgfpathlineto{\pgfqpoint{3.916302in}{2.940364in}}%
\pgfpathlineto{\pgfqpoint{3.916996in}{2.938971in}}%
\pgfpathlineto{\pgfqpoint{3.917228in}{2.939877in}}%
\pgfpathlineto{\pgfqpoint{3.917459in}{2.941673in}}%
\pgfpathlineto{\pgfqpoint{3.917690in}{2.935475in}}%
\pgfpathlineto{\pgfqpoint{3.918153in}{2.921750in}}%
\pgfpathlineto{\pgfqpoint{3.918616in}{2.933681in}}%
\pgfpathlineto{\pgfqpoint{3.920004in}{2.942612in}}%
\pgfpathlineto{\pgfqpoint{3.920466in}{2.939935in}}%
\pgfpathlineto{\pgfqpoint{3.921854in}{2.922063in}}%
\pgfpathlineto{\pgfqpoint{3.922086in}{2.926853in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{2.943401in}}%
\pgfpathlineto{\pgfqpoint{3.924862in}{2.936261in}}%
\pgfpathlineto{\pgfqpoint{3.925324in}{2.929307in}}%
\pgfpathlineto{\pgfqpoint{3.925787in}{2.931954in}}%
\pgfpathlineto{\pgfqpoint{3.926250in}{2.936036in}}%
\pgfpathlineto{\pgfqpoint{3.926712in}{2.932762in}}%
\pgfpathlineto{\pgfqpoint{3.926944in}{2.930481in}}%
\pgfpathlineto{\pgfqpoint{3.927406in}{2.931619in}}%
\pgfpathlineto{\pgfqpoint{3.928332in}{2.939470in}}%
\pgfpathlineto{\pgfqpoint{3.928563in}{2.937585in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{2.929814in}}%
\pgfpathlineto{\pgfqpoint{3.929488in}{2.937332in}}%
\pgfpathlineto{\pgfqpoint{3.930182in}{2.935183in}}%
\pgfpathlineto{\pgfqpoint{3.930645in}{2.929285in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{2.932209in}}%
\pgfpathlineto{\pgfqpoint{3.931339in}{2.938012in}}%
\pgfpathlineto{\pgfqpoint{3.932264in}{2.935247in}}%
\pgfpathlineto{\pgfqpoint{3.932727in}{2.931211in}}%
\pgfpathlineto{\pgfqpoint{3.933190in}{2.936928in}}%
\pgfpathlineto{\pgfqpoint{3.933652in}{2.936970in}}%
\pgfpathlineto{\pgfqpoint{3.933884in}{2.937904in}}%
\pgfpathlineto{\pgfqpoint{3.934115in}{2.935888in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{2.928905in}}%
\pgfpathlineto{\pgfqpoint{3.935272in}{2.933425in}}%
\pgfpathlineto{\pgfqpoint{3.935503in}{2.930999in}}%
\pgfpathlineto{\pgfqpoint{3.936197in}{2.931256in}}%
\pgfpathlineto{\pgfqpoint{3.937122in}{2.937622in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{2.930770in}}%
\pgfpathlineto{\pgfqpoint{3.937585in}{2.935052in}}%
\pgfpathlineto{\pgfqpoint{3.938279in}{2.929010in}}%
\pgfpathlineto{\pgfqpoint{3.938742in}{2.934715in}}%
\pgfpathlineto{\pgfqpoint{3.938973in}{2.936433in}}%
\pgfpathlineto{\pgfqpoint{3.939204in}{2.934418in}}%
\pgfpathlineto{\pgfqpoint{3.939667in}{2.929286in}}%
\pgfpathlineto{\pgfqpoint{3.940130in}{2.934653in}}%
\pgfpathlineto{\pgfqpoint{3.940361in}{2.932253in}}%
\pgfpathlineto{\pgfqpoint{3.940592in}{2.932459in}}%
\pgfpathlineto{\pgfqpoint{3.940824in}{2.937094in}}%
\pgfpathlineto{\pgfqpoint{3.941518in}{2.934677in}}%
\pgfpathlineto{\pgfqpoint{3.941980in}{2.929908in}}%
\pgfpathlineto{\pgfqpoint{3.942443in}{2.933634in}}%
\pgfpathlineto{\pgfqpoint{3.942674in}{2.938066in}}%
\pgfpathlineto{\pgfqpoint{3.943137in}{2.930519in}}%
\pgfpathlineto{\pgfqpoint{3.943368in}{2.924785in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{2.931475in}}%
\pgfpathlineto{\pgfqpoint{3.944294in}{2.932001in}}%
\pgfpathlineto{\pgfqpoint{3.944756in}{2.935802in}}%
\pgfpathlineto{\pgfqpoint{3.945219in}{2.930031in}}%
\pgfpathlineto{\pgfqpoint{3.945450in}{2.927787in}}%
\pgfpathlineto{\pgfqpoint{3.945913in}{2.929811in}}%
\pgfpathlineto{\pgfqpoint{3.946376in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{3.946838in}{2.930993in}}%
\pgfpathlineto{\pgfqpoint{3.947301in}{2.919334in}}%
\pgfpathlineto{\pgfqpoint{3.947764in}{2.930712in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{2.938248in}}%
\pgfpathlineto{\pgfqpoint{3.948920in}{2.932046in}}%
\pgfpathlineto{\pgfqpoint{3.949152in}{2.927473in}}%
\pgfpathlineto{\pgfqpoint{3.949614in}{2.933744in}}%
\pgfpathlineto{\pgfqpoint{3.950077in}{2.943229in}}%
\pgfpathlineto{\pgfqpoint{3.950540in}{2.936974in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.917148in}}%
\pgfpathlineto{\pgfqpoint{3.951465in}{2.930383in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.938892in}}%
\pgfpathlineto{\pgfqpoint{3.952390in}{2.936280in}}%
\pgfpathlineto{\pgfqpoint{3.953084in}{2.927054in}}%
\pgfpathlineto{\pgfqpoint{3.953316in}{2.931266in}}%
\pgfpathlineto{\pgfqpoint{3.954010in}{2.940070in}}%
\pgfpathlineto{\pgfqpoint{3.954241in}{2.934743in}}%
\pgfpathlineto{\pgfqpoint{3.954704in}{2.916339in}}%
\pgfpathlineto{\pgfqpoint{3.955166in}{2.931561in}}%
\pgfpathlineto{\pgfqpoint{3.956092in}{2.940058in}}%
\pgfpathlineto{\pgfqpoint{3.956323in}{2.934570in}}%
\pgfpathlineto{\pgfqpoint{3.956786in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{2.936483in}}%
\pgfpathlineto{\pgfqpoint{3.957711in}{2.937630in}}%
\pgfpathlineto{\pgfqpoint{3.957942in}{2.935607in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{2.913666in}}%
\pgfpathlineto{\pgfqpoint{3.958868in}{2.929133in}}%
\pgfpathlineto{\pgfqpoint{3.959330in}{2.935482in}}%
\pgfpathlineto{\pgfqpoint{3.960024in}{2.932539in}}%
\pgfpathlineto{\pgfqpoint{3.960256in}{2.928012in}}%
\pgfpathlineto{\pgfqpoint{3.960950in}{2.931993in}}%
\pgfpathlineto{\pgfqpoint{3.961412in}{2.937231in}}%
\pgfpathlineto{\pgfqpoint{3.961644in}{2.932289in}}%
\pgfpathlineto{\pgfqpoint{3.962338in}{2.915901in}}%
\pgfpathlineto{\pgfqpoint{3.962800in}{2.930969in}}%
\pgfpathlineto{\pgfqpoint{3.963032in}{2.935469in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{2.929395in}}%
\pgfpathlineto{\pgfqpoint{3.964188in}{2.924220in}}%
\pgfpathlineto{\pgfqpoint{3.964420in}{2.929042in}}%
\pgfpathlineto{\pgfqpoint{3.965114in}{2.936735in}}%
\pgfpathlineto{\pgfqpoint{3.965345in}{2.931885in}}%
\pgfpathlineto{\pgfqpoint{3.966039in}{2.920388in}}%
\pgfpathlineto{\pgfqpoint{3.966502in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{3.966964in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{3.967658in}{2.931245in}}%
\pgfpathlineto{\pgfqpoint{3.967890in}{2.928002in}}%
\pgfpathlineto{\pgfqpoint{3.968584in}{2.933516in}}%
\pgfpathlineto{\pgfqpoint{3.968815in}{2.933881in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.922913in}}%
\pgfpathlineto{\pgfqpoint{3.969972in}{2.926693in}}%
\pgfpathlineto{\pgfqpoint{3.970434in}{2.933902in}}%
\pgfpathlineto{\pgfqpoint{3.971128in}{2.930224in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.924392in}}%
\pgfpathlineto{\pgfqpoint{3.971822in}{2.930679in}}%
\pgfpathlineto{\pgfqpoint{3.972285in}{2.937573in}}%
\pgfpathlineto{\pgfqpoint{3.972748in}{2.933041in}}%
\pgfpathlineto{\pgfqpoint{3.973210in}{2.923022in}}%
\pgfpathlineto{\pgfqpoint{3.973673in}{2.926276in}}%
\pgfpathlineto{\pgfqpoint{3.974136in}{2.936959in}}%
\pgfpathlineto{\pgfqpoint{3.974830in}{2.927954in}}%
\pgfpathlineto{\pgfqpoint{3.975292in}{2.922434in}}%
\pgfpathlineto{\pgfqpoint{3.975755in}{2.926588in}}%
\pgfpathlineto{\pgfqpoint{3.976218in}{2.935122in}}%
\pgfpathlineto{\pgfqpoint{3.976680in}{2.923806in}}%
\pgfpathlineto{\pgfqpoint{3.976912in}{2.922640in}}%
\pgfpathlineto{\pgfqpoint{3.977143in}{2.924918in}}%
\pgfpathlineto{\pgfqpoint{3.977837in}{2.934828in}}%
\pgfpathlineto{\pgfqpoint{3.978300in}{2.930255in}}%
\pgfpathlineto{\pgfqpoint{3.978762in}{2.926352in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{2.918584in}}%
\pgfpathlineto{\pgfqpoint{3.979688in}{2.924659in}}%
\pgfpathlineto{\pgfqpoint{3.979919in}{2.929478in}}%
\pgfpathlineto{\pgfqpoint{3.980613in}{2.922085in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{2.925989in}}%
\pgfpathlineto{\pgfqpoint{3.981538in}{2.930605in}}%
\pgfpathlineto{\pgfqpoint{3.982001in}{2.928469in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{2.920820in}}%
\pgfpathlineto{\pgfqpoint{3.983389in}{2.923309in}}%
\pgfpathlineto{\pgfqpoint{3.983620in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{3.984083in}{2.921535in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{2.916866in}}%
\pgfpathlineto{\pgfqpoint{3.984777in}{2.924021in}}%
\pgfpathlineto{\pgfqpoint{3.985008in}{2.928838in}}%
\pgfpathlineto{\pgfqpoint{3.985702in}{2.923018in}}%
\pgfpathlineto{\pgfqpoint{3.986396in}{2.929719in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{2.928341in}}%
\pgfpathlineto{\pgfqpoint{3.988015in}{2.924008in}}%
\pgfpathlineto{\pgfqpoint{3.988478in}{2.927947in}}%
\pgfpathlineto{\pgfqpoint{3.988709in}{2.928644in}}%
\pgfpathlineto{\pgfqpoint{3.989172in}{2.927877in}}%
\pgfpathlineto{\pgfqpoint{3.989403in}{2.927147in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{2.928533in}}%
\pgfpathlineto{\pgfqpoint{3.990329in}{2.936381in}}%
\pgfpathlineto{\pgfqpoint{3.991023in}{2.933483in}}%
\pgfpathlineto{\pgfqpoint{3.991717in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{3.992179in}{2.932203in}}%
\pgfpathlineto{\pgfqpoint{3.992411in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{3.993105in}{2.922897in}}%
\pgfpathlineto{\pgfqpoint{3.993567in}{2.930084in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{2.937132in}}%
\pgfpathlineto{\pgfqpoint{3.994724in}{2.934957in}}%
\pgfpathlineto{\pgfqpoint{3.995187in}{2.927199in}}%
\pgfpathlineto{\pgfqpoint{3.995881in}{2.932632in}}%
\pgfpathlineto{\pgfqpoint{3.996112in}{2.933831in}}%
\pgfpathlineto{\pgfqpoint{3.996343in}{2.932641in}}%
\pgfpathlineto{\pgfqpoint{3.997037in}{2.921950in}}%
\pgfpathlineto{\pgfqpoint{3.997269in}{2.926030in}}%
\pgfpathlineto{\pgfqpoint{3.997963in}{2.943155in}}%
\pgfpathlineto{\pgfqpoint{3.998425in}{2.935137in}}%
\pgfpathlineto{\pgfqpoint{3.998888in}{2.928525in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{2.932898in}}%
\pgfpathlineto{\pgfqpoint{3.999813in}{2.936564in}}%
\pgfpathlineto{\pgfqpoint{4.000045in}{2.932675in}}%
\pgfpathlineto{\pgfqpoint{4.000739in}{2.920214in}}%
\pgfpathlineto{\pgfqpoint{4.001201in}{2.930227in}}%
\pgfpathlineto{\pgfqpoint{4.001895in}{2.940857in}}%
\pgfpathlineto{\pgfqpoint{4.002127in}{2.935738in}}%
\pgfpathlineto{\pgfqpoint{4.002589in}{2.924055in}}%
\pgfpathlineto{\pgfqpoint{4.003052in}{2.931947in}}%
\pgfpathlineto{\pgfqpoint{4.003515in}{2.936813in}}%
\pgfpathlineto{\pgfqpoint{4.003746in}{2.932070in}}%
\pgfpathlineto{\pgfqpoint{4.004440in}{2.920682in}}%
\pgfpathlineto{\pgfqpoint{4.004903in}{2.925936in}}%
\pgfpathlineto{\pgfqpoint{4.005597in}{2.939478in}}%
\pgfpathlineto{\pgfqpoint{4.006059in}{2.928400in}}%
\pgfpathlineto{\pgfqpoint{4.006291in}{2.917249in}}%
\pgfpathlineto{\pgfqpoint{4.006985in}{2.934734in}}%
\pgfpathlineto{\pgfqpoint{4.007216in}{2.935855in}}%
\pgfpathlineto{\pgfqpoint{4.007447in}{2.932464in}}%
\pgfpathlineto{\pgfqpoint{4.008141in}{2.920430in}}%
\pgfpathlineto{\pgfqpoint{4.008835in}{2.928271in}}%
\pgfpathlineto{\pgfqpoint{4.009529in}{2.935012in}}%
\pgfpathlineto{\pgfqpoint{4.009761in}{2.931742in}}%
\pgfpathlineto{\pgfqpoint{4.010223in}{2.921380in}}%
\pgfpathlineto{\pgfqpoint{4.010686in}{2.933707in}}%
\pgfpathlineto{\pgfqpoint{4.010917in}{2.934583in}}%
\pgfpathlineto{\pgfqpoint{4.011380in}{2.934025in}}%
\pgfpathlineto{\pgfqpoint{4.012074in}{2.921554in}}%
\pgfpathlineto{\pgfqpoint{4.012537in}{2.928604in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{2.936518in}}%
\pgfpathlineto{\pgfqpoint{4.013693in}{2.931037in}}%
\pgfpathlineto{\pgfqpoint{4.013925in}{2.930872in}}%
\pgfpathlineto{\pgfqpoint{4.014619in}{2.935378in}}%
\pgfpathlineto{\pgfqpoint{4.015081in}{2.933205in}}%
\pgfpathlineto{\pgfqpoint{4.016007in}{2.927486in}}%
\pgfpathlineto{\pgfqpoint{4.016469in}{2.929026in}}%
\pgfpathlineto{\pgfqpoint{4.016932in}{2.938483in}}%
\pgfpathlineto{\pgfqpoint{4.017395in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{4.018089in}{2.940932in}}%
\pgfpathlineto{\pgfqpoint{4.019245in}{2.934437in}}%
\pgfpathlineto{\pgfqpoint{4.019708in}{2.931199in}}%
\pgfpathlineto{\pgfqpoint{4.020171in}{2.927726in}}%
\pgfpathlineto{\pgfqpoint{4.020633in}{2.933272in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{2.927408in}}%
\pgfpathlineto{\pgfqpoint{4.021559in}{2.934537in}}%
\pgfpathlineto{\pgfqpoint{4.022021in}{2.944355in}}%
\pgfpathlineto{\pgfqpoint{4.022715in}{2.938929in}}%
\pgfpathlineto{\pgfqpoint{4.022947in}{2.938972in}}%
\pgfpathlineto{\pgfqpoint{4.023872in}{2.933239in}}%
\pgfpathlineto{\pgfqpoint{4.024566in}{2.933956in}}%
\pgfpathlineto{\pgfqpoint{4.025029in}{2.932537in}}%
\pgfpathlineto{\pgfqpoint{4.025260in}{2.934204in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{2.942956in}}%
\pgfpathlineto{\pgfqpoint{4.026648in}{2.942357in}}%
\pgfpathlineto{\pgfqpoint{4.026879in}{2.943358in}}%
\pgfpathlineto{\pgfqpoint{4.027111in}{2.939866in}}%
\pgfpathlineto{\pgfqpoint{4.028267in}{2.931787in}}%
\pgfpathlineto{\pgfqpoint{4.028730in}{2.933897in}}%
\pgfpathlineto{\pgfqpoint{4.030349in}{2.948195in}}%
\pgfpathlineto{\pgfqpoint{4.032200in}{2.936287in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{2.953612in}}%
\pgfpathlineto{\pgfqpoint{4.035901in}{2.938670in}}%
\pgfpathlineto{\pgfqpoint{4.036133in}{2.940883in}}%
\pgfpathlineto{\pgfqpoint{4.038215in}{2.957653in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{2.940455in}}%
\pgfpathlineto{\pgfqpoint{4.038446in}{2.955091in}}%
\pgfpathlineto{\pgfqpoint{4.039834in}{2.942257in}}%
\pgfpathlineto{\pgfqpoint{4.040297in}{2.949652in}}%
\pgfpathlineto{\pgfqpoint{4.040759in}{2.942039in}}%
\pgfpathlineto{\pgfqpoint{4.040991in}{2.937061in}}%
\pgfpathlineto{\pgfqpoint{4.041453in}{2.950309in}}%
\pgfpathlineto{\pgfqpoint{4.042147in}{2.961856in}}%
\pgfpathlineto{\pgfqpoint{4.042610in}{2.952316in}}%
\pgfpathlineto{\pgfqpoint{4.043073in}{2.940027in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{2.947279in}}%
\pgfpathlineto{\pgfqpoint{4.043998in}{2.951188in}}%
\pgfpathlineto{\pgfqpoint{4.044461in}{2.944570in}}%
\pgfpathlineto{\pgfqpoint{4.044923in}{2.930258in}}%
\pgfpathlineto{\pgfqpoint{4.045386in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{4.046080in}{2.957508in}}%
\pgfpathlineto{\pgfqpoint{4.046543in}{2.949656in}}%
\pgfpathlineto{\pgfqpoint{4.047005in}{2.931666in}}%
\pgfpathlineto{\pgfqpoint{4.047468in}{2.941559in}}%
\pgfpathlineto{\pgfqpoint{4.047931in}{2.952812in}}%
\pgfpathlineto{\pgfqpoint{4.048393in}{2.944402in}}%
\pgfpathlineto{\pgfqpoint{4.048856in}{2.929661in}}%
\pgfpathlineto{\pgfqpoint{4.049319in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{4.050013in}{2.952784in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{2.950830in}}%
\pgfpathlineto{\pgfqpoint{4.050938in}{2.927040in}}%
\pgfpathlineto{\pgfqpoint{4.051401in}{2.942786in}}%
\pgfpathlineto{\pgfqpoint{4.051863in}{2.949851in}}%
\pgfpathlineto{\pgfqpoint{4.052326in}{2.942346in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.935111in}}%
\pgfpathlineto{\pgfqpoint{4.053251in}{2.941182in}}%
\pgfpathlineto{\pgfqpoint{4.053945in}{2.947068in}}%
\pgfpathlineto{\pgfqpoint{4.054177in}{2.942014in}}%
\pgfpathlineto{\pgfqpoint{4.054639in}{2.923306in}}%
\pgfpathlineto{\pgfqpoint{4.055102in}{2.935511in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{2.944955in}}%
\pgfpathlineto{\pgfqpoint{4.056259in}{2.936915in}}%
\pgfpathlineto{\pgfqpoint{4.056490in}{2.936419in}}%
\pgfpathlineto{\pgfqpoint{4.056721in}{2.936619in}}%
\pgfpathlineto{\pgfqpoint{4.057647in}{2.949033in}}%
\pgfpathlineto{\pgfqpoint{4.057878in}{2.945565in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{2.927973in}}%
\pgfpathlineto{\pgfqpoint{4.059035in}{2.941366in}}%
\pgfpathlineto{\pgfqpoint{4.059497in}{2.944389in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{2.941986in}}%
\pgfpathlineto{\pgfqpoint{4.060191in}{2.934557in}}%
\pgfpathlineto{\pgfqpoint{4.060654in}{2.941519in}}%
\pgfpathlineto{\pgfqpoint{4.060885in}{2.941622in}}%
\pgfpathlineto{\pgfqpoint{4.061348in}{2.947500in}}%
\pgfpathlineto{\pgfqpoint{4.061811in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{4.062273in}{2.932619in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.939840in}}%
\pgfpathlineto{\pgfqpoint{4.063199in}{2.947041in}}%
\pgfpathlineto{\pgfqpoint{4.063893in}{2.940916in}}%
\pgfpathlineto{\pgfqpoint{4.064124in}{2.937406in}}%
\pgfpathlineto{\pgfqpoint{4.064587in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{4.065049in}{2.947604in}}%
\pgfpathlineto{\pgfqpoint{4.065512in}{2.944220in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{2.931816in}}%
\pgfpathlineto{\pgfqpoint{4.066437in}{2.937062in}}%
\pgfpathlineto{\pgfqpoint{4.066900in}{2.945734in}}%
\pgfpathlineto{\pgfqpoint{4.067594in}{2.942041in}}%
\pgfpathlineto{\pgfqpoint{4.068519in}{2.936745in}}%
\pgfpathlineto{\pgfqpoint{4.068751in}{2.940870in}}%
\pgfpathlineto{\pgfqpoint{4.069213in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{2.941236in}}%
\pgfpathlineto{\pgfqpoint{4.069907in}{2.926316in}}%
\pgfpathlineto{\pgfqpoint{4.070370in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{4.070833in}{2.942887in}}%
\pgfpathlineto{\pgfqpoint{4.071527in}{2.938183in}}%
\pgfpathlineto{\pgfqpoint{4.072221in}{2.934081in}}%
\pgfpathlineto{\pgfqpoint{4.072452in}{2.935799in}}%
\pgfpathlineto{\pgfqpoint{4.073146in}{2.943419in}}%
\pgfpathlineto{\pgfqpoint{4.073377in}{2.939772in}}%
\pgfpathlineto{\pgfqpoint{4.073840in}{2.926270in}}%
\pgfpathlineto{\pgfqpoint{4.074534in}{2.936248in}}%
\pgfpathlineto{\pgfqpoint{4.074765in}{2.937365in}}%
\pgfpathlineto{\pgfqpoint{4.075228in}{2.935630in}}%
\pgfpathlineto{\pgfqpoint{4.075922in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{4.076385in}{2.933347in}}%
\pgfpathlineto{\pgfqpoint{4.076847in}{2.943989in}}%
\pgfpathlineto{\pgfqpoint{4.077310in}{2.938374in}}%
\pgfpathlineto{\pgfqpoint{4.077773in}{2.926803in}}%
\pgfpathlineto{\pgfqpoint{4.078467in}{2.932836in}}%
\pgfpathlineto{\pgfqpoint{4.078698in}{2.934183in}}%
\pgfpathlineto{\pgfqpoint{4.078929in}{2.932897in}}%
\pgfpathlineto{\pgfqpoint{4.079855in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{4.080086in}{2.926417in}}%
\pgfpathlineto{\pgfqpoint{4.080549in}{2.942110in}}%
\pgfpathlineto{\pgfqpoint{4.081243in}{2.934268in}}%
\pgfpathlineto{\pgfqpoint{4.081474in}{2.929848in}}%
\pgfpathlineto{\pgfqpoint{4.082399in}{2.933364in}}%
\pgfpathlineto{\pgfqpoint{4.083787in}{2.917581in}}%
\pgfpathlineto{\pgfqpoint{4.084481in}{2.937071in}}%
\pgfpathlineto{\pgfqpoint{4.085175in}{2.928162in}}%
\pgfpathlineto{\pgfqpoint{4.086101in}{2.931588in}}%
\pgfpathlineto{\pgfqpoint{4.086332in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{2.920757in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{2.922978in}}%
\pgfpathlineto{\pgfqpoint{4.088183in}{2.935660in}}%
\pgfpathlineto{\pgfqpoint{4.088645in}{2.931168in}}%
\pgfpathlineto{\pgfqpoint{4.088877in}{2.924915in}}%
\pgfpathlineto{\pgfqpoint{4.089571in}{2.933546in}}%
\pgfpathlineto{\pgfqpoint{4.091190in}{2.915529in}}%
\pgfpathlineto{\pgfqpoint{4.091652in}{2.925061in}}%
\pgfpathlineto{\pgfqpoint{4.092115in}{2.933280in}}%
\pgfpathlineto{\pgfqpoint{4.092578in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{4.092809in}{2.922176in}}%
\pgfpathlineto{\pgfqpoint{4.093272in}{2.931606in}}%
\pgfpathlineto{\pgfqpoint{4.093734in}{2.933191in}}%
\pgfpathlineto{\pgfqpoint{4.094197in}{2.931097in}}%
\pgfpathlineto{\pgfqpoint{4.094891in}{2.919392in}}%
\pgfpathlineto{\pgfqpoint{4.095354in}{2.927347in}}%
\pgfpathlineto{\pgfqpoint{4.095816in}{2.934820in}}%
\pgfpathlineto{\pgfqpoint{4.096279in}{2.932866in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.925621in}}%
\pgfpathlineto{\pgfqpoint{4.097436in}{2.931365in}}%
\pgfpathlineto{\pgfqpoint{4.097667in}{2.931753in}}%
\pgfpathlineto{\pgfqpoint{4.097898in}{2.930160in}}%
\pgfpathlineto{\pgfqpoint{4.098592in}{2.916519in}}%
\pgfpathlineto{\pgfqpoint{4.099055in}{2.922362in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{2.936516in}}%
\pgfpathlineto{\pgfqpoint{4.100212in}{2.929762in}}%
\pgfpathlineto{\pgfqpoint{4.100443in}{2.927044in}}%
\pgfpathlineto{\pgfqpoint{4.100906in}{2.930341in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{2.931058in}}%
\pgfpathlineto{\pgfqpoint{4.102756in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{4.102988in}{2.927676in}}%
\pgfpathlineto{\pgfqpoint{4.103682in}{2.939224in}}%
\pgfpathlineto{\pgfqpoint{4.104144in}{2.932322in}}%
\pgfpathlineto{\pgfqpoint{4.104607in}{2.927109in}}%
\pgfpathlineto{\pgfqpoint{4.105070in}{2.931300in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{2.932158in}}%
\pgfpathlineto{\pgfqpoint{4.106458in}{2.919318in}}%
\pgfpathlineto{\pgfqpoint{4.106689in}{2.922078in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{2.939203in}}%
\pgfpathlineto{\pgfqpoint{4.107846in}{2.935471in}}%
\pgfpathlineto{\pgfqpoint{4.108308in}{2.927309in}}%
\pgfpathlineto{\pgfqpoint{4.109002in}{2.932904in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{2.935305in}}%
\pgfpathlineto{\pgfqpoint{4.109696in}{2.932081in}}%
\pgfpathlineto{\pgfqpoint{4.110390in}{2.919111in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.928290in}}%
\pgfpathlineto{\pgfqpoint{4.111316in}{2.942379in}}%
\pgfpathlineto{\pgfqpoint{4.111778in}{2.936676in}}%
\pgfpathlineto{\pgfqpoint{4.112241in}{2.930031in}}%
\pgfpathlineto{\pgfqpoint{4.112935in}{2.935232in}}%
\pgfpathlineto{\pgfqpoint{4.113166in}{2.936588in}}%
\pgfpathlineto{\pgfqpoint{4.113398in}{2.932553in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{2.918938in}}%
\pgfpathlineto{\pgfqpoint{4.114554in}{2.930289in}}%
\pgfpathlineto{\pgfqpoint{4.115248in}{2.944833in}}%
\pgfpathlineto{\pgfqpoint{4.115711in}{2.939469in}}%
\pgfpathlineto{\pgfqpoint{4.116174in}{2.933404in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{2.938321in}}%
\pgfpathlineto{\pgfqpoint{4.117099in}{2.939121in}}%
\pgfpathlineto{\pgfqpoint{4.117330in}{2.937717in}}%
\pgfpathlineto{\pgfqpoint{4.118024in}{2.918952in}}%
\pgfpathlineto{\pgfqpoint{4.118487in}{2.932370in}}%
\pgfpathlineto{\pgfqpoint{4.119412in}{2.939728in}}%
\pgfpathlineto{\pgfqpoint{4.119644in}{2.935341in}}%
\pgfpathlineto{\pgfqpoint{4.119875in}{2.932597in}}%
\pgfpathlineto{\pgfqpoint{4.120569in}{2.935949in}}%
\pgfpathlineto{\pgfqpoint{4.121032in}{2.937628in}}%
\pgfpathlineto{\pgfqpoint{4.121263in}{2.934700in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{2.927158in}}%
\pgfpathlineto{\pgfqpoint{4.122188in}{2.933582in}}%
\pgfpathlineto{\pgfqpoint{4.122882in}{2.941821in}}%
\pgfpathlineto{\pgfqpoint{4.123114in}{2.943808in}}%
\pgfpathlineto{\pgfqpoint{4.123345in}{2.939985in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{4.124270in}{2.940076in}}%
\pgfpathlineto{\pgfqpoint{4.124502in}{2.940859in}}%
\pgfpathlineto{\pgfqpoint{4.124964in}{2.939001in}}%
\pgfpathlineto{\pgfqpoint{4.125658in}{2.932000in}}%
\pgfpathlineto{\pgfqpoint{4.125890in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{4.127046in}{2.945459in}}%
\pgfpathlineto{\pgfqpoint{4.127278in}{2.941528in}}%
\pgfpathlineto{\pgfqpoint{4.127509in}{2.936518in}}%
\pgfpathlineto{\pgfqpoint{4.128203in}{2.941793in}}%
\pgfpathlineto{\pgfqpoint{4.129360in}{2.934812in}}%
\pgfpathlineto{\pgfqpoint{4.129822in}{2.937348in}}%
\pgfpathlineto{\pgfqpoint{4.130979in}{2.944563in}}%
\pgfpathlineto{\pgfqpoint{4.131442in}{2.933675in}}%
\pgfpathlineto{\pgfqpoint{4.132136in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{4.133061in}{2.932891in}}%
\pgfpathlineto{\pgfqpoint{4.133524in}{2.935120in}}%
\pgfpathlineto{\pgfqpoint{4.134680in}{2.941448in}}%
\pgfpathlineto{\pgfqpoint{4.134912in}{2.938586in}}%
\pgfpathlineto{\pgfqpoint{4.136531in}{2.927974in}}%
\pgfpathlineto{\pgfqpoint{4.137919in}{2.935672in}}%
\pgfpathlineto{\pgfqpoint{4.138150in}{2.934225in}}%
\pgfpathlineto{\pgfqpoint{4.139076in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{4.139538in}{2.929137in}}%
\pgfpathlineto{\pgfqpoint{4.140001in}{2.929564in}}%
\pgfpathlineto{\pgfqpoint{4.140232in}{2.928507in}}%
\pgfpathlineto{\pgfqpoint{4.140695in}{2.924094in}}%
\pgfpathlineto{\pgfqpoint{4.141158in}{2.930585in}}%
\pgfpathlineto{\pgfqpoint{4.141852in}{2.936602in}}%
\pgfpathlineto{\pgfqpoint{4.142314in}{2.933222in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{2.926282in}}%
\pgfpathlineto{\pgfqpoint{4.143471in}{2.931939in}}%
\pgfpathlineto{\pgfqpoint{4.144396in}{2.925468in}}%
\pgfpathlineto{\pgfqpoint{4.144628in}{2.921264in}}%
\pgfpathlineto{\pgfqpoint{4.145090in}{2.928068in}}%
\pgfpathlineto{\pgfqpoint{4.145553in}{2.933787in}}%
\pgfpathlineto{\pgfqpoint{4.146016in}{2.932265in}}%
\pgfpathlineto{\pgfqpoint{4.146478in}{2.923707in}}%
\pgfpathlineto{\pgfqpoint{4.147172in}{2.930261in}}%
\pgfpathlineto{\pgfqpoint{4.147404in}{2.931444in}}%
\pgfpathlineto{\pgfqpoint{4.147635in}{2.928210in}}%
\pgfpathlineto{\pgfqpoint{4.148329in}{2.916919in}}%
\pgfpathlineto{\pgfqpoint{4.149023in}{2.924651in}}%
\pgfpathlineto{\pgfqpoint{4.149717in}{2.932131in}}%
\pgfpathlineto{\pgfqpoint{4.149948in}{2.929339in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{2.920544in}}%
\pgfpathlineto{\pgfqpoint{4.150874in}{2.925232in}}%
\pgfpathlineto{\pgfqpoint{4.151105in}{2.929685in}}%
\pgfpathlineto{\pgfqpoint{4.151799in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{4.152262in}{2.918877in}}%
\pgfpathlineto{\pgfqpoint{4.152956in}{2.924048in}}%
\pgfpathlineto{\pgfqpoint{4.153418in}{2.930785in}}%
\pgfpathlineto{\pgfqpoint{4.153881in}{2.922254in}}%
\pgfpathlineto{\pgfqpoint{4.154575in}{2.912052in}}%
\pgfpathlineto{\pgfqpoint{4.155038in}{2.920828in}}%
\pgfpathlineto{\pgfqpoint{4.155963in}{2.915774in}}%
\pgfpathlineto{\pgfqpoint{4.156194in}{2.918682in}}%
\pgfpathlineto{\pgfqpoint{4.157351in}{2.930359in}}%
\pgfpathlineto{\pgfqpoint{4.157582in}{2.926971in}}%
\pgfpathlineto{\pgfqpoint{4.159202in}{2.909844in}}%
\pgfpathlineto{\pgfqpoint{4.159896in}{2.908454in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{2.909987in}}%
\pgfpathlineto{\pgfqpoint{4.160127in}{2.908882in}}%
\pgfpathlineto{\pgfqpoint{4.161052in}{2.925974in}}%
\pgfpathlineto{\pgfqpoint{4.161515in}{2.915432in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{2.907095in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{2.901633in}}%
\pgfpathlineto{\pgfqpoint{4.164060in}{2.902913in}}%
\pgfpathlineto{\pgfqpoint{4.164985in}{2.918434in}}%
\pgfpathlineto{\pgfqpoint{4.165679in}{2.909235in}}%
\pgfpathlineto{\pgfqpoint{4.166373in}{2.909859in}}%
\pgfpathlineto{\pgfqpoint{4.167298in}{2.898101in}}%
\pgfpathlineto{\pgfqpoint{4.167530in}{2.904094in}}%
\pgfpathlineto{\pgfqpoint{4.167992in}{2.908968in}}%
\pgfpathlineto{\pgfqpoint{4.168455in}{2.902733in}}%
\pgfpathlineto{\pgfqpoint{4.170074in}{2.909734in}}%
\pgfpathlineto{\pgfqpoint{4.170306in}{2.907677in}}%
\pgfpathlineto{\pgfqpoint{4.171000in}{2.894743in}}%
\pgfpathlineto{\pgfqpoint{4.171462in}{2.904779in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{2.914460in}}%
\pgfpathlineto{\pgfqpoint{4.172388in}{2.905553in}}%
\pgfpathlineto{\pgfqpoint{4.172850in}{2.899556in}}%
\pgfpathlineto{\pgfqpoint{4.173544in}{2.903542in}}%
\pgfpathlineto{\pgfqpoint{4.173776in}{2.903840in}}%
\pgfpathlineto{\pgfqpoint{4.174932in}{2.893326in}}%
\pgfpathlineto{\pgfqpoint{4.175164in}{2.894120in}}%
\pgfpathlineto{\pgfqpoint{4.176089in}{2.905932in}}%
\pgfpathlineto{\pgfqpoint{4.176320in}{2.902522in}}%
\pgfpathlineto{\pgfqpoint{4.178402in}{2.883085in}}%
\pgfpathlineto{\pgfqpoint{4.178634in}{2.886102in}}%
\pgfpathlineto{\pgfqpoint{4.179790in}{2.900850in}}%
\pgfpathlineto{\pgfqpoint{4.180022in}{2.896131in}}%
\pgfpathlineto{\pgfqpoint{4.180253in}{2.884636in}}%
\pgfpathlineto{\pgfqpoint{4.181178in}{2.890735in}}%
\pgfpathlineto{\pgfqpoint{4.181872in}{2.884189in}}%
\pgfpathlineto{\pgfqpoint{4.182104in}{2.876228in}}%
\pgfpathlineto{\pgfqpoint{4.182798in}{2.881407in}}%
\pgfpathlineto{\pgfqpoint{4.183492in}{2.901385in}}%
\pgfpathlineto{\pgfqpoint{4.183954in}{2.893926in}}%
\pgfpathlineto{\pgfqpoint{4.184417in}{2.880159in}}%
\pgfpathlineto{\pgfqpoint{4.185111in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{4.185342in}{2.892826in}}%
\pgfpathlineto{\pgfqpoint{4.185574in}{2.891671in}}%
\pgfpathlineto{\pgfqpoint{4.186036in}{2.876627in}}%
\pgfpathlineto{\pgfqpoint{4.186730in}{2.881746in}}%
\pgfpathlineto{\pgfqpoint{4.187656in}{2.900921in}}%
\pgfpathlineto{\pgfqpoint{4.188118in}{2.890522in}}%
\pgfpathlineto{\pgfqpoint{4.189275in}{2.900354in}}%
\pgfpathlineto{\pgfqpoint{4.189506in}{2.893986in}}%
\pgfpathlineto{\pgfqpoint{4.189738in}{2.887188in}}%
\pgfpathlineto{\pgfqpoint{4.190432in}{2.892483in}}%
\pgfpathlineto{\pgfqpoint{4.191588in}{2.903627in}}%
\pgfpathlineto{\pgfqpoint{4.191820in}{2.900338in}}%
\pgfpathlineto{\pgfqpoint{4.192051in}{2.899165in}}%
\pgfpathlineto{\pgfqpoint{4.192282in}{2.899624in}}%
\pgfpathlineto{\pgfqpoint{4.192976in}{2.903274in}}%
\pgfpathlineto{\pgfqpoint{4.193208in}{2.899189in}}%
\pgfpathlineto{\pgfqpoint{4.193670in}{2.888292in}}%
\pgfpathlineto{\pgfqpoint{4.194133in}{2.897721in}}%
\pgfpathlineto{\pgfqpoint{4.194364in}{2.897674in}}%
\pgfpathlineto{\pgfqpoint{4.195289in}{2.906539in}}%
\pgfpathlineto{\pgfqpoint{4.195752in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{4.196215in}{2.910629in}}%
\pgfpathlineto{\pgfqpoint{4.196909in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{2.898703in}}%
\pgfpathlineto{\pgfqpoint{4.197834in}{2.906747in}}%
\pgfpathlineto{\pgfqpoint{4.198991in}{2.912056in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{2.908673in}}%
\pgfpathlineto{\pgfqpoint{4.199453in}{2.904731in}}%
\pgfpathlineto{\pgfqpoint{4.199916in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{4.200610in}{2.911715in}}%
\pgfpathlineto{\pgfqpoint{4.200841in}{2.903734in}}%
\pgfpathlineto{\pgfqpoint{4.201535in}{2.911549in}}%
\pgfpathlineto{\pgfqpoint{4.202229in}{2.917231in}}%
\pgfpathlineto{\pgfqpoint{4.202923in}{2.915388in}}%
\pgfpathlineto{\pgfqpoint{4.203386in}{2.911809in}}%
\pgfpathlineto{\pgfqpoint{4.203617in}{2.916404in}}%
\pgfpathlineto{\pgfqpoint{4.204080in}{2.922826in}}%
\pgfpathlineto{\pgfqpoint{4.204311in}{2.916883in}}%
\pgfpathlineto{\pgfqpoint{4.204774in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{4.205468in}{2.912112in}}%
\pgfpathlineto{\pgfqpoint{4.205931in}{2.923037in}}%
\pgfpathlineto{\pgfqpoint{4.206625in}{2.916193in}}%
\pgfpathlineto{\pgfqpoint{4.207087in}{2.911022in}}%
\pgfpathlineto{\pgfqpoint{4.207550in}{2.919791in}}%
\pgfpathlineto{\pgfqpoint{4.207781in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{4.208244in}{2.913196in}}%
\pgfpathlineto{\pgfqpoint{4.208707in}{2.900775in}}%
\pgfpathlineto{\pgfqpoint{4.209169in}{2.911650in}}%
\pgfpathlineto{\pgfqpoint{4.209863in}{2.922774in}}%
\pgfpathlineto{\pgfqpoint{4.210326in}{2.920643in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{2.912641in}}%
\pgfpathlineto{\pgfqpoint{4.211251in}{2.918433in}}%
\pgfpathlineto{\pgfqpoint{4.211483in}{2.920429in}}%
\pgfpathlineto{\pgfqpoint{4.211714in}{2.917897in}}%
\pgfpathlineto{\pgfqpoint{4.212408in}{2.909466in}}%
\pgfpathlineto{\pgfqpoint{4.212871in}{2.914479in}}%
\pgfpathlineto{\pgfqpoint{4.213333in}{2.920537in}}%
\pgfpathlineto{\pgfqpoint{4.214027in}{2.916766in}}%
\pgfpathlineto{\pgfqpoint{4.215878in}{2.904707in}}%
\pgfpathlineto{\pgfqpoint{4.216341in}{2.906222in}}%
\pgfpathlineto{\pgfqpoint{4.217266in}{2.917368in}}%
\pgfpathlineto{\pgfqpoint{4.217729in}{2.909598in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{4.218654in}{2.910079in}}%
\pgfpathlineto{\pgfqpoint{4.218885in}{2.910665in}}%
\pgfpathlineto{\pgfqpoint{4.219117in}{2.908627in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{2.909472in}}%
\pgfpathlineto{\pgfqpoint{4.219579in}{2.909086in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{2.911104in}}%
\pgfpathlineto{\pgfqpoint{4.220042in}{2.906835in}}%
\pgfpathlineto{\pgfqpoint{4.220736in}{2.910392in}}%
\pgfpathlineto{\pgfqpoint{4.220967in}{2.910073in}}%
\pgfpathlineto{\pgfqpoint{4.221430in}{2.904925in}}%
\pgfpathlineto{\pgfqpoint{4.222124in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.222587in}{2.907177in}}%
\pgfpathlineto{\pgfqpoint{4.223281in}{2.903620in}}%
\pgfpathlineto{\pgfqpoint{4.223512in}{2.908034in}}%
\pgfpathlineto{\pgfqpoint{4.223743in}{2.905771in}}%
\pgfpathlineto{\pgfqpoint{4.224206in}{2.911370in}}%
\pgfpathlineto{\pgfqpoint{4.224669in}{2.908985in}}%
\pgfpathlineto{\pgfqpoint{4.225825in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{4.226057in}{2.903586in}}%
\pgfpathlineto{\pgfqpoint{4.226751in}{2.906737in}}%
\pgfpathlineto{\pgfqpoint{4.227907in}{2.914086in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{2.913312in}}%
\pgfpathlineto{\pgfqpoint{4.230452in}{2.902867in}}%
\pgfpathlineto{\pgfqpoint{4.229064in}{2.913605in}}%
\pgfpathlineto{\pgfqpoint{4.230683in}{2.904833in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.904346in}}%
\pgfpathlineto{\pgfqpoint{4.232071in}{2.909307in}}%
\pgfpathlineto{\pgfqpoint{4.232534in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{4.232765in}{2.908277in}}%
\pgfpathlineto{\pgfqpoint{4.232997in}{2.907101in}}%
\pgfpathlineto{\pgfqpoint{4.233691in}{2.909026in}}%
\pgfpathlineto{\pgfqpoint{4.233922in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{4.234385in}{2.911778in}}%
\pgfpathlineto{\pgfqpoint{4.234847in}{2.906653in}}%
\pgfpathlineto{\pgfqpoint{4.235079in}{2.905090in}}%
\pgfpathlineto{\pgfqpoint{4.235541in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.911386in}}%
\pgfpathlineto{\pgfqpoint{4.236467in}{2.909020in}}%
\pgfpathlineto{\pgfqpoint{4.236698in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{4.237392in}{2.910333in}}%
\pgfpathlineto{\pgfqpoint{4.239011in}{2.903835in}}%
\pgfpathlineto{\pgfqpoint{4.239705in}{2.914196in}}%
\pgfpathlineto{\pgfqpoint{4.240168in}{2.908969in}}%
\pgfpathlineto{\pgfqpoint{4.240631in}{2.909952in}}%
\pgfpathlineto{\pgfqpoint{4.241093in}{2.909521in}}%
\pgfpathlineto{\pgfqpoint{4.241325in}{2.910164in}}%
\pgfpathlineto{\pgfqpoint{4.241556in}{2.907867in}}%
\pgfpathlineto{\pgfqpoint{4.242713in}{2.901074in}}%
\pgfpathlineto{\pgfqpoint{4.243407in}{2.915689in}}%
\pgfpathlineto{\pgfqpoint{4.244101in}{2.909021in}}%
\pgfpathlineto{\pgfqpoint{4.245026in}{2.915741in}}%
\pgfpathlineto{\pgfqpoint{4.245257in}{2.913250in}}%
\pgfpathlineto{\pgfqpoint{4.245951in}{2.903397in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{2.900993in}}%
\pgfpathlineto{\pgfqpoint{4.246645in}{2.904840in}}%
\pgfpathlineto{\pgfqpoint{4.248265in}{2.914628in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{2.914514in}}%
\pgfpathlineto{\pgfqpoint{4.250115in}{2.908136in}}%
\pgfpathlineto{\pgfqpoint{4.251041in}{2.916035in}}%
\pgfpathlineto{\pgfqpoint{4.251735in}{2.912892in}}%
\pgfpathlineto{\pgfqpoint{4.252197in}{2.914228in}}%
\pgfpathlineto{\pgfqpoint{4.252891in}{2.910195in}}%
\pgfpathlineto{\pgfqpoint{4.253585in}{2.907832in}}%
\pgfpathlineto{\pgfqpoint{4.254511in}{2.918048in}}%
\pgfpathlineto{\pgfqpoint{4.254742in}{2.916809in}}%
\pgfpathlineto{\pgfqpoint{4.254973in}{2.917768in}}%
\pgfpathlineto{\pgfqpoint{4.255205in}{2.920396in}}%
\pgfpathlineto{\pgfqpoint{4.255436in}{2.916511in}}%
\pgfpathlineto{\pgfqpoint{4.256361in}{2.910106in}}%
\pgfpathlineto{\pgfqpoint{4.256824in}{2.910187in}}%
\pgfpathlineto{\pgfqpoint{4.257055in}{2.910425in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{2.903940in}}%
\pgfpathlineto{\pgfqpoint{4.257981in}{2.911939in}}%
\pgfpathlineto{\pgfqpoint{4.258906in}{2.914616in}}%
\pgfpathlineto{\pgfqpoint{4.259137in}{2.912240in}}%
\pgfpathlineto{\pgfqpoint{4.259600in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{4.260294in}{2.910582in}}%
\pgfpathlineto{\pgfqpoint{4.260525in}{2.909733in}}%
\pgfpathlineto{\pgfqpoint{4.260988in}{2.897634in}}%
\pgfpathlineto{\pgfqpoint{4.261682in}{2.905990in}}%
\pgfpathlineto{\pgfqpoint{4.262376in}{2.911292in}}%
\pgfpathlineto{\pgfqpoint{4.262607in}{2.908525in}}%
\pgfpathlineto{\pgfqpoint{4.263301in}{2.901720in}}%
\pgfpathlineto{\pgfqpoint{4.263995in}{2.905145in}}%
\pgfpathlineto{\pgfqpoint{4.264227in}{2.905904in}}%
\pgfpathlineto{\pgfqpoint{4.265152in}{2.894333in}}%
\pgfpathlineto{\pgfqpoint{4.265615in}{2.899954in}}%
\pgfpathlineto{\pgfqpoint{4.266077in}{2.898031in}}%
\pgfpathlineto{\pgfqpoint{4.266540in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{4.267003in}{2.897102in}}%
\pgfpathlineto{\pgfqpoint{4.267234in}{2.901781in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{2.894578in}}%
\pgfpathlineto{\pgfqpoint{4.268853in}{2.881249in}}%
\pgfpathlineto{\pgfqpoint{4.269085in}{2.885722in}}%
\pgfpathlineto{\pgfqpoint{4.269547in}{2.893278in}}%
\pgfpathlineto{\pgfqpoint{4.270010in}{2.884549in}}%
\pgfpathlineto{\pgfqpoint{4.270241in}{2.876919in}}%
\pgfpathlineto{\pgfqpoint{4.270704in}{2.889181in}}%
\pgfpathlineto{\pgfqpoint{4.270935in}{2.893910in}}%
\pgfpathlineto{\pgfqpoint{4.271398in}{2.883270in}}%
\pgfpathlineto{\pgfqpoint{4.272092in}{2.873866in}}%
\pgfpathlineto{\pgfqpoint{4.272323in}{2.867399in}}%
\pgfpathlineto{\pgfqpoint{4.272786in}{2.879264in}}%
\pgfpathlineto{\pgfqpoint{4.273017in}{2.878968in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{2.883559in}}%
\pgfpathlineto{\pgfqpoint{4.273711in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{4.274174in}{2.869811in}}%
\pgfpathlineto{\pgfqpoint{4.274868in}{2.873102in}}%
\pgfpathlineto{\pgfqpoint{4.275099in}{2.873475in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{4.276256in}{2.863828in}}%
\pgfpathlineto{\pgfqpoint{4.277181in}{2.883092in}}%
\pgfpathlineto{\pgfqpoint{4.277644in}{2.875579in}}%
\pgfpathlineto{\pgfqpoint{4.279495in}{2.859560in}}%
\pgfpathlineto{\pgfqpoint{4.279726in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{4.281114in}{2.873381in}}%
\pgfpathlineto{\pgfqpoint{4.282733in}{2.868984in}}%
\pgfpathlineto{\pgfqpoint{4.283890in}{2.861188in}}%
\pgfpathlineto{\pgfqpoint{4.285278in}{2.874588in}}%
\pgfpathlineto{\pgfqpoint{4.286203in}{2.864597in}}%
\pgfpathlineto{\pgfqpoint{4.286435in}{2.857330in}}%
\pgfpathlineto{\pgfqpoint{4.286897in}{2.865655in}}%
\pgfpathlineto{\pgfqpoint{4.287129in}{2.873422in}}%
\pgfpathlineto{\pgfqpoint{4.288054in}{2.867303in}}%
\pgfpathlineto{\pgfqpoint{4.288285in}{2.865858in}}%
\pgfpathlineto{\pgfqpoint{4.288748in}{2.868419in}}%
\pgfpathlineto{\pgfqpoint{4.289211in}{2.881338in}}%
\pgfpathlineto{\pgfqpoint{4.289673in}{2.869023in}}%
\pgfpathlineto{\pgfqpoint{4.290136in}{2.851331in}}%
\pgfpathlineto{\pgfqpoint{4.290599in}{2.867590in}}%
\pgfpathlineto{\pgfqpoint{4.290830in}{2.876499in}}%
\pgfpathlineto{\pgfqpoint{4.291755in}{2.870342in}}%
\pgfpathlineto{\pgfqpoint{4.292449in}{2.869399in}}%
\pgfpathlineto{\pgfqpoint{4.292912in}{2.879586in}}%
\pgfpathlineto{\pgfqpoint{4.293375in}{2.867072in}}%
\pgfpathlineto{\pgfqpoint{4.293837in}{2.855531in}}%
\pgfpathlineto{\pgfqpoint{4.294300in}{2.868612in}}%
\pgfpathlineto{\pgfqpoint{4.294763in}{2.876340in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{2.868983in}}%
\pgfpathlineto{\pgfqpoint{4.295919in}{2.864335in}}%
\pgfpathlineto{\pgfqpoint{4.296382in}{2.865942in}}%
\pgfpathlineto{\pgfqpoint{4.296613in}{2.870824in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{2.867609in}}%
\pgfpathlineto{\pgfqpoint{4.297539in}{2.841326in}}%
\pgfpathlineto{\pgfqpoint{4.298001in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{4.298233in}{2.860537in}}%
\pgfpathlineto{\pgfqpoint{4.298695in}{2.867723in}}%
\pgfpathlineto{\pgfqpoint{4.299158in}{2.861475in}}%
\pgfpathlineto{\pgfqpoint{4.301008in}{2.839192in}}%
\pgfpathlineto{\pgfqpoint{4.301240in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{4.302396in}{2.866793in}}%
\pgfpathlineto{\pgfqpoint{4.302628in}{2.864101in}}%
\pgfpathlineto{\pgfqpoint{4.304247in}{2.847159in}}%
\pgfpathlineto{\pgfqpoint{4.306098in}{2.874831in}}%
\pgfpathlineto{\pgfqpoint{4.306329in}{2.875506in}}%
\pgfpathlineto{\pgfqpoint{4.307948in}{2.852569in}}%
\pgfpathlineto{\pgfqpoint{4.308180in}{2.853827in}}%
\pgfpathlineto{\pgfqpoint{4.308642in}{2.856237in}}%
\pgfpathlineto{\pgfqpoint{4.309799in}{2.879546in}}%
\pgfpathlineto{\pgfqpoint{4.310262in}{2.871130in}}%
\pgfpathlineto{\pgfqpoint{4.311418in}{2.856400in}}%
\pgfpathlineto{\pgfqpoint{4.313963in}{2.880861in}}%
\pgfpathlineto{\pgfqpoint{4.314888in}{2.861518in}}%
\pgfpathlineto{\pgfqpoint{4.315351in}{2.867329in}}%
\pgfpathlineto{\pgfqpoint{4.316276in}{2.889296in}}%
\pgfpathlineto{\pgfqpoint{4.316970in}{2.885983in}}%
\pgfpathlineto{\pgfqpoint{4.317202in}{2.887882in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{2.886427in}}%
\pgfpathlineto{\pgfqpoint{4.318590in}{2.868979in}}%
\pgfpathlineto{\pgfqpoint{4.319052in}{2.874522in}}%
\pgfpathlineto{\pgfqpoint{4.320903in}{2.897460in}}%
\pgfpathlineto{\pgfqpoint{4.322291in}{2.868843in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{2.879074in}}%
\pgfpathlineto{\pgfqpoint{4.324604in}{2.896588in}}%
\pgfpathlineto{\pgfqpoint{4.325298in}{2.885612in}}%
\pgfpathlineto{\pgfqpoint{4.325761in}{2.872356in}}%
\pgfpathlineto{\pgfqpoint{4.326224in}{2.882396in}}%
\pgfpathlineto{\pgfqpoint{4.328306in}{2.896550in}}%
\pgfpathlineto{\pgfqpoint{4.329462in}{2.879923in}}%
\pgfpathlineto{\pgfqpoint{4.329694in}{2.884831in}}%
\pgfpathlineto{\pgfqpoint{4.330156in}{2.888465in}}%
\pgfpathlineto{\pgfqpoint{4.330619in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{4.331313in}{2.894237in}}%
\pgfpathlineto{\pgfqpoint{4.331544in}{2.896031in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{2.892458in}}%
\pgfpathlineto{\pgfqpoint{4.332238in}{2.894591in}}%
\pgfpathlineto{\pgfqpoint{4.332932in}{2.884519in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{2.887110in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{2.907115in}}%
\pgfpathlineto{\pgfqpoint{4.335014in}{2.899404in}}%
\pgfpathlineto{\pgfqpoint{4.335477in}{2.892177in}}%
\pgfpathlineto{\pgfqpoint{4.335708in}{2.896930in}}%
\pgfpathlineto{\pgfqpoint{4.335940in}{2.902689in}}%
\pgfpathlineto{\pgfqpoint{4.336634in}{2.893974in}}%
\pgfpathlineto{\pgfqpoint{4.337096in}{2.891672in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{2.895078in}}%
\pgfpathlineto{\pgfqpoint{4.338253in}{2.910376in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{2.910160in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{2.895017in}}%
\pgfpathlineto{\pgfqpoint{4.342880in}{2.917848in}}%
\pgfpathlineto{\pgfqpoint{4.343111in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{4.344036in}{2.895520in}}%
\pgfpathlineto{\pgfqpoint{4.344499in}{2.903900in}}%
\pgfpathlineto{\pgfqpoint{4.345424in}{2.920870in}}%
\pgfpathlineto{\pgfqpoint{4.345887in}{2.918108in}}%
\pgfpathlineto{\pgfqpoint{4.346350in}{2.922951in}}%
\pgfpathlineto{\pgfqpoint{4.346581in}{2.922078in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{2.900828in}}%
\pgfpathlineto{\pgfqpoint{4.347969in}{2.909947in}}%
\pgfpathlineto{\pgfqpoint{4.349588in}{2.919415in}}%
\pgfpathlineto{\pgfqpoint{4.350282in}{2.917691in}}%
\pgfpathlineto{\pgfqpoint{4.350976in}{2.910410in}}%
\pgfpathlineto{\pgfqpoint{4.351439in}{2.913986in}}%
\pgfpathlineto{\pgfqpoint{4.351670in}{2.914358in}}%
\pgfpathlineto{\pgfqpoint{4.352133in}{2.922385in}}%
\pgfpathlineto{\pgfqpoint{4.353058in}{2.922252in}}%
\pgfpathlineto{\pgfqpoint{4.354446in}{2.909087in}}%
\pgfpathlineto{\pgfqpoint{4.354909in}{2.913918in}}%
\pgfpathlineto{\pgfqpoint{4.355372in}{2.922464in}}%
\pgfpathlineto{\pgfqpoint{4.356528in}{2.927993in}}%
\pgfpathlineto{\pgfqpoint{4.358148in}{2.907637in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{4.359998in}{2.934494in}}%
\pgfpathlineto{\pgfqpoint{4.360230in}{2.932844in}}%
\pgfpathlineto{\pgfqpoint{4.361618in}{2.916231in}}%
\pgfpathlineto{\pgfqpoint{4.361849in}{2.916868in}}%
\pgfpathlineto{\pgfqpoint{4.363700in}{2.939509in}}%
\pgfpathlineto{\pgfqpoint{4.363931in}{2.935595in}}%
\pgfpathlineto{\pgfqpoint{4.365319in}{2.918936in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{2.927120in}}%
\pgfpathlineto{\pgfqpoint{4.367401in}{2.941813in}}%
\pgfpathlineto{\pgfqpoint{4.367864in}{2.938805in}}%
\pgfpathlineto{\pgfqpoint{4.368789in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{4.369252in}{2.930031in}}%
\pgfpathlineto{\pgfqpoint{4.371102in}{2.942922in}}%
\pgfpathlineto{\pgfqpoint{4.371334in}{2.943147in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{2.935429in}}%
\pgfpathlineto{\pgfqpoint{4.372490in}{2.921599in}}%
\pgfpathlineto{\pgfqpoint{4.372722in}{2.926809in}}%
\pgfpathlineto{\pgfqpoint{4.373647in}{2.948621in}}%
\pgfpathlineto{\pgfqpoint{4.374110in}{2.941424in}}%
\pgfpathlineto{\pgfqpoint{4.374341in}{2.940732in}}%
\pgfpathlineto{\pgfqpoint{4.374804in}{2.947640in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{2.942512in}}%
\pgfpathlineto{\pgfqpoint{4.375960in}{2.931081in}}%
\pgfpathlineto{\pgfqpoint{4.376423in}{2.936244in}}%
\pgfpathlineto{\pgfqpoint{4.377117in}{2.956742in}}%
\pgfpathlineto{\pgfqpoint{4.377811in}{2.948214in}}%
\pgfpathlineto{\pgfqpoint{4.378505in}{2.949280in}}%
\pgfpathlineto{\pgfqpoint{4.379199in}{2.941142in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{2.941246in}}%
\pgfpathlineto{\pgfqpoint{4.379893in}{2.939558in}}%
\pgfpathlineto{\pgfqpoint{4.380124in}{2.942132in}}%
\pgfpathlineto{\pgfqpoint{4.380818in}{2.959925in}}%
\pgfpathlineto{\pgfqpoint{4.381512in}{2.953733in}}%
\pgfpathlineto{\pgfqpoint{4.381744in}{2.953893in}}%
\pgfpathlineto{\pgfqpoint{4.381975in}{2.955404in}}%
\pgfpathlineto{\pgfqpoint{4.382206in}{2.952817in}}%
\pgfpathlineto{\pgfqpoint{4.383594in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.945331in}}%
\pgfpathlineto{\pgfqpoint{4.384520in}{2.963573in}}%
\pgfpathlineto{\pgfqpoint{4.385445in}{2.956692in}}%
\pgfpathlineto{\pgfqpoint{4.386370in}{2.950018in}}%
\pgfpathlineto{\pgfqpoint{4.387064in}{2.944105in}}%
\pgfpathlineto{\pgfqpoint{4.387296in}{2.945172in}}%
\pgfpathlineto{\pgfqpoint{4.388452in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{4.388915in}{2.961124in}}%
\pgfpathlineto{\pgfqpoint{4.390072in}{2.953775in}}%
\pgfpathlineto{\pgfqpoint{4.390766in}{2.947487in}}%
\pgfpathlineto{\pgfqpoint{4.390997in}{2.950188in}}%
\pgfpathlineto{\pgfqpoint{4.391922in}{2.960645in}}%
\pgfpathlineto{\pgfqpoint{4.392385in}{2.959015in}}%
\pgfpathlineto{\pgfqpoint{4.392848in}{2.959558in}}%
\pgfpathlineto{\pgfqpoint{4.394004in}{2.955511in}}%
\pgfpathlineto{\pgfqpoint{4.394236in}{2.955692in}}%
\pgfpathlineto{\pgfqpoint{4.395624in}{2.963550in}}%
\pgfpathlineto{\pgfqpoint{4.396318in}{2.959810in}}%
\pgfpathlineto{\pgfqpoint{4.396780in}{2.959023in}}%
\pgfpathlineto{\pgfqpoint{4.397012in}{2.960236in}}%
\pgfpathlineto{\pgfqpoint{4.397243in}{2.960888in}}%
\pgfpathlineto{\pgfqpoint{4.397474in}{2.959701in}}%
\pgfpathlineto{\pgfqpoint{4.397706in}{2.955969in}}%
\pgfpathlineto{\pgfqpoint{4.398400in}{2.961737in}}%
\pgfpathlineto{\pgfqpoint{4.398862in}{2.966603in}}%
\pgfpathlineto{\pgfqpoint{4.399556in}{2.963489in}}%
\pgfpathlineto{\pgfqpoint{4.400019in}{2.962214in}}%
\pgfpathlineto{\pgfqpoint{4.400250in}{2.965380in}}%
\pgfpathlineto{\pgfqpoint{4.400482in}{2.965846in}}%
\pgfpathlineto{\pgfqpoint{4.401407in}{2.957506in}}%
\pgfpathlineto{\pgfqpoint{4.401870in}{2.960913in}}%
\pgfpathlineto{\pgfqpoint{4.402795in}{2.973364in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{2.967441in}}%
\pgfpathlineto{\pgfqpoint{4.405339in}{2.950734in}}%
\pgfpathlineto{\pgfqpoint{4.405571in}{2.952928in}}%
\pgfpathlineto{\pgfqpoint{4.406265in}{2.964509in}}%
\pgfpathlineto{\pgfqpoint{4.407421in}{2.963501in}}%
\pgfpathlineto{\pgfqpoint{4.408115in}{2.962718in}}%
\pgfpathlineto{\pgfqpoint{4.408809in}{2.949369in}}%
\pgfpathlineto{\pgfqpoint{4.409503in}{2.958983in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{2.963790in}}%
\pgfpathlineto{\pgfqpoint{4.410429in}{2.958677in}}%
\pgfpathlineto{\pgfqpoint{4.410660in}{2.958950in}}%
\pgfpathlineto{\pgfqpoint{4.411585in}{2.964458in}}%
\pgfpathlineto{\pgfqpoint{4.411817in}{2.964020in}}%
\pgfpathlineto{\pgfqpoint{4.412511in}{2.949118in}}%
\pgfpathlineto{\pgfqpoint{4.413205in}{2.957403in}}%
\pgfpathlineto{\pgfqpoint{4.413667in}{2.963651in}}%
\pgfpathlineto{\pgfqpoint{4.414361in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{4.415287in}{2.963376in}}%
\pgfpathlineto{\pgfqpoint{4.415518in}{2.962902in}}%
\pgfpathlineto{\pgfqpoint{4.416212in}{2.949940in}}%
\pgfpathlineto{\pgfqpoint{4.417137in}{2.957235in}}%
\pgfpathlineto{\pgfqpoint{4.418294in}{2.964825in}}%
\pgfpathlineto{\pgfqpoint{4.418525in}{2.962650in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{2.963248in}}%
\pgfpathlineto{\pgfqpoint{4.419682in}{2.956018in}}%
\pgfpathlineto{\pgfqpoint{4.420145in}{2.947832in}}%
\pgfpathlineto{\pgfqpoint{4.420607in}{2.955644in}}%
\pgfpathlineto{\pgfqpoint{4.421070in}{2.957454in}}%
\pgfpathlineto{\pgfqpoint{4.421764in}{2.966723in}}%
\pgfpathlineto{\pgfqpoint{4.422227in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{4.423846in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{4.424309in}{2.954158in}}%
\pgfpathlineto{\pgfqpoint{4.425465in}{2.963303in}}%
\pgfpathlineto{\pgfqpoint{4.425928in}{2.959373in}}%
\pgfpathlineto{\pgfqpoint{4.426159in}{2.958020in}}%
\pgfpathlineto{\pgfqpoint{4.426391in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{4.426622in}{2.962484in}}%
\pgfpathlineto{\pgfqpoint{4.426853in}{2.958999in}}%
\pgfpathlineto{\pgfqpoint{4.427547in}{2.944531in}}%
\pgfpathlineto{\pgfqpoint{4.428010in}{2.953984in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{2.961021in}}%
\pgfpathlineto{\pgfqpoint{4.429398in}{2.959106in}}%
\pgfpathlineto{\pgfqpoint{4.429629in}{2.953054in}}%
\pgfpathlineto{\pgfqpoint{4.430323in}{2.963411in}}%
\pgfpathlineto{\pgfqpoint{4.431480in}{2.946471in}}%
\pgfpathlineto{\pgfqpoint{4.432637in}{2.954078in}}%
\pgfpathlineto{\pgfqpoint{4.433099in}{2.955624in}}%
\pgfpathlineto{\pgfqpoint{4.433562in}{2.951325in}}%
\pgfpathlineto{\pgfqpoint{4.434025in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{4.434487in}{2.956809in}}%
\pgfpathlineto{\pgfqpoint{4.435181in}{2.946638in}}%
\pgfpathlineto{\pgfqpoint{4.435644in}{2.954801in}}%
\pgfpathlineto{\pgfqpoint{4.435875in}{2.955179in}}%
\pgfpathlineto{\pgfqpoint{4.436107in}{2.954200in}}%
\pgfpathlineto{\pgfqpoint{4.437032in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{4.437263in}{2.949972in}}%
\pgfpathlineto{\pgfqpoint{4.437495in}{2.954610in}}%
\pgfpathlineto{\pgfqpoint{4.438420in}{2.951977in}}%
\pgfpathlineto{\pgfqpoint{4.438883in}{2.947888in}}%
\pgfpathlineto{\pgfqpoint{4.439345in}{2.950709in}}%
\pgfpathlineto{\pgfqpoint{4.439577in}{2.952598in}}%
\pgfpathlineto{\pgfqpoint{4.440039in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{4.440733in}{2.944421in}}%
\pgfpathlineto{\pgfqpoint{4.441196in}{2.948476in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{2.949060in}}%
\pgfpathlineto{\pgfqpoint{4.442121in}{2.944930in}}%
\pgfpathlineto{\pgfqpoint{4.442584in}{2.946876in}}%
\pgfpathlineto{\pgfqpoint{4.443047in}{2.951402in}}%
\pgfpathlineto{\pgfqpoint{4.443741in}{2.950231in}}%
\pgfpathlineto{\pgfqpoint{4.444435in}{2.937704in}}%
\pgfpathlineto{\pgfqpoint{4.444897in}{2.942830in}}%
\pgfpathlineto{\pgfqpoint{4.445129in}{2.943547in}}%
\pgfpathlineto{\pgfqpoint{4.445360in}{2.942891in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.937713in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{2.940252in}}%
\pgfpathlineto{\pgfqpoint{4.446979in}{2.947185in}}%
\pgfpathlineto{\pgfqpoint{4.447442in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{4.447905in}{2.931105in}}%
\pgfpathlineto{\pgfqpoint{4.448599in}{2.939370in}}%
\pgfpathlineto{\pgfqpoint{4.449061in}{2.940585in}}%
\pgfpathlineto{\pgfqpoint{4.449524in}{2.935097in}}%
\pgfpathlineto{\pgfqpoint{4.449987in}{2.941102in}}%
\pgfpathlineto{\pgfqpoint{4.450912in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{2.924890in}}%
\pgfpathlineto{\pgfqpoint{4.452531in}{2.933575in}}%
\pgfpathlineto{\pgfqpoint{4.453225in}{2.932589in}}%
\pgfpathlineto{\pgfqpoint{4.453919in}{2.938145in}}%
\pgfpathlineto{\pgfqpoint{4.454382in}{2.939593in}}%
\pgfpathlineto{\pgfqpoint{4.454845in}{2.934443in}}%
\pgfpathlineto{\pgfqpoint{4.455539in}{2.922570in}}%
\pgfpathlineto{\pgfqpoint{4.456233in}{2.927775in}}%
\pgfpathlineto{\pgfqpoint{4.457852in}{2.937332in}}%
\pgfpathlineto{\pgfqpoint{4.456695in}{2.926479in}}%
\pgfpathlineto{\pgfqpoint{4.458083in}{2.937096in}}%
\pgfpathlineto{\pgfqpoint{4.458777in}{2.921586in}}%
\pgfpathlineto{\pgfqpoint{4.459703in}{2.926013in}}%
\pgfpathlineto{\pgfqpoint{4.459934in}{2.926291in}}%
\pgfpathlineto{\pgfqpoint{4.460628in}{2.917384in}}%
\pgfpathlineto{\pgfqpoint{4.460859in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{4.461785in}{2.934854in}}%
\pgfpathlineto{\pgfqpoint{4.462016in}{2.933833in}}%
\pgfpathlineto{\pgfqpoint{4.462710in}{2.917488in}}%
\pgfpathlineto{\pgfqpoint{4.463173in}{2.923938in}}%
\pgfpathlineto{\pgfqpoint{4.463404in}{2.927642in}}%
\pgfpathlineto{\pgfqpoint{4.463867in}{2.919429in}}%
\pgfpathlineto{\pgfqpoint{4.464329in}{2.911794in}}%
\pgfpathlineto{\pgfqpoint{4.464792in}{2.919357in}}%
\pgfpathlineto{\pgfqpoint{4.465486in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{4.465949in}{2.924722in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{2.916012in}}%
\pgfpathlineto{\pgfqpoint{4.466874in}{2.920850in}}%
\pgfpathlineto{\pgfqpoint{4.467337in}{2.925494in}}%
\pgfpathlineto{\pgfqpoint{4.467568in}{2.921147in}}%
\pgfpathlineto{\pgfqpoint{4.468031in}{2.909675in}}%
\pgfpathlineto{\pgfqpoint{4.468493in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{4.469419in}{2.925352in}}%
\pgfpathlineto{\pgfqpoint{4.469650in}{2.921128in}}%
\pgfpathlineto{\pgfqpoint{4.470113in}{2.910977in}}%
\pgfpathlineto{\pgfqpoint{4.470575in}{2.918667in}}%
\pgfpathlineto{\pgfqpoint{4.471038in}{2.924631in}}%
\pgfpathlineto{\pgfqpoint{4.471269in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{4.471732in}{2.910232in}}%
\pgfpathlineto{\pgfqpoint{4.472195in}{2.920458in}}%
\pgfpathlineto{\pgfqpoint{4.472889in}{2.926314in}}%
\pgfpathlineto{\pgfqpoint{4.473351in}{2.921871in}}%
\pgfpathlineto{\pgfqpoint{4.474045in}{2.913461in}}%
\pgfpathlineto{\pgfqpoint{4.474277in}{2.919182in}}%
\pgfpathlineto{\pgfqpoint{4.474971in}{2.924506in}}%
\pgfpathlineto{\pgfqpoint{4.475202in}{2.919562in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{2.916170in}}%
\pgfpathlineto{\pgfqpoint{4.475896in}{2.921738in}}%
\pgfpathlineto{\pgfqpoint{4.476127in}{2.921301in}}%
\pgfpathlineto{\pgfqpoint{4.476359in}{2.922262in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{2.922185in}}%
\pgfpathlineto{\pgfqpoint{4.477515in}{2.907706in}}%
\pgfpathlineto{\pgfqpoint{4.477747in}{2.911770in}}%
\pgfpathlineto{\pgfqpoint{4.478903in}{2.925079in}}%
\pgfpathlineto{\pgfqpoint{4.479366in}{2.922066in}}%
\pgfpathlineto{\pgfqpoint{4.479597in}{2.926884in}}%
\pgfpathlineto{\pgfqpoint{4.479829in}{2.928159in}}%
\pgfpathlineto{\pgfqpoint{4.480060in}{2.925331in}}%
\pgfpathlineto{\pgfqpoint{4.480985in}{2.917812in}}%
\pgfpathlineto{\pgfqpoint{4.481217in}{2.912667in}}%
\pgfpathlineto{\pgfqpoint{4.481679in}{2.920962in}}%
\pgfpathlineto{\pgfqpoint{4.483530in}{2.929606in}}%
\pgfpathlineto{\pgfqpoint{4.484918in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{2.920273in}}%
\pgfpathlineto{\pgfqpoint{4.487000in}{2.929760in}}%
\pgfpathlineto{\pgfqpoint{4.487231in}{2.927559in}}%
\pgfpathlineto{\pgfqpoint{4.488619in}{2.917297in}}%
\pgfpathlineto{\pgfqpoint{4.488851in}{2.917961in}}%
\pgfpathlineto{\pgfqpoint{4.489776in}{2.921208in}}%
\pgfpathlineto{\pgfqpoint{4.490007in}{2.925743in}}%
\pgfpathlineto{\pgfqpoint{4.490933in}{2.923162in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{2.921081in}}%
\pgfpathlineto{\pgfqpoint{4.491627in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{4.491858in}{2.925440in}}%
\pgfpathlineto{\pgfqpoint{4.492321in}{2.921393in}}%
\pgfpathlineto{\pgfqpoint{4.492552in}{2.922091in}}%
\pgfpathlineto{\pgfqpoint{4.493015in}{2.919742in}}%
\pgfpathlineto{\pgfqpoint{4.493246in}{2.922710in}}%
\pgfpathlineto{\pgfqpoint{4.494171in}{2.930501in}}%
\pgfpathlineto{\pgfqpoint{4.494403in}{2.927892in}}%
\pgfpathlineto{\pgfqpoint{4.495097in}{2.925561in}}%
\pgfpathlineto{\pgfqpoint{4.495328in}{2.928934in}}%
\pgfpathlineto{\pgfqpoint{4.495559in}{2.929620in}}%
\pgfpathlineto{\pgfqpoint{4.496485in}{2.921327in}}%
\pgfpathlineto{\pgfqpoint{4.496947in}{2.922814in}}%
\pgfpathlineto{\pgfqpoint{4.497410in}{2.929517in}}%
\pgfpathlineto{\pgfqpoint{4.497873in}{2.925245in}}%
\pgfpathlineto{\pgfqpoint{4.498104in}{2.922510in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{2.927773in}}%
\pgfpathlineto{\pgfqpoint{4.499029in}{2.924376in}}%
\pgfpathlineto{\pgfqpoint{4.500186in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{4.500417in}{2.917732in}}%
\pgfpathlineto{\pgfqpoint{4.501574in}{2.927234in}}%
\pgfpathlineto{\pgfqpoint{4.501805in}{2.926444in}}%
\pgfpathlineto{\pgfqpoint{4.502268in}{2.928036in}}%
\pgfpathlineto{\pgfqpoint{4.502499in}{2.927015in}}%
\pgfpathlineto{\pgfqpoint{4.503887in}{2.910860in}}%
\pgfpathlineto{\pgfqpoint{4.504350in}{2.914412in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{2.925164in}}%
\pgfpathlineto{\pgfqpoint{4.505507in}{2.922514in}}%
\pgfpathlineto{\pgfqpoint{4.505969in}{2.923469in}}%
\pgfpathlineto{\pgfqpoint{4.507589in}{2.907033in}}%
\pgfpathlineto{\pgfqpoint{4.507820in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{4.508977in}{2.925072in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{2.921095in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{2.922645in}}%
\pgfpathlineto{\pgfqpoint{4.510133in}{2.918535in}}%
\pgfpathlineto{\pgfqpoint{4.511290in}{2.905800in}}%
\pgfpathlineto{\pgfqpoint{4.511752in}{2.913492in}}%
\pgfpathlineto{\pgfqpoint{4.513372in}{2.927474in}}%
\pgfpathlineto{\pgfqpoint{4.513603in}{2.924930in}}%
\pgfpathlineto{\pgfqpoint{4.514991in}{2.914696in}}%
\pgfpathlineto{\pgfqpoint{4.515222in}{2.914799in}}%
\pgfpathlineto{\pgfqpoint{4.516379in}{2.930213in}}%
\pgfpathlineto{\pgfqpoint{4.517536in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{4.518461in}{2.925263in}}%
\pgfpathlineto{\pgfqpoint{4.519155in}{2.917103in}}%
\pgfpathlineto{\pgfqpoint{4.519386in}{2.921945in}}%
\pgfpathlineto{\pgfqpoint{4.520080in}{2.933165in}}%
\pgfpathlineto{\pgfqpoint{4.520774in}{2.928610in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{4.521700in}{2.934819in}}%
\pgfpathlineto{\pgfqpoint{4.522162in}{2.930511in}}%
\pgfpathlineto{\pgfqpoint{4.522856in}{2.924412in}}%
\pgfpathlineto{\pgfqpoint{4.523088in}{2.927083in}}%
\pgfpathlineto{\pgfqpoint{4.524013in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{4.524244in}{2.933709in}}%
\pgfpathlineto{\pgfqpoint{4.524707in}{2.926478in}}%
\pgfpathlineto{\pgfqpoint{4.525170in}{2.932741in}}%
\pgfpathlineto{\pgfqpoint{4.525401in}{2.936687in}}%
\pgfpathlineto{\pgfqpoint{4.526095in}{2.930314in}}%
\pgfpathlineto{\pgfqpoint{4.526558in}{2.926711in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{2.929963in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{2.935451in}}%
\pgfpathlineto{\pgfqpoint{4.527946in}{2.933522in}}%
\pgfpathlineto{\pgfqpoint{4.528640in}{2.923549in}}%
\pgfpathlineto{\pgfqpoint{4.528871in}{2.931160in}}%
\pgfpathlineto{\pgfqpoint{4.529102in}{2.936963in}}%
\pgfpathlineto{\pgfqpoint{4.529796in}{2.931849in}}%
\pgfpathlineto{\pgfqpoint{4.530028in}{2.929242in}}%
\pgfpathlineto{\pgfqpoint{4.530722in}{2.932512in}}%
\pgfpathlineto{\pgfqpoint{4.531647in}{2.941269in}}%
\pgfpathlineto{\pgfqpoint{4.531878in}{2.937255in}}%
\pgfpathlineto{\pgfqpoint{4.532341in}{2.922703in}}%
\pgfpathlineto{\pgfqpoint{4.533035in}{2.934016in}}%
\pgfpathlineto{\pgfqpoint{4.534654in}{2.926120in}}%
\pgfpathlineto{\pgfqpoint{4.535348in}{2.939221in}}%
\pgfpathlineto{\pgfqpoint{4.535580in}{2.934926in}}%
\pgfpathlineto{\pgfqpoint{4.536042in}{2.922423in}}%
\pgfpathlineto{\pgfqpoint{4.536736in}{2.930217in}}%
\pgfpathlineto{\pgfqpoint{4.536968in}{2.930101in}}%
\pgfpathlineto{\pgfqpoint{4.537199in}{2.932450in}}%
\pgfpathlineto{\pgfqpoint{4.537662in}{2.928179in}}%
\pgfpathlineto{\pgfqpoint{4.537893in}{2.929088in}}%
\pgfpathlineto{\pgfqpoint{4.538356in}{2.928202in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{2.929998in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{2.941634in}}%
\pgfpathlineto{\pgfqpoint{4.539512in}{2.930600in}}%
\pgfpathlineto{\pgfqpoint{4.539975in}{2.919033in}}%
\pgfpathlineto{\pgfqpoint{4.540438in}{2.929497in}}%
\pgfpathlineto{\pgfqpoint{4.540900in}{2.934365in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{2.930864in}}%
\pgfpathlineto{\pgfqpoint{4.542057in}{2.927637in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{4.542751in}{2.939785in}}%
\pgfpathlineto{\pgfqpoint{4.543214in}{2.938124in}}%
\pgfpathlineto{\pgfqpoint{4.543908in}{2.924147in}}%
\pgfpathlineto{\pgfqpoint{4.544370in}{2.933268in}}%
\pgfpathlineto{\pgfqpoint{4.544833in}{2.938859in}}%
\pgfpathlineto{\pgfqpoint{4.545527in}{2.935344in}}%
\pgfpathlineto{\pgfqpoint{4.546915in}{2.939527in}}%
\pgfpathlineto{\pgfqpoint{4.547840in}{2.928274in}}%
\pgfpathlineto{\pgfqpoint{4.548303in}{2.933746in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{2.934803in}}%
\pgfpathlineto{\pgfqpoint{4.549228in}{2.933550in}}%
\pgfpathlineto{\pgfqpoint{4.550154in}{2.928168in}}%
\pgfpathlineto{\pgfqpoint{4.549691in}{2.935409in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.931676in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{2.936387in}}%
\pgfpathlineto{\pgfqpoint{4.551773in}{2.933472in}}%
\pgfpathlineto{\pgfqpoint{4.552467in}{2.935923in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.941834in}}%
\pgfpathlineto{\pgfqpoint{4.553392in}{2.938802in}}%
\pgfpathlineto{\pgfqpoint{4.554086in}{2.931233in}}%
\pgfpathlineto{\pgfqpoint{4.554318in}{2.934923in}}%
\pgfpathlineto{\pgfqpoint{4.554549in}{2.939518in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{2.938541in}}%
\pgfpathlineto{\pgfqpoint{4.556168in}{2.941922in}}%
\pgfpathlineto{\pgfqpoint{4.556400in}{2.946015in}}%
\pgfpathlineto{\pgfqpoint{4.557094in}{2.943792in}}%
\pgfpathlineto{\pgfqpoint{4.557788in}{2.932141in}}%
\pgfpathlineto{\pgfqpoint{4.558250in}{2.940017in}}%
\pgfpathlineto{\pgfqpoint{4.558482in}{2.941296in}}%
\pgfpathlineto{\pgfqpoint{4.558713in}{2.937539in}}%
\pgfpathlineto{\pgfqpoint{4.559176in}{2.932442in}}%
\pgfpathlineto{\pgfqpoint{4.559638in}{2.936070in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{2.946232in}}%
\pgfpathlineto{\pgfqpoint{4.560795in}{2.942055in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{2.934233in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{2.940217in}}%
\pgfpathlineto{\pgfqpoint{4.561952in}{2.943237in}}%
\pgfpathlineto{\pgfqpoint{4.562414in}{2.934852in}}%
\pgfpathlineto{\pgfqpoint{4.562646in}{2.931734in}}%
\pgfpathlineto{\pgfqpoint{4.563108in}{2.938726in}}%
\pgfpathlineto{\pgfqpoint{4.564034in}{2.945873in}}%
\pgfpathlineto{\pgfqpoint{4.564265in}{2.945268in}}%
\pgfpathlineto{\pgfqpoint{4.566347in}{2.926221in}}%
\pgfpathlineto{\pgfqpoint{4.566578in}{2.926920in}}%
\pgfpathlineto{\pgfqpoint{4.567272in}{2.945715in}}%
\pgfpathlineto{\pgfqpoint{4.567966in}{2.943659in}}%
\pgfpathlineto{\pgfqpoint{4.568429in}{2.935927in}}%
\pgfpathlineto{\pgfqpoint{4.569123in}{2.941118in}}%
\pgfpathlineto{\pgfqpoint{4.569354in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{4.569817in}{2.935451in}}%
\pgfpathlineto{\pgfqpoint{4.570280in}{2.925623in}}%
\pgfpathlineto{\pgfqpoint{4.570511in}{2.931477in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{2.946890in}}%
\pgfpathlineto{\pgfqpoint{4.571668in}{2.944222in}}%
\pgfpathlineto{\pgfqpoint{4.572130in}{2.940817in}}%
\pgfpathlineto{\pgfqpoint{4.572593in}{2.941932in}}%
\pgfpathlineto{\pgfqpoint{4.573056in}{2.945852in}}%
\pgfpathlineto{\pgfqpoint{4.573750in}{2.942647in}}%
\pgfpathlineto{\pgfqpoint{4.574212in}{2.939830in}}%
\pgfpathlineto{\pgfqpoint{4.574444in}{2.943492in}}%
\pgfpathlineto{\pgfqpoint{4.574906in}{2.953022in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{2.948105in}}%
\pgfpathlineto{\pgfqpoint{4.576988in}{2.944517in}}%
\pgfpathlineto{\pgfqpoint{4.577220in}{2.943165in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{2.947026in}}%
\pgfpathlineto{\pgfqpoint{4.579302in}{2.951047in}}%
\pgfpathlineto{\pgfqpoint{4.579996in}{2.952352in}}%
\pgfpathlineto{\pgfqpoint{4.580690in}{2.948308in}}%
\pgfpathlineto{\pgfqpoint{4.581384in}{2.954941in}}%
\pgfpathlineto{\pgfqpoint{4.582540in}{2.951579in}}%
\pgfpathlineto{\pgfqpoint{4.583466in}{2.945928in}}%
\pgfpathlineto{\pgfqpoint{4.583697in}{2.949921in}}%
\pgfpathlineto{\pgfqpoint{4.583928in}{2.953329in}}%
\pgfpathlineto{\pgfqpoint{4.584622in}{2.947356in}}%
\pgfpathlineto{\pgfqpoint{4.585316in}{2.955978in}}%
\pgfpathlineto{\pgfqpoint{4.586010in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{4.586936in}{2.946716in}}%
\pgfpathlineto{\pgfqpoint{4.587398in}{2.948972in}}%
\pgfpathlineto{\pgfqpoint{4.587630in}{2.949415in}}%
\pgfpathlineto{\pgfqpoint{4.587861in}{2.947913in}}%
\pgfpathlineto{\pgfqpoint{4.588324in}{2.946308in}}%
\pgfpathlineto{\pgfqpoint{4.588555in}{2.947330in}}%
\pgfpathlineto{\pgfqpoint{4.589249in}{2.952599in}}%
\pgfpathlineto{\pgfqpoint{4.589712in}{2.949657in}}%
\pgfpathlineto{\pgfqpoint{4.589943in}{2.949600in}}%
\pgfpathlineto{\pgfqpoint{4.590637in}{2.943243in}}%
\pgfpathlineto{\pgfqpoint{4.591100in}{2.948820in}}%
\pgfpathlineto{\pgfqpoint{4.591331in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.591794in}{2.945796in}}%
\pgfpathlineto{\pgfqpoint{4.592025in}{2.942527in}}%
\pgfpathlineto{\pgfqpoint{4.592488in}{2.951610in}}%
\pgfpathlineto{\pgfqpoint{4.592719in}{2.955522in}}%
\pgfpathlineto{\pgfqpoint{4.593413in}{2.949024in}}%
\pgfpathlineto{\pgfqpoint{4.593644in}{2.949600in}}%
\pgfpathlineto{\pgfqpoint{4.593876in}{2.949483in}}%
\pgfpathlineto{\pgfqpoint{4.594338in}{2.943497in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{2.949883in}}%
\pgfpathlineto{\pgfqpoint{4.595032in}{2.951614in}}%
\pgfpathlineto{\pgfqpoint{4.595495in}{2.948039in}}%
\pgfpathlineto{\pgfqpoint{4.595958in}{2.945542in}}%
\pgfpathlineto{\pgfqpoint{4.596189in}{2.949213in}}%
\pgfpathlineto{\pgfqpoint{4.596652in}{2.951520in}}%
\pgfpathlineto{\pgfqpoint{4.597114in}{2.947962in}}%
\pgfpathlineto{\pgfqpoint{4.598040in}{2.943169in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{2.945691in}}%
\pgfpathlineto{\pgfqpoint{4.599428in}{2.948629in}}%
\pgfpathlineto{\pgfqpoint{4.599659in}{2.946339in}}%
\pgfpathlineto{\pgfqpoint{4.600584in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{4.601047in}{2.946465in}}%
\pgfpathlineto{\pgfqpoint{4.601278in}{2.946979in}}%
\pgfpathlineto{\pgfqpoint{4.601510in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{4.601741in}{2.945377in}}%
\pgfpathlineto{\pgfqpoint{4.602204in}{2.944431in}}%
\pgfpathlineto{\pgfqpoint{4.602898in}{2.947867in}}%
\pgfpathlineto{\pgfqpoint{4.603129in}{2.946660in}}%
\pgfpathlineto{\pgfqpoint{4.603360in}{2.942930in}}%
\pgfpathlineto{\pgfqpoint{4.604054in}{2.948311in}}%
\pgfpathlineto{\pgfqpoint{4.604286in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{4.604980in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{4.605674in}{2.945017in}}%
\pgfpathlineto{\pgfqpoint{4.605905in}{2.942553in}}%
\pgfpathlineto{\pgfqpoint{4.606368in}{2.946773in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{2.946092in}}%
\pgfpathlineto{\pgfqpoint{4.608681in}{2.934496in}}%
\pgfpathlineto{\pgfqpoint{4.608912in}{2.938146in}}%
\pgfpathlineto{\pgfqpoint{4.610069in}{2.945912in}}%
\pgfpathlineto{\pgfqpoint{4.610994in}{2.938759in}}%
\pgfpathlineto{\pgfqpoint{4.611226in}{2.943792in}}%
\pgfpathlineto{\pgfqpoint{4.611688in}{2.945328in}}%
\pgfpathlineto{\pgfqpoint{4.611920in}{2.942176in}}%
\pgfpathlineto{\pgfqpoint{4.612614in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{4.613076in}{2.939169in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{2.943389in}}%
\pgfpathlineto{\pgfqpoint{4.614464in}{2.933693in}}%
\pgfpathlineto{\pgfqpoint{4.615158in}{2.939832in}}%
\pgfpathlineto{\pgfqpoint{4.615621in}{2.936151in}}%
\pgfpathlineto{\pgfqpoint{4.616083in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{4.616546in}{2.935990in}}%
\pgfpathlineto{\pgfqpoint{4.617703in}{2.939415in}}%
\pgfpathlineto{\pgfqpoint{4.617934in}{2.938412in}}%
\pgfpathlineto{\pgfqpoint{4.618397in}{2.925216in}}%
\pgfpathlineto{\pgfqpoint{4.619091in}{2.933083in}}%
\pgfpathlineto{\pgfqpoint{4.619322in}{2.934229in}}%
\pgfpathlineto{\pgfqpoint{4.619785in}{2.927666in}}%
\pgfpathlineto{\pgfqpoint{4.620247in}{2.932632in}}%
\pgfpathlineto{\pgfqpoint{4.621173in}{2.937051in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{2.935311in}}%
\pgfpathlineto{\pgfqpoint{4.621635in}{2.935359in}}%
\pgfpathlineto{\pgfqpoint{4.622329in}{2.923439in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{2.923908in}}%
\pgfpathlineto{\pgfqpoint{4.624411in}{2.938488in}}%
\pgfpathlineto{\pgfqpoint{4.625105in}{2.930846in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{2.928280in}}%
\pgfpathlineto{\pgfqpoint{4.626031in}{2.920241in}}%
\pgfpathlineto{\pgfqpoint{4.626725in}{2.922875in}}%
\pgfpathlineto{\pgfqpoint{4.627187in}{2.924433in}}%
\pgfpathlineto{\pgfqpoint{4.628344in}{2.934733in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{2.932196in}}%
\pgfpathlineto{\pgfqpoint{4.630426in}{2.917862in}}%
\pgfpathlineto{\pgfqpoint{4.630889in}{2.920188in}}%
\pgfpathlineto{\pgfqpoint{4.631583in}{2.930810in}}%
\pgfpathlineto{\pgfqpoint{4.632277in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{4.633896in}{2.918738in}}%
\pgfpathlineto{\pgfqpoint{4.634127in}{2.919056in}}%
\pgfpathlineto{\pgfqpoint{4.635515in}{2.928910in}}%
\pgfpathlineto{\pgfqpoint{4.635747in}{2.928632in}}%
\pgfpathlineto{\pgfqpoint{4.636441in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{4.637135in}{2.915093in}}%
\pgfpathlineto{\pgfqpoint{4.637597in}{2.917953in}}%
\pgfpathlineto{\pgfqpoint{4.638754in}{2.921497in}}%
\pgfpathlineto{\pgfqpoint{4.639448in}{2.929607in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{2.927276in}}%
\pgfpathlineto{\pgfqpoint{4.640836in}{2.912440in}}%
\pgfpathlineto{\pgfqpoint{4.641299in}{2.920963in}}%
\pgfpathlineto{\pgfqpoint{4.641993in}{2.919856in}}%
\pgfpathlineto{\pgfqpoint{4.642224in}{2.917178in}}%
\pgfpathlineto{\pgfqpoint{4.642687in}{2.921953in}}%
\pgfpathlineto{\pgfqpoint{4.643381in}{2.928899in}}%
\pgfpathlineto{\pgfqpoint{4.643843in}{2.925571in}}%
\pgfpathlineto{\pgfqpoint{4.644769in}{2.916483in}}%
\pgfpathlineto{\pgfqpoint{4.645000in}{2.919964in}}%
\pgfpathlineto{\pgfqpoint{4.645231in}{2.923431in}}%
\pgfpathlineto{\pgfqpoint{4.645925in}{2.917903in}}%
\pgfpathlineto{\pgfqpoint{4.646157in}{2.920964in}}%
\pgfpathlineto{\pgfqpoint{4.647545in}{2.929909in}}%
\pgfpathlineto{\pgfqpoint{4.647776in}{2.926727in}}%
\pgfpathlineto{\pgfqpoint{4.648239in}{2.921210in}}%
\pgfpathlineto{\pgfqpoint{4.648701in}{2.925769in}}%
\pgfpathlineto{\pgfqpoint{4.649164in}{2.931773in}}%
\pgfpathlineto{\pgfqpoint{4.649627in}{2.922277in}}%
\pgfpathlineto{\pgfqpoint{4.649858in}{2.920822in}}%
\pgfpathlineto{\pgfqpoint{4.650552in}{2.922879in}}%
\pgfpathlineto{\pgfqpoint{4.652865in}{2.935191in}}%
\pgfpathlineto{\pgfqpoint{4.653097in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{4.653328in}{2.924508in}}%
\pgfpathlineto{\pgfqpoint{4.654253in}{2.928138in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{2.930652in}}%
\pgfpathlineto{\pgfqpoint{4.656567in}{2.935939in}}%
\pgfpathlineto{\pgfqpoint{4.657029in}{2.931514in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{2.934975in}}%
\pgfpathlineto{\pgfqpoint{4.657955in}{2.935407in}}%
\pgfpathlineto{\pgfqpoint{4.658186in}{2.934758in}}%
\pgfpathlineto{\pgfqpoint{4.658649in}{2.931601in}}%
\pgfpathlineto{\pgfqpoint{4.658880in}{2.932471in}}%
\pgfpathlineto{\pgfqpoint{4.659343in}{2.937692in}}%
\pgfpathlineto{\pgfqpoint{4.660037in}{2.934138in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{2.928265in}}%
\pgfpathlineto{\pgfqpoint{4.660962in}{2.934242in}}%
\pgfpathlineto{\pgfqpoint{4.661656in}{2.936929in}}%
\pgfpathlineto{\pgfqpoint{4.662119in}{2.934673in}}%
\pgfpathlineto{\pgfqpoint{4.662581in}{2.933680in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{4.663507in}{2.936987in}}%
\pgfpathlineto{\pgfqpoint{4.664432in}{2.928227in}}%
\pgfpathlineto{\pgfqpoint{4.664663in}{2.931759in}}%
\pgfpathlineto{\pgfqpoint{4.665820in}{2.936323in}}%
\pgfpathlineto{\pgfqpoint{4.666051in}{2.936084in}}%
\pgfpathlineto{\pgfqpoint{4.666283in}{2.935588in}}%
\pgfpathlineto{\pgfqpoint{4.666745in}{2.942792in}}%
\pgfpathlineto{\pgfqpoint{4.667439in}{2.936699in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{2.926992in}}%
\pgfpathlineto{\pgfqpoint{4.668365in}{2.930503in}}%
\pgfpathlineto{\pgfqpoint{4.669984in}{2.942959in}}%
\pgfpathlineto{\pgfqpoint{4.671372in}{2.930339in}}%
\pgfpathlineto{\pgfqpoint{4.670678in}{2.943989in}}%
\pgfpathlineto{\pgfqpoint{4.671835in}{2.931915in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{2.932049in}}%
\pgfpathlineto{\pgfqpoint{4.674148in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{4.674379in}{2.947724in}}%
\pgfpathlineto{\pgfqpoint{4.674611in}{2.945699in}}%
\pgfpathlineto{\pgfqpoint{4.675305in}{2.926727in}}%
\pgfpathlineto{\pgfqpoint{4.675999in}{2.938042in}}%
\pgfpathlineto{\pgfqpoint{4.676693in}{2.945075in}}%
\pgfpathlineto{\pgfqpoint{4.676924in}{2.941501in}}%
\pgfpathlineto{\pgfqpoint{4.677155in}{2.937844in}}%
\pgfpathlineto{\pgfqpoint{4.677849in}{2.941511in}}%
\pgfpathlineto{\pgfqpoint{4.678312in}{2.944728in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{2.941821in}}%
\pgfpathlineto{\pgfqpoint{4.679006in}{2.923214in}}%
\pgfpathlineto{\pgfqpoint{4.679700in}{2.936341in}}%
\pgfpathlineto{\pgfqpoint{4.679931in}{2.935427in}}%
\pgfpathlineto{\pgfqpoint{4.680394in}{2.944613in}}%
\pgfpathlineto{\pgfqpoint{4.681319in}{2.941800in}}%
\pgfpathlineto{\pgfqpoint{4.682939in}{2.920698in}}%
\pgfpathlineto{\pgfqpoint{4.682013in}{2.943692in}}%
\pgfpathlineto{\pgfqpoint{4.683401in}{2.931094in}}%
\pgfpathlineto{\pgfqpoint{4.684327in}{2.943303in}}%
\pgfpathlineto{\pgfqpoint{4.685252in}{2.939267in}}%
\pgfpathlineto{\pgfqpoint{4.686640in}{2.926122in}}%
\pgfpathlineto{\pgfqpoint{4.687103in}{2.933544in}}%
\pgfpathlineto{\pgfqpoint{4.688722in}{2.942892in}}%
\pgfpathlineto{\pgfqpoint{4.690110in}{2.931675in}}%
\pgfpathlineto{\pgfqpoint{4.690573in}{2.932964in}}%
\pgfpathlineto{\pgfqpoint{4.692423in}{2.944166in}}%
\pgfpathlineto{\pgfqpoint{4.693811in}{2.933854in}}%
\pgfpathlineto{\pgfqpoint{4.694043in}{2.935145in}}%
\pgfpathlineto{\pgfqpoint{4.695431in}{2.940113in}}%
\pgfpathlineto{\pgfqpoint{4.696125in}{2.946145in}}%
\pgfpathlineto{\pgfqpoint{4.696587in}{2.941329in}}%
\pgfpathlineto{\pgfqpoint{4.697744in}{2.930934in}}%
\pgfpathlineto{\pgfqpoint{4.697975in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{2.946381in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{2.934104in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{2.943175in}}%
\pgfpathlineto{\pgfqpoint{4.701677in}{2.930369in}}%
\pgfpathlineto{\pgfqpoint{4.701908in}{2.932107in}}%
\pgfpathlineto{\pgfqpoint{4.703759in}{2.942715in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{2.924893in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{2.919823in}}%
\pgfpathlineto{\pgfqpoint{4.706535in}{2.924203in}}%
\pgfpathlineto{\pgfqpoint{4.707691in}{2.939486in}}%
\pgfpathlineto{\pgfqpoint{4.708385in}{2.933044in}}%
\pgfpathlineto{\pgfqpoint{4.708848in}{2.928846in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{2.921334in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{2.924916in}}%
\pgfpathlineto{\pgfqpoint{4.711393in}{2.934422in}}%
\pgfpathlineto{\pgfqpoint{4.712087in}{2.930271in}}%
\pgfpathlineto{\pgfqpoint{4.712549in}{2.927453in}}%
\pgfpathlineto{\pgfqpoint{4.713012in}{2.929397in}}%
\pgfpathlineto{\pgfqpoint{4.713475in}{2.932084in}}%
\pgfpathlineto{\pgfqpoint{4.713706in}{2.928385in}}%
\pgfpathlineto{\pgfqpoint{4.714169in}{2.924638in}}%
\pgfpathlineto{\pgfqpoint{4.714631in}{2.927736in}}%
\pgfpathlineto{\pgfqpoint{4.715325in}{2.930477in}}%
\pgfpathlineto{\pgfqpoint{4.715788in}{2.927858in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{2.921947in}}%
\pgfpathlineto{\pgfqpoint{4.716713in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{4.717176in}{2.934586in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{2.929014in}}%
\pgfpathlineto{\pgfqpoint{4.718101in}{2.925991in}}%
\pgfpathlineto{\pgfqpoint{4.718795in}{2.928585in}}%
\pgfpathlineto{\pgfqpoint{4.719026in}{2.930569in}}%
\pgfpathlineto{\pgfqpoint{4.719489in}{2.929524in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{2.918132in}}%
\pgfpathlineto{\pgfqpoint{4.720646in}{2.927021in}}%
\pgfpathlineto{\pgfqpoint{4.721108in}{2.934621in}}%
\pgfpathlineto{\pgfqpoint{4.721571in}{2.929497in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{2.924844in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{2.930586in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{2.932554in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.929768in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{2.920991in}}%
\pgfpathlineto{\pgfqpoint{4.724578in}{2.926584in}}%
\pgfpathlineto{\pgfqpoint{4.725041in}{2.934276in}}%
\pgfpathlineto{\pgfqpoint{4.725504in}{2.927687in}}%
\pgfpathlineto{\pgfqpoint{4.725966in}{2.923341in}}%
\pgfpathlineto{\pgfqpoint{4.726429in}{2.930436in}}%
\pgfpathlineto{\pgfqpoint{4.726892in}{2.934052in}}%
\pgfpathlineto{\pgfqpoint{4.727354in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{4.728280in}{2.920203in}}%
\pgfpathlineto{\pgfqpoint{4.728511in}{2.923789in}}%
\pgfpathlineto{\pgfqpoint{4.728974in}{2.930063in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{2.925192in}}%
\pgfpathlineto{\pgfqpoint{4.729899in}{2.925389in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{2.931341in}}%
\pgfpathlineto{\pgfqpoint{4.733138in}{2.920670in}}%
\pgfpathlineto{\pgfqpoint{4.733369in}{2.920964in}}%
\pgfpathlineto{\pgfqpoint{4.735220in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{4.736608in}{2.923978in}}%
\pgfpathlineto{\pgfqpoint{4.736839in}{2.924576in}}%
\pgfpathlineto{\pgfqpoint{4.737070in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{4.737533in}{2.928123in}}%
\pgfpathlineto{\pgfqpoint{4.737764in}{2.928246in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{2.924753in}}%
\pgfpathlineto{\pgfqpoint{4.738921in}{2.926891in}}%
\pgfpathlineto{\pgfqpoint{4.739846in}{2.923308in}}%
\pgfpathlineto{\pgfqpoint{4.740078in}{2.924734in}}%
\pgfpathlineto{\pgfqpoint{4.741466in}{2.928347in}}%
\pgfpathlineto{\pgfqpoint{4.741928in}{2.926424in}}%
\pgfpathlineto{\pgfqpoint{4.742160in}{2.928244in}}%
\pgfpathlineto{\pgfqpoint{4.742622in}{2.932076in}}%
\pgfpathlineto{\pgfqpoint{4.742854in}{2.929699in}}%
\pgfpathlineto{\pgfqpoint{4.743779in}{2.920243in}}%
\pgfpathlineto{\pgfqpoint{4.744010in}{2.925873in}}%
\pgfpathlineto{\pgfqpoint{4.745167in}{2.933661in}}%
\pgfpathlineto{\pgfqpoint{4.745630in}{2.927330in}}%
\pgfpathlineto{\pgfqpoint{4.746092in}{2.935932in}}%
\pgfpathlineto{\pgfqpoint{4.746324in}{2.939012in}}%
\pgfpathlineto{\pgfqpoint{4.746555in}{2.935899in}}%
\pgfpathlineto{\pgfqpoint{4.747480in}{2.916092in}}%
\pgfpathlineto{\pgfqpoint{4.747943in}{2.927279in}}%
\pgfpathlineto{\pgfqpoint{4.748406in}{2.936889in}}%
\pgfpathlineto{\pgfqpoint{4.748868in}{2.928848in}}%
\pgfpathlineto{\pgfqpoint{4.749331in}{2.926358in}}%
\pgfpathlineto{\pgfqpoint{4.749562in}{2.928206in}}%
\pgfpathlineto{\pgfqpoint{4.750256in}{2.942074in}}%
\pgfpathlineto{\pgfqpoint{4.750488in}{2.935151in}}%
\pgfpathlineto{\pgfqpoint{4.751413in}{2.920724in}}%
\pgfpathlineto{\pgfqpoint{4.751644in}{2.923290in}}%
\pgfpathlineto{\pgfqpoint{4.752107in}{2.937228in}}%
\pgfpathlineto{\pgfqpoint{4.752801in}{2.926419in}}%
\pgfpathlineto{\pgfqpoint{4.753264in}{2.929229in}}%
\pgfpathlineto{\pgfqpoint{4.753958in}{2.941374in}}%
\pgfpathlineto{\pgfqpoint{4.754420in}{2.932985in}}%
\pgfpathlineto{\pgfqpoint{4.755114in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{4.755577in}{2.928531in}}%
\pgfpathlineto{\pgfqpoint{4.756040in}{2.936757in}}%
\pgfpathlineto{\pgfqpoint{4.756502in}{2.928943in}}%
\pgfpathlineto{\pgfqpoint{4.756734in}{2.926191in}}%
\pgfpathlineto{\pgfqpoint{4.757196in}{2.930511in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{2.937334in}}%
\pgfpathlineto{\pgfqpoint{4.758122in}{2.934465in}}%
\pgfpathlineto{\pgfqpoint{4.759047in}{2.923645in}}%
\pgfpathlineto{\pgfqpoint{4.759278in}{2.925028in}}%
\pgfpathlineto{\pgfqpoint{4.759972in}{2.935737in}}%
\pgfpathlineto{\pgfqpoint{4.760435in}{2.930547in}}%
\pgfpathlineto{\pgfqpoint{4.760666in}{2.929836in}}%
\pgfpathlineto{\pgfqpoint{4.760898in}{2.931638in}}%
\pgfpathlineto{\pgfqpoint{4.761592in}{2.935895in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{2.933957in}}%
\pgfpathlineto{\pgfqpoint{4.762286in}{2.925195in}}%
\pgfpathlineto{\pgfqpoint{4.762980in}{2.930399in}}%
\pgfpathlineto{\pgfqpoint{4.764368in}{2.926397in}}%
\pgfpathlineto{\pgfqpoint{4.763674in}{2.931284in}}%
\pgfpathlineto{\pgfqpoint{4.764599in}{2.928207in}}%
\pgfpathlineto{\pgfqpoint{4.765062in}{2.935374in}}%
\pgfpathlineto{\pgfqpoint{4.765756in}{2.929087in}}%
\pgfpathlineto{\pgfqpoint{4.765987in}{2.923656in}}%
\pgfpathlineto{\pgfqpoint{4.766681in}{2.931074in}}%
\pgfpathlineto{\pgfqpoint{4.766912in}{2.934452in}}%
\pgfpathlineto{\pgfqpoint{4.767606in}{2.928514in}}%
\pgfpathlineto{\pgfqpoint{4.767838in}{2.925745in}}%
\pgfpathlineto{\pgfqpoint{4.768300in}{2.928954in}}%
\pgfpathlineto{\pgfqpoint{4.768532in}{2.928526in}}%
\pgfpathlineto{\pgfqpoint{4.769457in}{2.936719in}}%
\pgfpathlineto{\pgfqpoint{4.769688in}{2.930516in}}%
\pgfpathlineto{\pgfqpoint{4.769920in}{2.927370in}}%
\pgfpathlineto{\pgfqpoint{4.770382in}{2.930770in}}%
\pgfpathlineto{\pgfqpoint{4.770845in}{2.935074in}}%
\pgfpathlineto{\pgfqpoint{4.771308in}{2.930730in}}%
\pgfpathlineto{\pgfqpoint{4.771770in}{2.931386in}}%
\pgfpathlineto{\pgfqpoint{4.772233in}{2.926930in}}%
\pgfpathlineto{\pgfqpoint{4.773158in}{2.934139in}}%
\pgfpathlineto{\pgfqpoint{4.773390in}{2.930550in}}%
\pgfpathlineto{\pgfqpoint{4.773852in}{2.924669in}}%
\pgfpathlineto{\pgfqpoint{4.774084in}{2.927781in}}%
\pgfpathlineto{\pgfqpoint{4.774546in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{2.935165in}}%
\pgfpathlineto{\pgfqpoint{4.776166in}{2.936719in}}%
\pgfpathlineto{\pgfqpoint{4.776397in}{2.935492in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{2.928938in}}%
\pgfpathlineto{\pgfqpoint{4.776860in}{2.936363in}}%
\pgfpathlineto{\pgfqpoint{4.778016in}{2.932388in}}%
\pgfpathlineto{\pgfqpoint{4.778248in}{2.936177in}}%
\pgfpathlineto{\pgfqpoint{4.778710in}{2.930427in}}%
\pgfpathlineto{\pgfqpoint{4.778942in}{2.931833in}}%
\pgfpathlineto{\pgfqpoint{4.779173in}{2.930578in}}%
\pgfpathlineto{\pgfqpoint{4.779404in}{2.932468in}}%
\pgfpathlineto{\pgfqpoint{4.779867in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{4.780561in}{2.935644in}}%
\pgfpathlineto{\pgfqpoint{4.781024in}{2.929900in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{2.935804in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{2.931350in}}%
\pgfpathlineto{\pgfqpoint{4.783106in}{2.927300in}}%
\pgfpathlineto{\pgfqpoint{4.783337in}{2.929526in}}%
\pgfpathlineto{\pgfqpoint{4.784031in}{2.942390in}}%
\pgfpathlineto{\pgfqpoint{4.784494in}{2.934574in}}%
\pgfpathlineto{\pgfqpoint{4.785650in}{2.928349in}}%
\pgfpathlineto{\pgfqpoint{4.786344in}{2.932954in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{2.929875in}}%
\pgfpathlineto{\pgfqpoint{4.787038in}{2.929126in}}%
\pgfpathlineto{\pgfqpoint{4.787270in}{2.931952in}}%
\pgfpathlineto{\pgfqpoint{4.787732in}{2.941430in}}%
\pgfpathlineto{\pgfqpoint{4.788195in}{2.937152in}}%
\pgfpathlineto{\pgfqpoint{4.789583in}{2.922772in}}%
\pgfpathlineto{\pgfqpoint{4.789814in}{2.924782in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{2.934530in}}%
\pgfpathlineto{\pgfqpoint{4.793516in}{2.922037in}}%
\pgfpathlineto{\pgfqpoint{4.794210in}{2.933308in}}%
\pgfpathlineto{\pgfqpoint{4.795135in}{2.931025in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{2.931341in}}%
\pgfpathlineto{\pgfqpoint{4.796754in}{2.923154in}}%
\pgfpathlineto{\pgfqpoint{4.797911in}{2.932109in}}%
\pgfpathlineto{\pgfqpoint{4.798142in}{2.930831in}}%
\pgfpathlineto{\pgfqpoint{4.799762in}{2.918659in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{2.920232in}}%
\pgfpathlineto{\pgfqpoint{4.801844in}{2.933315in}}%
\pgfpathlineto{\pgfqpoint{4.800687in}{2.918015in}}%
\pgfpathlineto{\pgfqpoint{4.802075in}{2.931464in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{2.921006in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{2.919084in}}%
\pgfpathlineto{\pgfqpoint{4.804851in}{2.920375in}}%
\pgfpathlineto{\pgfqpoint{4.806470in}{2.934720in}}%
\pgfpathlineto{\pgfqpoint{4.806702in}{2.934445in}}%
\pgfpathlineto{\pgfqpoint{4.807164in}{2.932644in}}%
\pgfpathlineto{\pgfqpoint{4.808552in}{2.923262in}}%
\pgfpathlineto{\pgfqpoint{4.810403in}{2.938098in}}%
\pgfpathlineto{\pgfqpoint{4.810866in}{2.936564in}}%
\pgfpathlineto{\pgfqpoint{4.811560in}{2.925600in}}%
\pgfpathlineto{\pgfqpoint{4.812254in}{2.931106in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{2.929124in}}%
\pgfpathlineto{\pgfqpoint{4.813179in}{2.930818in}}%
\pgfpathlineto{\pgfqpoint{4.813410in}{2.931470in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{2.930431in}}%
\pgfpathlineto{\pgfqpoint{4.814104in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{4.814567in}{2.931816in}}%
\pgfpathlineto{\pgfqpoint{4.814798in}{2.930448in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{2.924597in}}%
\pgfpathlineto{\pgfqpoint{4.815724in}{2.927172in}}%
\pgfpathlineto{\pgfqpoint{4.816418in}{2.933528in}}%
\pgfpathlineto{\pgfqpoint{4.816649in}{2.931485in}}%
\pgfpathlineto{\pgfqpoint{4.816880in}{2.927463in}}%
\pgfpathlineto{\pgfqpoint{4.817574in}{2.933257in}}%
\pgfpathlineto{\pgfqpoint{4.818731in}{2.927300in}}%
\pgfpathlineto{\pgfqpoint{4.819194in}{2.917115in}}%
\pgfpathlineto{\pgfqpoint{4.819888in}{2.925288in}}%
\pgfpathlineto{\pgfqpoint{4.820350in}{2.933854in}}%
\pgfpathlineto{\pgfqpoint{4.821044in}{2.928820in}}%
\pgfpathlineto{\pgfqpoint{4.821507in}{2.931763in}}%
\pgfpathlineto{\pgfqpoint{4.821738in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{4.822201in}{2.931436in}}%
\pgfpathlineto{\pgfqpoint{4.823126in}{2.909846in}}%
\pgfpathlineto{\pgfqpoint{4.823589in}{2.922213in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{2.932810in}}%
\pgfpathlineto{\pgfqpoint{4.824745in}{2.925665in}}%
\pgfpathlineto{\pgfqpoint{4.824977in}{2.925757in}}%
\pgfpathlineto{\pgfqpoint{4.825439in}{2.930682in}}%
\pgfpathlineto{\pgfqpoint{4.826133in}{2.928746in}}%
\pgfpathlineto{\pgfqpoint{4.826827in}{2.911784in}}%
\pgfpathlineto{\pgfqpoint{4.827290in}{2.915533in}}%
\pgfpathlineto{\pgfqpoint{4.827984in}{2.929812in}}%
\pgfpathlineto{\pgfqpoint{4.828678in}{2.922548in}}%
\pgfpathlineto{\pgfqpoint{4.829603in}{2.929217in}}%
\pgfpathlineto{\pgfqpoint{4.830066in}{2.924942in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{2.914845in}}%
\pgfpathlineto{\pgfqpoint{4.831223in}{2.921238in}}%
\pgfpathlineto{\pgfqpoint{4.831685in}{2.930055in}}%
\pgfpathlineto{\pgfqpoint{4.832148in}{2.925888in}}%
\pgfpathlineto{\pgfqpoint{4.832611in}{2.917105in}}%
\pgfpathlineto{\pgfqpoint{4.833073in}{2.923122in}}%
\pgfpathlineto{\pgfqpoint{4.833536in}{2.925463in}}%
\pgfpathlineto{\pgfqpoint{4.833767in}{2.925237in}}%
\pgfpathlineto{\pgfqpoint{4.834693in}{2.913309in}}%
\pgfpathlineto{\pgfqpoint{4.835155in}{2.920836in}}%
\pgfpathlineto{\pgfqpoint{4.835618in}{2.931307in}}%
\pgfpathlineto{\pgfqpoint{4.836081in}{2.923602in}}%
\pgfpathlineto{\pgfqpoint{4.836543in}{2.917500in}}%
\pgfpathlineto{\pgfqpoint{4.837469in}{2.919455in}}%
\pgfpathlineto{\pgfqpoint{4.837700in}{2.920648in}}%
\pgfpathlineto{\pgfqpoint{4.838163in}{2.912665in}}%
\pgfpathlineto{\pgfqpoint{4.838625in}{2.914814in}}%
\pgfpathlineto{\pgfqpoint{4.839551in}{2.933020in}}%
\pgfpathlineto{\pgfqpoint{4.839782in}{2.928927in}}%
\pgfpathlineto{\pgfqpoint{4.840245in}{2.916271in}}%
\pgfpathlineto{\pgfqpoint{4.840939in}{2.922924in}}%
\pgfpathlineto{\pgfqpoint{4.841864in}{2.913485in}}%
\pgfpathlineto{\pgfqpoint{4.841401in}{2.923918in}}%
\pgfpathlineto{\pgfqpoint{4.842558in}{2.915707in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{2.931417in}}%
\pgfpathlineto{\pgfqpoint{4.843715in}{2.923228in}}%
\pgfpathlineto{\pgfqpoint{4.844177in}{2.914020in}}%
\pgfpathlineto{\pgfqpoint{4.844640in}{2.922118in}}%
\pgfpathlineto{\pgfqpoint{4.845103in}{2.925256in}}%
\pgfpathlineto{\pgfqpoint{4.845334in}{2.921519in}}%
\pgfpathlineto{\pgfqpoint{4.846259in}{2.908887in}}%
\pgfpathlineto{\pgfqpoint{4.846491in}{2.910488in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{2.932136in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{2.922194in}}%
\pgfpathlineto{\pgfqpoint{4.847879in}{2.918782in}}%
\pgfpathlineto{\pgfqpoint{4.848341in}{2.923744in}}%
\pgfpathlineto{\pgfqpoint{4.848804in}{2.929191in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{2.922220in}}%
\pgfpathlineto{\pgfqpoint{4.849961in}{2.913913in}}%
\pgfpathlineto{\pgfqpoint{4.850423in}{2.920743in}}%
\pgfpathlineto{\pgfqpoint{4.850886in}{2.934637in}}%
\pgfpathlineto{\pgfqpoint{4.851349in}{2.927736in}}%
\pgfpathlineto{\pgfqpoint{4.851811in}{2.918844in}}%
\pgfpathlineto{\pgfqpoint{4.852274in}{2.926149in}}%
\pgfpathlineto{\pgfqpoint{4.852505in}{2.930668in}}%
\pgfpathlineto{\pgfqpoint{4.853199in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.854125in}{2.920211in}}%
\pgfpathlineto{\pgfqpoint{4.854819in}{2.940135in}}%
\pgfpathlineto{\pgfqpoint{4.855281in}{2.926990in}}%
\pgfpathlineto{\pgfqpoint{4.855513in}{2.921337in}}%
\pgfpathlineto{\pgfqpoint{4.855975in}{2.933723in}}%
\pgfpathlineto{\pgfqpoint{4.856207in}{2.937429in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{2.934513in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.924831in}}%
\pgfpathlineto{\pgfqpoint{4.857826in}{2.933083in}}%
\pgfpathlineto{\pgfqpoint{4.858520in}{2.945418in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{2.937115in}}%
\pgfpathlineto{\pgfqpoint{4.859445in}{2.927100in}}%
\pgfpathlineto{\pgfqpoint{4.859908in}{2.940845in}}%
\pgfpathlineto{\pgfqpoint{4.860139in}{2.944107in}}%
\pgfpathlineto{\pgfqpoint{4.860602in}{2.935402in}}%
\pgfpathlineto{\pgfqpoint{4.861065in}{2.926853in}}%
\pgfpathlineto{\pgfqpoint{4.861527in}{2.935311in}}%
\pgfpathlineto{\pgfqpoint{4.862221in}{2.946883in}}%
\pgfpathlineto{\pgfqpoint{4.862684in}{2.941490in}}%
\pgfpathlineto{\pgfqpoint{4.863147in}{2.929357in}}%
\pgfpathlineto{\pgfqpoint{4.863609in}{2.939787in}}%
\pgfpathlineto{\pgfqpoint{4.864072in}{2.945557in}}%
\pgfpathlineto{\pgfqpoint{4.864303in}{2.941268in}}%
\pgfpathlineto{\pgfqpoint{4.864766in}{2.932361in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{2.940585in}}%
\pgfpathlineto{\pgfqpoint{4.866154in}{2.951111in}}%
\pgfpathlineto{\pgfqpoint{4.866385in}{2.947936in}}%
\pgfpathlineto{\pgfqpoint{4.866848in}{2.933845in}}%
\pgfpathlineto{\pgfqpoint{4.867542in}{2.944856in}}%
\pgfpathlineto{\pgfqpoint{4.868236in}{2.939588in}}%
\pgfpathlineto{\pgfqpoint{4.868699in}{2.942965in}}%
\pgfpathlineto{\pgfqpoint{4.869855in}{2.953147in}}%
\pgfpathlineto{\pgfqpoint{4.870087in}{2.952062in}}%
\pgfpathlineto{\pgfqpoint{4.870781in}{2.937488in}}%
\pgfpathlineto{\pgfqpoint{4.871243in}{2.946606in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{2.947430in}}%
\pgfpathlineto{\pgfqpoint{4.871706in}{2.945919in}}%
\pgfpathlineto{\pgfqpoint{4.872169in}{2.941149in}}%
\pgfpathlineto{\pgfqpoint{4.872631in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{4.873788in}{2.953938in}}%
\pgfpathlineto{\pgfqpoint{4.874019in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{4.874713in}{2.939996in}}%
\pgfpathlineto{\pgfqpoint{4.875176in}{2.948425in}}%
\pgfpathlineto{\pgfqpoint{4.877027in}{2.942189in}}%
\pgfpathlineto{\pgfqpoint{4.877721in}{2.954486in}}%
\pgfpathlineto{\pgfqpoint{4.878183in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{4.878646in}{2.941292in}}%
\pgfpathlineto{\pgfqpoint{4.878877in}{2.944310in}}%
\pgfpathlineto{\pgfqpoint{4.879340in}{2.948492in}}%
\pgfpathlineto{\pgfqpoint{4.880034in}{2.945328in}}%
\pgfpathlineto{\pgfqpoint{4.880497in}{2.943823in}}%
\pgfpathlineto{\pgfqpoint{4.880728in}{2.944505in}}%
\pgfpathlineto{\pgfqpoint{4.881653in}{2.956485in}}%
\pgfpathlineto{\pgfqpoint{4.881885in}{2.953441in}}%
\pgfpathlineto{\pgfqpoint{4.882347in}{2.944760in}}%
\pgfpathlineto{\pgfqpoint{4.883041in}{2.947805in}}%
\pgfpathlineto{\pgfqpoint{4.883504in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{4.883735in}{2.947979in}}%
\pgfpathlineto{\pgfqpoint{4.884429in}{2.945495in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{2.958605in}}%
\pgfpathlineto{\pgfqpoint{4.885817in}{2.955695in}}%
\pgfpathlineto{\pgfqpoint{4.886280in}{2.949941in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{2.953505in}}%
\pgfpathlineto{\pgfqpoint{4.887205in}{2.953564in}}%
\pgfpathlineto{\pgfqpoint{4.888131in}{2.947879in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{2.950635in}}%
\pgfpathlineto{\pgfqpoint{4.888825in}{2.950052in}}%
\pgfpathlineto{\pgfqpoint{4.889056in}{2.950886in}}%
\pgfpathlineto{\pgfqpoint{4.889519in}{2.956398in}}%
\pgfpathlineto{\pgfqpoint{4.889981in}{2.951855in}}%
\pgfpathlineto{\pgfqpoint{4.890213in}{2.949234in}}%
\pgfpathlineto{\pgfqpoint{4.890675in}{2.955085in}}%
\pgfpathlineto{\pgfqpoint{4.891138in}{2.957714in}}%
\pgfpathlineto{\pgfqpoint{4.891832in}{2.948405in}}%
\pgfpathlineto{\pgfqpoint{4.892757in}{2.948796in}}%
\pgfpathlineto{\pgfqpoint{4.893451in}{2.955430in}}%
\pgfpathlineto{\pgfqpoint{4.893914in}{2.952042in}}%
\pgfpathlineto{\pgfqpoint{4.894145in}{2.950598in}}%
\pgfpathlineto{\pgfqpoint{4.894608in}{2.953808in}}%
\pgfpathlineto{\pgfqpoint{4.894839in}{2.956955in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{2.952056in}}%
\pgfpathlineto{\pgfqpoint{4.895533in}{2.949491in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{2.954473in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{2.955172in}}%
\pgfpathlineto{\pgfqpoint{4.896690in}{2.950964in}}%
\pgfpathlineto{\pgfqpoint{4.897153in}{2.956147in}}%
\pgfpathlineto{\pgfqpoint{4.897384in}{2.956827in}}%
\pgfpathlineto{\pgfqpoint{4.897615in}{2.954848in}}%
\pgfpathlineto{\pgfqpoint{4.898078in}{2.946802in}}%
\pgfpathlineto{\pgfqpoint{4.898772in}{2.950747in}}%
\pgfpathlineto{\pgfqpoint{4.899235in}{2.946178in}}%
\pgfpathlineto{\pgfqpoint{4.899466in}{2.943943in}}%
\pgfpathlineto{\pgfqpoint{4.899929in}{2.948689in}}%
\pgfpathlineto{\pgfqpoint{4.900854in}{2.947222in}}%
\pgfpathlineto{\pgfqpoint{4.901085in}{2.949747in}}%
\pgfpathlineto{\pgfqpoint{4.901779in}{2.947959in}}%
\pgfpathlineto{\pgfqpoint{4.903167in}{2.945064in}}%
\pgfpathlineto{\pgfqpoint{4.903399in}{2.943158in}}%
\pgfpathlineto{\pgfqpoint{4.903861in}{2.946757in}}%
\pgfpathlineto{\pgfqpoint{4.904324in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{4.904555in}{2.943092in}}%
\pgfpathlineto{\pgfqpoint{4.905018in}{2.949259in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{2.947516in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{2.939490in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.942760in}}%
\pgfpathlineto{\pgfqpoint{4.906869in}{2.945868in}}%
\pgfpathlineto{\pgfqpoint{4.907331in}{2.942502in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{2.939800in}}%
\pgfpathlineto{\pgfqpoint{4.908025in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{4.908488in}{2.943163in}}%
\pgfpathlineto{\pgfqpoint{4.908719in}{2.946328in}}%
\pgfpathlineto{\pgfqpoint{4.909413in}{2.950744in}}%
\pgfpathlineto{\pgfqpoint{4.910107in}{2.937877in}}%
\pgfpathlineto{\pgfqpoint{4.910570in}{2.941868in}}%
\pgfpathlineto{\pgfqpoint{4.910801in}{2.943766in}}%
\pgfpathlineto{\pgfqpoint{4.911264in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{4.911495in}{2.937851in}}%
\pgfpathlineto{\pgfqpoint{4.911958in}{2.944201in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{2.939716in}}%
\pgfpathlineto{\pgfqpoint{4.913346in}{2.955332in}}%
\pgfpathlineto{\pgfqpoint{4.913577in}{2.950344in}}%
\pgfpathlineto{\pgfqpoint{4.914271in}{2.939014in}}%
\pgfpathlineto{\pgfqpoint{4.914965in}{2.940279in}}%
\pgfpathlineto{\pgfqpoint{4.915197in}{2.940148in}}%
\pgfpathlineto{\pgfqpoint{4.915428in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{4.915891in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{4.916122in}{2.940767in}}%
\pgfpathlineto{\pgfqpoint{4.917047in}{2.950521in}}%
\pgfpathlineto{\pgfqpoint{4.917510in}{2.946924in}}%
\pgfpathlineto{\pgfqpoint{4.918667in}{2.934139in}}%
\pgfpathlineto{\pgfqpoint{4.919129in}{2.935590in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{2.935022in}}%
\pgfpathlineto{\pgfqpoint{4.921211in}{2.950029in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{2.934461in}}%
\pgfpathlineto{\pgfqpoint{4.922599in}{2.937454in}}%
\pgfpathlineto{\pgfqpoint{4.923062in}{2.940198in}}%
\pgfpathlineto{\pgfqpoint{4.923525in}{2.937516in}}%
\pgfpathlineto{\pgfqpoint{4.924219in}{2.933786in}}%
\pgfpathlineto{\pgfqpoint{4.924450in}{2.936803in}}%
\pgfpathlineto{\pgfqpoint{4.924913in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{4.925375in}{2.939357in}}%
\pgfpathlineto{\pgfqpoint{4.926069in}{2.930605in}}%
\pgfpathlineto{\pgfqpoint{4.926301in}{2.931540in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{2.940746in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{2.940024in}}%
\pgfpathlineto{\pgfqpoint{4.928151in}{2.934472in}}%
\pgfpathlineto{\pgfqpoint{4.928382in}{2.938515in}}%
\pgfpathlineto{\pgfqpoint{4.928614in}{2.942448in}}%
\pgfpathlineto{\pgfqpoint{4.929076in}{2.940220in}}%
\pgfpathlineto{\pgfqpoint{4.929770in}{2.928569in}}%
\pgfpathlineto{\pgfqpoint{4.930233in}{2.931304in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{2.937486in}}%
\pgfpathlineto{\pgfqpoint{4.931390in}{2.932614in}}%
\pgfpathlineto{\pgfqpoint{4.931621in}{2.931452in}}%
\pgfpathlineto{\pgfqpoint{4.932084in}{2.934669in}}%
\pgfpathlineto{\pgfqpoint{4.932778in}{2.944716in}}%
\pgfpathlineto{\pgfqpoint{4.933009in}{2.939756in}}%
\pgfpathlineto{\pgfqpoint{4.933472in}{2.928608in}}%
\pgfpathlineto{\pgfqpoint{4.934166in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{4.934628in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{4.935091in}{2.935611in}}%
\pgfpathlineto{\pgfqpoint{4.935322in}{2.933797in}}%
\pgfpathlineto{\pgfqpoint{4.935554in}{2.936853in}}%
\pgfpathlineto{\pgfqpoint{4.936479in}{2.951207in}}%
\pgfpathlineto{\pgfqpoint{4.936942in}{2.942653in}}%
\pgfpathlineto{\pgfqpoint{4.937404in}{2.934839in}}%
\pgfpathlineto{\pgfqpoint{4.937867in}{2.938280in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{2.945992in}}%
\pgfpathlineto{\pgfqpoint{4.938792in}{2.940478in}}%
\pgfpathlineto{\pgfqpoint{4.939024in}{2.938458in}}%
\pgfpathlineto{\pgfqpoint{4.939486in}{2.943542in}}%
\pgfpathlineto{\pgfqpoint{4.939949in}{2.946050in}}%
\pgfpathlineto{\pgfqpoint{4.940643in}{2.953517in}}%
\pgfpathlineto{\pgfqpoint{4.940874in}{2.950947in}}%
\pgfpathlineto{\pgfqpoint{4.941568in}{2.939353in}}%
\pgfpathlineto{\pgfqpoint{4.942031in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{4.942262in}{2.948003in}}%
\pgfpathlineto{\pgfqpoint{4.942494in}{2.946265in}}%
\pgfpathlineto{\pgfqpoint{4.942956in}{2.942620in}}%
\pgfpathlineto{\pgfqpoint{4.943188in}{2.945936in}}%
\pgfpathlineto{\pgfqpoint{4.944344in}{2.954273in}}%
\pgfpathlineto{\pgfqpoint{4.944576in}{2.952042in}}%
\pgfpathlineto{\pgfqpoint{4.945270in}{2.940594in}}%
\pgfpathlineto{\pgfqpoint{4.946195in}{2.944941in}}%
\pgfpathlineto{\pgfqpoint{4.947352in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{4.947583in}{2.946820in}}%
\pgfpathlineto{\pgfqpoint{4.947814in}{2.945824in}}%
\pgfpathlineto{\pgfqpoint{4.948277in}{2.947496in}}%
\pgfpathlineto{\pgfqpoint{4.948508in}{2.948613in}}%
\pgfpathlineto{\pgfqpoint{4.948740in}{2.948447in}}%
\pgfpathlineto{\pgfqpoint{4.949202in}{2.936168in}}%
\pgfpathlineto{\pgfqpoint{4.949896in}{2.942325in}}%
\pgfpathlineto{\pgfqpoint{4.950590in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{4.951053in}{2.945691in}}%
\pgfpathlineto{\pgfqpoint{4.951516in}{2.943450in}}%
\pgfpathlineto{\pgfqpoint{4.951978in}{2.946238in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{2.950675in}}%
\pgfpathlineto{\pgfqpoint{4.952672in}{2.947877in}}%
\pgfpathlineto{\pgfqpoint{4.953366in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{2.940854in}}%
\pgfpathlineto{\pgfqpoint{4.954523in}{2.949808in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{2.943482in}}%
\pgfpathlineto{\pgfqpoint{4.955217in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{4.955911in}{2.942696in}}%
\pgfpathlineto{\pgfqpoint{4.956374in}{2.947277in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{2.942019in}}%
\pgfpathlineto{\pgfqpoint{4.957530in}{2.937637in}}%
\pgfpathlineto{\pgfqpoint{4.957762in}{2.939226in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{2.948226in}}%
\pgfpathlineto{\pgfqpoint{4.958918in}{2.942675in}}%
\pgfpathlineto{\pgfqpoint{4.959150in}{2.941412in}}%
\pgfpathlineto{\pgfqpoint{4.959612in}{2.943937in}}%
\pgfpathlineto{\pgfqpoint{4.959844in}{2.942535in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.942713in}}%
\pgfpathlineto{\pgfqpoint{4.960306in}{2.946936in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{2.940438in}}%
\pgfpathlineto{\pgfqpoint{4.961463in}{2.935707in}}%
\pgfpathlineto{\pgfqpoint{4.961926in}{2.939848in}}%
\pgfpathlineto{\pgfqpoint{4.962388in}{2.946360in}}%
\pgfpathlineto{\pgfqpoint{4.962851in}{2.937802in}}%
\pgfpathlineto{\pgfqpoint{4.963082in}{2.937513in}}%
\pgfpathlineto{\pgfqpoint{4.963314in}{2.938498in}}%
\pgfpathlineto{\pgfqpoint{4.964008in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{4.964470in}{2.940121in}}%
\pgfpathlineto{\pgfqpoint{4.964933in}{2.933153in}}%
\pgfpathlineto{\pgfqpoint{4.965396in}{2.937124in}}%
\pgfpathlineto{\pgfqpoint{4.967015in}{2.948376in}}%
\pgfpathlineto{\pgfqpoint{4.967478in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{4.967940in}{2.948150in}}%
\pgfpathlineto{\pgfqpoint{4.968172in}{2.949146in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{2.945862in}}%
\pgfpathlineto{\pgfqpoint{4.968866in}{2.933493in}}%
\pgfpathlineto{\pgfqpoint{4.969328in}{2.940480in}}%
\pgfpathlineto{\pgfqpoint{4.970022in}{2.947313in}}%
\pgfpathlineto{\pgfqpoint{4.970485in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{4.971410in}{2.945236in}}%
\pgfpathlineto{\pgfqpoint{4.970948in}{2.940498in}}%
\pgfpathlineto{\pgfqpoint{4.972104in}{2.944842in}}%
\pgfpathlineto{\pgfqpoint{4.972798in}{2.932579in}}%
\pgfpathlineto{\pgfqpoint{4.973261in}{2.943979in}}%
\pgfpathlineto{\pgfqpoint{4.973492in}{2.947564in}}%
\pgfpathlineto{\pgfqpoint{4.974186in}{2.943003in}}%
\pgfpathlineto{\pgfqpoint{4.975343in}{2.939082in}}%
\pgfpathlineto{\pgfqpoint{4.975574in}{2.940109in}}%
\pgfpathlineto{\pgfqpoint{4.975806in}{2.941942in}}%
\pgfpathlineto{\pgfqpoint{4.976268in}{2.937684in}}%
\pgfpathlineto{\pgfqpoint{4.976500in}{2.931634in}}%
\pgfpathlineto{\pgfqpoint{4.976962in}{2.937692in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{2.949403in}}%
\pgfpathlineto{\pgfqpoint{4.978119in}{2.942499in}}%
\pgfpathlineto{\pgfqpoint{4.978582in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{4.979276in}{2.939317in}}%
\pgfpathlineto{\pgfqpoint{4.980432in}{2.930822in}}%
\pgfpathlineto{\pgfqpoint{4.980664in}{2.935091in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{2.949010in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.940680in}}%
\pgfpathlineto{\pgfqpoint{4.983902in}{2.926627in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{2.925077in}}%
\pgfpathlineto{\pgfqpoint{4.984365in}{2.927335in}}%
\pgfpathlineto{\pgfqpoint{4.985522in}{2.945086in}}%
\pgfpathlineto{\pgfqpoint{4.985984in}{2.936131in}}%
\pgfpathlineto{\pgfqpoint{4.988298in}{2.927448in}}%
\pgfpathlineto{\pgfqpoint{4.989454in}{2.942386in}}%
\pgfpathlineto{\pgfqpoint{4.990148in}{2.935409in}}%
\pgfpathlineto{\pgfqpoint{4.991536in}{2.924757in}}%
\pgfpathlineto{\pgfqpoint{4.991768in}{2.926830in}}%
\pgfpathlineto{\pgfqpoint{4.992924in}{2.935638in}}%
\pgfpathlineto{\pgfqpoint{4.993156in}{2.939035in}}%
\pgfpathlineto{\pgfqpoint{4.993850in}{2.937410in}}%
\pgfpathlineto{\pgfqpoint{4.995238in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{4.995469in}{2.926525in}}%
\pgfpathlineto{\pgfqpoint{4.996857in}{2.937018in}}%
\pgfpathlineto{\pgfqpoint{4.998939in}{2.916263in}}%
\pgfpathlineto{\pgfqpoint{4.999170in}{2.916636in}}%
\pgfpathlineto{\pgfqpoint{5.000096in}{2.933597in}}%
\pgfpathlineto{\pgfqpoint{5.000790in}{2.932578in}}%
\pgfpathlineto{\pgfqpoint{5.001252in}{2.936979in}}%
\pgfpathlineto{\pgfqpoint{5.001946in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{5.002872in}{2.916962in}}%
\pgfpathlineto{\pgfqpoint{5.003566in}{2.925614in}}%
\pgfpathlineto{\pgfqpoint{5.004260in}{2.937955in}}%
\pgfpathlineto{\pgfqpoint{5.004954in}{2.936083in}}%
\pgfpathlineto{\pgfqpoint{5.005185in}{2.938673in}}%
\pgfpathlineto{\pgfqpoint{5.005416in}{2.935507in}}%
\pgfpathlineto{\pgfqpoint{5.005879in}{2.936597in}}%
\pgfpathlineto{\pgfqpoint{5.006804in}{2.920218in}}%
\pgfpathlineto{\pgfqpoint{5.007498in}{2.928819in}}%
\pgfpathlineto{\pgfqpoint{5.007961in}{2.938839in}}%
\pgfpathlineto{\pgfqpoint{5.008655in}{2.932597in}}%
\pgfpathlineto{\pgfqpoint{5.009580in}{2.937862in}}%
\pgfpathlineto{\pgfqpoint{5.010043in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{5.011200in}{2.921180in}}%
\pgfpathlineto{\pgfqpoint{5.011431in}{2.926583in}}%
\pgfpathlineto{\pgfqpoint{5.011894in}{2.940918in}}%
\pgfpathlineto{\pgfqpoint{5.012588in}{2.933247in}}%
\pgfpathlineto{\pgfqpoint{5.012819in}{2.933095in}}%
\pgfpathlineto{\pgfqpoint{5.013513in}{2.939567in}}%
\pgfpathlineto{\pgfqpoint{5.013976in}{2.935074in}}%
\pgfpathlineto{\pgfqpoint{5.014901in}{2.925875in}}%
\pgfpathlineto{\pgfqpoint{5.015132in}{2.926507in}}%
\pgfpathlineto{\pgfqpoint{5.015826in}{2.943136in}}%
\pgfpathlineto{\pgfqpoint{5.016520in}{2.936358in}}%
\pgfpathlineto{\pgfqpoint{5.016752in}{2.932764in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{2.936622in}}%
\pgfpathlineto{\pgfqpoint{5.017908in}{2.937915in}}%
\pgfpathlineto{\pgfqpoint{5.018834in}{2.919122in}}%
\pgfpathlineto{\pgfqpoint{5.019296in}{2.926854in}}%
\pgfpathlineto{\pgfqpoint{5.019990in}{2.943279in}}%
\pgfpathlineto{\pgfqpoint{5.020453in}{2.934051in}}%
\pgfpathlineto{\pgfqpoint{5.020684in}{2.929649in}}%
\pgfpathlineto{\pgfqpoint{5.021147in}{2.937357in}}%
\pgfpathlineto{\pgfqpoint{5.022072in}{2.941360in}}%
\pgfpathlineto{\pgfqpoint{5.022998in}{2.926624in}}%
\pgfpathlineto{\pgfqpoint{5.023460in}{2.932844in}}%
\pgfpathlineto{\pgfqpoint{5.023923in}{2.943403in}}%
\pgfpathlineto{\pgfqpoint{5.024386in}{2.933708in}}%
\pgfpathlineto{\pgfqpoint{5.024617in}{2.929097in}}%
\pgfpathlineto{\pgfqpoint{5.025080in}{2.937166in}}%
\pgfpathlineto{\pgfqpoint{5.025774in}{2.944627in}}%
\pgfpathlineto{\pgfqpoint{5.026005in}{2.941186in}}%
\pgfpathlineto{\pgfqpoint{5.026699in}{2.928314in}}%
\pgfpathlineto{\pgfqpoint{5.027162in}{2.933313in}}%
\pgfpathlineto{\pgfqpoint{5.027624in}{2.939518in}}%
\pgfpathlineto{\pgfqpoint{5.028087in}{2.937376in}}%
\pgfpathlineto{\pgfqpoint{5.028550in}{2.929401in}}%
\pgfpathlineto{\pgfqpoint{5.029012in}{2.935805in}}%
\pgfpathlineto{\pgfqpoint{5.029475in}{2.942439in}}%
\pgfpathlineto{\pgfqpoint{5.029938in}{2.937884in}}%
\pgfpathlineto{\pgfqpoint{5.031094in}{2.932463in}}%
\pgfpathlineto{\pgfqpoint{5.031557in}{2.939630in}}%
\pgfpathlineto{\pgfqpoint{5.032020in}{2.935516in}}%
\pgfpathlineto{\pgfqpoint{5.032482in}{2.928138in}}%
\pgfpathlineto{\pgfqpoint{5.032945in}{2.934299in}}%
\pgfpathlineto{\pgfqpoint{5.033407in}{2.939688in}}%
\pgfpathlineto{\pgfqpoint{5.034101in}{2.935368in}}%
\pgfpathlineto{\pgfqpoint{5.034333in}{2.934714in}}%
\pgfpathlineto{\pgfqpoint{5.034795in}{2.936488in}}%
\pgfpathlineto{\pgfqpoint{5.035258in}{2.940668in}}%
\pgfpathlineto{\pgfqpoint{5.035952in}{2.937050in}}%
\pgfpathlineto{\pgfqpoint{5.036646in}{2.933243in}}%
\pgfpathlineto{\pgfqpoint{5.037109in}{2.936202in}}%
\pgfpathlineto{\pgfqpoint{5.037340in}{2.936553in}}%
\pgfpathlineto{\pgfqpoint{5.038265in}{2.929613in}}%
\pgfpathlineto{\pgfqpoint{5.038497in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{5.038959in}{2.939717in}}%
\pgfpathlineto{\pgfqpoint{5.039653in}{2.934668in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{2.930544in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{2.935068in}}%
\pgfpathlineto{\pgfqpoint{5.041041in}{2.938133in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{2.935877in}}%
\pgfpathlineto{\pgfqpoint{5.041735in}{2.932499in}}%
\pgfpathlineto{\pgfqpoint{5.042429in}{2.933496in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{2.941948in}}%
\pgfpathlineto{\pgfqpoint{5.043586in}{2.938555in}}%
\pgfpathlineto{\pgfqpoint{5.044511in}{2.934175in}}%
\pgfpathlineto{\pgfqpoint{5.044743in}{2.936042in}}%
\pgfpathlineto{\pgfqpoint{5.044974in}{2.935249in}}%
\pgfpathlineto{\pgfqpoint{5.045668in}{2.924730in}}%
\pgfpathlineto{\pgfqpoint{5.046131in}{2.928154in}}%
\pgfpathlineto{\pgfqpoint{5.047519in}{2.934810in}}%
\pgfpathlineto{\pgfqpoint{5.048213in}{2.933373in}}%
\pgfpathlineto{\pgfqpoint{5.048444in}{2.932706in}}%
\pgfpathlineto{\pgfqpoint{5.048675in}{2.939108in}}%
\pgfpathlineto{\pgfqpoint{5.049138in}{2.928972in}}%
\pgfpathlineto{\pgfqpoint{5.050063in}{2.925317in}}%
\pgfpathlineto{\pgfqpoint{5.050295in}{2.927719in}}%
\pgfpathlineto{\pgfqpoint{5.051683in}{2.938284in}}%
\pgfpathlineto{\pgfqpoint{5.052839in}{2.933788in}}%
\pgfpathlineto{\pgfqpoint{5.053302in}{2.922882in}}%
\pgfpathlineto{\pgfqpoint{5.053996in}{2.926216in}}%
\pgfpathlineto{\pgfqpoint{5.055847in}{2.939880in}}%
\pgfpathlineto{\pgfqpoint{5.056309in}{2.939136in}}%
\pgfpathlineto{\pgfqpoint{5.057235in}{2.922967in}}%
\pgfpathlineto{\pgfqpoint{5.057929in}{2.927210in}}%
\pgfpathlineto{\pgfqpoint{5.060011in}{2.942864in}}%
\pgfpathlineto{\pgfqpoint{5.061167in}{2.924973in}}%
\pgfpathlineto{\pgfqpoint{5.062093in}{2.931427in}}%
\pgfpathlineto{\pgfqpoint{5.062787in}{2.937846in}}%
\pgfpathlineto{\pgfqpoint{5.063481in}{2.944839in}}%
\pgfpathlineto{\pgfqpoint{5.064175in}{2.941982in}}%
\pgfpathlineto{\pgfqpoint{5.064869in}{2.924231in}}%
\pgfpathlineto{\pgfqpoint{5.065794in}{2.928675in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{2.928214in}}%
\pgfpathlineto{\pgfqpoint{5.066257in}{2.929626in}}%
\pgfpathlineto{\pgfqpoint{5.067182in}{2.945861in}}%
\pgfpathlineto{\pgfqpoint{5.067876in}{2.940542in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{5.069495in}{2.930480in}}%
\pgfpathlineto{\pgfqpoint{5.069958in}{2.923508in}}%
\pgfpathlineto{\pgfqpoint{5.070421in}{2.931543in}}%
\pgfpathlineto{\pgfqpoint{5.071115in}{2.941774in}}%
\pgfpathlineto{\pgfqpoint{5.071577in}{2.935999in}}%
\pgfpathlineto{\pgfqpoint{5.072271in}{2.928565in}}%
\pgfpathlineto{\pgfqpoint{5.072734in}{2.922507in}}%
\pgfpathlineto{\pgfqpoint{5.073197in}{2.930397in}}%
\pgfpathlineto{\pgfqpoint{5.073428in}{2.930369in}}%
\pgfpathlineto{\pgfqpoint{5.073891in}{2.922223in}}%
\pgfpathlineto{\pgfqpoint{5.074353in}{2.930412in}}%
\pgfpathlineto{\pgfqpoint{5.075047in}{2.940432in}}%
\pgfpathlineto{\pgfqpoint{5.075510in}{2.934809in}}%
\pgfpathlineto{\pgfqpoint{5.076435in}{2.925532in}}%
\pgfpathlineto{\pgfqpoint{5.077361in}{2.928340in}}%
\pgfpathlineto{\pgfqpoint{5.077592in}{2.928233in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{2.927568in}}%
\pgfpathlineto{\pgfqpoint{5.078749in}{2.935247in}}%
\pgfpathlineto{\pgfqpoint{5.079211in}{2.930271in}}%
\pgfpathlineto{\pgfqpoint{5.079905in}{2.926530in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{2.929734in}}%
\pgfpathlineto{\pgfqpoint{5.080831in}{2.931105in}}%
\pgfpathlineto{\pgfqpoint{5.081293in}{2.925793in}}%
\pgfpathlineto{\pgfqpoint{5.081756in}{2.928998in}}%
\pgfpathlineto{\pgfqpoint{5.082681in}{2.936540in}}%
\pgfpathlineto{\pgfqpoint{5.082913in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{5.083607in}{2.922845in}}%
\pgfpathlineto{\pgfqpoint{5.084069in}{2.926322in}}%
\pgfpathlineto{\pgfqpoint{5.084532in}{2.930785in}}%
\pgfpathlineto{\pgfqpoint{5.085226in}{2.928082in}}%
\pgfpathlineto{\pgfqpoint{5.085920in}{2.931499in}}%
\pgfpathlineto{\pgfqpoint{5.086614in}{2.936653in}}%
\pgfpathlineto{\pgfqpoint{5.086845in}{2.933739in}}%
\pgfpathlineto{\pgfqpoint{5.087539in}{2.922429in}}%
\pgfpathlineto{\pgfqpoint{5.088002in}{2.929583in}}%
\pgfpathlineto{\pgfqpoint{5.088927in}{2.929137in}}%
\pgfpathlineto{\pgfqpoint{5.089621in}{2.937278in}}%
\pgfpathlineto{\pgfqpoint{5.090084in}{2.940763in}}%
\pgfpathlineto{\pgfqpoint{5.090547in}{2.938503in}}%
\pgfpathlineto{\pgfqpoint{5.091241in}{2.919439in}}%
\pgfpathlineto{\pgfqpoint{5.092166in}{2.927634in}}%
\pgfpathlineto{\pgfqpoint{5.092397in}{2.927633in}}%
\pgfpathlineto{\pgfqpoint{5.092860in}{2.923746in}}%
\pgfpathlineto{\pgfqpoint{5.093091in}{2.928383in}}%
\pgfpathlineto{\pgfqpoint{5.094017in}{2.936719in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{2.934606in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{2.924882in}}%
\pgfpathlineto{\pgfqpoint{5.095636in}{2.927347in}}%
\pgfpathlineto{\pgfqpoint{5.096099in}{2.928964in}}%
\pgfpathlineto{\pgfqpoint{5.096330in}{2.926643in}}%
\pgfpathlineto{\pgfqpoint{5.096561in}{2.924610in}}%
\pgfpathlineto{\pgfqpoint{5.097024in}{2.927413in}}%
\pgfpathlineto{\pgfqpoint{5.097949in}{2.940826in}}%
\pgfpathlineto{\pgfqpoint{5.098643in}{2.932187in}}%
\pgfpathlineto{\pgfqpoint{5.098875in}{2.933619in}}%
\pgfpathlineto{\pgfqpoint{5.099569in}{2.931577in}}%
\pgfpathlineto{\pgfqpoint{5.100725in}{2.921979in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{5.101651in}{2.938628in}}%
\pgfpathlineto{\pgfqpoint{5.102113in}{2.933455in}}%
\pgfpathlineto{\pgfqpoint{5.102576in}{2.923905in}}%
\pgfpathlineto{\pgfqpoint{5.103039in}{2.934259in}}%
\pgfpathlineto{\pgfqpoint{5.103270in}{2.935712in}}%
\pgfpathlineto{\pgfqpoint{5.103501in}{2.933625in}}%
\pgfpathlineto{\pgfqpoint{5.104427in}{2.921184in}}%
\pgfpathlineto{\pgfqpoint{5.104889in}{2.924595in}}%
\pgfpathlineto{\pgfqpoint{5.105583in}{2.935312in}}%
\pgfpathlineto{\pgfqpoint{5.106046in}{2.926965in}}%
\pgfpathlineto{\pgfqpoint{5.106277in}{2.922923in}}%
\pgfpathlineto{\pgfqpoint{5.106740in}{2.931365in}}%
\pgfpathlineto{\pgfqpoint{5.106971in}{2.938553in}}%
\pgfpathlineto{\pgfqpoint{5.107665in}{2.929668in}}%
\pgfpathlineto{\pgfqpoint{5.108359in}{2.921037in}}%
\pgfpathlineto{\pgfqpoint{5.108822in}{2.926831in}}%
\pgfpathlineto{\pgfqpoint{5.109285in}{2.939639in}}%
\pgfpathlineto{\pgfqpoint{5.109747in}{2.933061in}}%
\pgfpathlineto{\pgfqpoint{5.110441in}{2.921550in}}%
\pgfpathlineto{\pgfqpoint{5.110673in}{2.929264in}}%
\pgfpathlineto{\pgfqpoint{5.111135in}{2.937606in}}%
\pgfpathlineto{\pgfqpoint{5.111598in}{2.929465in}}%
\pgfpathlineto{\pgfqpoint{5.112292in}{2.920220in}}%
\pgfpathlineto{\pgfqpoint{5.112755in}{2.923701in}}%
\pgfpathlineto{\pgfqpoint{5.113449in}{2.934486in}}%
\pgfpathlineto{\pgfqpoint{5.113911in}{2.931463in}}%
\pgfpathlineto{\pgfqpoint{5.114374in}{2.923041in}}%
\pgfpathlineto{\pgfqpoint{5.114837in}{2.932883in}}%
\pgfpathlineto{\pgfqpoint{5.115299in}{2.932374in}}%
\pgfpathlineto{\pgfqpoint{5.115993in}{2.919082in}}%
\pgfpathlineto{\pgfqpoint{5.116687in}{2.923817in}}%
\pgfpathlineto{\pgfqpoint{5.117844in}{2.930614in}}%
\pgfpathlineto{\pgfqpoint{5.118075in}{2.927101in}}%
\pgfpathlineto{\pgfqpoint{5.118307in}{2.922535in}}%
\pgfpathlineto{\pgfqpoint{5.119001in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{5.119232in}{2.929577in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{2.917811in}}%
\pgfpathlineto{\pgfqpoint{5.120620in}{2.921400in}}%
\pgfpathlineto{\pgfqpoint{5.120851in}{2.919641in}}%
\pgfpathlineto{\pgfqpoint{5.121314in}{2.923762in}}%
\pgfpathlineto{\pgfqpoint{5.122702in}{2.927325in}}%
\pgfpathlineto{\pgfqpoint{5.123165in}{2.921749in}}%
\pgfpathlineto{\pgfqpoint{5.123859in}{2.912257in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{2.919088in}}%
\pgfpathlineto{\pgfqpoint{5.124784in}{2.921782in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.920602in}}%
\pgfpathlineto{\pgfqpoint{5.125941in}{2.919733in}}%
\pgfpathlineto{\pgfqpoint{5.126172in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{5.126635in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{5.127097in}{2.920817in}}%
\pgfpathlineto{\pgfqpoint{5.127791in}{2.901331in}}%
\pgfpathlineto{\pgfqpoint{5.128254in}{2.910174in}}%
\pgfpathlineto{\pgfqpoint{5.128717in}{2.922523in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{2.914143in}}%
\pgfpathlineto{\pgfqpoint{5.129642in}{2.914036in}}%
\pgfpathlineto{\pgfqpoint{5.130567in}{2.927327in}}%
\pgfpathlineto{\pgfqpoint{5.131030in}{2.921064in}}%
\pgfpathlineto{\pgfqpoint{5.131955in}{2.903346in}}%
\pgfpathlineto{\pgfqpoint{5.132187in}{2.907935in}}%
\pgfpathlineto{\pgfqpoint{5.133112in}{2.920517in}}%
\pgfpathlineto{\pgfqpoint{5.133343in}{2.918507in}}%
\pgfpathlineto{\pgfqpoint{5.133806in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{2.918785in}}%
\pgfpathlineto{\pgfqpoint{5.134731in}{2.920867in}}%
\pgfpathlineto{\pgfqpoint{5.134963in}{2.916727in}}%
\pgfpathlineto{\pgfqpoint{5.135657in}{2.904063in}}%
\pgfpathlineto{\pgfqpoint{5.136119in}{2.909526in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{2.922585in}}%
\pgfpathlineto{\pgfqpoint{5.138201in}{2.918787in}}%
\pgfpathlineto{\pgfqpoint{5.139589in}{2.909453in}}%
\pgfpathlineto{\pgfqpoint{5.139820in}{2.912094in}}%
\pgfpathlineto{\pgfqpoint{5.140052in}{2.910759in}}%
\pgfpathlineto{\pgfqpoint{5.140283in}{2.912835in}}%
\pgfpathlineto{\pgfqpoint{5.141208in}{2.926267in}}%
\pgfpathlineto{\pgfqpoint{5.141902in}{2.918125in}}%
\pgfpathlineto{\pgfqpoint{5.143290in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{5.145141in}{2.929422in}}%
\pgfpathlineto{\pgfqpoint{5.146298in}{2.920376in}}%
\pgfpathlineto{\pgfqpoint{5.146529in}{2.921248in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{2.923751in}}%
\pgfpathlineto{\pgfqpoint{5.146992in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{5.147686in}{2.922143in}}%
\pgfpathlineto{\pgfqpoint{5.148148in}{2.920325in}}%
\pgfpathlineto{\pgfqpoint{5.148380in}{2.922540in}}%
\pgfpathlineto{\pgfqpoint{5.148842in}{2.928092in}}%
\pgfpathlineto{\pgfqpoint{5.149305in}{2.922742in}}%
\pgfpathlineto{\pgfqpoint{5.149768in}{2.918388in}}%
\pgfpathlineto{\pgfqpoint{5.149999in}{2.921338in}}%
\pgfpathlineto{\pgfqpoint{5.150462in}{2.926901in}}%
\pgfpathlineto{\pgfqpoint{5.151156in}{2.923011in}}%
\pgfpathlineto{\pgfqpoint{5.151618in}{2.918309in}}%
\pgfpathlineto{\pgfqpoint{5.151850in}{2.920723in}}%
\pgfpathlineto{\pgfqpoint{5.152544in}{2.925724in}}%
\pgfpathlineto{\pgfqpoint{5.153006in}{2.921451in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{2.916107in}}%
\pgfpathlineto{\pgfqpoint{5.153700in}{2.921092in}}%
\pgfpathlineto{\pgfqpoint{5.154163in}{2.930821in}}%
\pgfpathlineto{\pgfqpoint{5.154857in}{2.928416in}}%
\pgfpathlineto{\pgfqpoint{5.155320in}{2.918557in}}%
\pgfpathlineto{\pgfqpoint{5.155782in}{2.924158in}}%
\pgfpathlineto{\pgfqpoint{5.156245in}{2.929490in}}%
\pgfpathlineto{\pgfqpoint{5.156708in}{2.923896in}}%
\pgfpathlineto{\pgfqpoint{5.157402in}{2.910903in}}%
\pgfpathlineto{\pgfqpoint{5.157633in}{2.918740in}}%
\pgfpathlineto{\pgfqpoint{5.158327in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{5.158790in}{2.925577in}}%
\pgfpathlineto{\pgfqpoint{5.159252in}{2.916942in}}%
\pgfpathlineto{\pgfqpoint{5.159715in}{2.923574in}}%
\pgfpathlineto{\pgfqpoint{5.159946in}{2.926868in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{2.924671in}}%
\pgfpathlineto{\pgfqpoint{5.161103in}{2.907941in}}%
\pgfpathlineto{\pgfqpoint{5.161566in}{2.921497in}}%
\pgfpathlineto{\pgfqpoint{5.162260in}{2.929513in}}%
\pgfpathlineto{\pgfqpoint{5.162491in}{2.926483in}}%
\pgfpathlineto{\pgfqpoint{5.163185in}{2.915168in}}%
\pgfpathlineto{\pgfqpoint{5.163648in}{2.922674in}}%
\pgfpathlineto{\pgfqpoint{5.164110in}{2.926817in}}%
\pgfpathlineto{\pgfqpoint{5.164342in}{2.924441in}}%
\pgfpathlineto{\pgfqpoint{5.164804in}{2.910684in}}%
\pgfpathlineto{\pgfqpoint{5.165267in}{2.920236in}}%
\pgfpathlineto{\pgfqpoint{5.165961in}{2.928673in}}%
\pgfpathlineto{\pgfqpoint{5.166424in}{2.921605in}}%
\pgfpathlineto{\pgfqpoint{5.166886in}{2.912766in}}%
\pgfpathlineto{\pgfqpoint{5.167349in}{2.917902in}}%
\pgfpathlineto{\pgfqpoint{5.168043in}{2.924521in}}%
\pgfpathlineto{\pgfqpoint{5.168274in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{5.168737in}{2.913670in}}%
\pgfpathlineto{\pgfqpoint{5.169200in}{2.925476in}}%
\pgfpathlineto{\pgfqpoint{5.169894in}{2.927016in}}%
\pgfpathlineto{\pgfqpoint{5.170356in}{2.916959in}}%
\pgfpathlineto{\pgfqpoint{5.171050in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{5.171744in}{2.925936in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{2.922409in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{2.918502in}}%
\pgfpathlineto{\pgfqpoint{5.173132in}{2.924049in}}%
\pgfpathlineto{\pgfqpoint{5.173595in}{2.932031in}}%
\pgfpathlineto{\pgfqpoint{5.173826in}{2.926000in}}%
\pgfpathlineto{\pgfqpoint{5.174289in}{2.914013in}}%
\pgfpathlineto{\pgfqpoint{5.174752in}{2.924016in}}%
\pgfpathlineto{\pgfqpoint{5.175214in}{2.928520in}}%
\pgfpathlineto{\pgfqpoint{5.175677in}{2.925174in}}%
\pgfpathlineto{\pgfqpoint{5.176140in}{2.922410in}}%
\pgfpathlineto{\pgfqpoint{5.176602in}{2.924280in}}%
\pgfpathlineto{\pgfqpoint{5.177296in}{2.933783in}}%
\pgfpathlineto{\pgfqpoint{5.177528in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{5.177990in}{2.917994in}}%
\pgfpathlineto{\pgfqpoint{5.178684in}{2.927260in}}%
\pgfpathlineto{\pgfqpoint{5.179147in}{2.930420in}}%
\pgfpathlineto{\pgfqpoint{5.179610in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{2.923995in}}%
\pgfpathlineto{\pgfqpoint{5.180535in}{2.925589in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{2.931292in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{2.929913in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{2.915798in}}%
\pgfpathlineto{\pgfqpoint{5.182617in}{2.919085in}}%
\pgfpathlineto{\pgfqpoint{5.184930in}{2.931040in}}%
\pgfpathlineto{\pgfqpoint{5.185162in}{2.928438in}}%
\pgfpathlineto{\pgfqpoint{5.185856in}{2.917295in}}%
\pgfpathlineto{\pgfqpoint{5.186550in}{2.919969in}}%
\pgfpathlineto{\pgfqpoint{5.187706in}{2.930449in}}%
\pgfpathlineto{\pgfqpoint{5.187938in}{2.927324in}}%
\pgfpathlineto{\pgfqpoint{5.188863in}{2.927411in}}%
\pgfpathlineto{\pgfqpoint{5.189788in}{2.917795in}}%
\pgfpathlineto{\pgfqpoint{5.190020in}{2.916791in}}%
\pgfpathlineto{\pgfqpoint{5.190482in}{2.918753in}}%
\pgfpathlineto{\pgfqpoint{5.191408in}{2.934836in}}%
\pgfpathlineto{\pgfqpoint{5.191870in}{2.929671in}}%
\pgfpathlineto{\pgfqpoint{5.193258in}{2.920508in}}%
\pgfpathlineto{\pgfqpoint{5.193721in}{2.917703in}}%
\pgfpathlineto{\pgfqpoint{5.193952in}{2.921005in}}%
\pgfpathlineto{\pgfqpoint{5.194646in}{2.927934in}}%
\pgfpathlineto{\pgfqpoint{5.195340in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{5.195572in}{2.933295in}}%
\pgfpathlineto{\pgfqpoint{5.197191in}{2.920448in}}%
\pgfpathlineto{\pgfqpoint{5.199042in}{2.933751in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{2.929735in}}%
\pgfpathlineto{\pgfqpoint{5.200892in}{2.918341in}}%
\pgfpathlineto{\pgfqpoint{5.201124in}{2.918659in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{2.928220in}}%
\pgfpathlineto{\pgfqpoint{5.203900in}{2.920215in}}%
\pgfpathlineto{\pgfqpoint{5.204131in}{2.915589in}}%
\pgfpathlineto{\pgfqpoint{5.204825in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{5.206444in}{2.928034in}}%
\pgfpathlineto{\pgfqpoint{5.206676in}{2.927692in}}%
\pgfpathlineto{\pgfqpoint{5.208064in}{2.911545in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{2.913192in}}%
\pgfpathlineto{\pgfqpoint{5.209683in}{2.929711in}}%
\pgfpathlineto{\pgfqpoint{5.210377in}{2.925720in}}%
\pgfpathlineto{\pgfqpoint{5.212228in}{2.910674in}}%
\pgfpathlineto{\pgfqpoint{5.213847in}{2.928393in}}%
\pgfpathlineto{\pgfqpoint{5.214078in}{2.928003in}}%
\pgfpathlineto{\pgfqpoint{5.216160in}{2.908145in}}%
\pgfpathlineto{\pgfqpoint{5.217548in}{2.928635in}}%
\pgfpathlineto{\pgfqpoint{5.218242in}{2.924397in}}%
\pgfpathlineto{\pgfqpoint{5.218936in}{2.924658in}}%
\pgfpathlineto{\pgfqpoint{5.219862in}{2.910273in}}%
\pgfpathlineto{\pgfqpoint{5.221250in}{2.928643in}}%
\pgfpathlineto{\pgfqpoint{5.221712in}{2.926966in}}%
\pgfpathlineto{\pgfqpoint{5.221944in}{2.926797in}}%
\pgfpathlineto{\pgfqpoint{5.222638in}{2.929834in}}%
\pgfpathlineto{\pgfqpoint{5.223794in}{2.918599in}}%
\pgfpathlineto{\pgfqpoint{5.225645in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{5.226108in}{2.932074in}}%
\pgfpathlineto{\pgfqpoint{5.226339in}{2.932236in}}%
\pgfpathlineto{\pgfqpoint{5.227496in}{2.921155in}}%
\pgfpathlineto{\pgfqpoint{5.227727in}{2.922543in}}%
\pgfpathlineto{\pgfqpoint{5.229346in}{2.937794in}}%
\pgfpathlineto{\pgfqpoint{5.229578in}{2.936116in}}%
\pgfpathlineto{\pgfqpoint{5.230040in}{2.931808in}}%
\pgfpathlineto{\pgfqpoint{5.231197in}{2.919438in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{2.923025in}}%
\pgfpathlineto{\pgfqpoint{5.232122in}{2.936985in}}%
\pgfpathlineto{\pgfqpoint{5.232585in}{2.931725in}}%
\pgfpathlineto{\pgfqpoint{5.233279in}{2.936907in}}%
\pgfpathlineto{\pgfqpoint{5.233742in}{2.933372in}}%
\pgfpathlineto{\pgfqpoint{5.234667in}{2.921071in}}%
\pgfpathlineto{\pgfqpoint{5.234898in}{2.922757in}}%
\pgfpathlineto{\pgfqpoint{5.235592in}{2.942031in}}%
\pgfpathlineto{\pgfqpoint{5.236286in}{2.933568in}}%
\pgfpathlineto{\pgfqpoint{5.236518in}{2.933795in}}%
\pgfpathlineto{\pgfqpoint{5.236980in}{2.938905in}}%
\pgfpathlineto{\pgfqpoint{5.237443in}{2.933972in}}%
\pgfpathlineto{\pgfqpoint{5.238368in}{2.917996in}}%
\pgfpathlineto{\pgfqpoint{5.238831in}{2.928634in}}%
\pgfpathlineto{\pgfqpoint{5.239525in}{2.948498in}}%
\pgfpathlineto{\pgfqpoint{5.239988in}{2.938375in}}%
\pgfpathlineto{\pgfqpoint{5.240219in}{2.936588in}}%
\pgfpathlineto{\pgfqpoint{5.240450in}{2.940985in}}%
\pgfpathlineto{\pgfqpoint{5.240682in}{2.944287in}}%
\pgfpathlineto{\pgfqpoint{5.241144in}{2.938716in}}%
\pgfpathlineto{\pgfqpoint{5.242070in}{2.921541in}}%
\pgfpathlineto{\pgfqpoint{5.242532in}{2.928294in}}%
\pgfpathlineto{\pgfqpoint{5.243226in}{2.945134in}}%
\pgfpathlineto{\pgfqpoint{5.243689in}{2.936706in}}%
\pgfpathlineto{\pgfqpoint{5.243920in}{2.934922in}}%
\pgfpathlineto{\pgfqpoint{5.244151in}{2.938267in}}%
\pgfpathlineto{\pgfqpoint{5.244383in}{2.941759in}}%
\pgfpathlineto{\pgfqpoint{5.244845in}{2.940132in}}%
\pgfpathlineto{\pgfqpoint{5.245771in}{2.923215in}}%
\pgfpathlineto{\pgfqpoint{5.246233in}{2.927965in}}%
\pgfpathlineto{\pgfqpoint{5.247159in}{2.939189in}}%
\pgfpathlineto{\pgfqpoint{5.247390in}{2.935312in}}%
\pgfpathlineto{\pgfqpoint{5.247621in}{2.932656in}}%
\pgfpathlineto{\pgfqpoint{5.248315in}{2.937383in}}%
\pgfpathlineto{\pgfqpoint{5.248547in}{2.937034in}}%
\pgfpathlineto{\pgfqpoint{5.249703in}{2.923378in}}%
\pgfpathlineto{\pgfqpoint{5.250166in}{2.930828in}}%
\pgfpathlineto{\pgfqpoint{5.251323in}{2.925734in}}%
\pgfpathlineto{\pgfqpoint{5.250629in}{2.931092in}}%
\pgfpathlineto{\pgfqpoint{5.251554in}{2.926409in}}%
\pgfpathlineto{\pgfqpoint{5.252248in}{2.930428in}}%
\pgfpathlineto{\pgfqpoint{5.252479in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{5.252942in}{2.918720in}}%
\pgfpathlineto{\pgfqpoint{5.253405in}{2.927346in}}%
\pgfpathlineto{\pgfqpoint{5.254099in}{2.936171in}}%
\pgfpathlineto{\pgfqpoint{5.254561in}{2.930399in}}%
\pgfpathlineto{\pgfqpoint{5.255024in}{2.921916in}}%
\pgfpathlineto{\pgfqpoint{5.255487in}{2.932086in}}%
\pgfpathlineto{\pgfqpoint{5.255718in}{2.932576in}}%
\pgfpathlineto{\pgfqpoint{5.256643in}{2.914615in}}%
\pgfpathlineto{\pgfqpoint{5.257106in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{5.258031in}{2.934796in}}%
\pgfpathlineto{\pgfqpoint{5.258263in}{2.933650in}}%
\pgfpathlineto{\pgfqpoint{5.258957in}{2.926134in}}%
\pgfpathlineto{\pgfqpoint{5.259419in}{2.930130in}}%
\pgfpathlineto{\pgfqpoint{5.260113in}{2.921472in}}%
\pgfpathlineto{\pgfqpoint{5.260345in}{2.914761in}}%
\pgfpathlineto{\pgfqpoint{5.260807in}{2.915828in}}%
\pgfpathlineto{\pgfqpoint{5.261733in}{2.936719in}}%
\pgfpathlineto{\pgfqpoint{5.261964in}{2.931919in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{2.924248in}}%
\pgfpathlineto{\pgfqpoint{5.263121in}{2.929385in}}%
\pgfpathlineto{\pgfqpoint{5.263583in}{2.925851in}}%
\pgfpathlineto{\pgfqpoint{5.264046in}{2.912257in}}%
\pgfpathlineto{\pgfqpoint{5.264509in}{2.917896in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{2.939472in}}%
\pgfpathlineto{\pgfqpoint{5.265897in}{2.928718in}}%
\pgfpathlineto{\pgfqpoint{5.266359in}{2.926328in}}%
\pgfpathlineto{\pgfqpoint{5.266822in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{5.267285in}{2.927127in}}%
\pgfpathlineto{\pgfqpoint{5.268210in}{2.911146in}}%
\pgfpathlineto{\pgfqpoint{5.268441in}{2.916440in}}%
\pgfpathlineto{\pgfqpoint{5.269135in}{2.940496in}}%
\pgfpathlineto{\pgfqpoint{5.269829in}{2.927315in}}%
\pgfpathlineto{\pgfqpoint{5.270523in}{2.929791in}}%
\pgfpathlineto{\pgfqpoint{5.270986in}{2.927835in}}%
\pgfpathlineto{\pgfqpoint{5.271680in}{2.907863in}}%
\pgfpathlineto{\pgfqpoint{5.272374in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{5.273068in}{2.935102in}}%
\pgfpathlineto{\pgfqpoint{5.273531in}{2.927940in}}%
\pgfpathlineto{\pgfqpoint{5.273762in}{2.926635in}}%
\pgfpathlineto{\pgfqpoint{5.273993in}{2.930379in}}%
\pgfpathlineto{\pgfqpoint{5.274225in}{2.930468in}}%
\pgfpathlineto{\pgfqpoint{5.275613in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{5.276075in}{2.916307in}}%
\pgfpathlineto{\pgfqpoint{5.276769in}{2.934615in}}%
\pgfpathlineto{\pgfqpoint{5.277463in}{2.925734in}}%
\pgfpathlineto{\pgfqpoint{5.277926in}{2.933404in}}%
\pgfpathlineto{\pgfqpoint{5.278389in}{2.928535in}}%
\pgfpathlineto{\pgfqpoint{5.279314in}{2.912688in}}%
\pgfpathlineto{\pgfqpoint{5.279777in}{2.920019in}}%
\pgfpathlineto{\pgfqpoint{5.280471in}{2.936884in}}%
\pgfpathlineto{\pgfqpoint{5.281396in}{2.931035in}}%
\pgfpathlineto{\pgfqpoint{5.282090in}{2.927252in}}%
\pgfpathlineto{\pgfqpoint{5.283478in}{2.917726in}}%
\pgfpathlineto{\pgfqpoint{5.283709in}{2.919770in}}%
\pgfpathlineto{\pgfqpoint{5.284403in}{2.935564in}}%
\pgfpathlineto{\pgfqpoint{5.285097in}{2.934393in}}%
\pgfpathlineto{\pgfqpoint{5.285560in}{2.932011in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{2.922400in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{2.923178in}}%
\pgfpathlineto{\pgfqpoint{5.288799in}{2.939471in}}%
\pgfpathlineto{\pgfqpoint{5.289030in}{2.937019in}}%
\pgfpathlineto{\pgfqpoint{5.290881in}{2.922320in}}%
\pgfpathlineto{\pgfqpoint{5.291575in}{2.932723in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{5.292731in}{2.939643in}}%
\pgfpathlineto{\pgfqpoint{5.294582in}{2.919523in}}%
\pgfpathlineto{\pgfqpoint{5.294813in}{2.923807in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{2.943499in}}%
\pgfpathlineto{\pgfqpoint{5.296895in}{2.934475in}}%
\pgfpathlineto{\pgfqpoint{5.298283in}{2.921265in}}%
\pgfpathlineto{\pgfqpoint{5.298515in}{2.924981in}}%
\pgfpathlineto{\pgfqpoint{5.300134in}{2.945494in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{2.927301in}}%
\pgfpathlineto{\pgfqpoint{5.302216in}{2.920069in}}%
\pgfpathlineto{\pgfqpoint{5.302910in}{2.924372in}}%
\pgfpathlineto{\pgfqpoint{5.303835in}{2.947688in}}%
\pgfpathlineto{\pgfqpoint{5.304298in}{2.937751in}}%
\pgfpathlineto{\pgfqpoint{5.305686in}{2.929419in}}%
\pgfpathlineto{\pgfqpoint{5.306611in}{2.923310in}}%
\pgfpathlineto{\pgfqpoint{5.306843in}{2.925624in}}%
\pgfpathlineto{\pgfqpoint{5.307537in}{2.945781in}}%
\pgfpathlineto{\pgfqpoint{5.308231in}{2.932086in}}%
\pgfpathlineto{\pgfqpoint{5.308462in}{2.931270in}}%
\pgfpathlineto{\pgfqpoint{5.308693in}{2.935411in}}%
\pgfpathlineto{\pgfqpoint{5.309387in}{2.932589in}}%
\pgfpathlineto{\pgfqpoint{5.310313in}{2.925147in}}%
\pgfpathlineto{\pgfqpoint{5.310775in}{2.928859in}}%
\pgfpathlineto{\pgfqpoint{5.311238in}{2.944520in}}%
\pgfpathlineto{\pgfqpoint{5.311932in}{2.931209in}}%
\pgfpathlineto{\pgfqpoint{5.312163in}{2.925823in}}%
\pgfpathlineto{\pgfqpoint{5.312626in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{5.313089in}{2.938194in}}%
\pgfpathlineto{\pgfqpoint{5.313783in}{2.933948in}}%
\pgfpathlineto{\pgfqpoint{5.314477in}{2.930559in}}%
\pgfpathlineto{\pgfqpoint{5.315171in}{2.947254in}}%
\pgfpathlineto{\pgfqpoint{5.315633in}{2.939151in}}%
\pgfpathlineto{\pgfqpoint{5.316096in}{2.930585in}}%
\pgfpathlineto{\pgfqpoint{5.316790in}{2.933714in}}%
\pgfpathlineto{\pgfqpoint{5.317253in}{2.937462in}}%
\pgfpathlineto{\pgfqpoint{5.317715in}{2.931884in}}%
\pgfpathlineto{\pgfqpoint{5.317947in}{2.926023in}}%
\pgfpathlineto{\pgfqpoint{5.318409in}{2.932373in}}%
\pgfpathlineto{\pgfqpoint{5.318872in}{2.942023in}}%
\pgfpathlineto{\pgfqpoint{5.319335in}{2.935096in}}%
\pgfpathlineto{\pgfqpoint{5.319797in}{2.927303in}}%
\pgfpathlineto{\pgfqpoint{5.320260in}{2.933479in}}%
\pgfpathlineto{\pgfqpoint{5.320954in}{2.939268in}}%
\pgfpathlineto{\pgfqpoint{5.321185in}{2.935948in}}%
\pgfpathlineto{\pgfqpoint{5.321648in}{2.931263in}}%
\pgfpathlineto{\pgfqpoint{5.322111in}{2.937280in}}%
\pgfpathlineto{\pgfqpoint{5.322573in}{2.941747in}}%
\pgfpathlineto{\pgfqpoint{5.323036in}{2.938385in}}%
\pgfpathlineto{\pgfqpoint{5.323499in}{2.925819in}}%
\pgfpathlineto{\pgfqpoint{5.324193in}{2.934030in}}%
\pgfpathlineto{\pgfqpoint{5.325349in}{2.929254in}}%
\pgfpathlineto{\pgfqpoint{5.325581in}{2.929931in}}%
\pgfpathlineto{\pgfqpoint{5.326506in}{2.938273in}}%
\pgfpathlineto{\pgfqpoint{5.326737in}{2.932694in}}%
\pgfpathlineto{\pgfqpoint{5.327200in}{2.919386in}}%
\pgfpathlineto{\pgfqpoint{5.327894in}{2.927244in}}%
\pgfpathlineto{\pgfqpoint{5.328588in}{2.924409in}}%
\pgfpathlineto{\pgfqpoint{5.328819in}{2.927849in}}%
\pgfpathlineto{\pgfqpoint{5.329513in}{2.931268in}}%
\pgfpathlineto{\pgfqpoint{5.329976in}{2.937214in}}%
\pgfpathlineto{\pgfqpoint{5.330439in}{2.929363in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{2.921763in}}%
\pgfpathlineto{\pgfqpoint{5.331364in}{2.926014in}}%
\pgfpathlineto{\pgfqpoint{5.331827in}{2.929832in}}%
\pgfpathlineto{\pgfqpoint{5.332058in}{2.926252in}}%
\pgfpathlineto{\pgfqpoint{5.332521in}{2.919223in}}%
\pgfpathlineto{\pgfqpoint{5.333215in}{2.924225in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{2.930725in}}%
\pgfpathlineto{\pgfqpoint{5.334140in}{2.927146in}}%
\pgfpathlineto{\pgfqpoint{5.334603in}{2.915571in}}%
\pgfpathlineto{\pgfqpoint{5.335065in}{2.924855in}}%
\pgfpathlineto{\pgfqpoint{5.335297in}{2.928142in}}%
\pgfpathlineto{\pgfqpoint{5.335759in}{2.924901in}}%
\pgfpathlineto{\pgfqpoint{5.335991in}{2.922061in}}%
\pgfpathlineto{\pgfqpoint{5.336453in}{2.924830in}}%
\pgfpathlineto{\pgfqpoint{5.337379in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{2.929963in}}%
\pgfpathlineto{\pgfqpoint{5.338073in}{2.920188in}}%
\pgfpathlineto{\pgfqpoint{5.338767in}{2.924986in}}%
\pgfpathlineto{\pgfqpoint{5.339229in}{2.929478in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{2.928509in}}%
\pgfpathlineto{\pgfqpoint{5.339923in}{2.919678in}}%
\pgfpathlineto{\pgfqpoint{5.340386in}{2.926007in}}%
\pgfpathlineto{\pgfqpoint{5.341080in}{2.934413in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{5.341774in}{2.920836in}}%
\pgfpathlineto{\pgfqpoint{5.342468in}{2.926911in}}%
\pgfpathlineto{\pgfqpoint{5.342931in}{2.932143in}}%
\pgfpathlineto{\pgfqpoint{5.343162in}{2.931104in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{2.919917in}}%
\pgfpathlineto{\pgfqpoint{5.344319in}{2.925211in}}%
\pgfpathlineto{\pgfqpoint{5.345013in}{2.933060in}}%
\pgfpathlineto{\pgfqpoint{5.345244in}{2.928503in}}%
\pgfpathlineto{\pgfqpoint{5.345707in}{2.921306in}}%
\pgfpathlineto{\pgfqpoint{5.346169in}{2.930342in}}%
\pgfpathlineto{\pgfqpoint{5.346863in}{2.934853in}}%
\pgfpathlineto{\pgfqpoint{5.347326in}{2.923401in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{2.926803in}}%
\pgfpathlineto{\pgfqpoint{5.348714in}{2.932466in}}%
\pgfpathlineto{\pgfqpoint{5.349408in}{2.927232in}}%
\pgfpathlineto{\pgfqpoint{5.349639in}{2.926375in}}%
\pgfpathlineto{\pgfqpoint{5.350333in}{2.934526in}}%
\pgfpathlineto{\pgfqpoint{5.350564in}{2.932266in}}%
\pgfpathlineto{\pgfqpoint{5.351027in}{2.923363in}}%
\pgfpathlineto{\pgfqpoint{5.351721in}{2.929746in}}%
\pgfpathlineto{\pgfqpoint{5.352415in}{2.931715in}}%
\pgfpathlineto{\pgfqpoint{5.353340in}{2.920858in}}%
\pgfpathlineto{\pgfqpoint{5.354034in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{5.354497in}{2.927649in}}%
\pgfpathlineto{\pgfqpoint{5.354728in}{2.924860in}}%
\pgfpathlineto{\pgfqpoint{5.355191in}{2.929720in}}%
\pgfpathlineto{\pgfqpoint{5.355654in}{2.928856in}}%
\pgfpathlineto{\pgfqpoint{5.355885in}{2.930622in}}%
\pgfpathlineto{\pgfqpoint{5.356116in}{2.933526in}}%
\pgfpathlineto{\pgfqpoint{5.356579in}{2.925341in}}%
\pgfpathlineto{\pgfqpoint{5.357042in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{5.357273in}{2.926057in}}%
\pgfpathlineto{\pgfqpoint{5.357736in}{2.929308in}}%
\pgfpathlineto{\pgfqpoint{5.358198in}{2.925777in}}%
\pgfpathlineto{\pgfqpoint{5.358430in}{2.926380in}}%
\pgfpathlineto{\pgfqpoint{5.359586in}{2.938357in}}%
\pgfpathlineto{\pgfqpoint{5.359818in}{2.936617in}}%
\pgfpathlineto{\pgfqpoint{5.360743in}{2.923722in}}%
\pgfpathlineto{\pgfqpoint{5.361206in}{2.931210in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{2.926921in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{2.928454in}}%
\pgfpathlineto{\pgfqpoint{5.363519in}{2.937663in}}%
\pgfpathlineto{\pgfqpoint{5.365370in}{2.921576in}}%
\pgfpathlineto{\pgfqpoint{5.366064in}{2.924653in}}%
\pgfpathlineto{\pgfqpoint{5.366989in}{2.932859in}}%
\pgfpathlineto{\pgfqpoint{5.367452in}{2.931670in}}%
\pgfpathlineto{\pgfqpoint{5.367914in}{2.922290in}}%
\pgfpathlineto{\pgfqpoint{5.368608in}{2.929747in}}%
\pgfpathlineto{\pgfqpoint{5.369302in}{2.918939in}}%
\pgfpathlineto{\pgfqpoint{5.369996in}{2.924481in}}%
\pgfpathlineto{\pgfqpoint{5.370228in}{2.924143in}}%
\pgfpathlineto{\pgfqpoint{5.370690in}{2.930259in}}%
\pgfpathlineto{\pgfqpoint{5.371384in}{2.926369in}}%
\pgfpathlineto{\pgfqpoint{5.371616in}{2.923227in}}%
\pgfpathlineto{\pgfqpoint{5.372310in}{2.926666in}}%
\pgfpathlineto{\pgfqpoint{5.372541in}{2.926849in}}%
\pgfpathlineto{\pgfqpoint{5.372772in}{2.922913in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{2.929258in}}%
\pgfpathlineto{\pgfqpoint{5.373929in}{2.927830in}}%
\pgfpathlineto{\pgfqpoint{5.374392in}{2.930000in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{2.915725in}}%
\pgfpathlineto{\pgfqpoint{5.375780in}{2.920699in}}%
\pgfpathlineto{\pgfqpoint{5.377630in}{2.932296in}}%
\pgfpathlineto{\pgfqpoint{5.377862in}{2.932720in}}%
\pgfpathlineto{\pgfqpoint{5.378787in}{2.915382in}}%
\pgfpathlineto{\pgfqpoint{5.380175in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{5.381100in}{2.932888in}}%
\pgfpathlineto{\pgfqpoint{5.381794in}{2.928353in}}%
\pgfpathlineto{\pgfqpoint{5.382488in}{2.910222in}}%
\pgfpathlineto{\pgfqpoint{5.382951in}{2.919064in}}%
\pgfpathlineto{\pgfqpoint{5.383876in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{5.384570in}{2.925312in}}%
\pgfpathlineto{\pgfqpoint{5.385033in}{2.928366in}}%
\pgfpathlineto{\pgfqpoint{5.385264in}{2.925481in}}%
\pgfpathlineto{\pgfqpoint{5.386421in}{2.904004in}}%
\pgfpathlineto{\pgfqpoint{5.386884in}{2.908539in}}%
\pgfpathlineto{\pgfqpoint{5.388503in}{2.924770in}}%
\pgfpathlineto{\pgfqpoint{5.388734in}{2.926830in}}%
\pgfpathlineto{\pgfqpoint{5.388966in}{2.923101in}}%
\pgfpathlineto{\pgfqpoint{5.390354in}{2.906087in}}%
\pgfpathlineto{\pgfqpoint{5.390816in}{2.912159in}}%
\pgfpathlineto{\pgfqpoint{5.391973in}{2.922456in}}%
\pgfpathlineto{\pgfqpoint{5.392436in}{2.920132in}}%
\pgfpathlineto{\pgfqpoint{5.394055in}{2.904299in}}%
\pgfpathlineto{\pgfqpoint{5.395674in}{2.923493in}}%
\pgfpathlineto{\pgfqpoint{5.396368in}{2.914798in}}%
\pgfpathlineto{\pgfqpoint{5.396831in}{2.912844in}}%
\pgfpathlineto{\pgfqpoint{5.397294in}{2.914835in}}%
\pgfpathlineto{\pgfqpoint{5.397525in}{2.915529in}}%
\pgfpathlineto{\pgfqpoint{5.398450in}{2.905371in}}%
\pgfpathlineto{\pgfqpoint{5.398682in}{2.909781in}}%
\pgfpathlineto{\pgfqpoint{5.399376in}{2.924085in}}%
\pgfpathlineto{\pgfqpoint{5.400070in}{2.917416in}}%
\pgfpathlineto{\pgfqpoint{5.400532in}{2.909400in}}%
\pgfpathlineto{\pgfqpoint{5.401226in}{2.916215in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{2.904228in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{2.910279in}}%
\pgfpathlineto{\pgfqpoint{5.403540in}{2.923128in}}%
\pgfpathlineto{\pgfqpoint{5.404002in}{2.917968in}}%
\pgfpathlineto{\pgfqpoint{5.404465in}{2.913456in}}%
\pgfpathlineto{\pgfqpoint{5.404928in}{2.919280in}}%
\pgfpathlineto{\pgfqpoint{5.406084in}{2.909736in}}%
\pgfpathlineto{\pgfqpoint{5.406547in}{2.914392in}}%
\pgfpathlineto{\pgfqpoint{5.407472in}{2.926923in}}%
\pgfpathlineto{\pgfqpoint{5.407935in}{2.921331in}}%
\pgfpathlineto{\pgfqpoint{5.408166in}{2.921314in}}%
\pgfpathlineto{\pgfqpoint{5.408398in}{2.922625in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{2.920722in}}%
\pgfpathlineto{\pgfqpoint{5.410017in}{2.915272in}}%
\pgfpathlineto{\pgfqpoint{5.410942in}{2.931473in}}%
\pgfpathlineto{\pgfqpoint{5.412099in}{2.927425in}}%
\pgfpathlineto{\pgfqpoint{5.413256in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{5.413950in}{2.922428in}}%
\pgfpathlineto{\pgfqpoint{5.415569in}{2.932509in}}%
\pgfpathlineto{\pgfqpoint{5.415800in}{2.932096in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{2.917896in}}%
\pgfpathlineto{\pgfqpoint{5.417420in}{2.920198in}}%
\pgfpathlineto{\pgfqpoint{5.419502in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{5.419733in}{2.934168in}}%
\pgfpathlineto{\pgfqpoint{5.420658in}{2.919122in}}%
\pgfpathlineto{\pgfqpoint{5.421121in}{2.924312in}}%
\pgfpathlineto{\pgfqpoint{5.421584in}{2.935421in}}%
\pgfpathlineto{\pgfqpoint{5.422278in}{2.932338in}}%
\pgfpathlineto{\pgfqpoint{5.422509in}{2.931752in}}%
\pgfpathlineto{\pgfqpoint{5.422972in}{2.937574in}}%
\pgfpathlineto{\pgfqpoint{5.423434in}{2.932252in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{2.919106in}}%
\pgfpathlineto{\pgfqpoint{5.424822in}{2.923992in}}%
\pgfpathlineto{\pgfqpoint{5.425748in}{2.939538in}}%
\pgfpathlineto{\pgfqpoint{5.426210in}{2.933157in}}%
\pgfpathlineto{\pgfqpoint{5.427136in}{2.936955in}}%
\pgfpathlineto{\pgfqpoint{5.427367in}{2.934334in}}%
\pgfpathlineto{\pgfqpoint{5.428292in}{2.926492in}}%
\pgfpathlineto{\pgfqpoint{5.428524in}{2.929395in}}%
\pgfpathlineto{\pgfqpoint{5.429449in}{2.942051in}}%
\pgfpathlineto{\pgfqpoint{5.429680in}{2.940184in}}%
\pgfpathlineto{\pgfqpoint{5.431068in}{2.933206in}}%
\pgfpathlineto{\pgfqpoint{5.431300in}{2.933030in}}%
\pgfpathlineto{\pgfqpoint{5.431762in}{2.928001in}}%
\pgfpathlineto{\pgfqpoint{5.432225in}{2.932077in}}%
\pgfpathlineto{\pgfqpoint{5.433150in}{2.943409in}}%
\pgfpathlineto{\pgfqpoint{5.433382in}{2.941019in}}%
\pgfpathlineto{\pgfqpoint{5.434770in}{2.934497in}}%
\pgfpathlineto{\pgfqpoint{5.435232in}{2.929272in}}%
\pgfpathlineto{\pgfqpoint{5.435695in}{2.935680in}}%
\pgfpathlineto{\pgfqpoint{5.436852in}{2.943229in}}%
\pgfpathlineto{\pgfqpoint{5.437083in}{2.939176in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{2.931178in}}%
\pgfpathlineto{\pgfqpoint{5.439165in}{2.928672in}}%
\pgfpathlineto{\pgfqpoint{5.440322in}{2.946237in}}%
\pgfpathlineto{\pgfqpoint{5.440553in}{2.944583in}}%
\pgfpathlineto{\pgfqpoint{5.441478in}{2.933532in}}%
\pgfpathlineto{\pgfqpoint{5.441941in}{2.937755in}}%
\pgfpathlineto{\pgfqpoint{5.442635in}{2.927345in}}%
\pgfpathlineto{\pgfqpoint{5.442866in}{2.923263in}}%
\pgfpathlineto{\pgfqpoint{5.443098in}{2.928339in}}%
\pgfpathlineto{\pgfqpoint{5.443792in}{2.946030in}}%
\pgfpathlineto{\pgfqpoint{5.444486in}{2.940913in}}%
\pgfpathlineto{\pgfqpoint{5.446568in}{2.922061in}}%
\pgfpathlineto{\pgfqpoint{5.447030in}{2.929365in}}%
\pgfpathlineto{\pgfqpoint{5.447956in}{2.942706in}}%
\pgfpathlineto{\pgfqpoint{5.448187in}{2.940138in}}%
\pgfpathlineto{\pgfqpoint{5.449112in}{2.929679in}}%
\pgfpathlineto{\pgfqpoint{5.449575in}{2.934356in}}%
\pgfpathlineto{\pgfqpoint{5.449806in}{2.935787in}}%
\pgfpathlineto{\pgfqpoint{5.450038in}{2.931187in}}%
\pgfpathlineto{\pgfqpoint{5.450500in}{2.926702in}}%
\pgfpathlineto{\pgfqpoint{5.450963in}{2.933562in}}%
\pgfpathlineto{\pgfqpoint{5.451657in}{2.945497in}}%
\pgfpathlineto{\pgfqpoint{5.452119in}{2.939302in}}%
\pgfpathlineto{\pgfqpoint{5.452813in}{2.927494in}}%
\pgfpathlineto{\pgfqpoint{5.453276in}{2.932880in}}%
\pgfpathlineto{\pgfqpoint{5.453507in}{2.937861in}}%
\pgfpathlineto{\pgfqpoint{5.453970in}{2.930475in}}%
\pgfpathlineto{\pgfqpoint{5.454433in}{2.926299in}}%
\pgfpathlineto{\pgfqpoint{5.454664in}{2.931143in}}%
\pgfpathlineto{\pgfqpoint{5.455589in}{2.943919in}}%
\pgfpathlineto{\pgfqpoint{5.456283in}{2.938308in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{2.930325in}}%
\pgfpathlineto{\pgfqpoint{5.457209in}{2.936524in}}%
\pgfpathlineto{\pgfqpoint{5.457440in}{2.938133in}}%
\pgfpathlineto{\pgfqpoint{5.457903in}{2.933950in}}%
\pgfpathlineto{\pgfqpoint{5.458365in}{2.928721in}}%
\pgfpathlineto{\pgfqpoint{5.458828in}{2.933091in}}%
\pgfpathlineto{\pgfqpoint{5.459753in}{2.946983in}}%
\pgfpathlineto{\pgfqpoint{5.460216in}{2.940391in}}%
\pgfpathlineto{\pgfqpoint{5.462067in}{2.925528in}}%
\pgfpathlineto{\pgfqpoint{5.462761in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{5.463455in}{2.944795in}}%
\pgfpathlineto{\pgfqpoint{5.463917in}{2.939189in}}%
\pgfpathlineto{\pgfqpoint{5.465537in}{2.931387in}}%
\pgfpathlineto{\pgfqpoint{5.465999in}{2.926943in}}%
\pgfpathlineto{\pgfqpoint{5.466462in}{2.930469in}}%
\pgfpathlineto{\pgfqpoint{5.467156in}{2.944079in}}%
\pgfpathlineto{\pgfqpoint{5.468544in}{2.939094in}}%
\pgfpathlineto{\pgfqpoint{5.469932in}{2.926855in}}%
\pgfpathlineto{\pgfqpoint{5.470163in}{2.929866in}}%
\pgfpathlineto{\pgfqpoint{5.470626in}{2.933274in}}%
\pgfpathlineto{\pgfqpoint{5.471089in}{2.941831in}}%
\pgfpathlineto{\pgfqpoint{5.471551in}{2.939069in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{2.940971in}}%
\pgfpathlineto{\pgfqpoint{5.472939in}{2.931129in}}%
\pgfpathlineto{\pgfqpoint{5.473633in}{2.922120in}}%
\pgfpathlineto{\pgfqpoint{5.473865in}{2.928009in}}%
\pgfpathlineto{\pgfqpoint{5.475021in}{2.942537in}}%
\pgfpathlineto{\pgfqpoint{5.475253in}{2.940510in}}%
\pgfpathlineto{\pgfqpoint{5.477335in}{2.915781in}}%
\pgfpathlineto{\pgfqpoint{5.477566in}{2.916848in}}%
\pgfpathlineto{\pgfqpoint{5.478954in}{2.941117in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{2.926990in}}%
\pgfpathlineto{\pgfqpoint{5.480342in}{2.933626in}}%
\pgfpathlineto{\pgfqpoint{5.481036in}{2.919957in}}%
\pgfpathlineto{\pgfqpoint{5.481499in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{5.482655in}{2.950234in}}%
\pgfpathlineto{\pgfqpoint{5.482887in}{2.945504in}}%
\pgfpathlineto{\pgfqpoint{5.483581in}{2.935431in}}%
\pgfpathlineto{\pgfqpoint{5.484043in}{2.940307in}}%
\pgfpathlineto{\pgfqpoint{5.484969in}{2.930998in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{2.934271in}}%
\pgfpathlineto{\pgfqpoint{5.486357in}{2.957625in}}%
\pgfpathlineto{\pgfqpoint{5.486588in}{2.956563in}}%
\pgfpathlineto{\pgfqpoint{5.487282in}{2.938029in}}%
\pgfpathlineto{\pgfqpoint{5.487745in}{2.946820in}}%
\pgfpathlineto{\pgfqpoint{5.487976in}{2.948536in}}%
\pgfpathlineto{\pgfqpoint{5.488207in}{2.946106in}}%
\pgfpathlineto{\pgfqpoint{5.488670in}{2.939047in}}%
\pgfpathlineto{\pgfqpoint{5.489133in}{2.944290in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{2.962199in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{2.955847in}}%
\pgfpathlineto{\pgfqpoint{5.491215in}{2.943513in}}%
\pgfpathlineto{\pgfqpoint{5.491677in}{2.952687in}}%
\pgfpathlineto{\pgfqpoint{5.491909in}{2.954568in}}%
\pgfpathlineto{\pgfqpoint{5.492140in}{2.951136in}}%
\pgfpathlineto{\pgfqpoint{5.492603in}{2.942274in}}%
\pgfpathlineto{\pgfqpoint{5.493065in}{2.952056in}}%
\pgfpathlineto{\pgfqpoint{5.493991in}{2.965376in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{2.957986in}}%
\pgfpathlineto{\pgfqpoint{5.494916in}{2.948102in}}%
\pgfpathlineto{\pgfqpoint{5.495379in}{2.956212in}}%
\pgfpathlineto{\pgfqpoint{5.495610in}{2.959040in}}%
\pgfpathlineto{\pgfqpoint{5.496073in}{2.954329in}}%
\pgfpathlineto{\pgfqpoint{5.496535in}{2.946157in}}%
\pgfpathlineto{\pgfqpoint{5.496998in}{2.954342in}}%
\pgfpathlineto{\pgfqpoint{5.497692in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{5.498155in}{2.960597in}}%
\pgfpathlineto{\pgfqpoint{5.498849in}{2.947195in}}%
\pgfpathlineto{\pgfqpoint{5.499311in}{2.956981in}}%
\pgfpathlineto{\pgfqpoint{5.499543in}{2.958666in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{2.955408in}}%
\pgfpathlineto{\pgfqpoint{5.500468in}{2.942797in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{2.948228in}}%
\pgfpathlineto{\pgfqpoint{5.501625in}{2.965061in}}%
\pgfpathlineto{\pgfqpoint{5.502087in}{2.960818in}}%
\pgfpathlineto{\pgfqpoint{5.502550in}{2.947056in}}%
\pgfpathlineto{\pgfqpoint{5.503013in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{5.503244in}{2.961184in}}%
\pgfpathlineto{\pgfqpoint{5.503475in}{2.958716in}}%
\pgfpathlineto{\pgfqpoint{5.504401in}{2.940105in}}%
\pgfpathlineto{\pgfqpoint{5.504632in}{2.949584in}}%
\pgfpathlineto{\pgfqpoint{5.505557in}{2.964685in}}%
\pgfpathlineto{\pgfqpoint{5.506020in}{2.956926in}}%
\pgfpathlineto{\pgfqpoint{5.506483in}{2.948505in}}%
\pgfpathlineto{\pgfqpoint{5.507177in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{5.507408in}{2.953597in}}%
\pgfpathlineto{\pgfqpoint{5.508102in}{2.940225in}}%
\pgfpathlineto{\pgfqpoint{5.508333in}{2.945686in}}%
\pgfpathlineto{\pgfqpoint{5.509490in}{2.961758in}}%
\pgfpathlineto{\pgfqpoint{5.509721in}{2.957583in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{2.947692in}}%
\pgfpathlineto{\pgfqpoint{5.510878in}{2.951385in}}%
\pgfpathlineto{\pgfqpoint{5.511109in}{2.953781in}}%
\pgfpathlineto{\pgfqpoint{5.511572in}{2.947675in}}%
\pgfpathlineto{\pgfqpoint{5.511803in}{2.944241in}}%
\pgfpathlineto{\pgfqpoint{5.512035in}{2.946534in}}%
\pgfpathlineto{\pgfqpoint{5.513191in}{2.967634in}}%
\pgfpathlineto{\pgfqpoint{5.513423in}{2.965454in}}%
\pgfpathlineto{\pgfqpoint{5.514117in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{5.515042in}{2.953359in}}%
\pgfpathlineto{\pgfqpoint{5.515736in}{2.947253in}}%
\pgfpathlineto{\pgfqpoint{5.515967in}{2.951257in}}%
\pgfpathlineto{\pgfqpoint{5.517124in}{2.965297in}}%
\pgfpathlineto{\pgfqpoint{5.517587in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{5.518049in}{2.949075in}}%
\pgfpathlineto{\pgfqpoint{5.518743in}{2.951976in}}%
\pgfpathlineto{\pgfqpoint{5.521057in}{2.961374in}}%
\pgfpathlineto{\pgfqpoint{5.521982in}{2.947264in}}%
\pgfpathlineto{\pgfqpoint{5.522676in}{2.952004in}}%
\pgfpathlineto{\pgfqpoint{5.524989in}{2.961825in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.525915in}{2.948566in}}%
\pgfpathlineto{\pgfqpoint{5.526609in}{2.952774in}}%
\pgfpathlineto{\pgfqpoint{5.526840in}{2.952402in}}%
\pgfpathlineto{\pgfqpoint{5.528691in}{2.963461in}}%
\pgfpathlineto{\pgfqpoint{5.530310in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{5.530773in}{2.955934in}}%
\pgfpathlineto{\pgfqpoint{5.531004in}{2.955352in}}%
\pgfpathlineto{\pgfqpoint{5.531235in}{2.956234in}}%
\pgfpathlineto{\pgfqpoint{5.531929in}{2.965417in}}%
\pgfpathlineto{\pgfqpoint{5.532623in}{2.963110in}}%
\pgfpathlineto{\pgfqpoint{5.533317in}{2.956426in}}%
\pgfpathlineto{\pgfqpoint{5.533780in}{2.946456in}}%
\pgfpathlineto{\pgfqpoint{5.534474in}{2.952961in}}%
\pgfpathlineto{\pgfqpoint{5.535399in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{5.535862in}{2.957751in}}%
\pgfpathlineto{\pgfqpoint{5.536093in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{5.536556in}{2.960304in}}%
\pgfpathlineto{\pgfqpoint{5.536787in}{2.962223in}}%
\pgfpathlineto{\pgfqpoint{5.537250in}{2.958105in}}%
\pgfpathlineto{\pgfqpoint{5.537713in}{2.945131in}}%
\pgfpathlineto{\pgfqpoint{5.538407in}{2.954164in}}%
\pgfpathlineto{\pgfqpoint{5.538638in}{2.952841in}}%
\pgfpathlineto{\pgfqpoint{5.539101in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{5.539563in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{5.540026in}{2.954549in}}%
\pgfpathlineto{\pgfqpoint{5.540257in}{2.953327in}}%
\pgfpathlineto{\pgfqpoint{5.540489in}{2.955585in}}%
\pgfpathlineto{\pgfqpoint{5.540720in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{2.955718in}}%
\pgfpathlineto{\pgfqpoint{5.541645in}{2.946042in}}%
\pgfpathlineto{\pgfqpoint{5.542339in}{2.954450in}}%
\pgfpathlineto{\pgfqpoint{5.542571in}{2.952696in}}%
\pgfpathlineto{\pgfqpoint{5.543033in}{2.956840in}}%
\pgfpathlineto{\pgfqpoint{5.543265in}{2.959713in}}%
\pgfpathlineto{\pgfqpoint{5.543727in}{2.952482in}}%
\pgfpathlineto{\pgfqpoint{5.544653in}{2.960109in}}%
\pgfpathlineto{\pgfqpoint{5.545115in}{2.956064in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{2.947031in}}%
\pgfpathlineto{\pgfqpoint{5.546041in}{2.956622in}}%
\pgfpathlineto{\pgfqpoint{5.546735in}{2.951071in}}%
\pgfpathlineto{\pgfqpoint{5.546966in}{2.954064in}}%
\pgfpathlineto{\pgfqpoint{5.547197in}{2.956410in}}%
\pgfpathlineto{\pgfqpoint{5.547660in}{2.950106in}}%
\pgfpathlineto{\pgfqpoint{5.547891in}{2.952685in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{2.952984in}}%
\pgfpathlineto{\pgfqpoint{5.548585in}{2.960265in}}%
\pgfpathlineto{\pgfqpoint{5.549048in}{2.957125in}}%
\pgfpathlineto{\pgfqpoint{5.550436in}{2.947742in}}%
\pgfpathlineto{\pgfqpoint{5.550667in}{2.947780in}}%
\pgfpathlineto{\pgfqpoint{5.551593in}{2.943426in}}%
\pgfpathlineto{\pgfqpoint{5.551824in}{2.945168in}}%
\pgfpathlineto{\pgfqpoint{5.552287in}{2.949312in}}%
\pgfpathlineto{\pgfqpoint{5.552749in}{2.955799in}}%
\pgfpathlineto{\pgfqpoint{5.553212in}{2.946530in}}%
\pgfpathlineto{\pgfqpoint{5.553443in}{2.941856in}}%
\pgfpathlineto{\pgfqpoint{5.553906in}{2.950879in}}%
\pgfpathlineto{\pgfqpoint{5.554137in}{2.951942in}}%
\pgfpathlineto{\pgfqpoint{5.554369in}{2.948574in}}%
\pgfpathlineto{\pgfqpoint{5.555294in}{2.942365in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{2.939129in}}%
\pgfpathlineto{\pgfqpoint{5.555988in}{2.940338in}}%
\pgfpathlineto{\pgfqpoint{5.556682in}{2.952234in}}%
\pgfpathlineto{\pgfqpoint{5.557144in}{2.944551in}}%
\pgfpathlineto{\pgfqpoint{5.557607in}{2.935394in}}%
\pgfpathlineto{\pgfqpoint{5.558301in}{2.942450in}}%
\pgfpathlineto{\pgfqpoint{5.558764in}{2.947072in}}%
\pgfpathlineto{\pgfqpoint{5.559226in}{2.941409in}}%
\pgfpathlineto{\pgfqpoint{5.559689in}{2.933808in}}%
\pgfpathlineto{\pgfqpoint{5.560152in}{2.939832in}}%
\pgfpathlineto{\pgfqpoint{5.560614in}{2.949905in}}%
\pgfpathlineto{\pgfqpoint{5.561077in}{2.941852in}}%
\pgfpathlineto{\pgfqpoint{5.561540in}{2.933700in}}%
\pgfpathlineto{\pgfqpoint{5.562234in}{2.936317in}}%
\pgfpathlineto{\pgfqpoint{5.562696in}{2.943801in}}%
\pgfpathlineto{\pgfqpoint{5.563159in}{2.940560in}}%
\pgfpathlineto{\pgfqpoint{5.563622in}{2.929825in}}%
\pgfpathlineto{\pgfqpoint{5.564084in}{2.938586in}}%
\pgfpathlineto{\pgfqpoint{5.564547in}{2.950191in}}%
\pgfpathlineto{\pgfqpoint{5.565010in}{2.939544in}}%
\pgfpathlineto{\pgfqpoint{5.565472in}{2.932726in}}%
\pgfpathlineto{\pgfqpoint{5.566166in}{2.936146in}}%
\pgfpathlineto{\pgfqpoint{5.566629in}{2.942368in}}%
\pgfpathlineto{\pgfqpoint{5.567092in}{2.935761in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{2.927237in}}%
\pgfpathlineto{\pgfqpoint{5.568017in}{2.934792in}}%
\pgfpathlineto{\pgfqpoint{5.568480in}{2.946809in}}%
\pgfpathlineto{\pgfqpoint{5.568942in}{2.937107in}}%
\pgfpathlineto{\pgfqpoint{5.569174in}{2.931309in}}%
\pgfpathlineto{\pgfqpoint{5.569868in}{2.938053in}}%
\pgfpathlineto{\pgfqpoint{5.570562in}{2.947123in}}%
\pgfpathlineto{\pgfqpoint{5.570793in}{2.942965in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{2.925556in}}%
\pgfpathlineto{\pgfqpoint{5.571950in}{2.939201in}}%
\pgfpathlineto{\pgfqpoint{5.572412in}{2.947540in}}%
\pgfpathlineto{\pgfqpoint{5.572875in}{2.935953in}}%
\pgfpathlineto{\pgfqpoint{5.573338in}{2.928916in}}%
\pgfpathlineto{\pgfqpoint{5.573800in}{2.937484in}}%
\pgfpathlineto{\pgfqpoint{5.574494in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{5.574726in}{2.943301in}}%
\pgfpathlineto{\pgfqpoint{5.575420in}{2.926927in}}%
\pgfpathlineto{\pgfqpoint{5.575882in}{2.941973in}}%
\pgfpathlineto{\pgfqpoint{5.576345in}{2.949662in}}%
\pgfpathlineto{\pgfqpoint{5.576808in}{2.941330in}}%
\pgfpathlineto{\pgfqpoint{5.577270in}{2.932946in}}%
\pgfpathlineto{\pgfqpoint{5.577733in}{2.940792in}}%
\pgfpathlineto{\pgfqpoint{5.578196in}{2.946636in}}%
\pgfpathlineto{\pgfqpoint{5.578658in}{2.942314in}}%
\pgfpathlineto{\pgfqpoint{5.579352in}{2.933510in}}%
\pgfpathlineto{\pgfqpoint{5.579815in}{2.939249in}}%
\pgfpathlineto{\pgfqpoint{5.580278in}{2.945495in}}%
\pgfpathlineto{\pgfqpoint{5.580740in}{2.939702in}}%
\pgfpathlineto{\pgfqpoint{5.581203in}{2.930681in}}%
\pgfpathlineto{\pgfqpoint{5.581666in}{2.940435in}}%
\pgfpathlineto{\pgfqpoint{5.582128in}{2.944173in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{2.940195in}}%
\pgfpathlineto{\pgfqpoint{5.582822in}{2.938889in}}%
\pgfpathlineto{\pgfqpoint{5.583285in}{2.941062in}}%
\pgfpathlineto{\pgfqpoint{5.583748in}{2.940244in}}%
\pgfpathlineto{\pgfqpoint{5.584442in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{5.585136in}{2.931690in}}%
\pgfpathlineto{\pgfqpoint{5.585598in}{2.935950in}}%
\pgfpathlineto{\pgfqpoint{5.586061in}{2.939235in}}%
\pgfpathlineto{\pgfqpoint{5.586524in}{2.934752in}}%
\pgfpathlineto{\pgfqpoint{5.586755in}{2.935111in}}%
\pgfpathlineto{\pgfqpoint{5.587218in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{5.587912in}{2.938470in}}%
\pgfpathlineto{\pgfqpoint{5.588374in}{2.936970in}}%
\pgfpathlineto{\pgfqpoint{5.589300in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{5.589531in}{2.932490in}}%
\pgfpathlineto{\pgfqpoint{5.589994in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{5.590456in}{2.930923in}}%
\pgfpathlineto{\pgfqpoint{5.590688in}{2.931405in}}%
\pgfpathlineto{\pgfqpoint{5.590919in}{2.936239in}}%
\pgfpathlineto{\pgfqpoint{5.591382in}{2.928596in}}%
\pgfpathlineto{\pgfqpoint{5.591844in}{2.933812in}}%
\pgfpathlineto{\pgfqpoint{5.592076in}{2.936221in}}%
\pgfpathlineto{\pgfqpoint{5.592538in}{2.932137in}}%
\pgfpathlineto{\pgfqpoint{5.593001in}{2.927896in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{2.931631in}}%
\pgfpathlineto{\pgfqpoint{5.593926in}{2.934167in}}%
\pgfpathlineto{\pgfqpoint{5.594158in}{2.932323in}}%
\pgfpathlineto{\pgfqpoint{5.595314in}{2.923415in}}%
\pgfpathlineto{\pgfqpoint{5.595546in}{2.925156in}}%
\pgfpathlineto{\pgfqpoint{5.596471in}{2.931018in}}%
\pgfpathlineto{\pgfqpoint{5.596702in}{2.928109in}}%
\pgfpathlineto{\pgfqpoint{5.596934in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{5.597628in}{2.928539in}}%
\pgfpathlineto{\pgfqpoint{5.597859in}{2.927283in}}%
\pgfpathlineto{\pgfqpoint{5.598322in}{2.922744in}}%
\pgfpathlineto{\pgfqpoint{5.598784in}{2.930079in}}%
\pgfpathlineto{\pgfqpoint{5.599710in}{2.925429in}}%
\pgfpathlineto{\pgfqpoint{5.599941in}{2.926835in}}%
\pgfpathlineto{\pgfqpoint{5.600404in}{2.930170in}}%
\pgfpathlineto{\pgfqpoint{5.600866in}{2.925957in}}%
\pgfpathlineto{\pgfqpoint{5.601098in}{2.927608in}}%
\pgfpathlineto{\pgfqpoint{5.601329in}{2.929138in}}%
\pgfpathlineto{\pgfqpoint{5.601792in}{2.925458in}}%
\pgfpathlineto{\pgfqpoint{5.602486in}{2.928363in}}%
\pgfpathlineto{\pgfqpoint{5.602717in}{2.927513in}}%
\pgfpathlineto{\pgfqpoint{5.603411in}{2.920514in}}%
\pgfpathlineto{\pgfqpoint{5.603642in}{2.923573in}}%
\pgfpathlineto{\pgfqpoint{5.604336in}{2.934370in}}%
\pgfpathlineto{\pgfqpoint{5.605030in}{2.931269in}}%
\pgfpathlineto{\pgfqpoint{5.605262in}{2.931087in}}%
\pgfpathlineto{\pgfqpoint{5.607112in}{2.921554in}}%
\pgfpathlineto{\pgfqpoint{5.608038in}{2.936981in}}%
\pgfpathlineto{\pgfqpoint{5.608963in}{2.928861in}}%
\pgfpathlineto{\pgfqpoint{5.609194in}{2.928372in}}%
\pgfpathlineto{\pgfqpoint{5.609426in}{2.929147in}}%
\pgfpathlineto{\pgfqpoint{5.609888in}{2.931218in}}%
\pgfpathlineto{\pgfqpoint{5.610120in}{2.929676in}}%
\pgfpathlineto{\pgfqpoint{5.611045in}{2.922725in}}%
\pgfpathlineto{\pgfqpoint{5.611276in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{5.611970in}{2.937934in}}%
\pgfpathlineto{\pgfqpoint{5.612433in}{2.932156in}}%
\pgfpathlineto{\pgfqpoint{5.612896in}{2.927174in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{2.931181in}}%
\pgfpathlineto{\pgfqpoint{5.613821in}{2.932267in}}%
\pgfpathlineto{\pgfqpoint{5.614284in}{2.930273in}}%
\pgfpathlineto{\pgfqpoint{5.614746in}{2.924131in}}%
\pgfpathlineto{\pgfqpoint{5.615209in}{2.927459in}}%
\pgfpathlineto{\pgfqpoint{5.615903in}{2.941646in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{2.934578in}}%
\pgfpathlineto{\pgfqpoint{5.616828in}{2.927473in}}%
\pgfpathlineto{\pgfqpoint{5.617522in}{2.933295in}}%
\pgfpathlineto{\pgfqpoint{5.618216in}{2.934871in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{2.926882in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{2.926882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{3.573778in}}%
\pgfpathlineto{\pgfqpoint{0.998736in}{3.509941in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{3.450110in}}%
\pgfpathlineto{\pgfqpoint{1.014466in}{3.377573in}}%
\pgfpathlineto{\pgfqpoint{1.029503in}{3.283036in}}%
\pgfpathlineto{\pgfqpoint{1.051942in}{3.156866in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{3.008256in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{2.888540in}}%
\pgfpathlineto{\pgfqpoint{1.124581in}{2.809675in}}%
\pgfpathlineto{\pgfqpoint{1.139849in}{2.754621in}}%
\pgfpathlineto{\pgfqpoint{1.153729in}{2.712058in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{2.682424in}}%
\pgfpathlineto{\pgfqpoint{1.178250in}{2.656337in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.631571in}}%
\pgfpathlineto{\pgfqpoint{1.209248in}{2.607779in}}%
\pgfpathlineto{\pgfqpoint{1.228218in}{2.584249in}}%
\pgfpathlineto{\pgfqpoint{1.242560in}{2.568618in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{2.523418in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{2.495718in}}%
\pgfpathlineto{\pgfqpoint{1.352906in}{2.466720in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{2.431530in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{2.436339in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{2.436138in}}%
\pgfpathlineto{\pgfqpoint{1.405418in}{2.494618in}}%
\pgfpathlineto{\pgfqpoint{1.406344in}{2.492739in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{2.483709in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{2.484176in}}%
\pgfpathlineto{\pgfqpoint{1.414209in}{2.430855in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{2.431015in}}%
\pgfpathlineto{\pgfqpoint{1.416060in}{2.422791in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{1.418142in}{2.417955in}}%
\pgfpathlineto{\pgfqpoint{1.420224in}{2.414416in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{2.412743in}}%
\pgfpathlineto{\pgfqpoint{1.424388in}{2.410258in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{2.407282in}}%
\pgfpathlineto{\pgfqpoint{1.444745in}{2.395622in}}%
\pgfpathlineto{\pgfqpoint{1.478751in}{2.373470in}}%
\pgfpathlineto{\pgfqpoint{1.515995in}{2.351524in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{2.324314in}}%
\pgfpathlineto{\pgfqpoint{1.615468in}{2.302405in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{1.737149in}{2.252521in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{2.241618in}}%
\pgfpathlineto{\pgfqpoint{1.822511in}{2.228856in}}%
\pgfpathlineto{\pgfqpoint{1.891911in}{2.213479in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{2.189777in}}%
\pgfpathlineto{\pgfqpoint{2.024002in}{2.190305in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{2.189870in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{2.190630in}}%
\pgfpathlineto{\pgfqpoint{2.027472in}{2.190124in}}%
\pgfpathlineto{\pgfqpoint{2.028628in}{2.191186in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{2.029785in}{2.190589in}}%
\pgfpathlineto{\pgfqpoint{2.030942in}{2.192041in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{2.031867in}{2.192485in}}%
\pgfpathlineto{\pgfqpoint{2.032098in}{2.191325in}}%
\pgfpathlineto{\pgfqpoint{2.033255in}{2.193278in}}%
\pgfpathlineto{\pgfqpoint{2.033486in}{2.191928in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{2.193902in}}%
\pgfpathlineto{\pgfqpoint{2.034412in}{2.192410in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{2.195000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{2.193267in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{2.195851in}}%
\pgfpathlineto{\pgfqpoint{2.036725in}{2.193939in}}%
\pgfpathlineto{\pgfqpoint{2.037882in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{2.038113in}{2.195117in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{2.196027in}}%
\pgfpathlineto{\pgfqpoint{2.040195in}{2.200408in}}%
\pgfpathlineto{\pgfqpoint{2.040426in}{2.197604in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{2.201884in}}%
\pgfpathlineto{\pgfqpoint{2.041352in}{2.198809in}}%
\pgfpathlineto{\pgfqpoint{2.042508in}{2.204391in}}%
\pgfpathlineto{\pgfqpoint{2.042740in}{2.200874in}}%
\pgfpathlineto{\pgfqpoint{2.043434in}{2.206275in}}%
\pgfpathlineto{\pgfqpoint{2.043665in}{2.202436in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{2.045053in}{2.205084in}}%
\pgfpathlineto{\pgfqpoint{2.045747in}{2.211798in}}%
\pgfpathlineto{\pgfqpoint{2.045978in}{2.207067in}}%
\pgfpathlineto{\pgfqpoint{2.047135in}{2.215718in}}%
\pgfpathlineto{\pgfqpoint{2.047366in}{2.210394in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{2.218601in}}%
\pgfpathlineto{\pgfqpoint{2.048292in}{2.212861in}}%
\pgfpathlineto{\pgfqpoint{2.049448in}{2.223347in}}%
\pgfpathlineto{\pgfqpoint{2.049680in}{2.216954in}}%
\pgfpathlineto{\pgfqpoint{2.050374in}{2.226798in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{2.219954in}}%
\pgfpathlineto{\pgfqpoint{2.051762in}{2.232410in}}%
\pgfpathlineto{\pgfqpoint{2.051993in}{2.224875in}}%
\pgfpathlineto{\pgfqpoint{2.052687in}{2.236442in}}%
\pgfpathlineto{\pgfqpoint{2.052918in}{2.228440in}}%
\pgfpathlineto{\pgfqpoint{2.054075in}{2.242917in}}%
\pgfpathlineto{\pgfqpoint{2.054306in}{2.234213in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{2.247507in}}%
\pgfpathlineto{\pgfqpoint{2.055232in}{2.238340in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{2.254778in}}%
\pgfpathlineto{\pgfqpoint{2.056620in}{2.244930in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{2.259859in}}%
\pgfpathlineto{\pgfqpoint{2.057545in}{2.249573in}}%
\pgfpathlineto{\pgfqpoint{2.058702in}{2.267780in}}%
\pgfpathlineto{\pgfqpoint{2.058933in}{2.256869in}}%
\pgfpathlineto{\pgfqpoint{2.059627in}{2.273224in}}%
\pgfpathlineto{\pgfqpoint{2.059858in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{2.061015in}{2.281553in}}%
\pgfpathlineto{\pgfqpoint{2.061246in}{2.269710in}}%
\pgfpathlineto{\pgfqpoint{2.061940in}{2.287157in}}%
\pgfpathlineto{\pgfqpoint{2.062172in}{2.274989in}}%
\pgfpathlineto{\pgfqpoint{2.063328in}{2.295524in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{2.282924in}}%
\pgfpathlineto{\pgfqpoint{2.064254in}{2.300994in}}%
\pgfpathlineto{\pgfqpoint{2.064485in}{2.288147in}}%
\pgfpathlineto{\pgfqpoint{2.065642in}{2.308878in}}%
\pgfpathlineto{\pgfqpoint{2.065873in}{2.295725in}}%
\pgfpathlineto{\pgfqpoint{2.066567in}{2.313817in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{2.300504in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{2.320562in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.307078in}}%
\pgfpathlineto{\pgfqpoint{2.068880in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{2.069112in}{2.310957in}}%
\pgfpathlineto{\pgfqpoint{2.070268in}{2.329429in}}%
\pgfpathlineto{\pgfqpoint{2.070500in}{2.315853in}}%
\pgfpathlineto{\pgfqpoint{2.071194in}{2.331968in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{2.318424in}}%
\pgfpathlineto{\pgfqpoint{2.072582in}{2.334580in}}%
\pgfpathlineto{\pgfqpoint{2.072813in}{2.321159in}}%
\pgfpathlineto{\pgfqpoint{2.073507in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{2.073738in}{2.322219in}}%
\pgfpathlineto{\pgfqpoint{2.074432in}{2.335814in}}%
\pgfpathlineto{\pgfqpoint{2.074895in}{2.335739in}}%
\pgfpathlineto{\pgfqpoint{2.076052in}{2.322886in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{2.334678in}}%
\pgfpathlineto{\pgfqpoint{2.076977in}{2.322307in}}%
\pgfpathlineto{\pgfqpoint{2.077208in}{2.333350in}}%
\pgfpathlineto{\pgfqpoint{2.078365in}{2.320645in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{2.330579in}}%
\pgfpathlineto{\pgfqpoint{2.079290in}{2.319095in}}%
\pgfpathlineto{\pgfqpoint{2.079522in}{2.328307in}}%
\pgfpathlineto{\pgfqpoint{2.080678in}{2.316228in}}%
\pgfpathlineto{\pgfqpoint{2.080910in}{2.324531in}}%
\pgfpathlineto{\pgfqpoint{2.081604in}{2.313729in}}%
\pgfpathlineto{\pgfqpoint{2.081835in}{2.321738in}}%
\pgfpathlineto{\pgfqpoint{2.082992in}{2.309516in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{2.317101in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.306645in}}%
\pgfpathlineto{\pgfqpoint{2.084148in}{2.313735in}}%
\pgfpathlineto{\pgfqpoint{2.085305in}{2.302038in}}%
\pgfpathlineto{\pgfqpoint{2.085536in}{2.308383in}}%
\pgfpathlineto{\pgfqpoint{2.086230in}{2.298553in}}%
\pgfpathlineto{\pgfqpoint{2.086462in}{2.304536in}}%
\pgfpathlineto{\pgfqpoint{2.087618in}{2.292954in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{2.298404in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{2.289066in}}%
\pgfpathlineto{\pgfqpoint{2.088775in}{2.294151in}}%
\pgfpathlineto{\pgfqpoint{2.089932in}{2.283033in}}%
\pgfpathlineto{\pgfqpoint{2.090163in}{2.287636in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{2.280986in}}%
\pgfpathlineto{\pgfqpoint{2.090626in}{2.285441in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{2.274795in}}%
\pgfpathlineto{\pgfqpoint{2.092014in}{2.278842in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{2.272685in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{2.276648in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{2.270120in}}%
\pgfpathlineto{\pgfqpoint{2.094096in}{2.264212in}}%
\pgfpathlineto{\pgfqpoint{2.094327in}{2.267965in}}%
\pgfpathlineto{\pgfqpoint{2.095484in}{2.257990in}}%
\pgfpathlineto{\pgfqpoint{2.095715in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{2.095946in}{2.255956in}}%
\pgfpathlineto{\pgfqpoint{2.096178in}{2.259517in}}%
\pgfpathlineto{\pgfqpoint{2.097334in}{2.249986in}}%
\pgfpathlineto{\pgfqpoint{2.097566in}{2.253374in}}%
\pgfpathlineto{\pgfqpoint{2.097797in}{2.248046in}}%
\pgfpathlineto{\pgfqpoint{2.098028in}{2.251376in}}%
\pgfpathlineto{\pgfqpoint{2.099185in}{2.242390in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.245545in}}%
\pgfpathlineto{\pgfqpoint{2.099648in}{2.240562in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{2.243659in}}%
\pgfpathlineto{\pgfqpoint{2.101035in}{2.235267in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{2.238190in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{2.233567in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{2.236432in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{2.103117in}{2.231368in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.227108in}}%
\pgfpathlineto{\pgfqpoint{2.103580in}{2.229749in}}%
\pgfpathlineto{\pgfqpoint{2.104737in}{2.222632in}}%
\pgfpathlineto{\pgfqpoint{2.104968in}{2.225105in}}%
\pgfpathlineto{\pgfqpoint{2.105199in}{2.221210in}}%
\pgfpathlineto{\pgfqpoint{2.105431in}{2.223623in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{2.217126in}}%
\pgfpathlineto{\pgfqpoint{2.106819in}{2.219364in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{2.218009in}}%
\pgfpathlineto{\pgfqpoint{2.108438in}{2.212142in}}%
\pgfpathlineto{\pgfqpoint{2.108669in}{2.214150in}}%
\pgfpathlineto{\pgfqpoint{2.108901in}{2.210981in}}%
\pgfpathlineto{\pgfqpoint{2.109132in}{2.212934in}}%
\pgfpathlineto{\pgfqpoint{2.110289in}{2.207706in}}%
\pgfpathlineto{\pgfqpoint{2.110520in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{2.206682in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{2.208441in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{2.112371in}{2.205436in}}%
\pgfpathlineto{\pgfqpoint{2.112602in}{2.202914in}}%
\pgfpathlineto{\pgfqpoint{2.112833in}{2.204498in}}%
\pgfpathlineto{\pgfqpoint{2.113990in}{2.200415in}}%
\pgfpathlineto{\pgfqpoint{2.114221in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{2.114453in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{2.201058in}}%
\pgfpathlineto{\pgfqpoint{2.115841in}{2.197498in}}%
\pgfpathlineto{\pgfqpoint{2.116072in}{2.198789in}}%
\pgfpathlineto{\pgfqpoint{2.116303in}{2.196839in}}%
\pgfpathlineto{\pgfqpoint{2.116535in}{2.198091in}}%
\pgfpathlineto{\pgfqpoint{2.117691in}{2.195027in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{2.118154in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{2.118385in}{2.195573in}}%
\pgfpathlineto{\pgfqpoint{2.119542in}{2.192971in}}%
\pgfpathlineto{\pgfqpoint{2.119773in}{2.193963in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.120699in}{2.193016in}}%
\pgfpathlineto{\pgfqpoint{2.121393in}{2.191305in}}%
\pgfpathlineto{\pgfqpoint{2.121624in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{2.190298in}}%
\pgfpathlineto{\pgfqpoint{2.123012in}{2.191066in}}%
\pgfpathlineto{\pgfqpoint{2.123706in}{2.189736in}}%
\pgfpathlineto{\pgfqpoint{2.123937in}{2.190447in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{2.189050in}}%
\pgfpathlineto{\pgfqpoint{2.125325in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{2.125557in}{2.188861in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{2.189267in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{2.188300in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{2.188584in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{2.188014in}}%
\pgfpathlineto{\pgfqpoint{2.130877in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{2.132034in}{2.188181in}}%
\pgfpathlineto{\pgfqpoint{2.133885in}{2.188611in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{2.190502in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{2.191344in}}%
\pgfpathlineto{\pgfqpoint{2.142213in}{2.193602in}}%
\pgfpathlineto{\pgfqpoint{2.142907in}{2.193857in}}%
\pgfpathlineto{\pgfqpoint{2.144989in}{2.196319in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{2.196096in}}%
\pgfpathlineto{\pgfqpoint{2.145451in}{2.196822in}}%
\pgfpathlineto{\pgfqpoint{2.145683in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{2.147302in}{2.198973in}}%
\pgfpathlineto{\pgfqpoint{2.147533in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{2.147765in}{2.199546in}}%
\pgfpathlineto{\pgfqpoint{2.147996in}{2.199256in}}%
\pgfpathlineto{\pgfqpoint{2.149615in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{2.149847in}{2.201641in}}%
\pgfpathlineto{\pgfqpoint{2.150078in}{2.202612in}}%
\pgfpathlineto{\pgfqpoint{2.150309in}{2.202271in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{2.205303in}}%
\pgfpathlineto{\pgfqpoint{2.152160in}{2.204924in}}%
\pgfpathlineto{\pgfqpoint{2.152391in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{2.205619in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{2.208948in}}%
\pgfpathlineto{\pgfqpoint{2.154473in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{2.154705in}{2.209712in}}%
\pgfpathlineto{\pgfqpoint{2.154936in}{2.209280in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{2.212883in}}%
\pgfpathlineto{\pgfqpoint{2.156787in}{2.212417in}}%
\pgfpathlineto{\pgfqpoint{2.157018in}{2.213702in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{2.213227in}}%
\pgfpathlineto{\pgfqpoint{2.158869in}{2.217075in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{2.217941in}}%
\pgfpathlineto{\pgfqpoint{2.159563in}{2.217426in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{2.221481in}}%
\pgfpathlineto{\pgfqpoint{2.161413in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{2.161645in}{2.222384in}}%
\pgfpathlineto{\pgfqpoint{2.161876in}{2.221831in}}%
\pgfpathlineto{\pgfqpoint{2.163495in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{2.225466in}}%
\pgfpathlineto{\pgfqpoint{2.163958in}{2.226974in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{2.226386in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{2.230707in}}%
\pgfpathlineto{\pgfqpoint{2.166040in}{2.230091in}}%
\pgfpathlineto{\pgfqpoint{2.166271in}{2.231644in}}%
\pgfpathlineto{\pgfqpoint{2.166503in}{2.231021in}}%
\pgfpathlineto{\pgfqpoint{2.168122in}{2.235381in}}%
\pgfpathlineto{\pgfqpoint{2.168353in}{2.234733in}}%
\pgfpathlineto{\pgfqpoint{2.168585in}{2.236310in}}%
\pgfpathlineto{\pgfqpoint{2.168816in}{2.235655in}}%
\pgfpathlineto{\pgfqpoint{2.170435in}{2.239978in}}%
\pgfpathlineto{\pgfqpoint{2.170667in}{2.239305in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{2.240880in}}%
\pgfpathlineto{\pgfqpoint{2.171129in}{2.240202in}}%
\pgfpathlineto{\pgfqpoint{2.172749in}{2.244400in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{2.243709in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{2.245253in}}%
\pgfpathlineto{\pgfqpoint{2.173443in}{2.244561in}}%
\pgfpathlineto{\pgfqpoint{2.175062in}{2.248563in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{2.247841in}}%
\pgfpathlineto{\pgfqpoint{2.175525in}{2.249357in}}%
\pgfpathlineto{\pgfqpoint{2.175756in}{2.248626in}}%
\pgfpathlineto{\pgfqpoint{2.177375in}{2.252361in}}%
\pgfpathlineto{\pgfqpoint{2.177607in}{2.251598in}}%
\pgfpathlineto{\pgfqpoint{2.177838in}{2.253067in}}%
\pgfpathlineto{\pgfqpoint{2.178069in}{2.252296in}}%
\pgfpathlineto{\pgfqpoint{2.179689in}{2.255684in}}%
\pgfpathlineto{\pgfqpoint{2.179920in}{2.254887in}}%
\pgfpathlineto{\pgfqpoint{2.180151in}{2.256284in}}%
\pgfpathlineto{\pgfqpoint{2.180383in}{2.255481in}}%
\pgfpathlineto{\pgfqpoint{2.182002in}{2.258449in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{2.257630in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{2.258929in}}%
\pgfpathlineto{\pgfqpoint{2.182696in}{2.258108in}}%
\pgfpathlineto{\pgfqpoint{2.183853in}{2.260219in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.184778in}{2.260950in}}%
\pgfpathlineto{\pgfqpoint{2.185009in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{2.186166in}{2.261852in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{2.261524in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{2.262914in}}%
\pgfpathlineto{\pgfqpoint{2.188942in}{2.263057in}}%
\pgfpathlineto{\pgfqpoint{2.189636in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{2.190793in}{2.263388in}}%
\pgfpathlineto{\pgfqpoint{2.191949in}{2.262511in}}%
\pgfpathlineto{\pgfqpoint{2.193106in}{2.263291in}}%
\pgfpathlineto{\pgfqpoint{2.194263in}{2.262195in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{2.262985in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{2.196576in}{2.261427in}}%
\pgfpathlineto{\pgfqpoint{2.196807in}{2.262109in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{2.261009in}}%
\pgfpathlineto{\pgfqpoint{2.197733in}{2.261644in}}%
\pgfpathlineto{\pgfqpoint{2.198889in}{2.260277in}}%
\pgfpathlineto{\pgfqpoint{2.199121in}{2.260838in}}%
\pgfpathlineto{\pgfqpoint{2.199815in}{2.259727in}}%
\pgfpathlineto{\pgfqpoint{2.200046in}{2.260236in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{2.258493in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{2.258893in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{2.258160in}}%
\pgfpathlineto{\pgfqpoint{2.202359in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{2.203979in}{2.256744in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.257035in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{2.204673in}{2.256639in}}%
\pgfpathlineto{\pgfqpoint{2.206292in}{2.254823in}}%
\pgfpathlineto{\pgfqpoint{2.206986in}{2.254559in}}%
\pgfpathlineto{\pgfqpoint{2.209068in}{2.252341in}}%
\pgfpathlineto{\pgfqpoint{2.210224in}{2.251441in}}%
\pgfpathlineto{\pgfqpoint{2.222022in}{2.231370in}}%
\pgfpathlineto{\pgfqpoint{2.224104in}{2.225559in}}%
\pgfpathlineto{\pgfqpoint{2.224336in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{2.226418in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{2.226649in}{2.219782in}}%
\pgfpathlineto{\pgfqpoint{2.228731in}{2.213530in}}%
\pgfpathlineto{\pgfqpoint{2.228962in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{2.231044in}{2.207458in}}%
\pgfpathlineto{\pgfqpoint{2.231276in}{2.207752in}}%
\pgfpathlineto{\pgfqpoint{2.231507in}{2.206251in}}%
\pgfpathlineto{\pgfqpoint{2.231738in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{2.233820in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{2.234052in}{2.200630in}}%
\pgfpathlineto{\pgfqpoint{2.234283in}{2.199108in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{2.236134in}{2.194484in}}%
\pgfpathlineto{\pgfqpoint{2.236365in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{2.236596in}{2.193348in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{2.193696in}}%
\pgfpathlineto{\pgfqpoint{2.238447in}{2.188895in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{2.189239in}}%
\pgfpathlineto{\pgfqpoint{2.238910in}{2.187805in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{2.188148in}}%
\pgfpathlineto{\pgfqpoint{2.240760in}{2.183546in}}%
\pgfpathlineto{\pgfqpoint{2.240992in}{2.183879in}}%
\pgfpathlineto{\pgfqpoint{2.241223in}{2.182506in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{2.182838in}}%
\pgfpathlineto{\pgfqpoint{2.243074in}{2.178455in}}%
\pgfpathlineto{\pgfqpoint{2.243305in}{2.178775in}}%
\pgfpathlineto{\pgfqpoint{2.243536in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{2.243768in}{2.177786in}}%
\pgfpathlineto{\pgfqpoint{2.245387in}{2.173636in}}%
\pgfpathlineto{\pgfqpoint{2.245618in}{2.173940in}}%
\pgfpathlineto{\pgfqpoint{2.245850in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{2.246081in}{2.173006in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{2.169094in}}%
\pgfpathlineto{\pgfqpoint{2.247932in}{2.169380in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{2.168219in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{2.168502in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{2.164831in}}%
\pgfpathlineto{\pgfqpoint{2.250245in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{2.250476in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.164274in}}%
\pgfpathlineto{\pgfqpoint{2.252327in}{2.160841in}}%
\pgfpathlineto{\pgfqpoint{2.252558in}{2.161087in}}%
\pgfpathlineto{\pgfqpoint{2.252790in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{2.253021in}{2.160317in}}%
\pgfpathlineto{\pgfqpoint{2.254640in}{2.157118in}}%
\pgfpathlineto{\pgfqpoint{2.254872in}{2.157343in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{2.255334in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{2.256954in}{2.153651in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{2.153854in}}%
\pgfpathlineto{\pgfqpoint{2.257416in}{2.152987in}}%
\pgfpathlineto{\pgfqpoint{2.257648in}{2.153185in}}%
\pgfpathlineto{\pgfqpoint{2.259267in}{2.150427in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{2.150608in}}%
\pgfpathlineto{\pgfqpoint{2.259730in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{2.259961in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{2.261580in}{2.147432in}}%
\pgfpathlineto{\pgfqpoint{2.261812in}{2.147593in}}%
\pgfpathlineto{\pgfqpoint{2.263894in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{2.144257in}}%
\pgfpathlineto{\pgfqpoint{2.266670in}{2.141579in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{2.141207in}}%
\pgfpathlineto{\pgfqpoint{2.269446in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{2.270140in}{2.138415in}}%
\pgfpathlineto{\pgfqpoint{2.272222in}{2.136191in}}%
\pgfpathlineto{\pgfqpoint{2.273378in}{2.135452in}}%
\pgfpathlineto{\pgfqpoint{2.275460in}{2.133452in}}%
\pgfpathlineto{\pgfqpoint{2.276617in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{2.278699in}{2.130965in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{2.130329in}}%
\pgfpathlineto{\pgfqpoint{2.282400in}{2.128388in}}%
\pgfpathlineto{\pgfqpoint{2.284020in}{2.127500in}}%
\pgfpathlineto{\pgfqpoint{2.286564in}{2.125776in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{2.124694in}}%
\pgfpathlineto{\pgfqpoint{2.291654in}{2.122920in}}%
\pgfpathlineto{\pgfqpoint{2.294198in}{2.121701in}}%
\pgfpathlineto{\pgfqpoint{2.297668in}{2.119917in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{2.311548in}{2.114010in}}%
\pgfpathlineto{\pgfqpoint{2.319182in}{2.111164in}}%
\pgfpathlineto{\pgfqpoint{2.329592in}{2.107470in}}%
\pgfpathlineto{\pgfqpoint{2.353882in}{2.099455in}}%
\pgfpathlineto{\pgfqpoint{2.406857in}{2.082734in}}%
\pgfpathlineto{\pgfqpoint{2.598401in}{2.024270in}}%
\pgfpathlineto{\pgfqpoint{2.777221in}{1.972054in}}%
\pgfpathlineto{\pgfqpoint{2.963906in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{3.223230in}{1.849215in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{1.754846in}}%
\pgfpathlineto{\pgfqpoint{4.107152in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{4.364856in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{4.581384in}{1.495911in}}%
\pgfpathlineto{\pgfqpoint{4.649627in}{1.478409in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{1.449681in}}%
\pgfpathlineto{\pgfqpoint{4.835618in}{1.430837in}}%
\pgfpathlineto{\pgfqpoint{4.894608in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{4.929076in}{1.407015in}}%
\pgfpathlineto{\pgfqpoint{5.154394in}{1.350061in}}%
\pgfpathlineto{\pgfqpoint{5.167118in}{1.346841in}}%
\pgfpathlineto{\pgfqpoint{5.174058in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{5.224951in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{5.257106in}{1.324406in}}%
\pgfpathlineto{\pgfqpoint{5.367220in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{5.379944in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{5.395674in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{5.405390in}{1.287909in}}%
\pgfpathlineto{\pgfqpoint{5.426673in}{1.282787in}}%
\pgfpathlineto{\pgfqpoint{5.434307in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{5.466693in}{1.273116in}}%
\pgfpathlineto{\pgfqpoint{5.472245in}{1.271738in}}%
\pgfpathlineto{\pgfqpoint{5.477103in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{5.482424in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{1.237278in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{1.237278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{3.573685in}}%
\pgfpathlineto{\pgfqpoint{0.998736in}{3.509595in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{3.449163in}}%
\pgfpathlineto{\pgfqpoint{1.014698in}{3.373291in}}%
\pgfpathlineto{\pgfqpoint{1.031816in}{3.261374in}}%
\pgfpathlineto{\pgfqpoint{1.064434in}{3.064843in}}%
\pgfpathlineto{\pgfqpoint{1.082247in}{2.967878in}}%
\pgfpathlineto{\pgfqpoint{1.096127in}{2.903135in}}%
\pgfpathlineto{\pgfqpoint{1.102373in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{1.103067in}{2.888830in}}%
\pgfpathlineto{\pgfqpoint{1.103298in}{2.888356in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{2.887475in}}%
\pgfpathlineto{\pgfqpoint{1.109313in}{2.877116in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{2.877576in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{2.883548in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{2.882381in}}%
\pgfpathlineto{\pgfqpoint{1.120417in}{2.882731in}}%
\pgfpathlineto{\pgfqpoint{1.122730in}{2.880371in}}%
\pgfpathlineto{\pgfqpoint{1.125275in}{2.887147in}}%
\pgfpathlineto{\pgfqpoint{1.125506in}{2.886774in}}%
\pgfpathlineto{\pgfqpoint{1.125737in}{2.887882in}}%
\pgfpathlineto{\pgfqpoint{1.125969in}{2.887666in}}%
\pgfpathlineto{\pgfqpoint{1.127588in}{2.889585in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{2.892549in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{2.897984in}}%
\pgfpathlineto{\pgfqpoint{1.134297in}{2.914564in}}%
\pgfpathlineto{\pgfqpoint{1.136610in}{2.915138in}}%
\pgfpathlineto{\pgfqpoint{1.137767in}{2.915308in}}%
\pgfpathlineto{\pgfqpoint{1.139849in}{2.917732in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{2.918113in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{2.919158in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{2.918080in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{2.938927in}}%
\pgfpathlineto{\pgfqpoint{1.153729in}{2.938990in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{2.940107in}}%
\pgfpathlineto{\pgfqpoint{1.156042in}{2.940618in}}%
\pgfpathlineto{\pgfqpoint{1.160437in}{2.947451in}}%
\pgfpathlineto{\pgfqpoint{1.161594in}{2.947445in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{2.962601in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{2.962334in}}%
\pgfpathlineto{\pgfqpoint{1.171541in}{2.962644in}}%
\pgfpathlineto{\pgfqpoint{1.175705in}{2.967685in}}%
\pgfpathlineto{\pgfqpoint{1.189585in}{2.985123in}}%
\pgfpathlineto{\pgfqpoint{1.190742in}{2.986596in}}%
\pgfpathlineto{\pgfqpoint{1.190973in}{2.986255in}}%
\pgfpathlineto{\pgfqpoint{1.197682in}{2.996467in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{2.996648in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{3.001968in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{3.002043in}}%
\pgfpathlineto{\pgfqpoint{1.205547in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{1.205778in}{3.003151in}}%
\pgfpathlineto{\pgfqpoint{1.206010in}{3.004041in}}%
\pgfpathlineto{\pgfqpoint{1.206241in}{3.003656in}}%
\pgfpathlineto{\pgfqpoint{1.207860in}{3.005697in}}%
\pgfpathlineto{\pgfqpoint{1.208786in}{3.006554in}}%
\pgfpathlineto{\pgfqpoint{1.209942in}{3.007998in}}%
\pgfpathlineto{\pgfqpoint{1.213181in}{3.012873in}}%
\pgfpathlineto{\pgfqpoint{1.214106in}{3.014216in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.015972in}}%
\pgfpathlineto{\pgfqpoint{1.218039in}{3.015450in}}%
\pgfpathlineto{\pgfqpoint{1.221278in}{3.019265in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{3.022483in}}%
\pgfpathlineto{\pgfqpoint{1.225673in}{3.022774in}}%
\pgfpathlineto{\pgfqpoint{1.232844in}{3.031326in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{3.030717in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{3.031100in}}%
\pgfpathlineto{\pgfqpoint{1.236314in}{3.030373in}}%
\pgfpathlineto{\pgfqpoint{1.237934in}{3.032047in}}%
\pgfpathlineto{\pgfqpoint{1.238165in}{3.031722in}}%
\pgfpathlineto{\pgfqpoint{1.238396in}{3.032633in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{3.032390in}}%
\pgfpathlineto{\pgfqpoint{1.240247in}{3.035037in}}%
\pgfpathlineto{\pgfqpoint{1.240941in}{3.035535in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{3.038116in}}%
\pgfpathlineto{\pgfqpoint{1.249500in}{3.044352in}}%
\pgfpathlineto{\pgfqpoint{1.254127in}{3.044063in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{3.050822in}}%
\pgfpathlineto{\pgfqpoint{1.265693in}{3.055534in}}%
\pgfpathlineto{\pgfqpoint{1.267081in}{3.056591in}}%
\pgfpathlineto{\pgfqpoint{1.269395in}{3.058166in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{3.065333in}}%
\pgfpathlineto{\pgfqpoint{1.289058in}{3.068416in}}%
\pgfpathlineto{\pgfqpoint{1.296461in}{3.072486in}}%
\pgfpathlineto{\pgfqpoint{1.303169in}{3.077397in}}%
\pgfpathlineto{\pgfqpoint{1.323527in}{3.086102in}}%
\pgfpathlineto{\pgfqpoint{1.324683in}{3.086409in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{3.087809in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.335093in}{3.092037in}}%
\pgfpathlineto{\pgfqpoint{1.337175in}{3.092399in}}%
\pgfpathlineto{\pgfqpoint{1.363547in}{3.102908in}}%
\pgfpathlineto{\pgfqpoint{1.365398in}{3.102726in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{1.374882in}{3.106994in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{3.107547in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{3.108548in}}%
\pgfpathlineto{\pgfqpoint{1.385061in}{3.109139in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{3.111254in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{3.111602in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{3.112867in}}%
\pgfpathlineto{\pgfqpoint{1.400792in}{3.113742in}}%
\pgfpathlineto{\pgfqpoint{1.404493in}{3.115510in}}%
\pgfpathlineto{\pgfqpoint{1.406112in}{3.116173in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{3.117476in}}%
\pgfpathlineto{\pgfqpoint{1.412358in}{3.117582in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{3.121452in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{3.121386in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{3.121495in}}%
\pgfpathlineto{\pgfqpoint{1.440350in}{3.122543in}}%
\pgfpathlineto{\pgfqpoint{1.441969in}{3.123266in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{1.496101in}{3.132449in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{1.500959in}{3.132720in}}%
\pgfpathlineto{\pgfqpoint{1.529644in}{3.136234in}}%
\pgfpathlineto{\pgfqpoint{1.531263in}{3.136213in}}%
\pgfpathlineto{\pgfqpoint{1.535659in}{3.137000in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{1.539823in}{3.137270in}}%
\pgfpathlineto{\pgfqpoint{1.541442in}{3.137645in}}%
\pgfpathlineto{\pgfqpoint{1.542599in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{1.544218in}{3.137928in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{3.137929in}}%
\pgfpathlineto{\pgfqpoint{1.546994in}{3.138546in}}%
\pgfpathlineto{\pgfqpoint{1.548151in}{3.138011in}}%
\pgfpathlineto{\pgfqpoint{1.548382in}{3.138352in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{3.138073in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{1.553703in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{3.138440in}}%
\pgfpathlineto{\pgfqpoint{1.556479in}{3.137966in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{3.138516in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{3.138329in}}%
\pgfpathlineto{\pgfqpoint{1.561337in}{3.138149in}}%
\pgfpathlineto{\pgfqpoint{1.562956in}{3.137744in}}%
\pgfpathlineto{\pgfqpoint{1.565038in}{3.138051in}}%
\pgfpathlineto{\pgfqpoint{1.568045in}{3.138233in}}%
\pgfpathlineto{\pgfqpoint{1.570127in}{3.138467in}}%
\pgfpathlineto{\pgfqpoint{1.571747in}{3.138884in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{3.139445in}}%
\pgfpathlineto{\pgfqpoint{1.576373in}{3.140032in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{3.140526in}}%
\pgfpathlineto{\pgfqpoint{1.608760in}{3.142054in}}%
\pgfpathlineto{\pgfqpoint{1.610379in}{3.142420in}}%
\pgfpathlineto{\pgfqpoint{1.611998in}{3.142278in}}%
\pgfpathlineto{\pgfqpoint{1.613155in}{3.142435in}}%
\pgfpathlineto{\pgfqpoint{1.614774in}{3.142339in}}%
\pgfpathlineto{\pgfqpoint{1.617319in}{3.142352in}}%
\pgfpathlineto{\pgfqpoint{1.619401in}{3.142183in}}%
\pgfpathlineto{\pgfqpoint{1.621020in}{3.142397in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{3.141672in}}%
\pgfpathlineto{\pgfqpoint{1.626341in}{3.142428in}}%
\pgfpathlineto{\pgfqpoint{1.628423in}{3.142728in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{3.142634in}}%
\pgfpathlineto{\pgfqpoint{1.631662in}{3.142943in}}%
\pgfpathlineto{\pgfqpoint{1.633281in}{3.142546in}}%
\pgfpathlineto{\pgfqpoint{1.634900in}{3.142803in}}%
\pgfpathlineto{\pgfqpoint{1.636057in}{3.142540in}}%
\pgfpathlineto{\pgfqpoint{1.636288in}{3.142838in}}%
\pgfpathlineto{\pgfqpoint{1.637908in}{3.142773in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{3.142938in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{3.142714in}}%
\pgfpathlineto{\pgfqpoint{1.645079in}{3.143610in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{3.143518in}}%
\pgfpathlineto{\pgfqpoint{1.647855in}{3.143672in}}%
\pgfpathlineto{\pgfqpoint{1.649474in}{3.142912in}}%
\pgfpathlineto{\pgfqpoint{1.651094in}{3.143189in}}%
\pgfpathlineto{\pgfqpoint{1.652250in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{3.143524in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{3.143406in}}%
\pgfpathlineto{\pgfqpoint{1.657108in}{3.143526in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{3.143578in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{3.143634in}}%
\pgfpathlineto{\pgfqpoint{1.663354in}{3.144025in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{3.144608in}}%
\pgfpathlineto{\pgfqpoint{1.682323in}{3.144143in}}%
\pgfpathlineto{\pgfqpoint{1.683480in}{3.144467in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{3.144176in}}%
\pgfpathlineto{\pgfqpoint{1.685331in}{3.144316in}}%
\pgfpathlineto{\pgfqpoint{1.686487in}{3.144448in}}%
\pgfpathlineto{\pgfqpoint{1.687644in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{1.689263in}{3.144285in}}%
\pgfpathlineto{\pgfqpoint{1.690883in}{3.144593in}}%
\pgfpathlineto{\pgfqpoint{1.692039in}{3.144599in}}%
\pgfpathlineto{\pgfqpoint{1.693196in}{3.144928in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{3.144731in}}%
\pgfpathlineto{\pgfqpoint{1.695741in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{3.145425in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{3.145589in}}%
\pgfpathlineto{\pgfqpoint{1.706151in}{3.145600in}}%
\pgfpathlineto{\pgfqpoint{1.711703in}{3.144657in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{3.144587in}}%
\pgfpathlineto{\pgfqpoint{1.719337in}{3.145488in}}%
\pgfpathlineto{\pgfqpoint{1.720956in}{3.146568in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{3.146092in}}%
\pgfpathlineto{\pgfqpoint{1.724889in}{3.146916in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{3.147023in}}%
\pgfpathlineto{\pgfqpoint{1.733217in}{3.145687in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{3.146736in}}%
\pgfpathlineto{\pgfqpoint{1.737381in}{3.146275in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{3.146266in}}%
\pgfpathlineto{\pgfqpoint{1.745709in}{3.145385in}}%
\pgfpathlineto{\pgfqpoint{1.748253in}{3.145230in}}%
\pgfpathlineto{\pgfqpoint{1.750798in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{3.145058in}}%
\pgfpathlineto{\pgfqpoint{1.757275in}{3.144813in}}%
\pgfpathlineto{\pgfqpoint{1.758895in}{3.145003in}}%
\pgfpathlineto{\pgfqpoint{1.760514in}{3.145232in}}%
\pgfpathlineto{\pgfqpoint{1.762133in}{3.145605in}}%
\pgfpathlineto{\pgfqpoint{1.763290in}{3.145319in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{3.145807in}}%
\pgfpathlineto{\pgfqpoint{1.766529in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{1.768611in}{3.146381in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{3.146308in}}%
\pgfpathlineto{\pgfqpoint{1.771387in}{3.146328in}}%
\pgfpathlineto{\pgfqpoint{1.773006in}{3.146226in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{3.146740in}}%
\pgfpathlineto{\pgfqpoint{1.777401in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{1.782028in}{3.146020in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{3.146194in}}%
\pgfpathlineto{\pgfqpoint{1.800997in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{1.803310in}{3.145963in}}%
\pgfpathlineto{\pgfqpoint{1.818347in}{3.145714in}}%
\pgfpathlineto{\pgfqpoint{1.821354in}{3.146047in}}%
\pgfpathlineto{\pgfqpoint{1.824593in}{3.146618in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{3.146396in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{3.146638in}}%
\pgfpathlineto{\pgfqpoint{1.830608in}{3.146854in}}%
\pgfpathlineto{\pgfqpoint{1.832921in}{3.146796in}}%
\pgfpathlineto{\pgfqpoint{1.843331in}{3.146339in}}%
\pgfpathlineto{\pgfqpoint{1.845413in}{3.146535in}}%
\pgfpathlineto{\pgfqpoint{1.847032in}{3.146429in}}%
\pgfpathlineto{\pgfqpoint{1.848883in}{3.146845in}}%
\pgfpathlineto{\pgfqpoint{1.851428in}{3.146832in}}%
\pgfpathlineto{\pgfqpoint{1.852584in}{3.147096in}}%
\pgfpathlineto{\pgfqpoint{1.854435in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{1.856517in}{3.146681in}}%
\pgfpathlineto{\pgfqpoint{1.859756in}{3.146628in}}%
\pgfpathlineto{\pgfqpoint{1.863688in}{3.146734in}}%
\pgfpathlineto{\pgfqpoint{1.865076in}{3.146619in}}%
\pgfpathlineto{\pgfqpoint{1.869703in}{3.146409in}}%
\pgfpathlineto{\pgfqpoint{1.871554in}{3.146230in}}%
\pgfpathlineto{\pgfqpoint{1.874561in}{3.146518in}}%
\pgfpathlineto{\pgfqpoint{1.876180in}{3.146657in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{3.147206in}}%
\pgfpathlineto{\pgfqpoint{1.880807in}{3.146969in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{3.147134in}}%
\pgfpathlineto{\pgfqpoint{1.885896in}{3.146541in}}%
\pgfpathlineto{\pgfqpoint{1.888441in}{3.146748in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{3.146335in}}%
\pgfpathlineto{\pgfqpoint{1.896306in}{3.146863in}}%
\pgfpathlineto{\pgfqpoint{1.899545in}{3.146937in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{3.146575in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{3.146624in}}%
\pgfpathlineto{\pgfqpoint{1.906253in}{3.146030in}}%
\pgfpathlineto{\pgfqpoint{1.908798in}{3.146371in}}%
\pgfpathlineto{\pgfqpoint{1.910417in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{1.912268in}{3.146010in}}%
\pgfpathlineto{\pgfqpoint{1.925454in}{3.146558in}}%
\pgfpathlineto{\pgfqpoint{1.926611in}{3.145986in}}%
\pgfpathlineto{\pgfqpoint{1.926842in}{3.146192in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{3.146137in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{3.145588in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{3.145715in}}%
\pgfpathlineto{\pgfqpoint{1.934013in}{3.145628in}}%
\pgfpathlineto{\pgfqpoint{1.987683in}{3.145841in}}%
\pgfpathlineto{\pgfqpoint{1.992541in}{3.146481in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{3.146325in}}%
\pgfpathlineto{\pgfqpoint{1.995779in}{3.146357in}}%
\pgfpathlineto{\pgfqpoint{1.997167in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{2.002025in}{3.145670in}}%
\pgfpathlineto{\pgfqpoint{2.004107in}{3.145561in}}%
\pgfpathlineto{\pgfqpoint{2.006189in}{3.145595in}}%
\pgfpathlineto{\pgfqpoint{2.009196in}{3.145738in}}%
\pgfpathlineto{\pgfqpoint{2.011278in}{3.145839in}}%
\pgfpathlineto{\pgfqpoint{2.013592in}{3.146059in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{3.146864in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{3.146588in}}%
\pgfpathlineto{\pgfqpoint{2.022151in}{3.146178in}}%
\pgfpathlineto{\pgfqpoint{2.025621in}{3.146031in}}%
\pgfpathlineto{\pgfqpoint{2.026778in}{3.146351in}}%
\pgfpathlineto{\pgfqpoint{2.028397in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{2.030016in}{3.146642in}}%
\pgfpathlineto{\pgfqpoint{2.034412in}{3.146860in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{3.147070in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{3.146118in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{3.146018in}}%
\pgfpathlineto{\pgfqpoint{2.116997in}{3.146715in}}%
\pgfpathlineto{\pgfqpoint{2.118617in}{3.146031in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{3.146008in}}%
\pgfpathlineto{\pgfqpoint{2.123706in}{3.145739in}}%
\pgfpathlineto{\pgfqpoint{2.134347in}{3.145481in}}%
\pgfpathlineto{\pgfqpoint{2.135735in}{3.145720in}}%
\pgfpathlineto{\pgfqpoint{2.146608in}{3.145098in}}%
\pgfpathlineto{\pgfqpoint{2.148227in}{3.145271in}}%
\pgfpathlineto{\pgfqpoint{2.149847in}{3.145666in}}%
\pgfpathlineto{\pgfqpoint{2.155167in}{3.145717in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{3.145788in}}%
\pgfpathlineto{\pgfqpoint{2.158175in}{3.145919in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{3.145414in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{3.145095in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.145484in}}%
\pgfpathlineto{\pgfqpoint{2.169047in}{3.145282in}}%
\pgfpathlineto{\pgfqpoint{2.170667in}{3.145458in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{3.145278in}}%
\pgfpathlineto{\pgfqpoint{2.175987in}{3.145706in}}%
\pgfpathlineto{\pgfqpoint{2.176913in}{3.145365in}}%
\pgfpathlineto{\pgfqpoint{2.180383in}{3.144669in}}%
\pgfpathlineto{\pgfqpoint{2.189867in}{3.144997in}}%
\pgfpathlineto{\pgfqpoint{2.195882in}{3.144515in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{3.144601in}}%
\pgfpathlineto{\pgfqpoint{2.198658in}{3.144184in}}%
\pgfpathlineto{\pgfqpoint{2.198889in}{3.144347in}}%
\pgfpathlineto{\pgfqpoint{2.200509in}{3.144263in}}%
\pgfpathlineto{\pgfqpoint{2.203285in}{3.144814in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{3.144556in}}%
\pgfpathlineto{\pgfqpoint{2.207911in}{3.144886in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{3.144310in}}%
\pgfpathlineto{\pgfqpoint{2.212075in}{3.144691in}}%
\pgfpathlineto{\pgfqpoint{2.214620in}{3.144129in}}%
\pgfpathlineto{\pgfqpoint{2.223873in}{3.145314in}}%
\pgfpathlineto{\pgfqpoint{2.226186in}{3.144982in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{3.145044in}}%
\pgfpathlineto{\pgfqpoint{2.233820in}{3.144734in}}%
\pgfpathlineto{\pgfqpoint{2.236134in}{3.144289in}}%
\pgfpathlineto{\pgfqpoint{2.240760in}{3.144414in}}%
\pgfpathlineto{\pgfqpoint{2.245156in}{3.144199in}}%
\pgfpathlineto{\pgfqpoint{2.253021in}{3.144639in}}%
\pgfpathlineto{\pgfqpoint{2.255566in}{3.144214in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{3.145568in}}%
\pgfpathlineto{\pgfqpoint{2.258573in}{3.145315in}}%
\pgfpathlineto{\pgfqpoint{2.262043in}{3.144316in}}%
\pgfpathlineto{\pgfqpoint{2.263200in}{3.144430in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{3.144193in}}%
\pgfpathlineto{\pgfqpoint{2.268752in}{3.144558in}}%
\pgfpathlineto{\pgfqpoint{2.270371in}{3.144698in}}%
\pgfpathlineto{\pgfqpoint{2.274766in}{3.144327in}}%
\pgfpathlineto{\pgfqpoint{2.277080in}{3.144202in}}%
\pgfpathlineto{\pgfqpoint{2.281475in}{3.144046in}}%
\pgfpathlineto{\pgfqpoint{2.284020in}{3.144431in}}%
\pgfpathlineto{\pgfqpoint{2.285639in}{3.144549in}}%
\pgfpathlineto{\pgfqpoint{2.286796in}{3.144779in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{3.144255in}}%
\pgfpathlineto{\pgfqpoint{2.290728in}{3.144501in}}%
\pgfpathlineto{\pgfqpoint{2.295818in}{3.144819in}}%
\pgfpathlineto{\pgfqpoint{2.299056in}{3.144217in}}%
\pgfpathlineto{\pgfqpoint{2.301370in}{3.144081in}}%
\pgfpathlineto{\pgfqpoint{2.310160in}{3.144800in}}%
\pgfpathlineto{\pgfqpoint{2.312242in}{3.144443in}}%
\pgfpathlineto{\pgfqpoint{2.313861in}{3.144559in}}%
\pgfpathlineto{\pgfqpoint{2.315943in}{3.144082in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{3.144949in}}%
\pgfpathlineto{\pgfqpoint{2.323809in}{3.144740in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{3.145027in}}%
\pgfpathlineto{\pgfqpoint{2.326585in}{3.145070in}}%
\pgfpathlineto{\pgfqpoint{2.335144in}{3.143620in}}%
\pgfpathlineto{\pgfqpoint{2.342084in}{3.143863in}}%
\pgfpathlineto{\pgfqpoint{2.408477in}{3.143377in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{3.143969in}}%
\pgfpathlineto{\pgfqpoint{2.422125in}{3.144098in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{3.143875in}}%
\pgfpathlineto{\pgfqpoint{2.429990in}{3.143430in}}%
\pgfpathlineto{\pgfqpoint{2.432535in}{3.143418in}}%
\pgfpathlineto{\pgfqpoint{2.435542in}{3.143752in}}%
\pgfpathlineto{\pgfqpoint{2.437162in}{3.143833in}}%
\pgfpathlineto{\pgfqpoint{2.441788in}{3.144158in}}%
\pgfpathlineto{\pgfqpoint{2.445721in}{3.143579in}}%
\pgfpathlineto{\pgfqpoint{2.476257in}{3.144024in}}%
\pgfpathlineto{\pgfqpoint{2.479033in}{3.144728in}}%
\pgfpathlineto{\pgfqpoint{2.480652in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{2.482734in}{3.144208in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{3.143530in}}%
\pgfpathlineto{\pgfqpoint{2.496846in}{3.142671in}}%
\pgfpathlineto{\pgfqpoint{2.500547in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{3.143500in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{3.143884in}}%
\pgfpathlineto{\pgfqpoint{2.514196in}{3.143851in}}%
\pgfpathlineto{\pgfqpoint{2.516046in}{3.143962in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{3.144168in}}%
\pgfpathlineto{\pgfqpoint{2.521829in}{3.143838in}}%
\pgfpathlineto{\pgfqpoint{2.528769in}{3.143112in}}%
\pgfpathlineto{\pgfqpoint{2.530389in}{3.143038in}}%
\pgfpathlineto{\pgfqpoint{2.532008in}{3.143452in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{3.143883in}}%
\pgfpathlineto{\pgfqpoint{2.543343in}{3.144448in}}%
\pgfpathlineto{\pgfqpoint{2.545425in}{3.143545in}}%
\pgfpathlineto{\pgfqpoint{2.549589in}{3.143049in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{3.142795in}}%
\pgfpathlineto{\pgfqpoint{2.576424in}{3.142924in}}%
\pgfpathlineto{\pgfqpoint{2.578506in}{3.142946in}}%
\pgfpathlineto{\pgfqpoint{2.581051in}{3.142615in}}%
\pgfpathlineto{\pgfqpoint{2.584058in}{3.143133in}}%
\pgfpathlineto{\pgfqpoint{2.624310in}{3.144259in}}%
\pgfpathlineto{\pgfqpoint{2.626392in}{3.144192in}}%
\pgfpathlineto{\pgfqpoint{2.632175in}{3.143441in}}%
\pgfpathlineto{\pgfqpoint{2.635414in}{3.142639in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{3.142047in}}%
\pgfpathlineto{\pgfqpoint{2.656234in}{3.143741in}}%
\pgfpathlineto{\pgfqpoint{2.658084in}{3.143717in}}%
\pgfpathlineto{\pgfqpoint{2.663405in}{3.143364in}}%
\pgfpathlineto{\pgfqpoint{2.671270in}{3.143405in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.143037in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.142950in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{3.142793in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{3.142798in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.142773in}}%
\pgfpathlineto{\pgfqpoint{2.698568in}{3.143015in}}%
\pgfpathlineto{\pgfqpoint{2.702732in}{3.143202in}}%
\pgfpathlineto{\pgfqpoint{2.710828in}{3.143409in}}%
\pgfpathlineto{\pgfqpoint{2.714992in}{3.143204in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{3.142767in}}%
\pgfpathlineto{\pgfqpoint{2.718694in}{3.142521in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{3.143561in}}%
\pgfpathlineto{\pgfqpoint{2.724708in}{3.143351in}}%
\pgfpathlineto{\pgfqpoint{2.726096in}{3.143247in}}%
\pgfpathlineto{\pgfqpoint{2.731648in}{3.143132in}}%
\pgfpathlineto{\pgfqpoint{2.734887in}{3.143419in}}%
\pgfpathlineto{\pgfqpoint{2.742521in}{3.143194in}}%
\pgfpathlineto{\pgfqpoint{2.744140in}{3.143510in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{3.143085in}}%
\pgfpathlineto{\pgfqpoint{2.750617in}{3.142999in}}%
\pgfpathlineto{\pgfqpoint{2.754781in}{3.143015in}}%
\pgfpathlineto{\pgfqpoint{2.756863in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.758945in}{3.142711in}}%
\pgfpathlineto{\pgfqpoint{2.761490in}{3.143054in}}%
\pgfpathlineto{\pgfqpoint{2.762878in}{3.143164in}}%
\pgfpathlineto{\pgfqpoint{2.765423in}{3.142945in}}%
\pgfpathlineto{\pgfqpoint{2.767505in}{3.143007in}}%
\pgfpathlineto{\pgfqpoint{2.769124in}{3.142947in}}%
\pgfpathlineto{\pgfqpoint{2.770743in}{3.143290in}}%
\pgfpathlineto{\pgfqpoint{2.772825in}{3.143093in}}%
\pgfpathlineto{\pgfqpoint{2.774213in}{3.143080in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{3.142801in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{3.142965in}}%
\pgfpathlineto{\pgfqpoint{2.786243in}{3.142404in}}%
\pgfpathlineto{\pgfqpoint{2.796421in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{2.799891in}{3.142846in}}%
\pgfpathlineto{\pgfqpoint{2.804981in}{3.142412in}}%
\pgfpathlineto{\pgfqpoint{2.811921in}{3.143335in}}%
\pgfpathlineto{\pgfqpoint{2.814003in}{3.143644in}}%
\pgfpathlineto{\pgfqpoint{2.821637in}{3.142639in}}%
\pgfpathlineto{\pgfqpoint{2.828345in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{2.843150in}{3.142668in}}%
\pgfpathlineto{\pgfqpoint{2.844307in}{3.143114in}}%
\pgfpathlineto{\pgfqpoint{2.844538in}{3.142968in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{3.143459in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{3.143662in}}%
\pgfpathlineto{\pgfqpoint{2.908849in}{3.143655in}}%
\pgfpathlineto{\pgfqpoint{2.910931in}{3.143493in}}%
\pgfpathlineto{\pgfqpoint{2.913476in}{3.142854in}}%
\pgfpathlineto{\pgfqpoint{2.915558in}{3.142925in}}%
\pgfpathlineto{\pgfqpoint{2.918565in}{3.143036in}}%
\pgfpathlineto{\pgfqpoint{2.920878in}{3.143256in}}%
\pgfpathlineto{\pgfqpoint{2.923886in}{3.142747in}}%
\pgfpathlineto{\pgfqpoint{2.925968in}{3.142459in}}%
\pgfpathlineto{\pgfqpoint{2.928975in}{3.142461in}}%
\pgfpathlineto{\pgfqpoint{2.931057in}{3.142323in}}%
\pgfpathlineto{\pgfqpoint{2.933602in}{3.142175in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{3.142474in}}%
\pgfpathlineto{\pgfqpoint{2.978249in}{3.141852in}}%
\pgfpathlineto{\pgfqpoint{2.979868in}{3.142158in}}%
\pgfpathlineto{\pgfqpoint{2.981025in}{3.141877in}}%
\pgfpathlineto{\pgfqpoint{2.982644in}{3.142576in}}%
\pgfpathlineto{\pgfqpoint{2.984032in}{3.142938in}}%
\pgfpathlineto{\pgfqpoint{2.987502in}{3.142596in}}%
\pgfpathlineto{\pgfqpoint{2.991897in}{3.143262in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{3.143056in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{2.999994in}{3.143570in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{3.142187in}}%
\pgfpathlineto{\pgfqpoint{3.018732in}{3.142233in}}%
\pgfpathlineto{\pgfqpoint{3.020351in}{3.142507in}}%
\pgfpathlineto{\pgfqpoint{3.021971in}{3.142494in}}%
\pgfpathlineto{\pgfqpoint{3.023590in}{3.142628in}}%
\pgfpathlineto{\pgfqpoint{3.026829in}{3.142730in}}%
\pgfpathlineto{\pgfqpoint{3.029142in}{3.143087in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{3.143257in}}%
\pgfpathlineto{\pgfqpoint{3.038395in}{3.142642in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{3.142765in}}%
\pgfpathlineto{\pgfqpoint{3.075408in}{3.143682in}}%
\pgfpathlineto{\pgfqpoint{3.078184in}{3.143403in}}%
\pgfpathlineto{\pgfqpoint{3.079804in}{3.143272in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{3.143244in}}%
\pgfpathlineto{\pgfqpoint{3.087206in}{3.143338in}}%
\pgfpathlineto{\pgfqpoint{3.102243in}{3.142768in}}%
\pgfpathlineto{\pgfqpoint{3.103400in}{3.143110in}}%
\pgfpathlineto{\pgfqpoint{3.105713in}{3.142428in}}%
\pgfpathlineto{\pgfqpoint{3.108258in}{3.142219in}}%
\pgfpathlineto{\pgfqpoint{3.112190in}{3.143021in}}%
\pgfpathlineto{\pgfqpoint{3.114504in}{3.143018in}}%
\pgfpathlineto{\pgfqpoint{3.119362in}{3.142946in}}%
\pgfpathlineto{\pgfqpoint{3.121444in}{3.142851in}}%
\pgfpathlineto{\pgfqpoint{3.123526in}{3.142719in}}%
\pgfpathlineto{\pgfqpoint{3.131160in}{3.143568in}}%
\pgfpathlineto{\pgfqpoint{3.132779in}{3.143046in}}%
\pgfpathlineto{\pgfqpoint{3.134167in}{3.142770in}}%
\pgfpathlineto{\pgfqpoint{3.137637in}{3.143389in}}%
\pgfpathlineto{\pgfqpoint{3.141338in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{3.145271in}{3.142418in}}%
\pgfpathlineto{\pgfqpoint{3.154524in}{3.142862in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{3.158688in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{3.162621in}{3.142297in}}%
\pgfpathlineto{\pgfqpoint{3.168867in}{3.142052in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{3.142282in}}%
\pgfpathlineto{\pgfqpoint{3.172105in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{3.174419in}{3.142774in}}%
\pgfpathlineto{\pgfqpoint{3.190612in}{3.143146in}}%
\pgfpathlineto{\pgfqpoint{3.193851in}{3.142380in}}%
\pgfpathlineto{\pgfqpoint{3.196858in}{3.142605in}}%
\pgfpathlineto{\pgfqpoint{3.198940in}{3.142399in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{3.143331in}}%
\pgfpathlineto{\pgfqpoint{3.213977in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{3.215596in}{3.143256in}}%
\pgfpathlineto{\pgfqpoint{3.216753in}{3.143093in}}%
\pgfpathlineto{\pgfqpoint{3.218372in}{3.143028in}}%
\pgfpathlineto{\pgfqpoint{3.221842in}{3.142886in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{3.142627in}}%
\pgfpathlineto{\pgfqpoint{3.229013in}{3.143000in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{3.142861in}}%
\pgfpathlineto{\pgfqpoint{3.235259in}{3.142829in}}%
\pgfpathlineto{\pgfqpoint{3.236879in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{3.239886in}{3.142771in}}%
\pgfpathlineto{\pgfqpoint{3.243819in}{3.141917in}}%
\pgfpathlineto{\pgfqpoint{3.246363in}{3.142017in}}%
\pgfpathlineto{\pgfqpoint{3.249139in}{3.142384in}}%
\pgfpathlineto{\pgfqpoint{3.259549in}{3.143756in}}%
\pgfpathlineto{\pgfqpoint{3.261168in}{3.143996in}}%
\pgfpathlineto{\pgfqpoint{3.263713in}{3.143604in}}%
\pgfpathlineto{\pgfqpoint{3.264870in}{3.143788in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{3.143173in}}%
\pgfpathlineto{\pgfqpoint{3.269034in}{3.143172in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{3.142163in}}%
\pgfpathlineto{\pgfqpoint{3.276436in}{3.142222in}}%
\pgfpathlineto{\pgfqpoint{3.278056in}{3.142240in}}%
\pgfpathlineto{\pgfqpoint{3.279675in}{3.142367in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{3.142214in}}%
\pgfpathlineto{\pgfqpoint{3.284302in}{3.143012in}}%
\pgfpathlineto{\pgfqpoint{3.286384in}{3.142369in}}%
\pgfpathlineto{\pgfqpoint{3.291936in}{3.142760in}}%
\pgfpathlineto{\pgfqpoint{3.293555in}{3.142828in}}%
\pgfpathlineto{\pgfqpoint{3.295637in}{3.142335in}}%
\pgfpathlineto{\pgfqpoint{3.297719in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.299338in}{3.142551in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{3.143181in}}%
\pgfpathlineto{\pgfqpoint{3.304428in}{3.142428in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{3.308129in}{3.142545in}}%
\pgfpathlineto{\pgfqpoint{3.313218in}{3.143498in}}%
\pgfpathlineto{\pgfqpoint{3.315763in}{3.143120in}}%
\pgfpathlineto{\pgfqpoint{3.332419in}{3.142666in}}%
\pgfpathlineto{\pgfqpoint{3.334501in}{3.142286in}}%
\pgfpathlineto{\pgfqpoint{3.336120in}{3.142506in}}%
\pgfpathlineto{\pgfqpoint{3.337508in}{3.142621in}}%
\pgfpathlineto{\pgfqpoint{3.341210in}{3.143172in}}%
\pgfpathlineto{\pgfqpoint{3.343754in}{3.142814in}}%
\pgfpathlineto{\pgfqpoint{3.346068in}{3.142787in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.142547in}}%
\pgfpathlineto{\pgfqpoint{3.386782in}{3.142492in}}%
\pgfpathlineto{\pgfqpoint{3.388170in}{3.142630in}}%
\pgfpathlineto{\pgfqpoint{3.393953in}{3.143137in}}%
\pgfpathlineto{\pgfqpoint{3.398811in}{3.142608in}}%
\pgfpathlineto{\pgfqpoint{3.400431in}{3.142940in}}%
\pgfpathlineto{\pgfqpoint{3.404363in}{3.142327in}}%
\pgfpathlineto{\pgfqpoint{3.406214in}{3.142397in}}%
\pgfpathlineto{\pgfqpoint{3.410147in}{3.143060in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{3.414311in}{3.143445in}}%
\pgfpathlineto{\pgfqpoint{3.417318in}{3.143377in}}%
\pgfpathlineto{\pgfqpoint{3.426109in}{3.142890in}}%
\pgfpathlineto{\pgfqpoint{3.428885in}{3.143588in}}%
\pgfpathlineto{\pgfqpoint{3.434668in}{3.143339in}}%
\pgfpathlineto{\pgfqpoint{3.436981in}{3.142791in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{3.142937in}}%
\pgfpathlineto{\pgfqpoint{3.441608in}{3.143157in}}%
\pgfpathlineto{\pgfqpoint{3.444615in}{3.143240in}}%
\pgfpathlineto{\pgfqpoint{3.447160in}{3.143741in}}%
\pgfpathlineto{\pgfqpoint{3.449705in}{3.143508in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{3.143412in}}%
\pgfpathlineto{\pgfqpoint{3.452943in}{3.143004in}}%
\pgfpathlineto{\pgfqpoint{3.454563in}{3.143168in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.142915in}}%
\pgfpathlineto{\pgfqpoint{3.459652in}{3.143533in}}%
\pgfpathlineto{\pgfqpoint{3.462196in}{3.143165in}}%
\pgfpathlineto{\pgfqpoint{3.464510in}{3.143027in}}%
\pgfpathlineto{\pgfqpoint{3.472375in}{3.142038in}}%
\pgfpathlineto{\pgfqpoint{3.477927in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{3.483016in}{3.142456in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{3.142762in}}%
\pgfpathlineto{\pgfqpoint{3.489494in}{3.142802in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{3.143008in}}%
\pgfpathlineto{\pgfqpoint{3.490882in}{3.142703in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{3.143006in}}%
\pgfpathlineto{\pgfqpoint{3.494583in}{3.142441in}}%
\pgfpathlineto{\pgfqpoint{3.497590in}{3.143115in}}%
\pgfpathlineto{\pgfqpoint{3.499672in}{3.143027in}}%
\pgfpathlineto{\pgfqpoint{3.502217in}{3.143418in}}%
\pgfpathlineto{\pgfqpoint{3.503836in}{3.143007in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{3.143360in}}%
\pgfpathlineto{\pgfqpoint{3.510314in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{3.514015in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{3.519336in}{3.143277in}}%
\pgfpathlineto{\pgfqpoint{3.522806in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{3.525813in}{3.142792in}}%
\pgfpathlineto{\pgfqpoint{3.527895in}{3.142681in}}%
\pgfpathlineto{\pgfqpoint{3.529283in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{3.540156in}{3.143350in}}%
\pgfpathlineto{\pgfqpoint{3.542006in}{3.143179in}}%
\pgfpathlineto{\pgfqpoint{3.560744in}{3.142962in}}%
\pgfpathlineto{\pgfqpoint{3.563058in}{3.142607in}}%
\pgfpathlineto{\pgfqpoint{3.566528in}{3.143254in}}%
\pgfpathlineto{\pgfqpoint{3.568841in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{3.572311in}{3.142865in}}%
\pgfpathlineto{\pgfqpoint{3.574161in}{3.142814in}}%
\pgfpathlineto{\pgfqpoint{3.583183in}{3.143209in}}%
\pgfpathlineto{\pgfqpoint{3.587116in}{3.142272in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.143132in}}%
\pgfpathlineto{\pgfqpoint{3.616727in}{3.142765in}}%
\pgfpathlineto{\pgfqpoint{3.618346in}{3.142960in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{3.142860in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{3.143332in}}%
\pgfpathlineto{\pgfqpoint{3.628293in}{3.143008in}}%
\pgfpathlineto{\pgfqpoint{3.630838in}{3.143168in}}%
\pgfpathlineto{\pgfqpoint{3.635233in}{3.142707in}}%
\pgfpathlineto{\pgfqpoint{3.637315in}{3.142642in}}%
\pgfpathlineto{\pgfqpoint{3.639860in}{3.142394in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{3.143388in}}%
\pgfpathlineto{\pgfqpoint{3.647031in}{3.142860in}}%
\pgfpathlineto{\pgfqpoint{3.649345in}{3.142602in}}%
\pgfpathlineto{\pgfqpoint{3.663687in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{3.143384in}}%
\pgfpathlineto{\pgfqpoint{3.667620in}{3.143823in}}%
\pgfpathlineto{\pgfqpoint{3.667851in}{3.143492in}}%
\pgfpathlineto{\pgfqpoint{3.672246in}{3.142540in}}%
\pgfpathlineto{\pgfqpoint{3.679880in}{3.142974in}}%
\pgfpathlineto{\pgfqpoint{3.682425in}{3.143210in}}%
\pgfpathlineto{\pgfqpoint{3.686358in}{3.143204in}}%
\pgfpathlineto{\pgfqpoint{3.700238in}{3.142993in}}%
\pgfpathlineto{\pgfqpoint{3.702782in}{3.142639in}}%
\pgfpathlineto{\pgfqpoint{3.740490in}{3.142444in}}%
\pgfpathlineto{\pgfqpoint{3.742572in}{3.142561in}}%
\pgfpathlineto{\pgfqpoint{3.744422in}{3.143123in}}%
\pgfpathlineto{\pgfqpoint{3.748124in}{3.142525in}}%
\pgfpathlineto{\pgfqpoint{3.818680in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{3.820299in}{3.143159in}}%
\pgfpathlineto{\pgfqpoint{3.822381in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{3.827239in}{3.142580in}}%
\pgfpathlineto{\pgfqpoint{3.830247in}{3.142634in}}%
\pgfpathlineto{\pgfqpoint{3.832329in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{3.836261in}{3.142813in}}%
\pgfpathlineto{\pgfqpoint{3.839500in}{3.142603in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{3.143172in}}%
\pgfpathlineto{\pgfqpoint{3.847597in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{3.143473in}}%
\pgfpathlineto{\pgfqpoint{3.855925in}{3.143237in}}%
\pgfpathlineto{\pgfqpoint{3.858007in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{3.859626in}{3.143487in}}%
\pgfpathlineto{\pgfqpoint{3.861245in}{3.143328in}}%
\pgfpathlineto{\pgfqpoint{3.864021in}{3.142553in}}%
\pgfpathlineto{\pgfqpoint{3.867954in}{3.142893in}}%
\pgfpathlineto{\pgfqpoint{3.876513in}{3.142719in}}%
\pgfpathlineto{\pgfqpoint{3.878827in}{3.142761in}}%
\pgfpathlineto{\pgfqpoint{3.884147in}{3.143195in}}%
\pgfpathlineto{\pgfqpoint{3.895945in}{3.143788in}}%
\pgfpathlineto{\pgfqpoint{3.897796in}{3.143602in}}%
\pgfpathlineto{\pgfqpoint{3.900340in}{3.143140in}}%
\pgfpathlineto{\pgfqpoint{3.906124in}{3.143422in}}%
\pgfpathlineto{\pgfqpoint{3.910056in}{3.142785in}}%
\pgfpathlineto{\pgfqpoint{3.912138in}{3.143260in}}%
\pgfpathlineto{\pgfqpoint{3.913989in}{3.143112in}}%
\pgfpathlineto{\pgfqpoint{3.915608in}{3.143241in}}%
\pgfpathlineto{\pgfqpoint{3.918153in}{3.144273in}}%
\pgfpathlineto{\pgfqpoint{3.920004in}{3.143717in}}%
\pgfpathlineto{\pgfqpoint{3.925324in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{3.926944in}{3.143630in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{3.143123in}}%
\pgfpathlineto{\pgfqpoint{3.931570in}{3.143252in}}%
\pgfpathlineto{\pgfqpoint{3.933652in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{3.937585in}{3.143126in}}%
\pgfpathlineto{\pgfqpoint{3.940130in}{3.142772in}}%
\pgfpathlineto{\pgfqpoint{3.943137in}{3.142616in}}%
\pgfpathlineto{\pgfqpoint{3.946144in}{3.142205in}}%
\pgfpathlineto{\pgfqpoint{3.952390in}{3.143282in}}%
\pgfpathlineto{\pgfqpoint{3.957248in}{3.142858in}}%
\pgfpathlineto{\pgfqpoint{3.961181in}{3.142368in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{3.965576in}{3.142566in}}%
\pgfpathlineto{\pgfqpoint{3.972285in}{3.143401in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{3.142727in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{3.142256in}}%
\pgfpathlineto{\pgfqpoint{4.018089in}{3.143178in}}%
\pgfpathlineto{\pgfqpoint{4.026648in}{3.142703in}}%
\pgfpathlineto{\pgfqpoint{4.043998in}{3.143108in}}%
\pgfpathlineto{\pgfqpoint{4.045617in}{3.142960in}}%
\pgfpathlineto{\pgfqpoint{4.047237in}{3.142990in}}%
\pgfpathlineto{\pgfqpoint{4.048856in}{3.142865in}}%
\pgfpathlineto{\pgfqpoint{4.050475in}{3.143228in}}%
\pgfpathlineto{\pgfqpoint{4.052095in}{3.143154in}}%
\pgfpathlineto{\pgfqpoint{4.054177in}{3.143244in}}%
\pgfpathlineto{\pgfqpoint{4.056259in}{3.142802in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{3.142785in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.142622in}}%
\pgfpathlineto{\pgfqpoint{4.064818in}{3.142320in}}%
\pgfpathlineto{\pgfqpoint{4.066437in}{3.142263in}}%
\pgfpathlineto{\pgfqpoint{4.068982in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{4.070601in}{3.142918in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{4.076385in}{3.143265in}}%
\pgfpathlineto{\pgfqpoint{4.082399in}{3.143428in}}%
\pgfpathlineto{\pgfqpoint{4.084481in}{3.143143in}}%
\pgfpathlineto{\pgfqpoint{4.087720in}{3.143465in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{3.143289in}}%
\pgfpathlineto{\pgfqpoint{4.096510in}{3.142967in}}%
\pgfpathlineto{\pgfqpoint{4.098824in}{3.143027in}}%
\pgfpathlineto{\pgfqpoint{4.112472in}{3.143293in}}%
\pgfpathlineto{\pgfqpoint{4.114786in}{3.142413in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{3.142799in}}%
\pgfpathlineto{\pgfqpoint{4.118950in}{3.143439in}}%
\pgfpathlineto{\pgfqpoint{4.120569in}{3.143599in}}%
\pgfpathlineto{\pgfqpoint{4.122188in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{4.124502in}{3.143593in}}%
\pgfpathlineto{\pgfqpoint{4.136300in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{4.137919in}{3.142665in}}%
\pgfpathlineto{\pgfqpoint{4.141852in}{3.142474in}}%
\pgfpathlineto{\pgfqpoint{4.143702in}{3.142441in}}%
\pgfpathlineto{\pgfqpoint{4.149948in}{3.143235in}}%
\pgfpathlineto{\pgfqpoint{4.151568in}{3.143019in}}%
\pgfpathlineto{\pgfqpoint{4.152724in}{3.143188in}}%
\pgfpathlineto{\pgfqpoint{4.152956in}{3.143001in}}%
\pgfpathlineto{\pgfqpoint{4.155038in}{3.143288in}}%
\pgfpathlineto{\pgfqpoint{4.163828in}{3.142879in}}%
\pgfpathlineto{\pgfqpoint{4.165448in}{3.142751in}}%
\pgfpathlineto{\pgfqpoint{4.167992in}{3.143214in}}%
\pgfpathlineto{\pgfqpoint{4.170768in}{3.143881in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{3.143805in}}%
\pgfpathlineto{\pgfqpoint{4.174238in}{3.142814in}}%
\pgfpathlineto{\pgfqpoint{4.177246in}{3.142678in}}%
\pgfpathlineto{\pgfqpoint{4.180716in}{3.143192in}}%
\pgfpathlineto{\pgfqpoint{4.194133in}{3.143396in}}%
\pgfpathlineto{\pgfqpoint{4.197140in}{3.143667in}}%
\pgfpathlineto{\pgfqpoint{4.199685in}{3.142941in}}%
\pgfpathlineto{\pgfqpoint{4.200841in}{3.143179in}}%
\pgfpathlineto{\pgfqpoint{4.201073in}{3.142967in}}%
\pgfpathlineto{\pgfqpoint{4.202923in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{4.211251in}{3.143115in}}%
\pgfpathlineto{\pgfqpoint{4.213565in}{3.143296in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{3.143553in}}%
\pgfpathlineto{\pgfqpoint{4.220505in}{3.143238in}}%
\pgfpathlineto{\pgfqpoint{4.226288in}{3.142800in}}%
\pgfpathlineto{\pgfqpoint{4.227907in}{3.142672in}}%
\pgfpathlineto{\pgfqpoint{4.229064in}{3.143053in}}%
\pgfpathlineto{\pgfqpoint{4.229295in}{3.142843in}}%
\pgfpathlineto{\pgfqpoint{4.232997in}{3.142992in}}%
\pgfpathlineto{\pgfqpoint{4.241325in}{3.142943in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{3.143188in}}%
\pgfpathlineto{\pgfqpoint{4.248033in}{3.142962in}}%
\pgfpathlineto{\pgfqpoint{4.250578in}{3.142989in}}%
\pgfpathlineto{\pgfqpoint{4.253123in}{3.143636in}}%
\pgfpathlineto{\pgfqpoint{4.255436in}{3.143002in}}%
\pgfpathlineto{\pgfqpoint{4.257055in}{3.143089in}}%
\pgfpathlineto{\pgfqpoint{4.260988in}{3.143455in}}%
\pgfpathlineto{\pgfqpoint{4.263533in}{3.143480in}}%
\pgfpathlineto{\pgfqpoint{4.266540in}{3.142865in}}%
\pgfpathlineto{\pgfqpoint{4.269085in}{3.142825in}}%
\pgfpathlineto{\pgfqpoint{4.273943in}{3.143463in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{3.142920in}}%
\pgfpathlineto{\pgfqpoint{4.276719in}{3.142977in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{3.142704in}}%
\pgfpathlineto{\pgfqpoint{4.278569in}{3.142714in}}%
\pgfpathlineto{\pgfqpoint{4.280189in}{3.142918in}}%
\pgfpathlineto{\pgfqpoint{4.282271in}{3.142925in}}%
\pgfpathlineto{\pgfqpoint{4.284121in}{3.143032in}}%
\pgfpathlineto{\pgfqpoint{4.288285in}{3.142947in}}%
\pgfpathlineto{\pgfqpoint{4.300777in}{3.143201in}}%
\pgfpathlineto{\pgfqpoint{4.325992in}{3.143697in}}%
\pgfpathlineto{\pgfqpoint{4.328074in}{3.143968in}}%
\pgfpathlineto{\pgfqpoint{4.329694in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{4.332238in}{3.142847in}}%
\pgfpathlineto{\pgfqpoint{4.335708in}{3.142732in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{3.142480in}}%
\pgfpathlineto{\pgfqpoint{4.338947in}{3.142287in}}%
\pgfpathlineto{\pgfqpoint{4.341029in}{3.142759in}}%
\pgfpathlineto{\pgfqpoint{4.342648in}{3.142667in}}%
\pgfpathlineto{\pgfqpoint{4.344268in}{3.142742in}}%
\pgfpathlineto{\pgfqpoint{4.345887in}{3.142510in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{3.143561in}}%
\pgfpathlineto{\pgfqpoint{4.361618in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{4.363468in}{3.143652in}}%
\pgfpathlineto{\pgfqpoint{4.368558in}{3.143310in}}%
\pgfpathlineto{\pgfqpoint{4.412279in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{4.414593in}{3.142597in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{3.142959in}}%
\pgfpathlineto{\pgfqpoint{4.430786in}{3.143330in}}%
\pgfpathlineto{\pgfqpoint{4.432637in}{3.143718in}}%
\pgfpathlineto{\pgfqpoint{4.450449in}{3.142910in}}%
\pgfpathlineto{\pgfqpoint{4.452300in}{3.143031in}}%
\pgfpathlineto{\pgfqpoint{4.457158in}{3.142837in}}%
\pgfpathlineto{\pgfqpoint{4.459009in}{3.142686in}}%
\pgfpathlineto{\pgfqpoint{4.461553in}{3.143069in}}%
\pgfpathlineto{\pgfqpoint{4.470113in}{3.143405in}}%
\pgfpathlineto{\pgfqpoint{4.471963in}{3.143234in}}%
\pgfpathlineto{\pgfqpoint{4.474508in}{3.142747in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{3.142850in}}%
\pgfpathlineto{\pgfqpoint{4.478903in}{3.143121in}}%
\pgfpathlineto{\pgfqpoint{4.486537in}{3.142898in}}%
\pgfpathlineto{\pgfqpoint{4.488157in}{3.142799in}}%
\pgfpathlineto{\pgfqpoint{4.490701in}{3.142713in}}%
\pgfpathlineto{\pgfqpoint{4.493246in}{3.143036in}}%
\pgfpathlineto{\pgfqpoint{4.495328in}{3.143018in}}%
\pgfpathlineto{\pgfqpoint{4.500186in}{3.143147in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{4.539281in}{3.143365in}}%
\pgfpathlineto{\pgfqpoint{4.540438in}{3.143351in}}%
\pgfpathlineto{\pgfqpoint{4.542751in}{3.143227in}}%
\pgfpathlineto{\pgfqpoint{4.545758in}{3.143614in}}%
\pgfpathlineto{\pgfqpoint{4.548072in}{3.143578in}}%
\pgfpathlineto{\pgfqpoint{4.552236in}{3.143425in}}%
\pgfpathlineto{\pgfqpoint{4.554549in}{3.143556in}}%
\pgfpathlineto{\pgfqpoint{4.556631in}{3.143477in}}%
\pgfpathlineto{\pgfqpoint{4.559638in}{3.142715in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{3.142934in}}%
\pgfpathlineto{\pgfqpoint{4.563571in}{3.142989in}}%
\pgfpathlineto{\pgfqpoint{4.569586in}{3.142730in}}%
\pgfpathlineto{\pgfqpoint{4.571668in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{4.573518in}{3.143164in}}%
\pgfpathlineto{\pgfqpoint{4.576526in}{3.143457in}}%
\pgfpathlineto{\pgfqpoint{4.582772in}{3.143109in}}%
\pgfpathlineto{\pgfqpoint{4.586704in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{3.142764in}}%
\pgfpathlineto{\pgfqpoint{4.592256in}{3.142985in}}%
\pgfpathlineto{\pgfqpoint{4.597114in}{3.143419in}}%
\pgfpathlineto{\pgfqpoint{4.599196in}{3.143792in}}%
\pgfpathlineto{\pgfqpoint{4.601047in}{3.143429in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.142810in}}%
\pgfpathlineto{\pgfqpoint{4.608912in}{3.142678in}}%
\pgfpathlineto{\pgfqpoint{4.611457in}{3.142423in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{3.142776in}}%
\pgfpathlineto{\pgfqpoint{4.615389in}{3.142912in}}%
\pgfpathlineto{\pgfqpoint{4.626262in}{3.142984in}}%
\pgfpathlineto{\pgfqpoint{4.631120in}{3.143716in}}%
\pgfpathlineto{\pgfqpoint{4.638291in}{3.142992in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{4.641067in}{3.143202in}}%
\pgfpathlineto{\pgfqpoint{4.642224in}{3.143743in}}%
\pgfpathlineto{\pgfqpoint{4.642455in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{3.143078in}}%
\pgfpathlineto{\pgfqpoint{4.646157in}{3.142458in}}%
\pgfpathlineto{\pgfqpoint{4.649164in}{3.142885in}}%
\pgfpathlineto{\pgfqpoint{4.651709in}{3.142566in}}%
\pgfpathlineto{\pgfqpoint{4.653791in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{4.656335in}{3.142699in}}%
\pgfpathlineto{\pgfqpoint{4.658649in}{3.142921in}}%
\pgfpathlineto{\pgfqpoint{4.667208in}{3.143401in}}%
\pgfpathlineto{\pgfqpoint{4.671603in}{3.142942in}}%
\pgfpathlineto{\pgfqpoint{4.673454in}{3.142727in}}%
\pgfpathlineto{\pgfqpoint{4.676693in}{3.142969in}}%
\pgfpathlineto{\pgfqpoint{4.679469in}{3.143485in}}%
\pgfpathlineto{\pgfqpoint{4.689416in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{4.691729in}{3.143538in}}%
\pgfpathlineto{\pgfqpoint{4.694274in}{3.143647in}}%
\pgfpathlineto{\pgfqpoint{4.695893in}{3.143292in}}%
\pgfpathlineto{\pgfqpoint{4.697513in}{3.143353in}}%
\pgfpathlineto{\pgfqpoint{4.700057in}{3.143445in}}%
\pgfpathlineto{\pgfqpoint{4.714169in}{3.142775in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{3.143317in}}%
\pgfpathlineto{\pgfqpoint{4.718101in}{3.143111in}}%
\pgfpathlineto{\pgfqpoint{4.720646in}{3.142743in}}%
\pgfpathlineto{\pgfqpoint{4.731750in}{3.143142in}}%
\pgfpathlineto{\pgfqpoint{4.734526in}{3.143430in}}%
\pgfpathlineto{\pgfqpoint{4.747480in}{3.142876in}}%
\pgfpathlineto{\pgfqpoint{4.750488in}{3.143356in}}%
\pgfpathlineto{\pgfqpoint{4.753495in}{3.143070in}}%
\pgfpathlineto{\pgfqpoint{4.755808in}{3.143217in}}%
\pgfpathlineto{\pgfqpoint{4.759972in}{3.143269in}}%
\pgfpathlineto{\pgfqpoint{4.762517in}{3.143222in}}%
\pgfpathlineto{\pgfqpoint{4.766450in}{3.143185in}}%
\pgfpathlineto{\pgfqpoint{4.775472in}{3.142892in}}%
\pgfpathlineto{\pgfqpoint{4.777554in}{3.142799in}}%
\pgfpathlineto{\pgfqpoint{4.779173in}{3.142951in}}%
\pgfpathlineto{\pgfqpoint{4.782874in}{3.142953in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{3.143132in}}%
\pgfpathlineto{\pgfqpoint{4.795829in}{3.143289in}}%
\pgfpathlineto{\pgfqpoint{4.797911in}{3.143389in}}%
\pgfpathlineto{\pgfqpoint{4.802306in}{3.143423in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{3.143445in}}%
\pgfpathlineto{\pgfqpoint{4.806470in}{3.143205in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{3.142241in}}%
\pgfpathlineto{\pgfqpoint{4.815724in}{3.142596in}}%
\pgfpathlineto{\pgfqpoint{4.818268in}{3.142171in}}%
\pgfpathlineto{\pgfqpoint{4.820350in}{3.142980in}}%
\pgfpathlineto{\pgfqpoint{4.821507in}{3.142556in}}%
\pgfpathlineto{\pgfqpoint{4.821738in}{3.142810in}}%
\pgfpathlineto{\pgfqpoint{4.825208in}{3.142687in}}%
\pgfpathlineto{\pgfqpoint{4.828215in}{3.143156in}}%
\pgfpathlineto{\pgfqpoint{4.830297in}{3.143591in}}%
\pgfpathlineto{\pgfqpoint{4.831917in}{3.144136in}}%
\pgfpathlineto{\pgfqpoint{4.833767in}{3.143578in}}%
\pgfpathlineto{\pgfqpoint{4.837469in}{3.143485in}}%
\pgfpathlineto{\pgfqpoint{4.841401in}{3.143933in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{3.142504in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{3.142353in}}%
\pgfpathlineto{\pgfqpoint{4.891138in}{3.142740in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{3.143074in}}%
\pgfpathlineto{\pgfqpoint{4.895071in}{3.143139in}}%
\pgfpathlineto{\pgfqpoint{4.896921in}{3.142704in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{4.928382in}{3.143395in}}%
\pgfpathlineto{\pgfqpoint{4.930002in}{3.143235in}}%
\pgfpathlineto{\pgfqpoint{4.932084in}{3.142903in}}%
\pgfpathlineto{\pgfqpoint{4.940643in}{3.143486in}}%
\pgfpathlineto{\pgfqpoint{4.944807in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{4.948277in}{3.143165in}}%
\pgfpathlineto{\pgfqpoint{4.949896in}{3.143105in}}%
\pgfpathlineto{\pgfqpoint{4.951978in}{3.143071in}}%
\pgfpathlineto{\pgfqpoint{4.954060in}{3.143372in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.143084in}}%
\pgfpathlineto{\pgfqpoint{4.968866in}{3.142809in}}%
\pgfpathlineto{\pgfqpoint{4.971179in}{3.142711in}}%
\pgfpathlineto{\pgfqpoint{4.988529in}{3.143084in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{3.143440in}}%
\pgfpathlineto{\pgfqpoint{5.018140in}{3.142809in}}%
\pgfpathlineto{\pgfqpoint{5.020453in}{3.142840in}}%
\pgfpathlineto{\pgfqpoint{5.024386in}{3.142768in}}%
\pgfpathlineto{\pgfqpoint{5.026930in}{3.142796in}}%
\pgfpathlineto{\pgfqpoint{5.030863in}{3.143635in}}%
\pgfpathlineto{\pgfqpoint{5.032945in}{3.143370in}}%
\pgfpathlineto{\pgfqpoint{5.035489in}{3.143284in}}%
\pgfpathlineto{\pgfqpoint{5.039191in}{3.143507in}}%
\pgfpathlineto{\pgfqpoint{5.085226in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{5.086614in}{3.143553in}}%
\pgfpathlineto{\pgfqpoint{5.093554in}{3.143737in}}%
\pgfpathlineto{\pgfqpoint{5.098181in}{3.143304in}}%
\pgfpathlineto{\pgfqpoint{5.099800in}{3.143195in}}%
\pgfpathlineto{\pgfqpoint{5.168968in}{3.143274in}}%
\pgfpathlineto{\pgfqpoint{5.171050in}{3.143393in}}%
\pgfpathlineto{\pgfqpoint{5.180072in}{3.142926in}}%
\pgfpathlineto{\pgfqpoint{5.182154in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{5.184699in}{3.142794in}}%
\pgfpathlineto{\pgfqpoint{5.186781in}{3.143051in}}%
\pgfpathlineto{\pgfqpoint{5.189326in}{3.142806in}}%
\pgfpathlineto{\pgfqpoint{5.192333in}{3.142757in}}%
\pgfpathlineto{\pgfqpoint{5.193952in}{3.142943in}}%
\pgfpathlineto{\pgfqpoint{5.196034in}{3.143141in}}%
\pgfpathlineto{\pgfqpoint{5.198116in}{3.143187in}}%
\pgfpathlineto{\pgfqpoint{5.201124in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{5.203206in}{3.142772in}}%
\pgfpathlineto{\pgfqpoint{5.205750in}{3.143052in}}%
\pgfpathlineto{\pgfqpoint{5.209220in}{3.143226in}}%
\pgfpathlineto{\pgfqpoint{5.214078in}{3.142870in}}%
\pgfpathlineto{\pgfqpoint{5.222638in}{3.143729in}}%
\pgfpathlineto{\pgfqpoint{5.224257in}{3.143732in}}%
\pgfpathlineto{\pgfqpoint{5.226339in}{3.143258in}}%
\pgfpathlineto{\pgfqpoint{5.228884in}{3.142960in}}%
\pgfpathlineto{\pgfqpoint{5.240682in}{3.143177in}}%
\pgfpathlineto{\pgfqpoint{5.243920in}{3.143476in}}%
\pgfpathlineto{\pgfqpoint{5.246233in}{3.143225in}}%
\pgfpathlineto{\pgfqpoint{5.249703in}{3.143831in}}%
\pgfpathlineto{\pgfqpoint{5.251323in}{3.143209in}}%
\pgfpathlineto{\pgfqpoint{5.252942in}{3.143295in}}%
\pgfpathlineto{\pgfqpoint{5.255024in}{3.142780in}}%
\pgfpathlineto{\pgfqpoint{5.257106in}{3.143063in}}%
\pgfpathlineto{\pgfqpoint{5.259419in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{5.262427in}{3.142477in}}%
\pgfpathlineto{\pgfqpoint{5.266359in}{3.142681in}}%
\pgfpathlineto{\pgfqpoint{5.267979in}{3.142642in}}%
\pgfpathlineto{\pgfqpoint{5.269135in}{3.143170in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{3.142863in}}%
\pgfpathlineto{\pgfqpoint{5.272837in}{3.142782in}}%
\pgfpathlineto{\pgfqpoint{5.274456in}{3.142794in}}%
\pgfpathlineto{\pgfqpoint{5.276769in}{3.142845in}}%
\pgfpathlineto{\pgfqpoint{5.286717in}{3.143299in}}%
\pgfpathlineto{\pgfqpoint{5.348251in}{3.142540in}}%
\pgfpathlineto{\pgfqpoint{5.350333in}{3.142305in}}%
\pgfpathlineto{\pgfqpoint{5.352878in}{3.142948in}}%
\pgfpathlineto{\pgfqpoint{5.357273in}{3.142659in}}%
\pgfpathlineto{\pgfqpoint{5.473171in}{3.142650in}}%
\pgfpathlineto{\pgfqpoint{5.475021in}{3.142483in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{3.142978in}}%
\pgfpathlineto{\pgfqpoint{5.482655in}{3.143320in}}%
\pgfpathlineto{\pgfqpoint{5.485431in}{3.143725in}}%
\pgfpathlineto{\pgfqpoint{5.487976in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{5.493065in}{3.143345in}}%
\pgfpathlineto{\pgfqpoint{5.501856in}{3.143266in}}%
\pgfpathlineto{\pgfqpoint{5.503707in}{3.143349in}}%
\pgfpathlineto{\pgfqpoint{5.511341in}{3.142382in}}%
\pgfpathlineto{\pgfqpoint{5.513423in}{3.142504in}}%
\pgfpathlineto{\pgfqpoint{5.516430in}{3.142148in}}%
\pgfpathlineto{\pgfqpoint{5.523139in}{3.143265in}}%
\pgfpathlineto{\pgfqpoint{5.525683in}{3.143174in}}%
\pgfpathlineto{\pgfqpoint{5.533086in}{3.144052in}}%
\pgfpathlineto{\pgfqpoint{5.535399in}{3.143013in}}%
\pgfpathlineto{\pgfqpoint{5.541645in}{3.142820in}}%
\pgfpathlineto{\pgfqpoint{5.545809in}{3.142248in}}%
\pgfpathlineto{\pgfqpoint{5.548817in}{3.142623in}}%
\pgfpathlineto{\pgfqpoint{5.551361in}{3.143094in}}%
\pgfpathlineto{\pgfqpoint{5.553443in}{3.142572in}}%
\pgfpathlineto{\pgfqpoint{5.555063in}{3.142974in}}%
\pgfpathlineto{\pgfqpoint{5.556682in}{3.143143in}}%
\pgfpathlineto{\pgfqpoint{5.558995in}{3.143722in}}%
\pgfpathlineto{\pgfqpoint{5.561540in}{3.143759in}}%
\pgfpathlineto{\pgfqpoint{5.564084in}{3.143461in}}%
\pgfpathlineto{\pgfqpoint{5.565935in}{3.143513in}}%
\pgfpathlineto{\pgfqpoint{5.578890in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{5.593232in}{3.142292in}}%
\pgfpathlineto{\pgfqpoint{5.597165in}{3.143047in}}%
\pgfpathlineto{\pgfqpoint{5.599247in}{3.142565in}}%
\pgfpathlineto{\pgfqpoint{5.611045in}{3.143632in}}%
\pgfpathlineto{\pgfqpoint{5.612896in}{3.143151in}}%
\pgfpathlineto{\pgfqpoint{5.617291in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.143137in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.143137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760937in}{0.548769in}}{\pgfqpoint{5.089063in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992258in}{3.674409in}}%
\pgfpathlineto{\pgfqpoint{0.993184in}{3.553406in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{3.478639in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{3.475465in}}%
\pgfpathlineto{\pgfqpoint{0.995266in}{3.478053in}}%
\pgfpathlineto{\pgfqpoint{0.996191in}{3.488325in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{3.485188in}}%
\pgfpathlineto{\pgfqpoint{0.998273in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{0.998967in}{3.460967in}}%
\pgfpathlineto{\pgfqpoint{0.999892in}{3.471686in}}%
\pgfpathlineto{\pgfqpoint{1.000355in}{3.468455in}}%
\pgfpathlineto{\pgfqpoint{1.001743in}{3.423190in}}%
\pgfpathlineto{\pgfqpoint{1.003362in}{3.379860in}}%
\pgfpathlineto{\pgfqpoint{1.003825in}{3.380611in}}%
\pgfpathlineto{\pgfqpoint{1.004519in}{3.382257in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{3.381371in}}%
\pgfpathlineto{\pgfqpoint{1.005676in}{3.366684in}}%
\pgfpathlineto{\pgfqpoint{1.007989in}{3.318338in}}%
\pgfpathlineto{\pgfqpoint{1.008452in}{3.319781in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{3.321399in}}%
\pgfpathlineto{\pgfqpoint{1.009377in}{3.320348in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{3.307067in}}%
\pgfpathlineto{\pgfqpoint{1.013310in}{3.258497in}}%
\pgfpathlineto{\pgfqpoint{1.014004in}{3.255510in}}%
\pgfpathlineto{\pgfqpoint{1.015392in}{3.232996in}}%
\pgfpathlineto{\pgfqpoint{1.018168in}{3.195164in}}%
\pgfpathlineto{\pgfqpoint{1.019556in}{3.176968in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{3.129872in}}%
\pgfpathlineto{\pgfqpoint{1.025339in}{3.093201in}}%
\pgfpathlineto{\pgfqpoint{1.040607in}{2.873737in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{2.832598in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{2.704493in}}%
\pgfpathlineto{\pgfqpoint{1.062121in}{2.591276in}}%
\pgfpathlineto{\pgfqpoint{1.064665in}{2.571454in}}%
\pgfpathlineto{\pgfqpoint{1.066285in}{2.555843in}}%
\pgfpathlineto{\pgfqpoint{1.068135in}{2.541499in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{2.543514in}}%
\pgfpathlineto{\pgfqpoint{1.069061in}{2.542687in}}%
\pgfpathlineto{\pgfqpoint{1.069755in}{2.530370in}}%
\pgfpathlineto{\pgfqpoint{1.070217in}{2.539603in}}%
\pgfpathlineto{\pgfqpoint{1.070911in}{2.532124in}}%
\pgfpathlineto{\pgfqpoint{1.072531in}{2.507834in}}%
\pgfpathlineto{\pgfqpoint{1.073225in}{2.512238in}}%
\pgfpathlineto{\pgfqpoint{1.074150in}{2.527560in}}%
\pgfpathlineto{\pgfqpoint{1.074381in}{2.523809in}}%
\pgfpathlineto{\pgfqpoint{1.076001in}{2.497211in}}%
\pgfpathlineto{\pgfqpoint{1.076232in}{2.504190in}}%
\pgfpathlineto{\pgfqpoint{1.076926in}{2.526443in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{2.511390in}}%
\pgfpathlineto{\pgfqpoint{1.079008in}{2.473728in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{2.508540in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{2.502579in}}%
\pgfpathlineto{\pgfqpoint{1.080859in}{2.504511in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{2.502941in}}%
\pgfpathlineto{\pgfqpoint{1.081321in}{2.498527in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{2.505156in}}%
\pgfpathlineto{\pgfqpoint{1.082247in}{2.501186in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{2.512134in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.472736in}}%
\pgfpathlineto{\pgfqpoint{1.085717in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{1.088030in}{2.512337in}}%
\pgfpathlineto{\pgfqpoint{1.088261in}{2.506702in}}%
\pgfpathlineto{\pgfqpoint{1.088724in}{2.484503in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{2.502396in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{2.453017in}}%
\pgfpathlineto{\pgfqpoint{1.091731in}{2.461265in}}%
\pgfpathlineto{\pgfqpoint{1.093119in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{1.093813in}{2.497821in}}%
\pgfpathlineto{\pgfqpoint{1.094970in}{2.474001in}}%
\pgfpathlineto{\pgfqpoint{1.094276in}{2.500023in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{2.484507in}}%
\pgfpathlineto{\pgfqpoint{1.095664in}{2.508386in}}%
\pgfpathlineto{\pgfqpoint{1.096127in}{2.496825in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{2.444784in}}%
\pgfpathlineto{\pgfqpoint{1.098903in}{2.504524in}}%
\pgfpathlineto{\pgfqpoint{1.100059in}{2.492517in}}%
\pgfpathlineto{\pgfqpoint{1.101216in}{2.487125in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{2.501301in}}%
\pgfpathlineto{\pgfqpoint{1.102141in}{2.495153in}}%
\pgfpathlineto{\pgfqpoint{1.103067in}{2.462687in}}%
\pgfpathlineto{\pgfqpoint{1.103529in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.103761in}{2.480272in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{2.470039in}}%
\pgfpathlineto{\pgfqpoint{1.104686in}{2.478123in}}%
\pgfpathlineto{\pgfqpoint{1.105380in}{2.497076in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{2.487140in}}%
\pgfpathlineto{\pgfqpoint{1.106074in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{2.490871in}}%
\pgfpathlineto{\pgfqpoint{1.106768in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{1.106999in}{2.497728in}}%
\pgfpathlineto{\pgfqpoint{1.107462in}{2.471625in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{2.499189in}}%
\pgfpathlineto{\pgfqpoint{1.108156in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{1.108387in}{2.495911in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{2.476242in}}%
\pgfpathlineto{\pgfqpoint{1.109544in}{2.489503in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{2.487505in}}%
\pgfpathlineto{\pgfqpoint{1.110238in}{2.448171in}}%
\pgfpathlineto{\pgfqpoint{1.110932in}{2.476206in}}%
\pgfpathlineto{\pgfqpoint{1.111857in}{2.501828in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{2.490017in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{2.477307in}}%
\pgfpathlineto{\pgfqpoint{1.113245in}{2.491741in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{2.485819in}}%
\pgfpathlineto{\pgfqpoint{1.114402in}{2.509577in}}%
\pgfpathlineto{\pgfqpoint{1.114865in}{2.498838in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{2.438668in}}%
\pgfpathlineto{\pgfqpoint{1.116715in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{1.117641in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{1.118335in}{2.487659in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{2.492179in}}%
\pgfpathlineto{\pgfqpoint{1.119260in}{2.488697in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{2.485996in}}%
\pgfpathlineto{\pgfqpoint{1.120417in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{1.120879in}{2.496951in}}%
\pgfpathlineto{\pgfqpoint{1.122499in}{2.461529in}}%
\pgfpathlineto{\pgfqpoint{1.122730in}{2.461940in}}%
\pgfpathlineto{\pgfqpoint{1.125506in}{2.504771in}}%
\pgfpathlineto{\pgfqpoint{1.125737in}{2.499071in}}%
\pgfpathlineto{\pgfqpoint{1.125969in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{1.126431in}{2.501069in}}%
\pgfpathlineto{\pgfqpoint{1.126663in}{2.509204in}}%
\pgfpathlineto{\pgfqpoint{1.127125in}{2.492234in}}%
\pgfpathlineto{\pgfqpoint{1.127588in}{2.459747in}}%
\pgfpathlineto{\pgfqpoint{1.128282in}{2.482008in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{2.443220in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{2.477745in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{2.503499in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{2.501801in}}%
\pgfpathlineto{\pgfqpoint{1.131521in}{2.497181in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{2.485154in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{2.492524in}}%
\pgfpathlineto{\pgfqpoint{1.133140in}{2.500390in}}%
\pgfpathlineto{\pgfqpoint{1.133371in}{2.495319in}}%
\pgfpathlineto{\pgfqpoint{1.134991in}{2.453941in}}%
\pgfpathlineto{\pgfqpoint{1.135222in}{2.453621in}}%
\pgfpathlineto{\pgfqpoint{1.136379in}{2.508902in}}%
\pgfpathlineto{\pgfqpoint{1.137304in}{2.494794in}}%
\pgfpathlineto{\pgfqpoint{1.137535in}{2.496505in}}%
\pgfpathlineto{\pgfqpoint{1.137767in}{2.493404in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{2.470276in}}%
\pgfpathlineto{\pgfqpoint{1.138461in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{1.138923in}{2.511050in}}%
\pgfpathlineto{\pgfqpoint{1.139386in}{2.495975in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{2.454385in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{2.504363in}}%
\pgfpathlineto{\pgfqpoint{1.142856in}{2.499972in}}%
\pgfpathlineto{\pgfqpoint{1.143319in}{2.482690in}}%
\pgfpathlineto{\pgfqpoint{1.144244in}{2.487397in}}%
\pgfpathlineto{\pgfqpoint{1.144475in}{2.488447in}}%
\pgfpathlineto{\pgfqpoint{1.145401in}{2.504061in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{2.493505in}}%
\pgfpathlineto{\pgfqpoint{1.146095in}{2.461030in}}%
\pgfpathlineto{\pgfqpoint{1.146789in}{2.481572in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{2.468118in}}%
\pgfpathlineto{\pgfqpoint{1.147714in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{2.499956in}}%
\pgfpathlineto{\pgfqpoint{1.148871in}{2.491709in}}%
\pgfpathlineto{\pgfqpoint{1.149102in}{2.490638in}}%
\pgfpathlineto{\pgfqpoint{1.149796in}{2.498191in}}%
\pgfpathlineto{\pgfqpoint{1.150027in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{1.150490in}{2.474726in}}%
\pgfpathlineto{\pgfqpoint{1.150721in}{2.494958in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{2.509755in}}%
\pgfpathlineto{\pgfqpoint{1.151647in}{2.497385in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.462405in}}%
\pgfpathlineto{\pgfqpoint{1.153729in}{2.472095in}}%
\pgfpathlineto{\pgfqpoint{1.154654in}{2.506106in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{2.491834in}}%
\pgfpathlineto{\pgfqpoint{1.156042in}{2.496647in}}%
\pgfpathlineto{\pgfqpoint{1.156505in}{2.482366in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{2.485422in}}%
\pgfpathlineto{\pgfqpoint{1.157430in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{2.499358in}}%
\pgfpathlineto{\pgfqpoint{1.159280in}{2.443409in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{2.447363in}}%
\pgfpathlineto{\pgfqpoint{1.160437in}{2.505134in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{2.492035in}}%
\pgfpathlineto{\pgfqpoint{1.161362in}{2.494467in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{2.491171in}}%
\pgfpathlineto{\pgfqpoint{1.162288in}{2.492608in}}%
\pgfpathlineto{\pgfqpoint{1.162519in}{2.491430in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{2.518930in}}%
\pgfpathlineto{\pgfqpoint{1.163907in}{2.499125in}}%
\pgfpathlineto{\pgfqpoint{1.165295in}{2.461734in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{2.466384in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{1.167146in}{2.500121in}}%
\pgfpathlineto{\pgfqpoint{1.167377in}{2.488774in}}%
\pgfpathlineto{\pgfqpoint{1.168071in}{2.503062in}}%
\pgfpathlineto{\pgfqpoint{1.168302in}{2.504229in}}%
\pgfpathlineto{\pgfqpoint{1.168765in}{2.493348in}}%
\pgfpathlineto{\pgfqpoint{1.168996in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{1.169459in}{2.518140in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{2.508327in}}%
\pgfpathlineto{\pgfqpoint{1.171310in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{1.171541in}{2.451765in}}%
\pgfpathlineto{\pgfqpoint{1.171772in}{2.463520in}}%
\pgfpathlineto{\pgfqpoint{1.173160in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{2.492061in}}%
\pgfpathlineto{\pgfqpoint{1.175474in}{2.509430in}}%
\pgfpathlineto{\pgfqpoint{1.175936in}{2.502041in}}%
\pgfpathlineto{\pgfqpoint{1.177324in}{2.465048in}}%
\pgfpathlineto{\pgfqpoint{1.177556in}{2.467351in}}%
\pgfpathlineto{\pgfqpoint{1.178250in}{2.497226in}}%
\pgfpathlineto{\pgfqpoint{1.178944in}{2.515755in}}%
\pgfpathlineto{\pgfqpoint{1.179175in}{2.509956in}}%
\pgfpathlineto{\pgfqpoint{1.180563in}{2.477477in}}%
\pgfpathlineto{\pgfqpoint{1.180794in}{2.480855in}}%
\pgfpathlineto{\pgfqpoint{1.181488in}{2.521199in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{1.183339in}{2.454784in}}%
\pgfpathlineto{\pgfqpoint{1.184958in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{1.185190in}{2.509006in}}%
\pgfpathlineto{\pgfqpoint{1.185884in}{2.483924in}}%
\pgfpathlineto{\pgfqpoint{1.186578in}{2.490325in}}%
\pgfpathlineto{\pgfqpoint{1.187503in}{2.515833in}}%
\pgfpathlineto{\pgfqpoint{1.187966in}{2.506586in}}%
\pgfpathlineto{\pgfqpoint{1.188660in}{2.470710in}}%
\pgfpathlineto{\pgfqpoint{1.189354in}{2.473643in}}%
\pgfpathlineto{\pgfqpoint{1.190742in}{2.514240in}}%
\pgfpathlineto{\pgfqpoint{1.191204in}{2.496711in}}%
\pgfpathlineto{\pgfqpoint{1.191436in}{2.488093in}}%
\pgfpathlineto{\pgfqpoint{1.192130in}{2.503263in}}%
\pgfpathlineto{\pgfqpoint{1.192592in}{2.484203in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{2.489566in}}%
\pgfpathlineto{\pgfqpoint{1.193518in}{2.523616in}}%
\pgfpathlineto{\pgfqpoint{1.193980in}{2.500135in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{2.466454in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{2.480114in}}%
\pgfpathlineto{\pgfqpoint{1.196988in}{2.509953in}}%
\pgfpathlineto{\pgfqpoint{1.197219in}{2.506410in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{2.489227in}}%
\pgfpathlineto{\pgfqpoint{1.198607in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.199532in}{2.525615in}}%
\pgfpathlineto{\pgfqpoint{1.199995in}{2.510583in}}%
\pgfpathlineto{\pgfqpoint{1.201614in}{2.468810in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{2.518214in}}%
\pgfpathlineto{\pgfqpoint{1.203234in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{1.204159in}{2.500972in}}%
\pgfpathlineto{\pgfqpoint{1.204622in}{2.488132in}}%
\pgfpathlineto{\pgfqpoint{1.205547in}{2.529085in}}%
\pgfpathlineto{\pgfqpoint{1.205778in}{2.519423in}}%
\pgfpathlineto{\pgfqpoint{1.207166in}{2.459787in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{2.462109in}}%
\pgfpathlineto{\pgfqpoint{1.209017in}{2.512674in}}%
\pgfpathlineto{\pgfqpoint{1.209711in}{2.485764in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{2.496257in}}%
\pgfpathlineto{\pgfqpoint{1.211562in}{2.528919in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{2.519576in}}%
\pgfpathlineto{\pgfqpoint{1.212487in}{2.468005in}}%
\pgfpathlineto{\pgfqpoint{1.213412in}{2.480684in}}%
\pgfpathlineto{\pgfqpoint{1.214106in}{2.502980in}}%
\pgfpathlineto{\pgfqpoint{1.214569in}{2.518461in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{2.504728in}}%
\pgfpathlineto{\pgfqpoint{1.216420in}{2.491416in}}%
\pgfpathlineto{\pgfqpoint{1.217114in}{2.526203in}}%
\pgfpathlineto{\pgfqpoint{1.217808in}{2.507984in}}%
\pgfpathlineto{\pgfqpoint{1.219196in}{2.467819in}}%
\pgfpathlineto{\pgfqpoint{1.219427in}{2.484331in}}%
\pgfpathlineto{\pgfqpoint{1.220584in}{2.518243in}}%
\pgfpathlineto{\pgfqpoint{1.221046in}{2.512694in}}%
\pgfpathlineto{\pgfqpoint{1.222434in}{2.493489in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{2.495487in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{2.528573in}}%
\pgfpathlineto{\pgfqpoint{1.223822in}{2.517337in}}%
\pgfpathlineto{\pgfqpoint{1.224516in}{2.475423in}}%
\pgfpathlineto{\pgfqpoint{1.225442in}{2.485034in}}%
\pgfpathlineto{\pgfqpoint{1.226598in}{2.521716in}}%
\pgfpathlineto{\pgfqpoint{1.227061in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{1.228218in}{2.483890in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{2.489850in}}%
\pgfpathlineto{\pgfqpoint{1.229143in}{2.534862in}}%
\pgfpathlineto{\pgfqpoint{1.229606in}{2.520481in}}%
\pgfpathlineto{\pgfqpoint{1.230762in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{2.490177in}}%
\pgfpathlineto{\pgfqpoint{1.232613in}{2.521671in}}%
\pgfpathlineto{\pgfqpoint{1.232844in}{2.515194in}}%
\pgfpathlineto{\pgfqpoint{1.233538in}{2.481604in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{2.498592in}}%
\pgfpathlineto{\pgfqpoint{1.234232in}{2.497881in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{1.235620in}{2.524346in}}%
\pgfpathlineto{\pgfqpoint{1.236546in}{2.483980in}}%
\pgfpathlineto{\pgfqpoint{1.237008in}{2.489061in}}%
\pgfpathlineto{\pgfqpoint{1.238165in}{2.518680in}}%
\pgfpathlineto{\pgfqpoint{1.238628in}{2.509188in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{2.491859in}}%
\pgfpathlineto{\pgfqpoint{1.240016in}{2.492129in}}%
\pgfpathlineto{\pgfqpoint{1.240247in}{2.493862in}}%
\pgfpathlineto{\pgfqpoint{1.240941in}{2.537144in}}%
\pgfpathlineto{\pgfqpoint{1.241635in}{2.520256in}}%
\pgfpathlineto{\pgfqpoint{1.242560in}{2.484731in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{2.497055in}}%
\pgfpathlineto{\pgfqpoint{1.244411in}{2.516978in}}%
\pgfpathlineto{\pgfqpoint{1.244642in}{2.516956in}}%
\pgfpathlineto{\pgfqpoint{1.245336in}{2.488596in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{2.499451in}}%
\pgfpathlineto{\pgfqpoint{1.246956in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{2.518685in}}%
\pgfpathlineto{\pgfqpoint{1.248806in}{2.481156in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{2.488978in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{2.521713in}}%
\pgfpathlineto{\pgfqpoint{1.250657in}{2.505426in}}%
\pgfpathlineto{\pgfqpoint{1.251814in}{2.490162in}}%
\pgfpathlineto{\pgfqpoint{1.252739in}{2.541485in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{2.526790in}}%
\pgfpathlineto{\pgfqpoint{1.254358in}{2.472031in}}%
\pgfpathlineto{\pgfqpoint{1.254821in}{2.492955in}}%
\pgfpathlineto{\pgfqpoint{1.256209in}{2.522465in}}%
\pgfpathlineto{\pgfqpoint{1.256672in}{2.500990in}}%
\pgfpathlineto{\pgfqpoint{1.256903in}{2.483965in}}%
\pgfpathlineto{\pgfqpoint{1.257597in}{2.498864in}}%
\pgfpathlineto{\pgfqpoint{1.257828in}{2.500425in}}%
\pgfpathlineto{\pgfqpoint{1.258754in}{2.543879in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{2.525951in}}%
\pgfpathlineto{\pgfqpoint{1.259910in}{2.479736in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{2.496765in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{2.523171in}}%
\pgfpathlineto{\pgfqpoint{1.262224in}{2.510935in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{2.493422in}}%
\pgfpathlineto{\pgfqpoint{1.263611in}{2.498067in}}%
\pgfpathlineto{\pgfqpoint{1.264537in}{2.536605in}}%
\pgfpathlineto{\pgfqpoint{1.264999in}{2.527870in}}%
\pgfpathlineto{\pgfqpoint{1.266156in}{2.484376in}}%
\pgfpathlineto{\pgfqpoint{1.266619in}{2.507611in}}%
\pgfpathlineto{\pgfqpoint{1.267775in}{2.520675in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.518244in}}%
\pgfpathlineto{\pgfqpoint{1.268701in}{2.491325in}}%
\pgfpathlineto{\pgfqpoint{1.269626in}{2.497859in}}%
\pgfpathlineto{\pgfqpoint{1.270551in}{2.542032in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{2.529947in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{2.490534in}}%
\pgfpathlineto{\pgfqpoint{1.272402in}{2.500009in}}%
\pgfpathlineto{\pgfqpoint{1.273559in}{2.522881in}}%
\pgfpathlineto{\pgfqpoint{1.274021in}{2.513750in}}%
\pgfpathlineto{\pgfqpoint{1.275178in}{2.487914in}}%
\pgfpathlineto{\pgfqpoint{1.275409in}{2.489044in}}%
\pgfpathlineto{\pgfqpoint{1.276335in}{2.543251in}}%
\pgfpathlineto{\pgfqpoint{1.276797in}{2.531396in}}%
\pgfpathlineto{\pgfqpoint{1.277723in}{2.480830in}}%
\pgfpathlineto{\pgfqpoint{1.278417in}{2.509169in}}%
\pgfpathlineto{\pgfqpoint{1.279573in}{2.524275in}}%
\pgfpathlineto{\pgfqpoint{1.280267in}{2.480088in}}%
\pgfpathlineto{\pgfqpoint{1.281193in}{2.501772in}}%
\pgfpathlineto{\pgfqpoint{1.282118in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{2.537056in}}%
\pgfpathlineto{\pgfqpoint{1.283506in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{2.502495in}}%
\pgfpathlineto{\pgfqpoint{1.284663in}{2.521984in}}%
\pgfpathlineto{\pgfqpoint{1.285125in}{2.518677in}}%
\pgfpathlineto{\pgfqpoint{1.286051in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{1.286976in}{2.493500in}}%
\pgfpathlineto{\pgfqpoint{1.287901in}{2.544194in}}%
\pgfpathlineto{\pgfqpoint{1.288364in}{2.535210in}}%
\pgfpathlineto{\pgfqpoint{1.289289in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{1.289983in}{2.515002in}}%
\pgfpathlineto{\pgfqpoint{1.290215in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{2.513276in}}%
\pgfpathlineto{\pgfqpoint{1.290677in}{2.510935in}}%
\pgfpathlineto{\pgfqpoint{1.291140in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{1.291371in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{1.291603in}{2.509335in}}%
\pgfpathlineto{\pgfqpoint{1.292065in}{2.488141in}}%
\pgfpathlineto{\pgfqpoint{1.292759in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{1.293685in}{2.543002in}}%
\pgfpathlineto{\pgfqpoint{1.294379in}{2.531940in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{2.496050in}}%
\pgfpathlineto{\pgfqpoint{1.295767in}{2.502754in}}%
\pgfpathlineto{\pgfqpoint{1.296923in}{2.527057in}}%
\pgfpathlineto{\pgfqpoint{1.297386in}{2.513978in}}%
\pgfpathlineto{\pgfqpoint{1.298543in}{2.495195in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{2.515617in}}%
\pgfpathlineto{\pgfqpoint{1.298774in}{2.507475in}}%
\pgfpathlineto{\pgfqpoint{1.299468in}{2.549415in}}%
\pgfpathlineto{\pgfqpoint{1.300162in}{2.540163in}}%
\pgfpathlineto{\pgfqpoint{1.300856in}{2.490606in}}%
\pgfpathlineto{\pgfqpoint{1.301550in}{2.512268in}}%
\pgfpathlineto{\pgfqpoint{1.302013in}{2.524940in}}%
\pgfpathlineto{\pgfqpoint{1.302707in}{2.524527in}}%
\pgfpathlineto{\pgfqpoint{1.302938in}{2.523065in}}%
\pgfpathlineto{\pgfqpoint{1.303632in}{2.484169in}}%
\pgfpathlineto{\pgfqpoint{1.304326in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.305483in}{2.548283in}}%
\pgfpathlineto{\pgfqpoint{1.305945in}{2.529205in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{2.486748in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{2.503658in}}%
\pgfpathlineto{\pgfqpoint{1.308027in}{2.522311in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{2.520512in}}%
\pgfpathlineto{\pgfqpoint{1.309415in}{2.485683in}}%
\pgfpathlineto{\pgfqpoint{1.310109in}{2.495726in}}%
\pgfpathlineto{\pgfqpoint{1.311035in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{1.311729in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{1.312654in}{2.494062in}}%
\pgfpathlineto{\pgfqpoint{1.312885in}{2.498301in}}%
\pgfpathlineto{\pgfqpoint{1.313348in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{1.314042in}{2.508895in}}%
\pgfpathlineto{\pgfqpoint{1.314273in}{2.514417in}}%
\pgfpathlineto{\pgfqpoint{1.314736in}{2.502588in}}%
\pgfpathlineto{\pgfqpoint{1.315199in}{2.489437in}}%
\pgfpathlineto{\pgfqpoint{1.315893in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{2.528697in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{2.545720in}}%
\pgfpathlineto{\pgfqpoint{1.317512in}{2.536757in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{2.498069in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{2.513912in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{2.509925in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{2.515532in}}%
\pgfpathlineto{\pgfqpoint{1.319825in}{2.515525in}}%
\pgfpathlineto{\pgfqpoint{1.320057in}{2.520994in}}%
\pgfpathlineto{\pgfqpoint{1.320288in}{2.513076in}}%
\pgfpathlineto{\pgfqpoint{1.321676in}{2.484162in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{2.549099in}}%
\pgfpathlineto{\pgfqpoint{1.323295in}{2.533743in}}%
\pgfpathlineto{\pgfqpoint{1.324221in}{2.487153in}}%
\pgfpathlineto{\pgfqpoint{1.324683in}{2.509503in}}%
\pgfpathlineto{\pgfqpoint{1.325840in}{2.519702in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{2.476646in}}%
\pgfpathlineto{\pgfqpoint{1.327459in}{2.500014in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{2.550912in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{2.541834in}}%
\pgfpathlineto{\pgfqpoint{1.329773in}{2.489753in}}%
\pgfpathlineto{\pgfqpoint{1.330467in}{2.514897in}}%
\pgfpathlineto{\pgfqpoint{1.330698in}{2.515949in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{2.522556in}}%
\pgfpathlineto{\pgfqpoint{1.331623in}{2.510629in}}%
\pgfpathlineto{\pgfqpoint{1.332317in}{2.479743in}}%
\pgfpathlineto{\pgfqpoint{1.333011in}{2.492212in}}%
\pgfpathlineto{\pgfqpoint{1.333243in}{2.494125in}}%
\pgfpathlineto{\pgfqpoint{1.334168in}{2.547014in}}%
\pgfpathlineto{\pgfqpoint{1.334631in}{2.531292in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{1.336019in}{2.513348in}}%
\pgfpathlineto{\pgfqpoint{1.336250in}{2.520268in}}%
\pgfpathlineto{\pgfqpoint{1.336944in}{2.508432in}}%
\pgfpathlineto{\pgfqpoint{1.337407in}{2.512763in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{2.510795in}}%
\pgfpathlineto{\pgfqpoint{1.338332in}{2.488173in}}%
\pgfpathlineto{\pgfqpoint{1.338795in}{2.502149in}}%
\pgfpathlineto{\pgfqpoint{1.339951in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{1.340414in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{1.341108in}{2.498997in}}%
\pgfpathlineto{\pgfqpoint{1.341802in}{2.509870in}}%
\pgfpathlineto{\pgfqpoint{1.342033in}{2.508877in}}%
\pgfpathlineto{\pgfqpoint{1.342496in}{2.510187in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{2.519489in}}%
\pgfpathlineto{\pgfqpoint{1.343190in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{2.546865in}}%
\pgfpathlineto{\pgfqpoint{1.346197in}{2.532627in}}%
\pgfpathlineto{\pgfqpoint{1.347123in}{2.490247in}}%
\pgfpathlineto{\pgfqpoint{1.347585in}{2.507432in}}%
\pgfpathlineto{\pgfqpoint{1.348048in}{2.520706in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{2.511644in}}%
\pgfpathlineto{\pgfqpoint{1.349436in}{2.488130in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{2.472734in}}%
\pgfpathlineto{\pgfqpoint{1.350361in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{1.351287in}{2.546839in}}%
\pgfpathlineto{\pgfqpoint{1.351749in}{2.538825in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.484984in}}%
\pgfpathlineto{\pgfqpoint{1.353137in}{2.515222in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{2.518620in}}%
\pgfpathlineto{\pgfqpoint{1.354063in}{2.514351in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{2.515441in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{2.471718in}}%
\pgfpathlineto{\pgfqpoint{1.355913in}{2.489613in}}%
\pgfpathlineto{\pgfqpoint{1.356839in}{2.549099in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{2.537996in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{2.526300in}}%
\pgfpathlineto{\pgfqpoint{1.358689in}{2.526647in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.532391in}}%
\pgfpathlineto{\pgfqpoint{1.359615in}{2.524655in}}%
\pgfpathlineto{\pgfqpoint{1.359846in}{2.524065in}}%
\pgfpathlineto{\pgfqpoint{1.361234in}{2.489968in}}%
\pgfpathlineto{\pgfqpoint{1.362622in}{2.548215in}}%
\pgfpathlineto{\pgfqpoint{1.363316in}{2.541795in}}%
\pgfpathlineto{\pgfqpoint{1.363779in}{2.514362in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{2.526723in}}%
\pgfpathlineto{\pgfqpoint{1.364704in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{1.364935in}{2.522949in}}%
\pgfpathlineto{\pgfqpoint{1.366323in}{2.490845in}}%
\pgfpathlineto{\pgfqpoint{1.367017in}{2.488216in}}%
\pgfpathlineto{\pgfqpoint{1.368405in}{2.549539in}}%
\pgfpathlineto{\pgfqpoint{1.370256in}{2.502143in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{2.506241in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{2.508932in}}%
\pgfpathlineto{\pgfqpoint{1.371644in}{2.499087in}}%
\pgfpathlineto{\pgfqpoint{1.372569in}{2.471055in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{2.473259in}}%
\pgfpathlineto{\pgfqpoint{1.373726in}{2.544767in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{2.534746in}}%
\pgfpathlineto{\pgfqpoint{1.375345in}{2.487011in}}%
\pgfpathlineto{\pgfqpoint{1.375808in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{2.524619in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{2.516451in}}%
\pgfpathlineto{\pgfqpoint{1.377658in}{2.469739in}}%
\pgfpathlineto{\pgfqpoint{1.378352in}{2.499022in}}%
\pgfpathlineto{\pgfqpoint{1.379740in}{2.546893in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{2.535718in}}%
\pgfpathlineto{\pgfqpoint{1.380434in}{2.487339in}}%
\pgfpathlineto{\pgfqpoint{1.381128in}{2.503105in}}%
\pgfpathlineto{\pgfqpoint{1.381822in}{2.520337in}}%
\pgfpathlineto{\pgfqpoint{1.382285in}{2.517860in}}%
\pgfpathlineto{\pgfqpoint{1.383904in}{2.495119in}}%
\pgfpathlineto{\pgfqpoint{1.384830in}{2.554501in}}%
\pgfpathlineto{\pgfqpoint{1.385524in}{2.541697in}}%
\pgfpathlineto{\pgfqpoint{1.385986in}{2.510312in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{2.525888in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{2.535401in}}%
\pgfpathlineto{\pgfqpoint{1.388762in}{2.493381in}}%
\pgfpathlineto{\pgfqpoint{1.388994in}{2.493990in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{2.540466in}}%
\pgfpathlineto{\pgfqpoint{1.391076in}{2.538969in}}%
\pgfpathlineto{\pgfqpoint{1.391538in}{2.507996in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{2.510542in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{2.520321in}}%
\pgfpathlineto{\pgfqpoint{1.393158in}{2.508126in}}%
\pgfpathlineto{\pgfqpoint{1.393620in}{2.515417in}}%
\pgfpathlineto{\pgfqpoint{1.393852in}{2.510233in}}%
\pgfpathlineto{\pgfqpoint{1.394546in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{2.495983in}}%
\pgfpathlineto{\pgfqpoint{1.396396in}{2.540485in}}%
\pgfpathlineto{\pgfqpoint{1.396859in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{2.495062in}}%
\pgfpathlineto{\pgfqpoint{1.398247in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{1.398478in}{2.513744in}}%
\pgfpathlineto{\pgfqpoint{1.399172in}{2.507004in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{2.461041in}}%
\pgfpathlineto{\pgfqpoint{1.400792in}{2.481754in}}%
\pgfpathlineto{\pgfqpoint{1.401948in}{2.544139in}}%
\pgfpathlineto{\pgfqpoint{1.402411in}{2.526445in}}%
\pgfpathlineto{\pgfqpoint{1.403105in}{2.485342in}}%
\pgfpathlineto{\pgfqpoint{1.403568in}{2.513512in}}%
\pgfpathlineto{\pgfqpoint{1.403799in}{2.513869in}}%
\pgfpathlineto{\pgfqpoint{1.404956in}{2.498605in}}%
\pgfpathlineto{\pgfqpoint{1.405650in}{2.454348in}}%
\pgfpathlineto{\pgfqpoint{1.406112in}{2.470377in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{2.543505in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{2.525947in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{2.489529in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{2.506837in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{2.509675in}}%
\pgfpathlineto{\pgfqpoint{1.410970in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{1.411664in}{2.479003in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{2.535510in}}%
\pgfpathlineto{\pgfqpoint{1.413052in}{2.531665in}}%
\pgfpathlineto{\pgfqpoint{1.414209in}{2.496314in}}%
\pgfpathlineto{\pgfqpoint{1.414672in}{2.510775in}}%
\pgfpathlineto{\pgfqpoint{1.414903in}{2.509597in}}%
\pgfpathlineto{\pgfqpoint{1.416754in}{2.471124in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{2.514004in}}%
\pgfpathlineto{\pgfqpoint{1.420455in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{1.421380in}{2.494087in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{2.482108in}}%
\pgfpathlineto{\pgfqpoint{1.423000in}{2.507424in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{2.553820in}}%
\pgfpathlineto{\pgfqpoint{1.424388in}{2.533946in}}%
\pgfpathlineto{\pgfqpoint{1.424850in}{2.508348in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{2.515750in}}%
\pgfpathlineto{\pgfqpoint{1.426470in}{2.512532in}}%
\pgfpathlineto{\pgfqpoint{1.426238in}{2.516163in}}%
\pgfpathlineto{\pgfqpoint{1.426701in}{2.515558in}}%
\pgfpathlineto{\pgfqpoint{1.427164in}{2.517990in}}%
\pgfpathlineto{\pgfqpoint{1.427626in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{2.503492in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{2.550032in}}%
\pgfpathlineto{\pgfqpoint{1.429708in}{2.543556in}}%
\pgfpathlineto{\pgfqpoint{1.430402in}{2.496577in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{2.512472in}}%
\pgfpathlineto{\pgfqpoint{1.432022in}{2.540161in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{2.531019in}}%
\pgfpathlineto{\pgfqpoint{1.432947in}{2.480020in}}%
\pgfpathlineto{\pgfqpoint{1.433410in}{2.504996in}}%
\pgfpathlineto{\pgfqpoint{1.434335in}{2.553401in}}%
\pgfpathlineto{\pgfqpoint{1.434798in}{2.547035in}}%
\pgfpathlineto{\pgfqpoint{1.435029in}{2.545522in}}%
\pgfpathlineto{\pgfqpoint{1.435954in}{2.500784in}}%
\pgfpathlineto{\pgfqpoint{1.436417in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.525648in}}%
\pgfpathlineto{\pgfqpoint{1.438036in}{2.494629in}}%
\pgfpathlineto{\pgfqpoint{1.438268in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.439656in}{2.571516in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{2.561566in}}%
\pgfpathlineto{\pgfqpoint{1.441275in}{2.526690in}}%
\pgfpathlineto{\pgfqpoint{1.441738in}{2.535821in}}%
\pgfpathlineto{\pgfqpoint{1.444051in}{2.504435in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{2.512286in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{2.540765in}}%
\pgfpathlineto{\pgfqpoint{1.446596in}{2.507683in}}%
\pgfpathlineto{\pgfqpoint{1.447058in}{2.512554in}}%
\pgfpathlineto{\pgfqpoint{1.447290in}{2.516427in}}%
\pgfpathlineto{\pgfqpoint{1.447521in}{2.513974in}}%
\pgfpathlineto{\pgfqpoint{1.447984in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{2.510541in}}%
\pgfpathlineto{\pgfqpoint{1.448909in}{2.507926in}}%
\pgfpathlineto{\pgfqpoint{1.449372in}{2.509250in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{2.551410in}}%
\pgfpathlineto{\pgfqpoint{1.451222in}{2.550488in}}%
\pgfpathlineto{\pgfqpoint{1.452842in}{2.512513in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{2.525376in}}%
\pgfpathlineto{\pgfqpoint{1.453767in}{2.521339in}}%
\pgfpathlineto{\pgfqpoint{1.454692in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.455155in}{2.499865in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{2.557646in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{2.508508in}}%
\pgfpathlineto{\pgfqpoint{1.458162in}{2.521913in}}%
\pgfpathlineto{\pgfqpoint{1.458394in}{2.525363in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{2.519810in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{2.500799in}}%
\pgfpathlineto{\pgfqpoint{1.461632in}{2.559668in}}%
\pgfpathlineto{\pgfqpoint{1.462326in}{2.540307in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{2.523183in}}%
\pgfpathlineto{\pgfqpoint{1.464177in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{1.464408in}{2.533531in}}%
\pgfpathlineto{\pgfqpoint{1.464871in}{2.515167in}}%
\pgfpathlineto{\pgfqpoint{1.465334in}{2.491204in}}%
\pgfpathlineto{\pgfqpoint{1.465796in}{2.507419in}}%
\pgfpathlineto{\pgfqpoint{1.466953in}{2.566077in}}%
\pgfpathlineto{\pgfqpoint{1.467184in}{2.555559in}}%
\pgfpathlineto{\pgfqpoint{1.468110in}{2.520525in}}%
\pgfpathlineto{\pgfqpoint{1.468341in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{1.468572in}{2.534655in}}%
\pgfpathlineto{\pgfqpoint{1.469035in}{2.521714in}}%
\pgfpathlineto{\pgfqpoint{1.469498in}{2.531864in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{2.522594in}}%
\pgfpathlineto{\pgfqpoint{1.470192in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{1.470886in}{2.544508in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{2.536303in}}%
\pgfpathlineto{\pgfqpoint{1.471348in}{2.518466in}}%
\pgfpathlineto{\pgfqpoint{1.471580in}{2.554191in}}%
\pgfpathlineto{\pgfqpoint{1.472042in}{2.569895in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{1.472505in}{2.552507in}}%
\pgfpathlineto{\pgfqpoint{1.472736in}{2.553437in}}%
\pgfpathlineto{\pgfqpoint{1.473199in}{2.520180in}}%
\pgfpathlineto{\pgfqpoint{1.474124in}{2.524454in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{2.543073in}}%
\pgfpathlineto{\pgfqpoint{1.475281in}{2.537714in}}%
\pgfpathlineto{\pgfqpoint{1.475743in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{1.476206in}{2.531860in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{2.564070in}}%
\pgfpathlineto{\pgfqpoint{1.476669in}{2.527503in}}%
\pgfpathlineto{\pgfqpoint{1.478057in}{2.555467in}}%
\pgfpathlineto{\pgfqpoint{1.478519in}{2.538539in}}%
\pgfpathlineto{\pgfqpoint{1.479213in}{2.547262in}}%
\pgfpathlineto{\pgfqpoint{1.479445in}{2.552777in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{1.480139in}{2.518686in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{2.546701in}}%
\pgfpathlineto{\pgfqpoint{1.482221in}{2.581780in}}%
\pgfpathlineto{\pgfqpoint{1.483146in}{2.577147in}}%
\pgfpathlineto{\pgfqpoint{1.483377in}{2.577155in}}%
\pgfpathlineto{\pgfqpoint{1.484765in}{2.519462in}}%
\pgfpathlineto{\pgfqpoint{1.484997in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{1.485691in}{2.521476in}}%
\pgfpathlineto{\pgfqpoint{1.486153in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{2.541420in}}%
\pgfpathlineto{\pgfqpoint{1.486847in}{2.551471in}}%
\pgfpathlineto{\pgfqpoint{1.488004in}{2.595044in}}%
\pgfpathlineto{\pgfqpoint{1.488235in}{2.582288in}}%
\pgfpathlineto{\pgfqpoint{1.490086in}{2.550350in}}%
\pgfpathlineto{\pgfqpoint{1.490549in}{2.562040in}}%
\pgfpathlineto{\pgfqpoint{1.491011in}{2.548183in}}%
\pgfpathlineto{\pgfqpoint{1.491243in}{2.548188in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{2.540792in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{1.493325in}{2.592502in}}%
\pgfpathlineto{\pgfqpoint{1.494713in}{2.525115in}}%
\pgfpathlineto{\pgfqpoint{1.495175in}{2.552037in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{2.551615in}}%
\pgfpathlineto{\pgfqpoint{1.496101in}{2.551184in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.524850in}}%
\pgfpathlineto{\pgfqpoint{1.498414in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{2.580499in}}%
\pgfpathlineto{\pgfqpoint{1.499571in}{2.541756in}}%
\pgfpathlineto{\pgfqpoint{1.499802in}{2.550210in}}%
\pgfpathlineto{\pgfqpoint{1.500959in}{2.578090in}}%
\pgfpathlineto{\pgfqpoint{1.501190in}{2.575868in}}%
\pgfpathlineto{\pgfqpoint{1.502347in}{2.547027in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{2.553173in}}%
\pgfpathlineto{\pgfqpoint{1.503735in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{2.594923in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{2.542291in}}%
\pgfpathlineto{\pgfqpoint{1.505585in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{1.506279in}{2.555420in}}%
\pgfpathlineto{\pgfqpoint{1.506511in}{2.540844in}}%
\pgfpathlineto{\pgfqpoint{1.506742in}{2.539973in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{1.508361in}{2.562001in}}%
\pgfpathlineto{\pgfqpoint{1.508824in}{2.579030in}}%
\pgfpathlineto{\pgfqpoint{1.509287in}{2.564829in}}%
\pgfpathlineto{\pgfqpoint{1.509749in}{2.549880in}}%
\pgfpathlineto{\pgfqpoint{1.510675in}{2.552323in}}%
\pgfpathlineto{\pgfqpoint{1.511369in}{2.560849in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{2.557728in}}%
\pgfpathlineto{\pgfqpoint{1.513451in}{2.598555in}}%
\pgfpathlineto{\pgfqpoint{1.514839in}{2.563249in}}%
\pgfpathlineto{\pgfqpoint{1.515070in}{2.570827in}}%
\pgfpathlineto{\pgfqpoint{1.515995in}{2.566146in}}%
\pgfpathlineto{\pgfqpoint{1.516227in}{2.570120in}}%
\pgfpathlineto{\pgfqpoint{1.516458in}{2.561221in}}%
\pgfpathlineto{\pgfqpoint{1.516689in}{2.564256in}}%
\pgfpathlineto{\pgfqpoint{1.516921in}{2.562328in}}%
\pgfpathlineto{\pgfqpoint{1.518309in}{2.583123in}}%
\pgfpathlineto{\pgfqpoint{1.518771in}{2.592378in}}%
\pgfpathlineto{\pgfqpoint{1.519234in}{2.587422in}}%
\pgfpathlineto{\pgfqpoint{1.520159in}{2.576376in}}%
\pgfpathlineto{\pgfqpoint{1.519697in}{2.589220in}}%
\pgfpathlineto{\pgfqpoint{1.520391in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{1.520853in}{2.586594in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{2.578541in}}%
\pgfpathlineto{\pgfqpoint{1.521547in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{1.522010in}{2.582379in}}%
\pgfpathlineto{\pgfqpoint{1.522473in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{1.522935in}{2.585798in}}%
\pgfpathlineto{\pgfqpoint{1.523861in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{1.524092in}{2.582340in}}%
\pgfpathlineto{\pgfqpoint{1.524786in}{2.600489in}}%
\pgfpathlineto{\pgfqpoint{1.526868in}{2.560041in}}%
\pgfpathlineto{\pgfqpoint{1.527099in}{2.576583in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{2.554353in}}%
\pgfpathlineto{\pgfqpoint{1.528025in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{1.528256in}{2.569286in}}%
\pgfpathlineto{\pgfqpoint{1.528487in}{2.538504in}}%
\pgfpathlineto{\pgfqpoint{1.529181in}{2.578068in}}%
\pgfpathlineto{\pgfqpoint{1.529875in}{2.584317in}}%
\pgfpathlineto{\pgfqpoint{1.529644in}{2.573606in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{2.582886in}}%
\pgfpathlineto{\pgfqpoint{1.530569in}{2.560312in}}%
\pgfpathlineto{\pgfqpoint{1.531495in}{2.561415in}}%
\pgfpathlineto{\pgfqpoint{1.532651in}{2.582919in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{2.571246in}}%
\pgfpathlineto{\pgfqpoint{1.533577in}{2.567334in}}%
\pgfpathlineto{\pgfqpoint{1.533808in}{2.576030in}}%
\pgfpathlineto{\pgfqpoint{1.534965in}{2.604745in}}%
\pgfpathlineto{\pgfqpoint{1.535196in}{2.609198in}}%
\pgfpathlineto{\pgfqpoint{1.535427in}{2.601073in}}%
\pgfpathlineto{\pgfqpoint{1.535659in}{2.589405in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{2.599922in}}%
\pgfpathlineto{\pgfqpoint{1.536584in}{2.614596in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.591141in}}%
\pgfpathlineto{\pgfqpoint{1.537278in}{2.587017in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{2.608924in}}%
\pgfpathlineto{\pgfqpoint{1.537972in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{2.583743in}}%
\pgfpathlineto{\pgfqpoint{1.538897in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{1.539129in}{2.609627in}}%
\pgfpathlineto{\pgfqpoint{1.539360in}{2.607508in}}%
\pgfpathlineto{\pgfqpoint{1.540054in}{2.632523in}}%
\pgfpathlineto{\pgfqpoint{1.540517in}{2.620209in}}%
\pgfpathlineto{\pgfqpoint{1.540748in}{2.620305in}}%
\pgfpathlineto{\pgfqpoint{1.540979in}{2.623613in}}%
\pgfpathlineto{\pgfqpoint{1.541211in}{2.619689in}}%
\pgfpathlineto{\pgfqpoint{1.541673in}{2.612412in}}%
\pgfpathlineto{\pgfqpoint{1.542136in}{2.622261in}}%
\pgfpathlineto{\pgfqpoint{1.542830in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{2.598816in}}%
\pgfpathlineto{\pgfqpoint{1.543987in}{2.601609in}}%
\pgfpathlineto{\pgfqpoint{1.544681in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{2.604300in}}%
\pgfpathlineto{\pgfqpoint{1.545606in}{2.601081in}}%
\pgfpathlineto{\pgfqpoint{1.545837in}{2.589541in}}%
\pgfpathlineto{\pgfqpoint{1.546763in}{2.595831in}}%
\pgfpathlineto{\pgfqpoint{1.548382in}{2.570716in}}%
\pgfpathlineto{\pgfqpoint{1.549770in}{2.620804in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{2.608643in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{2.604492in}}%
\pgfpathlineto{\pgfqpoint{1.550927in}{2.600036in}}%
\pgfpathlineto{\pgfqpoint{1.551389in}{2.612381in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{2.603713in}}%
\pgfpathlineto{\pgfqpoint{1.551852in}{2.612653in}}%
\pgfpathlineto{\pgfqpoint{1.552546in}{2.599126in}}%
\pgfpathlineto{\pgfqpoint{1.553703in}{2.586505in}}%
\pgfpathlineto{\pgfqpoint{1.553934in}{2.586352in}}%
\pgfpathlineto{\pgfqpoint{1.555553in}{2.635668in}}%
\pgfpathlineto{\pgfqpoint{1.556247in}{2.640617in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{2.615696in}}%
\pgfpathlineto{\pgfqpoint{1.557404in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{2.608911in}}%
\pgfpathlineto{\pgfqpoint{1.558329in}{2.638265in}}%
\pgfpathlineto{\pgfqpoint{1.558561in}{2.642089in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{2.611451in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{2.634943in}}%
\pgfpathlineto{\pgfqpoint{1.561105in}{2.616453in}}%
\pgfpathlineto{\pgfqpoint{1.561799in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{1.562493in}{2.629032in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{2.614069in}}%
\pgfpathlineto{\pgfqpoint{1.565269in}{2.645521in}}%
\pgfpathlineto{\pgfqpoint{1.565732in}{2.642862in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{2.631172in}}%
\pgfpathlineto{\pgfqpoint{1.566657in}{2.642640in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{2.647027in}}%
\pgfpathlineto{\pgfqpoint{1.567351in}{2.634647in}}%
\pgfpathlineto{\pgfqpoint{1.568045in}{2.655209in}}%
\pgfpathlineto{\pgfqpoint{1.568508in}{2.644103in}}%
\pgfpathlineto{\pgfqpoint{1.569433in}{2.648579in}}%
\pgfpathlineto{\pgfqpoint{1.569896in}{2.660386in}}%
\pgfpathlineto{\pgfqpoint{1.570359in}{2.655057in}}%
\pgfpathlineto{\pgfqpoint{1.571515in}{2.648598in}}%
\pgfpathlineto{\pgfqpoint{1.571747in}{2.650049in}}%
\pgfpathlineto{\pgfqpoint{1.571978in}{2.646888in}}%
\pgfpathlineto{\pgfqpoint{1.572441in}{2.634577in}}%
\pgfpathlineto{\pgfqpoint{1.573135in}{2.644271in}}%
\pgfpathlineto{\pgfqpoint{1.573366in}{2.642761in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{2.662082in}}%
\pgfpathlineto{\pgfqpoint{1.575448in}{2.656509in}}%
\pgfpathlineto{\pgfqpoint{1.575911in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{1.577298in}{2.637116in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{2.668595in}}%
\pgfpathlineto{\pgfqpoint{1.578686in}{2.653935in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{2.650548in}}%
\pgfpathlineto{\pgfqpoint{1.579149in}{2.651821in}}%
\pgfpathlineto{\pgfqpoint{1.580306in}{2.673336in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.672887in}}%
\pgfpathlineto{\pgfqpoint{1.581462in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{1.581925in}{2.670329in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{2.678979in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{2.676631in}}%
\pgfpathlineto{\pgfqpoint{1.583313in}{2.678739in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{2.674514in}}%
\pgfpathlineto{\pgfqpoint{1.584007in}{2.677082in}}%
\pgfpathlineto{\pgfqpoint{1.585395in}{2.669810in}}%
\pgfpathlineto{\pgfqpoint{1.585858in}{2.679160in}}%
\pgfpathlineto{\pgfqpoint{1.586089in}{2.667455in}}%
\pgfpathlineto{\pgfqpoint{1.587246in}{2.653358in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{2.671647in}}%
\pgfpathlineto{\pgfqpoint{1.588865in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{2.668262in}}%
\pgfpathlineto{\pgfqpoint{1.590253in}{2.681196in}}%
\pgfpathlineto{\pgfqpoint{1.590716in}{2.675767in}}%
\pgfpathlineto{\pgfqpoint{1.591178in}{2.678800in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{2.663919in}}%
\pgfpathlineto{\pgfqpoint{1.593029in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.593492in}{2.673682in}}%
\pgfpathlineto{\pgfqpoint{1.593723in}{2.676248in}}%
\pgfpathlineto{\pgfqpoint{1.594880in}{2.687565in}}%
\pgfpathlineto{\pgfqpoint{1.595111in}{2.683398in}}%
\pgfpathlineto{\pgfqpoint{1.595342in}{2.685365in}}%
\pgfpathlineto{\pgfqpoint{1.595574in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.596268in}{2.677384in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{2.696527in}}%
\pgfpathlineto{\pgfqpoint{1.597656in}{2.692367in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{1.599275in}{2.679380in}}%
\pgfpathlineto{\pgfqpoint{1.599506in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{2.700004in}}%
\pgfpathlineto{\pgfqpoint{1.600432in}{2.690627in}}%
\pgfpathlineto{\pgfqpoint{1.601820in}{2.675682in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{2.686887in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{2.682318in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{1.604827in}{2.675733in}}%
\pgfpathlineto{\pgfqpoint{1.605290in}{2.687779in}}%
\pgfpathlineto{\pgfqpoint{1.605752in}{2.679615in}}%
\pgfpathlineto{\pgfqpoint{1.606215in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{1.606909in}{2.697052in}}%
\pgfpathlineto{\pgfqpoint{1.607603in}{2.694605in}}%
\pgfpathlineto{\pgfqpoint{1.607834in}{2.695024in}}%
\pgfpathlineto{\pgfqpoint{1.609454in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{2.708522in}}%
\pgfpathlineto{\pgfqpoint{1.610842in}{2.689621in}}%
\pgfpathlineto{\pgfqpoint{1.610379in}{2.712536in}}%
\pgfpathlineto{\pgfqpoint{1.611304in}{2.695885in}}%
\pgfpathlineto{\pgfqpoint{1.612461in}{2.704781in}}%
\pgfpathlineto{\pgfqpoint{1.611998in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{1.612692in}{2.701323in}}%
\pgfpathlineto{\pgfqpoint{1.612924in}{2.700087in}}%
\pgfpathlineto{\pgfqpoint{1.613155in}{2.711035in}}%
\pgfpathlineto{\pgfqpoint{1.614080in}{2.705435in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{2.701235in}}%
\pgfpathlineto{\pgfqpoint{1.615931in}{2.717166in}}%
\pgfpathlineto{\pgfqpoint{1.617550in}{2.696429in}}%
\pgfpathlineto{\pgfqpoint{1.617782in}{2.699457in}}%
\pgfpathlineto{\pgfqpoint{1.618244in}{2.707487in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{2.699395in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{1.619401in}{2.705389in}}%
\pgfpathlineto{\pgfqpoint{1.619632in}{2.706698in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.708156in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{2.705634in}}%
\pgfpathlineto{\pgfqpoint{1.621714in}{2.692288in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{2.701917in}}%
\pgfpathlineto{\pgfqpoint{1.623102in}{2.696678in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{2.704489in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{2.705124in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{2.698831in}}%
\pgfpathlineto{\pgfqpoint{1.624722in}{2.716365in}}%
\pgfpathlineto{\pgfqpoint{1.624953in}{2.719935in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{2.716747in}}%
\pgfpathlineto{\pgfqpoint{1.626110in}{2.697041in}}%
\pgfpathlineto{\pgfqpoint{1.626572in}{2.718549in}}%
\pgfpathlineto{\pgfqpoint{1.627035in}{2.702993in}}%
\pgfpathlineto{\pgfqpoint{1.627266in}{2.703842in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{2.727718in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{2.720047in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{2.726282in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{1.631430in}{2.720823in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{1.632124in}{2.715532in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{2.720459in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{2.718686in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{1.634438in}{2.732114in}}%
\pgfpathlineto{\pgfqpoint{1.634669in}{2.731458in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{2.727758in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{2.723237in}}%
\pgfpathlineto{\pgfqpoint{1.635826in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.637676in}{2.759784in}}%
\pgfpathlineto{\pgfqpoint{1.637908in}{2.761495in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{1.638833in}{2.762607in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{2.760504in}}%
\pgfpathlineto{\pgfqpoint{1.639527in}{2.745429in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{1.640684in}{2.750007in}}%
\pgfpathlineto{\pgfqpoint{1.641378in}{2.752612in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{2.758322in}}%
\pgfpathlineto{\pgfqpoint{1.642997in}{2.755705in}}%
\pgfpathlineto{\pgfqpoint{1.643228in}{2.751995in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{2.759801in}}%
\pgfpathlineto{\pgfqpoint{1.643922in}{2.757678in}}%
\pgfpathlineto{\pgfqpoint{1.644154in}{2.756113in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{2.767547in}}%
\pgfpathlineto{\pgfqpoint{1.645079in}{2.752924in}}%
\pgfpathlineto{\pgfqpoint{1.645310in}{2.752836in}}%
\pgfpathlineto{\pgfqpoint{1.646236in}{2.744543in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{2.745384in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{2.751903in}}%
\pgfpathlineto{\pgfqpoint{1.648549in}{2.748677in}}%
\pgfpathlineto{\pgfqpoint{1.649012in}{2.753314in}}%
\pgfpathlineto{\pgfqpoint{1.649474in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{1.650168in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{2.762066in}}%
\pgfpathlineto{\pgfqpoint{1.651325in}{2.755160in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{2.774210in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{2.773542in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{2.773063in}}%
\pgfpathlineto{\pgfqpoint{1.655720in}{2.763478in}}%
\pgfpathlineto{\pgfqpoint{1.656183in}{2.765885in}}%
\pgfpathlineto{\pgfqpoint{1.656877in}{2.767499in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{2.766454in}}%
\pgfpathlineto{\pgfqpoint{1.657571in}{2.766747in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{2.765583in}}%
\pgfpathlineto{\pgfqpoint{1.658034in}{2.763810in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{1.658728in}{2.768550in}}%
\pgfpathlineto{\pgfqpoint{1.659422in}{2.764284in}}%
\pgfpathlineto{\pgfqpoint{1.659653in}{2.763419in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.765342in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{2.764464in}}%
\pgfpathlineto{\pgfqpoint{1.660347in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{2.764518in}}%
\pgfpathlineto{\pgfqpoint{1.661735in}{2.758420in}}%
\pgfpathlineto{\pgfqpoint{1.661966in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{1.663586in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{1.665205in}{2.765154in}}%
\pgfpathlineto{\pgfqpoint{1.665436in}{2.765493in}}%
\pgfpathlineto{\pgfqpoint{1.665668in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{2.764907in}}%
\pgfpathlineto{\pgfqpoint{1.666593in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{2.766547in}}%
\pgfpathlineto{\pgfqpoint{1.668675in}{2.777918in}}%
\pgfpathlineto{\pgfqpoint{1.669138in}{2.776498in}}%
\pgfpathlineto{\pgfqpoint{1.670294in}{2.788062in}}%
\pgfpathlineto{\pgfqpoint{1.672839in}{2.776583in}}%
\pgfpathlineto{\pgfqpoint{1.673302in}{2.782618in}}%
\pgfpathlineto{\pgfqpoint{1.673996in}{2.778424in}}%
\pgfpathlineto{\pgfqpoint{1.674227in}{2.774714in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{2.778158in}}%
\pgfpathlineto{\pgfqpoint{1.674921in}{2.782648in}}%
\pgfpathlineto{\pgfqpoint{1.675615in}{2.776547in}}%
\pgfpathlineto{\pgfqpoint{1.675846in}{2.776878in}}%
\pgfpathlineto{\pgfqpoint{1.676078in}{2.774318in}}%
\pgfpathlineto{\pgfqpoint{1.676772in}{2.778502in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{2.777816in}}%
\pgfpathlineto{\pgfqpoint{1.677466in}{2.779560in}}%
\pgfpathlineto{\pgfqpoint{1.677697in}{2.779772in}}%
\pgfpathlineto{\pgfqpoint{1.678160in}{2.787087in}}%
\pgfpathlineto{\pgfqpoint{1.678622in}{2.778295in}}%
\pgfpathlineto{\pgfqpoint{1.678854in}{2.775197in}}%
\pgfpathlineto{\pgfqpoint{1.679085in}{2.784420in}}%
\pgfpathlineto{\pgfqpoint{1.680242in}{2.790313in}}%
\pgfpathlineto{\pgfqpoint{1.680936in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{1.681398in}{2.788413in}}%
\pgfpathlineto{\pgfqpoint{1.682092in}{2.793518in}}%
\pgfpathlineto{\pgfqpoint{1.682323in}{2.791319in}}%
\pgfpathlineto{\pgfqpoint{1.682786in}{2.787241in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{2.793041in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{2.788940in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{2.798474in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{2.793351in}}%
\pgfpathlineto{\pgfqpoint{1.685331in}{2.795481in}}%
\pgfpathlineto{\pgfqpoint{1.685793in}{2.801248in}}%
\pgfpathlineto{\pgfqpoint{1.686487in}{2.796499in}}%
\pgfpathlineto{\pgfqpoint{1.686719in}{2.796617in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{2.804870in}}%
\pgfpathlineto{\pgfqpoint{1.689263in}{2.813076in}}%
\pgfpathlineto{\pgfqpoint{1.689495in}{2.812372in}}%
\pgfpathlineto{\pgfqpoint{1.690189in}{2.806039in}}%
\pgfpathlineto{\pgfqpoint{1.690651in}{2.818650in}}%
\pgfpathlineto{\pgfqpoint{1.691345in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{1.691808in}{2.815852in}}%
\pgfpathlineto{\pgfqpoint{1.692733in}{2.815253in}}%
\pgfpathlineto{\pgfqpoint{1.694121in}{2.820729in}}%
\pgfpathlineto{\pgfqpoint{1.694353in}{2.817753in}}%
\pgfpathlineto{\pgfqpoint{1.695972in}{2.813467in}}%
\pgfpathlineto{\pgfqpoint{1.696203in}{2.812394in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{2.815015in}}%
\pgfpathlineto{\pgfqpoint{1.696897in}{2.816554in}}%
\pgfpathlineto{\pgfqpoint{1.697360in}{2.813869in}}%
\pgfpathlineto{\pgfqpoint{1.697823in}{2.808549in}}%
\pgfpathlineto{\pgfqpoint{1.698054in}{2.812186in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{2.825876in}}%
\pgfpathlineto{\pgfqpoint{1.701061in}{2.816033in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{2.816489in}}%
\pgfpathlineto{\pgfqpoint{1.701987in}{2.816962in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{2.808201in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{2.819336in}}%
\pgfpathlineto{\pgfqpoint{1.703837in}{2.815914in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{2.813156in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{2.814340in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{2.820046in}}%
\pgfpathlineto{\pgfqpoint{1.705688in}{2.816576in}}%
\pgfpathlineto{\pgfqpoint{1.707076in}{2.824302in}}%
\pgfpathlineto{\pgfqpoint{1.707307in}{2.823465in}}%
\pgfpathlineto{\pgfqpoint{1.708464in}{2.813685in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{2.815729in}}%
\pgfpathlineto{\pgfqpoint{1.710546in}{2.828351in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{2.826230in}}%
\pgfpathlineto{\pgfqpoint{1.711009in}{2.823049in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{2.829761in}}%
\pgfpathlineto{\pgfqpoint{1.711934in}{2.836952in}}%
\pgfpathlineto{\pgfqpoint{1.712628in}{2.834693in}}%
\pgfpathlineto{\pgfqpoint{1.713091in}{2.838896in}}%
\pgfpathlineto{\pgfqpoint{1.713553in}{2.835304in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{2.834816in}}%
\pgfpathlineto{\pgfqpoint{1.714479in}{2.839039in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{2.836651in}}%
\pgfpathlineto{\pgfqpoint{1.717486in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{2.836052in}}%
\pgfpathlineto{\pgfqpoint{1.719337in}{2.834149in}}%
\pgfpathlineto{\pgfqpoint{1.720031in}{2.837247in}}%
\pgfpathlineto{\pgfqpoint{1.720493in}{2.835469in}}%
\pgfpathlineto{\pgfqpoint{1.721187in}{2.836808in}}%
\pgfpathlineto{\pgfqpoint{1.722344in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{2.844411in}}%
\pgfpathlineto{\pgfqpoint{1.722807in}{2.842258in}}%
\pgfpathlineto{\pgfqpoint{1.723269in}{2.833919in}}%
\pgfpathlineto{\pgfqpoint{1.723732in}{2.844208in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.846958in}}%
\pgfpathlineto{\pgfqpoint{1.724657in}{2.845977in}}%
\pgfpathlineto{\pgfqpoint{1.726277in}{2.838478in}}%
\pgfpathlineto{\pgfqpoint{1.728590in}{2.855084in}}%
\pgfpathlineto{\pgfqpoint{1.730209in}{2.844330in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{1.731135in}{2.846722in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{2.850182in}}%
\pgfpathlineto{\pgfqpoint{1.732754in}{2.853301in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{1.733217in}{2.854245in}}%
\pgfpathlineto{\pgfqpoint{1.734836in}{2.845622in}}%
\pgfpathlineto{\pgfqpoint{1.736224in}{2.852522in}}%
\pgfpathlineto{\pgfqpoint{1.736455in}{2.852033in}}%
\pgfpathlineto{\pgfqpoint{1.736687in}{2.854100in}}%
\pgfpathlineto{\pgfqpoint{1.738075in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{1.738306in}{2.863505in}}%
\pgfpathlineto{\pgfqpoint{1.738769in}{2.860989in}}%
\pgfpathlineto{\pgfqpoint{1.739000in}{2.863854in}}%
\pgfpathlineto{\pgfqpoint{1.740851in}{2.871812in}}%
\pgfpathlineto{\pgfqpoint{1.739694in}{2.863519in}}%
\pgfpathlineto{\pgfqpoint{1.741082in}{2.870103in}}%
\pgfpathlineto{\pgfqpoint{1.741776in}{2.866390in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{2.868399in}}%
\pgfpathlineto{\pgfqpoint{1.742470in}{2.871375in}}%
\pgfpathlineto{\pgfqpoint{1.743164in}{2.868957in}}%
\pgfpathlineto{\pgfqpoint{1.744321in}{2.868031in}}%
\pgfpathlineto{\pgfqpoint{1.745015in}{2.868889in}}%
\pgfpathlineto{\pgfqpoint{1.745246in}{2.867759in}}%
\pgfpathlineto{\pgfqpoint{1.745477in}{2.867461in}}%
\pgfpathlineto{\pgfqpoint{1.745940in}{2.864634in}}%
\pgfpathlineto{\pgfqpoint{1.746171in}{2.866775in}}%
\pgfpathlineto{\pgfqpoint{1.746403in}{2.870318in}}%
\pgfpathlineto{\pgfqpoint{1.747328in}{2.869869in}}%
\pgfpathlineto{\pgfqpoint{1.747559in}{2.869320in}}%
\pgfpathlineto{\pgfqpoint{1.747791in}{2.870889in}}%
\pgfpathlineto{\pgfqpoint{1.748253in}{2.873018in}}%
\pgfpathlineto{\pgfqpoint{1.748947in}{2.871937in}}%
\pgfpathlineto{\pgfqpoint{1.750798in}{2.864436in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{2.865978in}}%
\pgfpathlineto{\pgfqpoint{1.752417in}{2.871977in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{2.867347in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{2.870356in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{2.873193in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{2.869982in}}%
\pgfpathlineto{\pgfqpoint{1.754499in}{2.870289in}}%
\pgfpathlineto{\pgfqpoint{1.754731in}{2.872910in}}%
\pgfpathlineto{\pgfqpoint{1.755425in}{2.868307in}}%
\pgfpathlineto{\pgfqpoint{1.755656in}{2.872731in}}%
\pgfpathlineto{\pgfqpoint{1.755887in}{2.873094in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{2.865246in}}%
\pgfpathlineto{\pgfqpoint{1.757044in}{2.871250in}}%
\pgfpathlineto{\pgfqpoint{1.758663in}{2.879948in}}%
\pgfpathlineto{\pgfqpoint{1.758895in}{2.878773in}}%
\pgfpathlineto{\pgfqpoint{1.759126in}{2.878215in}}%
\pgfpathlineto{\pgfqpoint{1.759357in}{2.879491in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{2.878870in}}%
\pgfpathlineto{\pgfqpoint{1.760977in}{2.885919in}}%
\pgfpathlineto{\pgfqpoint{1.761902in}{2.889097in}}%
\pgfpathlineto{\pgfqpoint{1.763290in}{2.883070in}}%
\pgfpathlineto{\pgfqpoint{1.763521in}{2.883022in}}%
\pgfpathlineto{\pgfqpoint{1.763984in}{2.884808in}}%
\pgfpathlineto{\pgfqpoint{1.764447in}{2.883139in}}%
\pgfpathlineto{\pgfqpoint{1.764678in}{2.882524in}}%
\pgfpathlineto{\pgfqpoint{1.765141in}{2.884336in}}%
\pgfpathlineto{\pgfqpoint{1.766760in}{2.893841in}}%
\pgfpathlineto{\pgfqpoint{1.768611in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{1.769073in}{2.889880in}}%
\pgfpathlineto{\pgfqpoint{1.769536in}{2.888603in}}%
\pgfpathlineto{\pgfqpoint{1.769767in}{2.887196in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{2.890754in}}%
\pgfpathlineto{\pgfqpoint{1.770461in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{1.771155in}{2.890770in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{2.891796in}}%
\pgfpathlineto{\pgfqpoint{1.773700in}{2.898459in}}%
\pgfpathlineto{\pgfqpoint{1.774394in}{2.896179in}}%
\pgfpathlineto{\pgfqpoint{1.774625in}{2.897241in}}%
\pgfpathlineto{\pgfqpoint{1.776245in}{2.903597in}}%
\pgfpathlineto{\pgfqpoint{1.776476in}{2.903461in}}%
\pgfpathlineto{\pgfqpoint{1.777864in}{2.897179in}}%
\pgfpathlineto{\pgfqpoint{1.778327in}{2.900047in}}%
\pgfpathlineto{\pgfqpoint{1.779252in}{2.898744in}}%
\pgfpathlineto{\pgfqpoint{1.784341in}{2.913056in}}%
\pgfpathlineto{\pgfqpoint{1.785035in}{2.911175in}}%
\pgfpathlineto{\pgfqpoint{1.785729in}{2.910504in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{2.915326in}}%
\pgfpathlineto{\pgfqpoint{1.787811in}{2.913084in}}%
\pgfpathlineto{\pgfqpoint{1.788274in}{2.915137in}}%
\pgfpathlineto{\pgfqpoint{1.791744in}{2.920189in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{2.919759in}}%
\pgfpathlineto{\pgfqpoint{1.792669in}{2.915056in}}%
\pgfpathlineto{\pgfqpoint{1.793132in}{2.919358in}}%
\pgfpathlineto{\pgfqpoint{1.793363in}{2.920823in}}%
\pgfpathlineto{\pgfqpoint{1.794288in}{2.920465in}}%
\pgfpathlineto{\pgfqpoint{1.794982in}{2.916760in}}%
\pgfpathlineto{\pgfqpoint{1.795676in}{2.919645in}}%
\pgfpathlineto{\pgfqpoint{1.796139in}{2.921582in}}%
\pgfpathlineto{\pgfqpoint{1.796833in}{2.920257in}}%
\pgfpathlineto{\pgfqpoint{1.797064in}{2.919619in}}%
\pgfpathlineto{\pgfqpoint{1.797296in}{2.921519in}}%
\pgfpathlineto{\pgfqpoint{1.798221in}{2.926133in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.923541in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{2.924954in}}%
\pgfpathlineto{\pgfqpoint{1.800072in}{2.919256in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{2.926705in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{2.925224in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{2.927616in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{2.925028in}}%
\pgfpathlineto{\pgfqpoint{1.803310in}{2.927377in}}%
\pgfpathlineto{\pgfqpoint{1.804698in}{2.931110in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{2.931066in}}%
\pgfpathlineto{\pgfqpoint{1.806086in}{2.928519in}}%
\pgfpathlineto{\pgfqpoint{1.806318in}{2.929271in}}%
\pgfpathlineto{\pgfqpoint{1.806780in}{2.932508in}}%
\pgfpathlineto{\pgfqpoint{1.807706in}{2.931350in}}%
\pgfpathlineto{\pgfqpoint{1.807937in}{2.931577in}}%
\pgfpathlineto{\pgfqpoint{1.808400in}{2.929314in}}%
\pgfpathlineto{\pgfqpoint{1.808862in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{1.809094in}{2.932511in}}%
\pgfpathlineto{\pgfqpoint{1.809325in}{2.932011in}}%
\pgfpathlineto{\pgfqpoint{1.810713in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{1.810944in}{2.929724in}}%
\pgfpathlineto{\pgfqpoint{1.811638in}{2.933899in}}%
\pgfpathlineto{\pgfqpoint{1.812332in}{2.932430in}}%
\pgfpathlineto{\pgfqpoint{1.813489in}{2.934823in}}%
\pgfpathlineto{\pgfqpoint{1.812795in}{2.932287in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{2.934239in}}%
\pgfpathlineto{\pgfqpoint{1.813952in}{2.933966in}}%
\pgfpathlineto{\pgfqpoint{1.814414in}{2.936277in}}%
\pgfpathlineto{\pgfqpoint{1.814877in}{2.933384in}}%
\pgfpathlineto{\pgfqpoint{1.816496in}{2.937108in}}%
\pgfpathlineto{\pgfqpoint{1.816959in}{2.935604in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{2.936822in}}%
\pgfpathlineto{\pgfqpoint{1.819735in}{2.940870in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{2.943821in}}%
\pgfpathlineto{\pgfqpoint{1.822048in}{2.944817in}}%
\pgfpathlineto{\pgfqpoint{1.822974in}{2.941893in}}%
\pgfpathlineto{\pgfqpoint{1.823899in}{2.944627in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{2.943535in}}%
\pgfpathlineto{\pgfqpoint{1.824593in}{2.942270in}}%
\pgfpathlineto{\pgfqpoint{1.825287in}{2.943057in}}%
\pgfpathlineto{\pgfqpoint{1.826675in}{2.945598in}}%
\pgfpathlineto{\pgfqpoint{1.827138in}{2.943365in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{2.945076in}}%
\pgfpathlineto{\pgfqpoint{1.828757in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{1.830145in}{2.952369in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.951348in}}%
\pgfpathlineto{\pgfqpoint{1.830839in}{2.948774in}}%
\pgfpathlineto{\pgfqpoint{1.831533in}{2.950704in}}%
\pgfpathlineto{\pgfqpoint{1.833846in}{2.959790in}}%
\pgfpathlineto{\pgfqpoint{1.835003in}{2.957509in}}%
\pgfpathlineto{\pgfqpoint{1.835234in}{2.957587in}}%
\pgfpathlineto{\pgfqpoint{1.836391in}{2.953621in}}%
\pgfpathlineto{\pgfqpoint{1.836854in}{2.953955in}}%
\pgfpathlineto{\pgfqpoint{1.838010in}{2.956956in}}%
\pgfpathlineto{\pgfqpoint{1.838242in}{2.955954in}}%
\pgfpathlineto{\pgfqpoint{1.838704in}{2.954677in}}%
\pgfpathlineto{\pgfqpoint{1.839167in}{2.955874in}}%
\pgfpathlineto{\pgfqpoint{1.839630in}{2.958115in}}%
\pgfpathlineto{\pgfqpoint{1.840092in}{2.955051in}}%
\pgfpathlineto{\pgfqpoint{1.840555in}{2.952215in}}%
\pgfpathlineto{\pgfqpoint{1.841249in}{2.953635in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{2.955397in}}%
\pgfpathlineto{\pgfqpoint{1.843100in}{2.954340in}}%
\pgfpathlineto{\pgfqpoint{1.843562in}{2.954930in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{2.958908in}}%
\pgfpathlineto{\pgfqpoint{1.844950in}{2.958763in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{2.959104in}}%
\pgfpathlineto{\pgfqpoint{1.845413in}{2.958094in}}%
\pgfpathlineto{\pgfqpoint{1.846338in}{2.956430in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{2.958093in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{2.966806in}}%
\pgfpathlineto{\pgfqpoint{1.851659in}{2.965469in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{2.967584in}}%
\pgfpathlineto{\pgfqpoint{1.853741in}{2.967273in}}%
\pgfpathlineto{\pgfqpoint{1.854204in}{2.964384in}}%
\pgfpathlineto{\pgfqpoint{1.854666in}{2.967466in}}%
\pgfpathlineto{\pgfqpoint{1.855592in}{2.966771in}}%
\pgfpathlineto{\pgfqpoint{1.856054in}{2.964726in}}%
\pgfpathlineto{\pgfqpoint{1.856748in}{2.966104in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{1.857442in}{2.964936in}}%
\pgfpathlineto{\pgfqpoint{1.857674in}{2.967166in}}%
\pgfpathlineto{\pgfqpoint{1.858368in}{2.963427in}}%
\pgfpathlineto{\pgfqpoint{1.860681in}{2.967886in}}%
\pgfpathlineto{\pgfqpoint{1.860912in}{2.967746in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{2.966899in}}%
\pgfpathlineto{\pgfqpoint{1.861606in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{2.968179in}}%
\pgfpathlineto{\pgfqpoint{1.862300in}{2.969564in}}%
\pgfpathlineto{\pgfqpoint{1.863457in}{2.973521in}}%
\pgfpathlineto{\pgfqpoint{1.863688in}{2.973156in}}%
\pgfpathlineto{\pgfqpoint{1.863920in}{2.972022in}}%
\pgfpathlineto{\pgfqpoint{1.864382in}{2.974412in}}%
\pgfpathlineto{\pgfqpoint{1.864845in}{2.976965in}}%
\pgfpathlineto{\pgfqpoint{1.865539in}{2.974969in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{2.981986in}}%
\pgfpathlineto{\pgfqpoint{1.869009in}{2.985675in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{2.985495in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{2.981835in}}%
\pgfpathlineto{\pgfqpoint{1.870860in}{2.982613in}}%
\pgfpathlineto{\pgfqpoint{1.872710in}{2.985426in}}%
\pgfpathlineto{\pgfqpoint{1.872942in}{2.984937in}}%
\pgfpathlineto{\pgfqpoint{1.874561in}{2.980843in}}%
\pgfpathlineto{\pgfqpoint{1.875255in}{2.980315in}}%
\pgfpathlineto{\pgfqpoint{1.875486in}{2.979295in}}%
\pgfpathlineto{\pgfqpoint{1.876180in}{2.980573in}}%
\pgfpathlineto{\pgfqpoint{1.877106in}{2.983147in}}%
\pgfpathlineto{\pgfqpoint{1.877568in}{2.981819in}}%
\pgfpathlineto{\pgfqpoint{1.877800in}{2.981068in}}%
\pgfpathlineto{\pgfqpoint{1.878031in}{2.981687in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{2.986239in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{2.987150in}}%
\pgfpathlineto{\pgfqpoint{1.880344in}{2.985732in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{2.984720in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{2.985918in}}%
\pgfpathlineto{\pgfqpoint{1.881964in}{2.986401in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{1.882658in}{2.982815in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{2.985849in}}%
\pgfpathlineto{\pgfqpoint{1.884740in}{2.990972in}}%
\pgfpathlineto{\pgfqpoint{1.885202in}{2.989653in}}%
\pgfpathlineto{\pgfqpoint{1.885434in}{2.988581in}}%
\pgfpathlineto{\pgfqpoint{1.885896in}{2.990363in}}%
\pgfpathlineto{\pgfqpoint{1.886128in}{2.991315in}}%
\pgfpathlineto{\pgfqpoint{1.886590in}{2.988909in}}%
\pgfpathlineto{\pgfqpoint{1.887284in}{2.987498in}}%
\pgfpathlineto{\pgfqpoint{1.887747in}{2.987697in}}%
\pgfpathlineto{\pgfqpoint{1.889366in}{2.989514in}}%
\pgfpathlineto{\pgfqpoint{1.890985in}{2.986720in}}%
\pgfpathlineto{\pgfqpoint{1.892605in}{2.989906in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{2.989068in}}%
\pgfpathlineto{\pgfqpoint{1.893993in}{2.989586in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{2.991308in}}%
\pgfpathlineto{\pgfqpoint{1.895149in}{2.990517in}}%
\pgfpathlineto{\pgfqpoint{1.895381in}{2.991494in}}%
\pgfpathlineto{\pgfqpoint{1.895843in}{2.989284in}}%
\pgfpathlineto{\pgfqpoint{1.896075in}{2.987061in}}%
\pgfpathlineto{\pgfqpoint{1.896769in}{2.990780in}}%
\pgfpathlineto{\pgfqpoint{1.898619in}{2.996486in}}%
\pgfpathlineto{\pgfqpoint{1.899082in}{2.995672in}}%
\pgfpathlineto{\pgfqpoint{1.899313in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{1.899776in}{2.996159in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{2.998872in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{2.998298in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{2.994722in}}%
\pgfpathlineto{\pgfqpoint{1.903015in}{2.995051in}}%
\pgfpathlineto{\pgfqpoint{1.904634in}{3.001551in}}%
\pgfpathlineto{\pgfqpoint{1.904865in}{3.000558in}}%
\pgfpathlineto{\pgfqpoint{1.905097in}{2.999619in}}%
\pgfpathlineto{\pgfqpoint{1.905559in}{3.001643in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{3.001928in}}%
\pgfpathlineto{\pgfqpoint{1.908104in}{2.999310in}}%
\pgfpathlineto{\pgfqpoint{1.908335in}{2.999987in}}%
\pgfpathlineto{\pgfqpoint{1.908798in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{1.909723in}{3.001868in}}%
\pgfpathlineto{\pgfqpoint{1.909955in}{3.002398in}}%
\pgfpathlineto{\pgfqpoint{1.910417in}{3.000907in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{3.000208in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{3.002142in}}%
\pgfpathlineto{\pgfqpoint{1.914581in}{3.003205in}}%
\pgfpathlineto{\pgfqpoint{1.914813in}{3.002270in}}%
\pgfpathlineto{\pgfqpoint{1.915738in}{2.999445in}}%
\pgfpathlineto{\pgfqpoint{1.915969in}{3.000375in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{3.001423in}}%
\pgfpathlineto{\pgfqpoint{1.919208in}{3.008766in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{3.006535in}}%
\pgfpathlineto{\pgfqpoint{1.920133in}{3.008159in}}%
\pgfpathlineto{\pgfqpoint{1.922215in}{3.011384in}}%
\pgfpathlineto{\pgfqpoint{1.922447in}{3.010926in}}%
\pgfpathlineto{\pgfqpoint{1.923372in}{3.011401in}}%
\pgfpathlineto{\pgfqpoint{1.923603in}{3.009339in}}%
\pgfpathlineto{\pgfqpoint{1.924297in}{3.010307in}}%
\pgfpathlineto{\pgfqpoint{1.924529in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{1.924760in}{3.009285in}}%
\pgfpathlineto{\pgfqpoint{1.926611in}{3.015322in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{3.013219in}}%
\pgfpathlineto{\pgfqpoint{1.928461in}{3.012686in}}%
\pgfpathlineto{\pgfqpoint{1.928693in}{3.011768in}}%
\pgfpathlineto{\pgfqpoint{1.929155in}{3.012360in}}%
\pgfpathlineto{\pgfqpoint{1.930312in}{3.015595in}}%
\pgfpathlineto{\pgfqpoint{1.930543in}{3.015481in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{3.014709in}}%
\pgfpathlineto{\pgfqpoint{1.931469in}{3.013696in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{3.015204in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{3.018212in}}%
\pgfpathlineto{\pgfqpoint{1.934476in}{3.016501in}}%
\pgfpathlineto{\pgfqpoint{1.934939in}{3.017336in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{3.016249in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{3.012362in}}%
\pgfpathlineto{\pgfqpoint{1.937252in}{3.015273in}}%
\pgfpathlineto{\pgfqpoint{1.938871in}{3.011674in}}%
\pgfpathlineto{\pgfqpoint{1.939103in}{3.012698in}}%
\pgfpathlineto{\pgfqpoint{1.940491in}{3.015938in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{3.015406in}}%
\pgfpathlineto{\pgfqpoint{1.940953in}{3.014584in}}%
\pgfpathlineto{\pgfqpoint{1.941416in}{3.016492in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{3.017423in}}%
\pgfpathlineto{\pgfqpoint{1.942341in}{3.016134in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{3.015987in}}%
\pgfpathlineto{\pgfqpoint{1.942804in}{3.016756in}}%
\pgfpathlineto{\pgfqpoint{1.944423in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{1.944886in}{3.017714in}}%
\pgfpathlineto{\pgfqpoint{1.945349in}{3.015929in}}%
\pgfpathlineto{\pgfqpoint{1.945811in}{3.017568in}}%
\pgfpathlineto{\pgfqpoint{1.946274in}{3.016656in}}%
\pgfpathlineto{\pgfqpoint{1.947199in}{3.018056in}}%
\pgfpathlineto{\pgfqpoint{1.948587in}{3.019002in}}%
\pgfpathlineto{\pgfqpoint{1.949281in}{3.018003in}}%
\pgfpathlineto{\pgfqpoint{1.949975in}{3.018259in}}%
\pgfpathlineto{\pgfqpoint{1.952289in}{3.023939in}}%
\pgfpathlineto{\pgfqpoint{1.952751in}{3.022597in}}%
\pgfpathlineto{\pgfqpoint{1.953214in}{3.021410in}}%
\pgfpathlineto{\pgfqpoint{1.953445in}{3.022682in}}%
\pgfpathlineto{\pgfqpoint{1.953677in}{3.023357in}}%
\pgfpathlineto{\pgfqpoint{1.953908in}{3.022552in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{3.020481in}}%
\pgfpathlineto{\pgfqpoint{1.955990in}{3.019124in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{3.020321in}}%
\pgfpathlineto{\pgfqpoint{1.956915in}{3.019058in}}%
\pgfpathlineto{\pgfqpoint{1.957378in}{3.020831in}}%
\pgfpathlineto{\pgfqpoint{1.959923in}{3.022008in}}%
\pgfpathlineto{\pgfqpoint{1.960154in}{3.020892in}}%
\pgfpathlineto{\pgfqpoint{1.960617in}{3.019745in}}%
\pgfpathlineto{\pgfqpoint{1.961079in}{3.021147in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{3.021616in}}%
\pgfpathlineto{\pgfqpoint{1.962005in}{3.020601in}}%
\pgfpathlineto{\pgfqpoint{1.962236in}{3.019859in}}%
\pgfpathlineto{\pgfqpoint{1.962467in}{3.021431in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{3.026089in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{3.025944in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{3.025623in}}%
\pgfpathlineto{\pgfqpoint{1.964781in}{3.025983in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{3.028339in}}%
\pgfpathlineto{\pgfqpoint{1.965937in}{3.027310in}}%
\pgfpathlineto{\pgfqpoint{1.966631in}{3.027763in}}%
\pgfpathlineto{\pgfqpoint{1.967094in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{3.027712in}}%
\pgfpathlineto{\pgfqpoint{1.967557in}{3.025865in}}%
\pgfpathlineto{\pgfqpoint{1.968482in}{3.026222in}}%
\pgfpathlineto{\pgfqpoint{1.970101in}{3.029184in}}%
\pgfpathlineto{\pgfqpoint{1.970564in}{3.028350in}}%
\pgfpathlineto{\pgfqpoint{1.972646in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.972877in}{3.024977in}}%
\pgfpathlineto{\pgfqpoint{1.975653in}{3.028531in}}%
\pgfpathlineto{\pgfqpoint{1.975885in}{3.027551in}}%
\pgfpathlineto{\pgfqpoint{1.977273in}{3.024246in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{3.027188in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{3.030593in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{3.030075in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{3.030907in}}%
\pgfpathlineto{\pgfqpoint{1.981437in}{3.032265in}}%
\pgfpathlineto{\pgfqpoint{1.982131in}{3.031879in}}%
\pgfpathlineto{\pgfqpoint{1.983056in}{3.031719in}}%
\pgfpathlineto{\pgfqpoint{1.983287in}{3.032197in}}%
\pgfpathlineto{\pgfqpoint{1.984444in}{3.032041in}}%
\pgfpathlineto{\pgfqpoint{1.984907in}{3.031484in}}%
\pgfpathlineto{\pgfqpoint{1.985138in}{3.031983in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{3.033684in}}%
\pgfpathlineto{\pgfqpoint{1.986526in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{1.986757in}{3.033515in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{3.032431in}}%
\pgfpathlineto{\pgfqpoint{1.987683in}{3.031155in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{3.032299in}}%
\pgfpathlineto{\pgfqpoint{1.988839in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{3.034662in}}%
\pgfpathlineto{\pgfqpoint{1.989996in}{3.033769in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{3.034562in}}%
\pgfpathlineto{\pgfqpoint{1.992541in}{3.036609in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{3.035758in}}%
\pgfpathlineto{\pgfqpoint{1.993697in}{3.033583in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{3.034999in}}%
\pgfpathlineto{\pgfqpoint{1.994854in}{3.036560in}}%
\pgfpathlineto{\pgfqpoint{1.995317in}{3.035999in}}%
\pgfpathlineto{\pgfqpoint{1.995548in}{3.035592in}}%
\pgfpathlineto{\pgfqpoint{1.996010in}{3.036671in}}%
\pgfpathlineto{\pgfqpoint{1.996473in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{1.998092in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{1.999480in}{3.031941in}}%
\pgfpathlineto{\pgfqpoint{1.999712in}{3.032721in}}%
\pgfpathlineto{\pgfqpoint{2.000406in}{3.035655in}}%
\pgfpathlineto{\pgfqpoint{2.000868in}{3.034777in}}%
\pgfpathlineto{\pgfqpoint{2.002950in}{3.039382in}}%
\pgfpathlineto{\pgfqpoint{2.003644in}{3.037927in}}%
\pgfpathlineto{\pgfqpoint{2.004801in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{2.005032in}{3.037819in}}%
\pgfpathlineto{\pgfqpoint{2.005264in}{3.036350in}}%
\pgfpathlineto{\pgfqpoint{2.005958in}{3.038501in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{3.035226in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{3.034078in}}%
\pgfpathlineto{\pgfqpoint{2.009428in}{3.034515in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{3.038674in}}%
\pgfpathlineto{\pgfqpoint{2.012435in}{3.037046in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{3.035896in}}%
\pgfpathlineto{\pgfqpoint{2.013360in}{3.037367in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{3.040432in}}%
\pgfpathlineto{\pgfqpoint{2.016136in}{3.042897in}}%
\pgfpathlineto{\pgfqpoint{2.016830in}{3.040351in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{3.042498in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{3.042413in}}%
\pgfpathlineto{\pgfqpoint{2.019144in}{3.041435in}}%
\pgfpathlineto{\pgfqpoint{2.019838in}{3.042328in}}%
\pgfpathlineto{\pgfqpoint{2.020300in}{3.041833in}}%
\pgfpathlineto{\pgfqpoint{2.021688in}{3.041092in}}%
\pgfpathlineto{\pgfqpoint{2.022382in}{3.041993in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{3.040960in}}%
\pgfpathlineto{\pgfqpoint{2.023539in}{3.039587in}}%
\pgfpathlineto{\pgfqpoint{2.024002in}{3.040361in}}%
\pgfpathlineto{\pgfqpoint{2.029091in}{3.044813in}}%
\pgfpathlineto{\pgfqpoint{2.030248in}{3.043429in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{3.044259in}}%
\pgfpathlineto{\pgfqpoint{2.031173in}{3.046737in}}%
\pgfpathlineto{\pgfqpoint{2.032098in}{3.046399in}}%
\pgfpathlineto{\pgfqpoint{2.032561in}{3.045248in}}%
\pgfpathlineto{\pgfqpoint{2.033255in}{3.043282in}}%
\pgfpathlineto{\pgfqpoint{2.033718in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{3.046307in}}%
\pgfpathlineto{\pgfqpoint{2.037882in}{3.045774in}}%
\pgfpathlineto{\pgfqpoint{2.038344in}{3.046555in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{3.046071in}}%
\pgfpathlineto{\pgfqpoint{2.042277in}{3.045868in}}%
\pgfpathlineto{\pgfqpoint{2.043896in}{3.048517in}}%
\pgfpathlineto{\pgfqpoint{2.045053in}{3.048061in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{3.048538in}}%
\pgfpathlineto{\pgfqpoint{2.045747in}{3.047683in}}%
\pgfpathlineto{\pgfqpoint{2.046210in}{3.046137in}}%
\pgfpathlineto{\pgfqpoint{2.046672in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{2.047366in}{3.048738in}}%
\pgfpathlineto{\pgfqpoint{2.047829in}{3.050513in}}%
\pgfpathlineto{\pgfqpoint{2.048292in}{3.049089in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{3.046444in}}%
\pgfpathlineto{\pgfqpoint{2.048754in}{3.049467in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{3.046805in}}%
\pgfpathlineto{\pgfqpoint{2.051762in}{3.049341in}}%
\pgfpathlineto{\pgfqpoint{2.052456in}{3.048367in}}%
\pgfpathlineto{\pgfqpoint{2.053150in}{3.048989in}}%
\pgfpathlineto{\pgfqpoint{2.053381in}{3.048351in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.047293in}}%
\pgfpathlineto{\pgfqpoint{2.054306in}{3.048890in}}%
\pgfpathlineto{\pgfqpoint{2.055926in}{3.049874in}}%
\pgfpathlineto{\pgfqpoint{2.056851in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{3.048385in}}%
\pgfpathlineto{\pgfqpoint{2.059396in}{3.052829in}}%
\pgfpathlineto{\pgfqpoint{2.059627in}{3.052509in}}%
\pgfpathlineto{\pgfqpoint{2.061246in}{3.050304in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{2.062866in}{3.051276in}}%
\pgfpathlineto{\pgfqpoint{2.063328in}{3.050529in}}%
\pgfpathlineto{\pgfqpoint{2.064254in}{3.051324in}}%
\pgfpathlineto{\pgfqpoint{2.064716in}{3.050400in}}%
\pgfpathlineto{\pgfqpoint{2.064948in}{3.051354in}}%
\pgfpathlineto{\pgfqpoint{2.065410in}{3.053659in}}%
\pgfpathlineto{\pgfqpoint{2.066104in}{3.052090in}}%
\pgfpathlineto{\pgfqpoint{2.066567in}{3.052629in}}%
\pgfpathlineto{\pgfqpoint{2.066798in}{3.052191in}}%
\pgfpathlineto{\pgfqpoint{2.067492in}{3.051303in}}%
\pgfpathlineto{\pgfqpoint{2.067955in}{3.052677in}}%
\pgfpathlineto{\pgfqpoint{2.069806in}{3.049989in}}%
\pgfpathlineto{\pgfqpoint{2.070500in}{3.052489in}}%
\pgfpathlineto{\pgfqpoint{2.070962in}{3.050706in}}%
\pgfpathlineto{\pgfqpoint{2.071194in}{3.050541in}}%
\pgfpathlineto{\pgfqpoint{2.071656in}{3.051378in}}%
\pgfpathlineto{\pgfqpoint{2.073276in}{3.053930in}}%
\pgfpathlineto{\pgfqpoint{2.074432in}{3.054370in}}%
\pgfpathlineto{\pgfqpoint{2.074664in}{3.055319in}}%
\pgfpathlineto{\pgfqpoint{2.075126in}{3.053719in}}%
\pgfpathlineto{\pgfqpoint{2.075820in}{3.052333in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{3.052998in}}%
\pgfpathlineto{\pgfqpoint{2.077440in}{3.054602in}}%
\pgfpathlineto{\pgfqpoint{2.077671in}{3.054404in}}%
\pgfpathlineto{\pgfqpoint{2.079290in}{3.051810in}}%
\pgfpathlineto{\pgfqpoint{2.082066in}{3.055131in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{3.054007in}}%
\pgfpathlineto{\pgfqpoint{2.082529in}{3.053034in}}%
\pgfpathlineto{\pgfqpoint{2.082992in}{3.053786in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{3.056111in}}%
\pgfpathlineto{\pgfqpoint{2.085074in}{3.055682in}}%
\pgfpathlineto{\pgfqpoint{2.085305in}{3.056482in}}%
\pgfpathlineto{\pgfqpoint{2.085999in}{3.059350in}}%
\pgfpathlineto{\pgfqpoint{2.086462in}{3.058250in}}%
\pgfpathlineto{\pgfqpoint{2.086693in}{3.057366in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{3.058740in}}%
\pgfpathlineto{\pgfqpoint{2.087618in}{3.057987in}}%
\pgfpathlineto{\pgfqpoint{2.087850in}{3.057671in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{3.058771in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{3.057202in}}%
\pgfpathlineto{\pgfqpoint{2.090163in}{3.056699in}}%
\pgfpathlineto{\pgfqpoint{2.090394in}{3.057096in}}%
\pgfpathlineto{\pgfqpoint{2.091782in}{3.058305in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{3.057521in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{3.057354in}}%
\pgfpathlineto{\pgfqpoint{2.093402in}{3.059556in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{3.058968in}}%
\pgfpathlineto{\pgfqpoint{2.095021in}{3.056849in}}%
\pgfpathlineto{\pgfqpoint{2.095715in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{2.096640in}{3.058904in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{2.098491in}{3.056941in}}%
\pgfpathlineto{\pgfqpoint{2.098722in}{3.057308in}}%
\pgfpathlineto{\pgfqpoint{2.098954in}{3.057134in}}%
\pgfpathlineto{\pgfqpoint{2.099648in}{3.055266in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{3.056320in}}%
\pgfpathlineto{\pgfqpoint{2.100804in}{3.056100in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{3.056353in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{3.056616in}}%
\pgfpathlineto{\pgfqpoint{2.105893in}{3.056381in}}%
\pgfpathlineto{\pgfqpoint{2.106356in}{3.057990in}}%
\pgfpathlineto{\pgfqpoint{2.106819in}{3.056446in}}%
\pgfpathlineto{\pgfqpoint{2.107050in}{3.056349in}}%
\pgfpathlineto{\pgfqpoint{2.108669in}{3.058969in}}%
\pgfpathlineto{\pgfqpoint{2.110289in}{3.061980in}}%
\pgfpathlineto{\pgfqpoint{2.110520in}{3.061578in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{3.059306in}}%
\pgfpathlineto{\pgfqpoint{2.111677in}{3.060411in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{3.060874in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{3.058660in}}%
\pgfpathlineto{\pgfqpoint{2.116303in}{3.060305in}}%
\pgfpathlineto{\pgfqpoint{2.116535in}{3.061376in}}%
\pgfpathlineto{\pgfqpoint{2.117460in}{3.060588in}}%
\pgfpathlineto{\pgfqpoint{2.117691in}{3.060885in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{3.060322in}}%
\pgfpathlineto{\pgfqpoint{2.118617in}{3.058780in}}%
\pgfpathlineto{\pgfqpoint{2.118848in}{3.060095in}}%
\pgfpathlineto{\pgfqpoint{2.119311in}{3.060819in}}%
\pgfpathlineto{\pgfqpoint{2.119542in}{3.059625in}}%
\pgfpathlineto{\pgfqpoint{2.121161in}{3.058192in}}%
\pgfpathlineto{\pgfqpoint{2.121624in}{3.058854in}}%
\pgfpathlineto{\pgfqpoint{2.121855in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{2.122318in}{3.056725in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{3.059129in}}%
\pgfpathlineto{\pgfqpoint{2.123706in}{3.056785in}}%
\pgfpathlineto{\pgfqpoint{2.124631in}{3.057893in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{3.059760in}}%
\pgfpathlineto{\pgfqpoint{2.127176in}{3.059032in}}%
\pgfpathlineto{\pgfqpoint{2.127639in}{3.058524in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{3.058761in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{3.060623in}}%
\pgfpathlineto{\pgfqpoint{2.129027in}{3.059509in}}%
\pgfpathlineto{\pgfqpoint{2.130415in}{3.058524in}}%
\pgfpathlineto{\pgfqpoint{2.132959in}{3.061541in}}%
\pgfpathlineto{\pgfqpoint{2.134579in}{3.057985in}}%
\pgfpathlineto{\pgfqpoint{2.134810in}{3.058357in}}%
\pgfpathlineto{\pgfqpoint{2.135273in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{3.058720in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{3.059770in}}%
\pgfpathlineto{\pgfqpoint{2.137586in}{3.058991in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{3.059789in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{3.061232in}}%
\pgfpathlineto{\pgfqpoint{2.139205in}{3.060133in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{3.059789in}}%
\pgfpathlineto{\pgfqpoint{2.140131in}{3.060287in}}%
\pgfpathlineto{\pgfqpoint{2.141519in}{3.062363in}}%
\pgfpathlineto{\pgfqpoint{2.141981in}{3.061811in}}%
\pgfpathlineto{\pgfqpoint{2.142675in}{3.059760in}}%
\pgfpathlineto{\pgfqpoint{2.142907in}{3.060326in}}%
\pgfpathlineto{\pgfqpoint{2.143601in}{3.062951in}}%
\pgfpathlineto{\pgfqpoint{2.144063in}{3.061776in}}%
\pgfpathlineto{\pgfqpoint{2.144757in}{3.060623in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{3.061371in}}%
\pgfpathlineto{\pgfqpoint{2.145683in}{3.063375in}}%
\pgfpathlineto{\pgfqpoint{2.146377in}{3.061393in}}%
\pgfpathlineto{\pgfqpoint{2.147071in}{3.062123in}}%
\pgfpathlineto{\pgfqpoint{2.147302in}{3.061721in}}%
\pgfpathlineto{\pgfqpoint{2.147533in}{3.061087in}}%
\pgfpathlineto{\pgfqpoint{2.147996in}{3.062130in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{3.063011in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{3.062150in}}%
\pgfpathlineto{\pgfqpoint{2.149384in}{3.061847in}}%
\pgfpathlineto{\pgfqpoint{2.149615in}{3.062327in}}%
\pgfpathlineto{\pgfqpoint{2.151003in}{3.064240in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{2.152854in}{3.062492in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{3.065690in}}%
\pgfpathlineto{\pgfqpoint{2.154473in}{3.065053in}}%
\pgfpathlineto{\pgfqpoint{2.156093in}{3.063539in}}%
\pgfpathlineto{\pgfqpoint{2.156787in}{3.063673in}}%
\pgfpathlineto{\pgfqpoint{2.157018in}{3.062926in}}%
\pgfpathlineto{\pgfqpoint{2.157712in}{3.061450in}}%
\pgfpathlineto{\pgfqpoint{2.158175in}{3.062077in}}%
\pgfpathlineto{\pgfqpoint{2.158406in}{3.062265in}}%
\pgfpathlineto{\pgfqpoint{2.158637in}{3.061551in}}%
\pgfpathlineto{\pgfqpoint{2.158869in}{3.061059in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{3.062191in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{3.064703in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{3.064327in}}%
\pgfpathlineto{\pgfqpoint{2.165577in}{3.063969in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{3.063065in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{3.063426in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{3.063101in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{3.064030in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{3.066031in}}%
\pgfpathlineto{\pgfqpoint{2.170204in}{3.065283in}}%
\pgfpathlineto{\pgfqpoint{2.170667in}{3.065703in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{3.067938in}}%
\pgfpathlineto{\pgfqpoint{2.174137in}{3.065183in}}%
\pgfpathlineto{\pgfqpoint{2.174368in}{3.065538in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.068131in}}%
\pgfpathlineto{\pgfqpoint{2.175756in}{3.066213in}}%
\pgfpathlineto{\pgfqpoint{2.175987in}{3.065979in}}%
\pgfpathlineto{\pgfqpoint{2.176219in}{3.066736in}}%
\pgfpathlineto{\pgfqpoint{2.176450in}{3.067428in}}%
\pgfpathlineto{\pgfqpoint{2.177144in}{3.066223in}}%
\pgfpathlineto{\pgfqpoint{2.178763in}{3.066308in}}%
\pgfpathlineto{\pgfqpoint{2.179457in}{3.068104in}}%
\pgfpathlineto{\pgfqpoint{2.180151in}{3.067410in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{3.065147in}}%
\pgfpathlineto{\pgfqpoint{2.181308in}{3.067061in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{3.067431in}}%
\pgfpathlineto{\pgfqpoint{2.183159in}{3.066088in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.067543in}}%
\pgfpathlineto{\pgfqpoint{2.184778in}{3.070168in}}%
\pgfpathlineto{\pgfqpoint{2.185009in}{3.069339in}}%
\pgfpathlineto{\pgfqpoint{2.185472in}{3.067656in}}%
\pgfpathlineto{\pgfqpoint{2.186166in}{3.067855in}}%
\pgfpathlineto{\pgfqpoint{2.186860in}{3.068424in}}%
\pgfpathlineto{\pgfqpoint{2.187091in}{3.068076in}}%
\pgfpathlineto{\pgfqpoint{2.187785in}{3.067063in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.068197in}}%
\pgfpathlineto{\pgfqpoint{2.188248in}{3.068548in}}%
\pgfpathlineto{\pgfqpoint{2.188711in}{3.067275in}}%
\pgfpathlineto{\pgfqpoint{2.189636in}{3.067985in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{3.069876in}}%
\pgfpathlineto{\pgfqpoint{2.191024in}{3.068776in}}%
\pgfpathlineto{\pgfqpoint{2.191718in}{3.067493in}}%
\pgfpathlineto{\pgfqpoint{2.193106in}{3.064064in}}%
\pgfpathlineto{\pgfqpoint{2.193337in}{3.064558in}}%
\pgfpathlineto{\pgfqpoint{2.194725in}{3.065711in}}%
\pgfpathlineto{\pgfqpoint{2.196345in}{3.061857in}}%
\pgfpathlineto{\pgfqpoint{2.198658in}{3.065421in}}%
\pgfpathlineto{\pgfqpoint{2.200509in}{3.065162in}}%
\pgfpathlineto{\pgfqpoint{2.200740in}{3.066265in}}%
\pgfpathlineto{\pgfqpoint{2.201434in}{3.065228in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{3.064400in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{3.066114in}}%
\pgfpathlineto{\pgfqpoint{2.202359in}{3.066772in}}%
\pgfpathlineto{\pgfqpoint{2.202822in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{3.064648in}}%
\pgfpathlineto{\pgfqpoint{2.203516in}{3.065794in}}%
\pgfpathlineto{\pgfqpoint{2.204673in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{2.204904in}{3.066265in}}%
\pgfpathlineto{\pgfqpoint{2.206523in}{3.062432in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{3.063387in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{3.065000in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{3.066184in}}%
\pgfpathlineto{\pgfqpoint{2.209762in}{3.065383in}}%
\pgfpathlineto{\pgfqpoint{2.210456in}{3.064119in}}%
\pgfpathlineto{\pgfqpoint{2.210918in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{2.211612in}{3.067437in}}%
\pgfpathlineto{\pgfqpoint{2.212306in}{3.066456in}}%
\pgfpathlineto{\pgfqpoint{2.214851in}{3.066038in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{3.065860in}}%
\pgfpathlineto{\pgfqpoint{2.215545in}{3.066583in}}%
\pgfpathlineto{\pgfqpoint{2.217164in}{3.070265in}}%
\pgfpathlineto{\pgfqpoint{2.217396in}{3.070476in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{2.218784in}{3.068875in}}%
\pgfpathlineto{\pgfqpoint{2.219478in}{3.070579in}}%
\pgfpathlineto{\pgfqpoint{2.220172in}{3.069107in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{3.069477in}}%
\pgfpathlineto{\pgfqpoint{2.221328in}{3.070001in}}%
\pgfpathlineto{\pgfqpoint{2.221791in}{3.068885in}}%
\pgfpathlineto{\pgfqpoint{2.222948in}{3.066927in}}%
\pgfpathlineto{\pgfqpoint{2.223179in}{3.067186in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{3.067695in}}%
\pgfpathlineto{\pgfqpoint{2.224798in}{3.067055in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{3.068200in}}%
\pgfpathlineto{\pgfqpoint{2.228731in}{3.065350in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{3.067316in}}%
\pgfpathlineto{\pgfqpoint{2.230119in}{3.066352in}}%
\pgfpathlineto{\pgfqpoint{2.233358in}{3.067313in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{3.068554in}}%
\pgfpathlineto{\pgfqpoint{2.234746in}{3.068414in}}%
\pgfpathlineto{\pgfqpoint{2.235208in}{3.068091in}}%
\pgfpathlineto{\pgfqpoint{2.235440in}{3.068462in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{3.070123in}}%
\pgfpathlineto{\pgfqpoint{2.236134in}{3.068803in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{3.066320in}}%
\pgfpathlineto{\pgfqpoint{2.237522in}{3.066767in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{3.067753in}}%
\pgfpathlineto{\pgfqpoint{2.238447in}{3.066438in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{3.066760in}}%
\pgfpathlineto{\pgfqpoint{2.239835in}{3.067633in}}%
\pgfpathlineto{\pgfqpoint{2.240066in}{3.066813in}}%
\pgfpathlineto{\pgfqpoint{2.240760in}{3.068142in}}%
\pgfpathlineto{\pgfqpoint{2.241686in}{3.069097in}}%
\pgfpathlineto{\pgfqpoint{2.242148in}{3.068323in}}%
\pgfpathlineto{\pgfqpoint{2.242380in}{3.067455in}}%
\pgfpathlineto{\pgfqpoint{2.242842in}{3.068631in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{3.070561in}}%
\pgfpathlineto{\pgfqpoint{2.246081in}{3.067083in}}%
\pgfpathlineto{\pgfqpoint{2.246312in}{3.067989in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{3.070357in}}%
\pgfpathlineto{\pgfqpoint{2.248857in}{3.069472in}}%
\pgfpathlineto{\pgfqpoint{2.249320in}{3.070628in}}%
\pgfpathlineto{\pgfqpoint{2.249551in}{3.071325in}}%
\pgfpathlineto{\pgfqpoint{2.250014in}{3.070271in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{3.068149in}}%
\pgfpathlineto{\pgfqpoint{2.253946in}{3.069420in}}%
\pgfpathlineto{\pgfqpoint{2.255566in}{3.066249in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{3.067411in}}%
\pgfpathlineto{\pgfqpoint{2.256722in}{3.067218in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{3.067189in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{3.065642in}}%
\pgfpathlineto{\pgfqpoint{2.261349in}{3.069132in}}%
\pgfpathlineto{\pgfqpoint{2.262737in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{2.262968in}{3.067039in}}%
\pgfpathlineto{\pgfqpoint{2.264819in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{3.069300in}}%
\pgfpathlineto{\pgfqpoint{2.269677in}{3.068211in}}%
\pgfpathlineto{\pgfqpoint{2.269908in}{3.068552in}}%
\pgfpathlineto{\pgfqpoint{2.270602in}{3.070333in}}%
\pgfpathlineto{\pgfqpoint{2.271296in}{3.070056in}}%
\pgfpathlineto{\pgfqpoint{2.272684in}{3.067281in}}%
\pgfpathlineto{\pgfqpoint{2.272916in}{3.067109in}}%
\pgfpathlineto{\pgfqpoint{2.273147in}{3.067661in}}%
\pgfpathlineto{\pgfqpoint{2.273610in}{3.069054in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{3.068435in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{3.066915in}}%
\pgfpathlineto{\pgfqpoint{2.275460in}{3.066990in}}%
\pgfpathlineto{\pgfqpoint{2.276386in}{3.068719in}}%
\pgfpathlineto{\pgfqpoint{2.276617in}{3.069604in}}%
\pgfpathlineto{\pgfqpoint{2.277311in}{3.068410in}}%
\pgfpathlineto{\pgfqpoint{2.277542in}{3.067548in}}%
\pgfpathlineto{\pgfqpoint{2.278236in}{3.068768in}}%
\pgfpathlineto{\pgfqpoint{2.280550in}{3.070925in}}%
\pgfpathlineto{\pgfqpoint{2.281938in}{3.067899in}}%
\pgfpathlineto{\pgfqpoint{2.282400in}{3.068088in}}%
\pgfpathlineto{\pgfqpoint{2.283788in}{3.070079in}}%
\pgfpathlineto{\pgfqpoint{2.284251in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{2.284482in}{3.070983in}}%
\pgfpathlineto{\pgfqpoint{2.284714in}{3.071443in}}%
\pgfpathlineto{\pgfqpoint{2.285176in}{3.070589in}}%
\pgfpathlineto{\pgfqpoint{2.286564in}{3.069011in}}%
\pgfpathlineto{\pgfqpoint{2.286796in}{3.069152in}}%
\pgfpathlineto{\pgfqpoint{2.288415in}{3.071413in}}%
\pgfpathlineto{\pgfqpoint{2.288646in}{3.071210in}}%
\pgfpathlineto{\pgfqpoint{2.289109in}{3.069561in}}%
\pgfpathlineto{\pgfqpoint{2.289803in}{3.070773in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{3.071241in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{3.072731in}}%
\pgfpathlineto{\pgfqpoint{2.300213in}{3.072016in}}%
\pgfpathlineto{\pgfqpoint{2.300444in}{3.070556in}}%
\pgfpathlineto{\pgfqpoint{2.301370in}{3.071209in}}%
\pgfpathlineto{\pgfqpoint{2.301832in}{3.070887in}}%
\pgfpathlineto{\pgfqpoint{2.302295in}{3.071558in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{3.072501in}}%
\pgfpathlineto{\pgfqpoint{2.304146in}{3.071721in}}%
\pgfpathlineto{\pgfqpoint{2.304608in}{3.070511in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{3.071231in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{3.071878in}}%
\pgfpathlineto{\pgfqpoint{2.306922in}{3.070382in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{3.071781in}}%
\pgfpathlineto{\pgfqpoint{2.308541in}{3.071003in}}%
\pgfpathlineto{\pgfqpoint{2.309004in}{3.069895in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{3.071466in}}%
\pgfpathlineto{\pgfqpoint{2.310160in}{3.070712in}}%
\pgfpathlineto{\pgfqpoint{2.310391in}{3.071506in}}%
\pgfpathlineto{\pgfqpoint{2.311548in}{3.071697in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{3.069071in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{3.070618in}}%
\pgfpathlineto{\pgfqpoint{2.314324in}{3.069041in}}%
\pgfpathlineto{\pgfqpoint{2.315481in}{3.067066in}}%
\pgfpathlineto{\pgfqpoint{2.314787in}{3.069541in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{3.068479in}}%
\pgfpathlineto{\pgfqpoint{2.317100in}{3.070911in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{3.068370in}}%
\pgfpathlineto{\pgfqpoint{2.319645in}{3.069442in}}%
\pgfpathlineto{\pgfqpoint{2.319876in}{3.068786in}}%
\pgfpathlineto{\pgfqpoint{2.321495in}{3.066339in}}%
\pgfpathlineto{\pgfqpoint{2.322189in}{3.067034in}}%
\pgfpathlineto{\pgfqpoint{2.323346in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{2.323577in}{3.068102in}}%
\pgfpathlineto{\pgfqpoint{2.324271in}{3.066436in}}%
\pgfpathlineto{\pgfqpoint{2.324965in}{3.066996in}}%
\pgfpathlineto{\pgfqpoint{2.325659in}{3.069629in}}%
\pgfpathlineto{\pgfqpoint{2.326353in}{3.067889in}}%
\pgfpathlineto{\pgfqpoint{2.327279in}{3.065969in}}%
\pgfpathlineto{\pgfqpoint{2.327510in}{3.066110in}}%
\pgfpathlineto{\pgfqpoint{2.328898in}{3.068386in}}%
\pgfpathlineto{\pgfqpoint{2.329592in}{3.067559in}}%
\pgfpathlineto{\pgfqpoint{2.330055in}{3.069117in}}%
\pgfpathlineto{\pgfqpoint{2.330749in}{3.068507in}}%
\pgfpathlineto{\pgfqpoint{2.330980in}{3.068661in}}%
\pgfpathlineto{\pgfqpoint{2.331211in}{3.067758in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{3.067564in}}%
\pgfpathlineto{\pgfqpoint{2.332137in}{3.068290in}}%
\pgfpathlineto{\pgfqpoint{2.333756in}{3.069645in}}%
\pgfpathlineto{\pgfqpoint{2.333987in}{3.069098in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{3.068379in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{3.067567in}}%
\pgfpathlineto{\pgfqpoint{2.336532in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{2.337689in}{3.069163in}}%
\pgfpathlineto{\pgfqpoint{2.338151in}{3.068466in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{3.067490in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{3.067658in}}%
\pgfpathlineto{\pgfqpoint{2.340927in}{3.069534in}}%
\pgfpathlineto{\pgfqpoint{2.341159in}{3.069451in}}%
\pgfpathlineto{\pgfqpoint{2.342084in}{3.069392in}}%
\pgfpathlineto{\pgfqpoint{2.342315in}{3.069741in}}%
\pgfpathlineto{\pgfqpoint{2.342778in}{3.070748in}}%
\pgfpathlineto{\pgfqpoint{2.343009in}{3.069255in}}%
\pgfpathlineto{\pgfqpoint{2.344397in}{3.066680in}}%
\pgfpathlineto{\pgfqpoint{2.345091in}{3.070399in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{3.069093in}}%
\pgfpathlineto{\pgfqpoint{2.346017in}{3.069057in}}%
\pgfpathlineto{\pgfqpoint{2.347636in}{3.072480in}}%
\pgfpathlineto{\pgfqpoint{2.349255in}{3.070317in}}%
\pgfpathlineto{\pgfqpoint{2.350875in}{3.071410in}}%
\pgfpathlineto{\pgfqpoint{2.351106in}{3.070742in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.069578in}}%
\pgfpathlineto{\pgfqpoint{2.352263in}{3.069825in}}%
\pgfpathlineto{\pgfqpoint{2.353419in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{3.070492in}}%
\pgfpathlineto{\pgfqpoint{2.353882in}{3.069271in}}%
\pgfpathlineto{\pgfqpoint{2.354807in}{3.070278in}}%
\pgfpathlineto{\pgfqpoint{2.355501in}{3.071102in}}%
\pgfpathlineto{\pgfqpoint{2.355733in}{3.070303in}}%
\pgfpathlineto{\pgfqpoint{2.356195in}{3.069057in}}%
\pgfpathlineto{\pgfqpoint{2.356658in}{3.070799in}}%
\pgfpathlineto{\pgfqpoint{2.357815in}{3.070870in}}%
\pgfpathlineto{\pgfqpoint{2.358509in}{3.072303in}}%
\pgfpathlineto{\pgfqpoint{2.358971in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{2.360128in}{3.070365in}}%
\pgfpathlineto{\pgfqpoint{2.360591in}{3.071567in}}%
\pgfpathlineto{\pgfqpoint{2.360822in}{3.070202in}}%
\pgfpathlineto{\pgfqpoint{2.361747in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{2.362210in}{3.068067in}}%
\pgfpathlineto{\pgfqpoint{2.363367in}{3.070308in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{3.069940in}}%
\pgfpathlineto{\pgfqpoint{2.364755in}{3.068817in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{3.068987in}}%
\pgfpathlineto{\pgfqpoint{2.366143in}{3.070637in}}%
\pgfpathlineto{\pgfqpoint{2.367762in}{3.067522in}}%
\pgfpathlineto{\pgfqpoint{2.367993in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{2.368456in}{3.067807in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{3.069766in}}%
\pgfpathlineto{\pgfqpoint{2.371232in}{3.068314in}}%
\pgfpathlineto{\pgfqpoint{2.371695in}{3.069754in}}%
\pgfpathlineto{\pgfqpoint{2.372620in}{3.068404in}}%
\pgfpathlineto{\pgfqpoint{2.372851in}{3.069201in}}%
\pgfpathlineto{\pgfqpoint{2.378635in}{3.069910in}}%
\pgfpathlineto{\pgfqpoint{2.378866in}{3.069515in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{3.070543in}}%
\pgfpathlineto{\pgfqpoint{2.380254in}{3.071467in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{3.072846in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{3.072196in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{2.383030in}{3.071263in}}%
\pgfpathlineto{\pgfqpoint{2.383493in}{3.073099in}}%
\pgfpathlineto{\pgfqpoint{2.384418in}{3.072802in}}%
\pgfpathlineto{\pgfqpoint{2.386731in}{3.076662in}}%
\pgfpathlineto{\pgfqpoint{2.391589in}{3.072750in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{3.075003in}}%
\pgfpathlineto{\pgfqpoint{2.392746in}{3.072925in}}%
\pgfpathlineto{\pgfqpoint{2.394134in}{3.071604in}}%
\pgfpathlineto{\pgfqpoint{2.395291in}{3.073027in}}%
\pgfpathlineto{\pgfqpoint{2.395753in}{3.071917in}}%
\pgfpathlineto{\pgfqpoint{2.397373in}{3.071783in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{3.073854in}}%
\pgfpathlineto{\pgfqpoint{2.398761in}{3.072779in}}%
\pgfpathlineto{\pgfqpoint{2.400843in}{3.071040in}}%
\pgfpathlineto{\pgfqpoint{2.401999in}{3.072097in}}%
\pgfpathlineto{\pgfqpoint{2.402925in}{3.073850in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{3.073153in}}%
\pgfpathlineto{\pgfqpoint{2.404081in}{3.071126in}}%
\pgfpathlineto{\pgfqpoint{2.404544in}{3.071797in}}%
\pgfpathlineto{\pgfqpoint{2.404775in}{3.072893in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{3.071976in}}%
\pgfpathlineto{\pgfqpoint{2.406163in}{3.072750in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{3.071709in}}%
\pgfpathlineto{\pgfqpoint{2.407320in}{3.069326in}}%
\pgfpathlineto{\pgfqpoint{2.407783in}{3.069879in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{3.070099in}}%
\pgfpathlineto{\pgfqpoint{2.408245in}{3.071943in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{3.070626in}}%
\pgfpathlineto{\pgfqpoint{2.409402in}{3.070394in}}%
\pgfpathlineto{\pgfqpoint{2.409865in}{3.071153in}}%
\pgfpathlineto{\pgfqpoint{2.410327in}{3.072204in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{3.070674in}}%
\pgfpathlineto{\pgfqpoint{2.411715in}{3.069492in}}%
\pgfpathlineto{\pgfqpoint{2.412178in}{3.070152in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{3.072402in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{3.072091in}}%
\pgfpathlineto{\pgfqpoint{2.414029in}{3.069108in}}%
\pgfpathlineto{\pgfqpoint{2.414722in}{3.069316in}}%
\pgfpathlineto{\pgfqpoint{2.416573in}{3.066145in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{3.066562in}}%
\pgfpathlineto{\pgfqpoint{2.417961in}{3.067230in}}%
\pgfpathlineto{\pgfqpoint{2.418192in}{3.067083in}}%
\pgfpathlineto{\pgfqpoint{2.418655in}{3.066378in}}%
\pgfpathlineto{\pgfqpoint{2.418886in}{3.067741in}}%
\pgfpathlineto{\pgfqpoint{2.423282in}{3.070841in}}%
\pgfpathlineto{\pgfqpoint{2.424438in}{3.070300in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{3.071095in}}%
\pgfpathlineto{\pgfqpoint{2.425595in}{3.070711in}}%
\pgfpathlineto{\pgfqpoint{2.426289in}{3.069707in}}%
\pgfpathlineto{\pgfqpoint{2.426520in}{3.070012in}}%
\pgfpathlineto{\pgfqpoint{2.427677in}{3.071675in}}%
\pgfpathlineto{\pgfqpoint{2.427908in}{3.071193in}}%
\pgfpathlineto{\pgfqpoint{2.431147in}{3.071264in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{3.070462in}}%
\pgfpathlineto{\pgfqpoint{2.432072in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{2.432535in}{3.071317in}}%
\pgfpathlineto{\pgfqpoint{2.432766in}{3.070956in}}%
\pgfpathlineto{\pgfqpoint{2.433923in}{3.068735in}}%
\pgfpathlineto{\pgfqpoint{2.434154in}{3.070209in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{3.071422in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{3.070684in}}%
\pgfpathlineto{\pgfqpoint{2.436468in}{3.068943in}}%
\pgfpathlineto{\pgfqpoint{2.437624in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{2.438550in}{3.070469in}}%
\pgfpathlineto{\pgfqpoint{2.439938in}{3.067036in}}%
\pgfpathlineto{\pgfqpoint{2.440169in}{3.067124in}}%
\pgfpathlineto{\pgfqpoint{2.440863in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{3.067866in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{3.067127in}}%
\pgfpathlineto{\pgfqpoint{2.444102in}{3.068775in}}%
\pgfpathlineto{\pgfqpoint{2.445258in}{3.068850in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{3.067362in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{3.068797in}}%
\pgfpathlineto{\pgfqpoint{2.447803in}{3.068664in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{3.066926in}}%
\pgfpathlineto{\pgfqpoint{2.448960in}{3.068424in}}%
\pgfpathlineto{\pgfqpoint{2.449191in}{3.068968in}}%
\pgfpathlineto{\pgfqpoint{2.449654in}{3.067845in}}%
\pgfpathlineto{\pgfqpoint{2.449885in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{2.450348in}{3.068055in}}%
\pgfpathlineto{\pgfqpoint{2.450810in}{3.067274in}}%
\pgfpathlineto{\pgfqpoint{2.452661in}{3.065929in}}%
\pgfpathlineto{\pgfqpoint{2.454049in}{3.068539in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{3.066562in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{3.065449in}}%
\pgfpathlineto{\pgfqpoint{2.456131in}{3.065919in}}%
\pgfpathlineto{\pgfqpoint{2.457288in}{3.067764in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{3.066339in}}%
\pgfpathlineto{\pgfqpoint{2.459370in}{3.067919in}}%
\pgfpathlineto{\pgfqpoint{2.459832in}{3.066535in}}%
\pgfpathlineto{\pgfqpoint{2.460989in}{3.064629in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{3.065672in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{3.068119in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{3.067736in}}%
\pgfpathlineto{\pgfqpoint{2.463302in}{3.068528in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{3.067490in}}%
\pgfpathlineto{\pgfqpoint{2.463996in}{3.067468in}}%
\pgfpathlineto{\pgfqpoint{2.464228in}{3.068615in}}%
\pgfpathlineto{\pgfqpoint{2.465153in}{3.068271in}}%
\pgfpathlineto{\pgfqpoint{2.467235in}{3.065449in}}%
\pgfpathlineto{\pgfqpoint{2.468854in}{3.067362in}}%
\pgfpathlineto{\pgfqpoint{2.472787in}{3.068712in}}%
\pgfpathlineto{\pgfqpoint{2.473018in}{3.068104in}}%
\pgfpathlineto{\pgfqpoint{2.474406in}{3.066456in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{3.066795in}}%
\pgfpathlineto{\pgfqpoint{2.475332in}{3.066246in}}%
\pgfpathlineto{\pgfqpoint{2.477182in}{3.065448in}}%
\pgfpathlineto{\pgfqpoint{2.477645in}{3.067177in}}%
\pgfpathlineto{\pgfqpoint{2.478570in}{3.066432in}}%
\pgfpathlineto{\pgfqpoint{2.478802in}{3.067174in}}%
\pgfpathlineto{\pgfqpoint{2.479264in}{3.065063in}}%
\pgfpathlineto{\pgfqpoint{2.479496in}{3.065503in}}%
\pgfpathlineto{\pgfqpoint{2.479958in}{3.064536in}}%
\pgfpathlineto{\pgfqpoint{2.480190in}{3.063852in}}%
\pgfpathlineto{\pgfqpoint{2.480652in}{3.065532in}}%
\pgfpathlineto{\pgfqpoint{2.482040in}{3.067179in}}%
\pgfpathlineto{\pgfqpoint{2.482966in}{3.067595in}}%
\pgfpathlineto{\pgfqpoint{2.487130in}{3.073536in}}%
\pgfpathlineto{\pgfqpoint{2.487361in}{3.073187in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{3.071846in}}%
\pgfpathlineto{\pgfqpoint{2.489906in}{3.072797in}}%
\pgfpathlineto{\pgfqpoint{2.490137in}{3.072157in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{3.072176in}}%
\pgfpathlineto{\pgfqpoint{2.491988in}{3.072690in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{3.071304in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{3.071987in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{3.073338in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{3.071350in}}%
\pgfpathlineto{\pgfqpoint{2.494764in}{3.071821in}}%
\pgfpathlineto{\pgfqpoint{2.495458in}{3.069717in}}%
\pgfpathlineto{\pgfqpoint{2.496383in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{2.496614in}{3.070080in}}%
\pgfpathlineto{\pgfqpoint{2.498002in}{3.071339in}}%
\pgfpathlineto{\pgfqpoint{2.498234in}{3.071079in}}%
\pgfpathlineto{\pgfqpoint{2.499390in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{2.499622in}{3.069152in}}%
\pgfpathlineto{\pgfqpoint{2.500316in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{2.501704in}{3.068426in}}%
\pgfpathlineto{\pgfqpoint{2.501935in}{3.068677in}}%
\pgfpathlineto{\pgfqpoint{2.502629in}{3.070147in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{3.068964in}}%
\pgfpathlineto{\pgfqpoint{2.503554in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{2.504248in}{3.069310in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{3.067569in}}%
\pgfpathlineto{\pgfqpoint{2.505868in}{3.068515in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{3.069655in}}%
\pgfpathlineto{\pgfqpoint{2.507024in}{3.069412in}}%
\pgfpathlineto{\pgfqpoint{2.508412in}{3.067482in}}%
\pgfpathlineto{\pgfqpoint{2.509800in}{3.068433in}}%
\pgfpathlineto{\pgfqpoint{2.510032in}{3.068159in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{3.067024in}}%
\pgfpathlineto{\pgfqpoint{2.510726in}{3.067714in}}%
\pgfpathlineto{\pgfqpoint{2.510957in}{3.068846in}}%
\pgfpathlineto{\pgfqpoint{2.511651in}{3.066837in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{3.066692in}}%
\pgfpathlineto{\pgfqpoint{2.512345in}{3.065958in}}%
\pgfpathlineto{\pgfqpoint{2.513039in}{3.065332in}}%
\pgfpathlineto{\pgfqpoint{2.513502in}{3.065790in}}%
\pgfpathlineto{\pgfqpoint{2.515121in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{2.516278in}{3.067763in}}%
\pgfpathlineto{\pgfqpoint{2.516740in}{3.068601in}}%
\pgfpathlineto{\pgfqpoint{2.517203in}{3.067206in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{3.066296in}}%
\pgfpathlineto{\pgfqpoint{2.518360in}{3.066812in}}%
\pgfpathlineto{\pgfqpoint{2.520210in}{3.065444in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{3.067537in}}%
\pgfpathlineto{\pgfqpoint{2.521367in}{3.066148in}}%
\pgfpathlineto{\pgfqpoint{2.522523in}{3.065514in}}%
\pgfpathlineto{\pgfqpoint{2.523217in}{3.064411in}}%
\pgfpathlineto{\pgfqpoint{2.523911in}{3.065218in}}%
\pgfpathlineto{\pgfqpoint{2.525068in}{3.066228in}}%
\pgfpathlineto{\pgfqpoint{2.525299in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{2.525531in}{3.066424in}}%
\pgfpathlineto{\pgfqpoint{2.526225in}{3.067966in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{3.067293in}}%
\pgfpathlineto{\pgfqpoint{2.528075in}{3.068254in}}%
\pgfpathlineto{\pgfqpoint{2.529232in}{3.064987in}}%
\pgfpathlineto{\pgfqpoint{2.529926in}{3.065706in}}%
\pgfpathlineto{\pgfqpoint{2.530851in}{3.067610in}}%
\pgfpathlineto{\pgfqpoint{2.531545in}{3.066450in}}%
\pgfpathlineto{\pgfqpoint{2.532239in}{3.065033in}}%
\pgfpathlineto{\pgfqpoint{2.532702in}{3.066532in}}%
\pgfpathlineto{\pgfqpoint{2.533165in}{3.065905in}}%
\pgfpathlineto{\pgfqpoint{2.533859in}{3.066686in}}%
\pgfpathlineto{\pgfqpoint{2.534321in}{3.065126in}}%
\pgfpathlineto{\pgfqpoint{2.534784in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{2.535247in}{3.065018in}}%
\pgfpathlineto{\pgfqpoint{2.536403in}{3.064178in}}%
\pgfpathlineto{\pgfqpoint{2.537791in}{3.066369in}}%
\pgfpathlineto{\pgfqpoint{2.539179in}{3.064851in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{3.066411in}}%
\pgfpathlineto{\pgfqpoint{2.542418in}{3.063936in}}%
\pgfpathlineto{\pgfqpoint{2.548433in}{3.069136in}}%
\pgfpathlineto{\pgfqpoint{2.550283in}{3.066639in}}%
\pgfpathlineto{\pgfqpoint{2.550515in}{3.066913in}}%
\pgfpathlineto{\pgfqpoint{2.551671in}{3.068669in}}%
\pgfpathlineto{\pgfqpoint{2.551903in}{3.069055in}}%
\pgfpathlineto{\pgfqpoint{2.552365in}{3.068141in}}%
\pgfpathlineto{\pgfqpoint{2.552597in}{3.068060in}}%
\pgfpathlineto{\pgfqpoint{2.553059in}{3.067435in}}%
\pgfpathlineto{\pgfqpoint{2.553753in}{3.068054in}}%
\pgfpathlineto{\pgfqpoint{2.554679in}{3.068675in}}%
\pgfpathlineto{\pgfqpoint{2.554910in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{2.555835in}{3.067427in}}%
\pgfpathlineto{\pgfqpoint{2.556067in}{3.067661in}}%
\pgfpathlineto{\pgfqpoint{2.557223in}{3.068708in}}%
\pgfpathlineto{\pgfqpoint{2.559074in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{2.560462in}{3.066868in}}%
\pgfpathlineto{\pgfqpoint{2.560925in}{3.064686in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{3.065748in}}%
\pgfpathlineto{\pgfqpoint{2.562081in}{3.066639in}}%
\pgfpathlineto{\pgfqpoint{2.562775in}{3.065790in}}%
\pgfpathlineto{\pgfqpoint{2.563701in}{3.064300in}}%
\pgfpathlineto{\pgfqpoint{2.563932in}{3.065375in}}%
\pgfpathlineto{\pgfqpoint{2.564395in}{3.066661in}}%
\pgfpathlineto{\pgfqpoint{2.564857in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{3.065461in}}%
\pgfpathlineto{\pgfqpoint{2.567633in}{3.071018in}}%
\pgfpathlineto{\pgfqpoint{2.567865in}{3.070634in}}%
\pgfpathlineto{\pgfqpoint{2.569715in}{3.067803in}}%
\pgfpathlineto{\pgfqpoint{2.577118in}{3.073408in}}%
\pgfpathlineto{\pgfqpoint{2.578737in}{3.071619in}}%
\pgfpathlineto{\pgfqpoint{2.580357in}{3.071016in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{2.581976in}{3.071201in}}%
\pgfpathlineto{\pgfqpoint{2.583133in}{3.071953in}}%
\pgfpathlineto{\pgfqpoint{2.583364in}{3.071197in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{3.068467in}}%
\pgfpathlineto{\pgfqpoint{2.585677in}{3.070547in}}%
\pgfpathlineto{\pgfqpoint{2.586140in}{3.069981in}}%
\pgfpathlineto{\pgfqpoint{2.587759in}{3.070085in}}%
\pgfpathlineto{\pgfqpoint{2.588916in}{3.071091in}}%
\pgfpathlineto{\pgfqpoint{2.589147in}{3.070915in}}%
\pgfpathlineto{\pgfqpoint{2.590073in}{3.067347in}}%
\pgfpathlineto{\pgfqpoint{2.590767in}{3.068868in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{3.067201in}}%
\pgfpathlineto{\pgfqpoint{2.591923in}{3.068151in}}%
\pgfpathlineto{\pgfqpoint{2.593774in}{3.068487in}}%
\pgfpathlineto{\pgfqpoint{2.595162in}{3.067157in}}%
\pgfpathlineto{\pgfqpoint{2.595625in}{3.068290in}}%
\pgfpathlineto{\pgfqpoint{2.595856in}{3.069415in}}%
\pgfpathlineto{\pgfqpoint{2.596319in}{3.068181in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{3.065683in}}%
\pgfpathlineto{\pgfqpoint{2.598401in}{3.066026in}}%
\pgfpathlineto{\pgfqpoint{2.598863in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{2.600020in}{3.065198in}}%
\pgfpathlineto{\pgfqpoint{2.601639in}{3.065761in}}%
\pgfpathlineto{\pgfqpoint{2.601871in}{3.065393in}}%
\pgfpathlineto{\pgfqpoint{2.602333in}{3.064600in}}%
\pgfpathlineto{\pgfqpoint{2.602796in}{3.066002in}}%
\pgfpathlineto{\pgfqpoint{2.603721in}{3.066370in}}%
\pgfpathlineto{\pgfqpoint{2.603259in}{3.065684in}}%
\pgfpathlineto{\pgfqpoint{2.603953in}{3.066171in}}%
\pgfpathlineto{\pgfqpoint{2.604184in}{3.065560in}}%
\pgfpathlineto{\pgfqpoint{2.604415in}{3.066519in}}%
\pgfpathlineto{\pgfqpoint{2.604878in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{2.605341in}{3.066780in}}%
\pgfpathlineto{\pgfqpoint{2.605803in}{3.068873in}}%
\pgfpathlineto{\pgfqpoint{2.606266in}{3.066085in}}%
\pgfpathlineto{\pgfqpoint{2.606497in}{3.066051in}}%
\pgfpathlineto{\pgfqpoint{2.608117in}{3.068736in}}%
\pgfpathlineto{\pgfqpoint{2.608579in}{3.069367in}}%
\pgfpathlineto{\pgfqpoint{2.609273in}{3.068864in}}%
\pgfpathlineto{\pgfqpoint{2.609967in}{3.067627in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{3.068439in}}%
\pgfpathlineto{\pgfqpoint{2.611124in}{3.070398in}}%
\pgfpathlineto{\pgfqpoint{2.612049in}{3.068982in}}%
\pgfpathlineto{\pgfqpoint{2.612512in}{3.067933in}}%
\pgfpathlineto{\pgfqpoint{2.612975in}{3.068980in}}%
\pgfpathlineto{\pgfqpoint{2.614131in}{3.070688in}}%
\pgfpathlineto{\pgfqpoint{2.614594in}{3.070123in}}%
\pgfpathlineto{\pgfqpoint{2.614825in}{3.069741in}}%
\pgfpathlineto{\pgfqpoint{2.615288in}{3.070697in}}%
\pgfpathlineto{\pgfqpoint{2.616907in}{3.072442in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{3.071931in}}%
\pgfpathlineto{\pgfqpoint{2.618064in}{3.070338in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{3.069195in}}%
\pgfpathlineto{\pgfqpoint{2.619221in}{3.070004in}}%
\pgfpathlineto{\pgfqpoint{2.619915in}{3.072649in}}%
\pgfpathlineto{\pgfqpoint{2.620609in}{3.071565in}}%
\pgfpathlineto{\pgfqpoint{2.621071in}{3.069432in}}%
\pgfpathlineto{\pgfqpoint{2.621534in}{3.071580in}}%
\pgfpathlineto{\pgfqpoint{2.625004in}{3.075874in}}%
\pgfpathlineto{\pgfqpoint{2.625235in}{3.074796in}}%
\pgfpathlineto{\pgfqpoint{2.625929in}{3.074229in}}%
\pgfpathlineto{\pgfqpoint{2.626392in}{3.072643in}}%
\pgfpathlineto{\pgfqpoint{2.627086in}{3.073688in}}%
\pgfpathlineto{\pgfqpoint{2.627780in}{3.075019in}}%
\pgfpathlineto{\pgfqpoint{2.628242in}{3.073463in}}%
\pgfpathlineto{\pgfqpoint{2.628474in}{3.072958in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{3.073708in}}%
\pgfpathlineto{\pgfqpoint{2.629399in}{3.074859in}}%
\pgfpathlineto{\pgfqpoint{2.629862in}{3.074347in}}%
\pgfpathlineto{\pgfqpoint{2.630093in}{3.073564in}}%
\pgfpathlineto{\pgfqpoint{2.630787in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{2.632638in}{3.073441in}}%
\pgfpathlineto{\pgfqpoint{2.634026in}{3.070810in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{3.070262in}}%
\pgfpathlineto{\pgfqpoint{2.634951in}{3.070874in}}%
\pgfpathlineto{\pgfqpoint{2.635876in}{3.069173in}}%
\pgfpathlineto{\pgfqpoint{2.636108in}{3.070025in}}%
\pgfpathlineto{\pgfqpoint{2.637727in}{3.071775in}}%
\pgfpathlineto{\pgfqpoint{2.638884in}{3.069905in}}%
\pgfpathlineto{\pgfqpoint{2.639346in}{3.069606in}}%
\pgfpathlineto{\pgfqpoint{2.639809in}{3.071310in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{3.069912in}}%
\pgfpathlineto{\pgfqpoint{2.642354in}{3.066380in}}%
\pgfpathlineto{\pgfqpoint{2.642816in}{3.069370in}}%
\pgfpathlineto{\pgfqpoint{2.643510in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{2.645361in}{3.065296in}}%
\pgfpathlineto{\pgfqpoint{2.645824in}{3.064954in}}%
\pgfpathlineto{\pgfqpoint{2.646980in}{3.066613in}}%
\pgfpathlineto{\pgfqpoint{2.647443in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{2.648137in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{2.648368in}{3.067224in}}%
\pgfpathlineto{\pgfqpoint{2.648831in}{3.065769in}}%
\pgfpathlineto{\pgfqpoint{2.650219in}{3.065048in}}%
\pgfpathlineto{\pgfqpoint{2.650913in}{3.065659in}}%
\pgfpathlineto{\pgfqpoint{2.652532in}{3.062832in}}%
\pgfpathlineto{\pgfqpoint{2.652995in}{3.064613in}}%
\pgfpathlineto{\pgfqpoint{2.653458in}{3.063472in}}%
\pgfpathlineto{\pgfqpoint{2.653689in}{3.062872in}}%
\pgfpathlineto{\pgfqpoint{2.654152in}{3.063910in}}%
\pgfpathlineto{\pgfqpoint{2.654383in}{3.063858in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{3.063864in}}%
\pgfpathlineto{\pgfqpoint{2.656002in}{3.065676in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{3.065189in}}%
\pgfpathlineto{\pgfqpoint{2.658778in}{3.064059in}}%
\pgfpathlineto{\pgfqpoint{2.659704in}{3.063270in}}%
\pgfpathlineto{\pgfqpoint{2.659935in}{3.064228in}}%
\pgfpathlineto{\pgfqpoint{2.660629in}{3.065410in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{3.065285in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{3.061816in}}%
\pgfpathlineto{\pgfqpoint{2.662248in}{3.062088in}}%
\pgfpathlineto{\pgfqpoint{2.663405in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.663868in}{3.064708in}}%
\pgfpathlineto{\pgfqpoint{2.665256in}{3.063176in}}%
\pgfpathlineto{\pgfqpoint{2.665487in}{3.063604in}}%
\pgfpathlineto{\pgfqpoint{2.666412in}{3.065277in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{3.064735in}}%
\pgfpathlineto{\pgfqpoint{2.666875in}{3.064310in}}%
\pgfpathlineto{\pgfqpoint{2.667338in}{3.065337in}}%
\pgfpathlineto{\pgfqpoint{2.668726in}{3.066292in}}%
\pgfpathlineto{\pgfqpoint{2.669651in}{3.064899in}}%
\pgfpathlineto{\pgfqpoint{2.669882in}{3.065777in}}%
\pgfpathlineto{\pgfqpoint{2.671733in}{3.066947in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{3.065618in}}%
\pgfpathlineto{\pgfqpoint{2.672890in}{3.065840in}}%
\pgfpathlineto{\pgfqpoint{2.673121in}{3.067353in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.066190in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{3.065395in}}%
\pgfpathlineto{\pgfqpoint{2.674740in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{3.066304in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{3.065454in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{3.066616in}}%
\pgfpathlineto{\pgfqpoint{2.676822in}{3.067546in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{3.066737in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{3.062971in}}%
\pgfpathlineto{\pgfqpoint{2.679830in}{3.063136in}}%
\pgfpathlineto{\pgfqpoint{2.681912in}{3.068651in}}%
\pgfpathlineto{\pgfqpoint{2.683068in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{2.683762in}{3.067748in}}%
\pgfpathlineto{\pgfqpoint{2.683994in}{3.067071in}}%
\pgfpathlineto{\pgfqpoint{2.684688in}{3.067050in}}%
\pgfpathlineto{\pgfqpoint{2.684919in}{3.067590in}}%
\pgfpathlineto{\pgfqpoint{2.686770in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{2.687001in}{3.069306in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{3.067608in}}%
\pgfpathlineto{\pgfqpoint{2.687926in}{3.068738in}}%
\pgfpathlineto{\pgfqpoint{2.688620in}{3.069392in}}%
\pgfpathlineto{\pgfqpoint{2.688852in}{3.069008in}}%
\pgfpathlineto{\pgfqpoint{2.690471in}{3.065899in}}%
\pgfpathlineto{\pgfqpoint{2.692090in}{3.069561in}}%
\pgfpathlineto{\pgfqpoint{2.692784in}{3.067535in}}%
\pgfpathlineto{\pgfqpoint{2.693016in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{2.693478in}{3.067783in}}%
\pgfpathlineto{\pgfqpoint{2.694172in}{3.070347in}}%
\pgfpathlineto{\pgfqpoint{2.694866in}{3.069834in}}%
\pgfpathlineto{\pgfqpoint{2.696486in}{3.067138in}}%
\pgfpathlineto{\pgfqpoint{2.696717in}{3.067930in}}%
\pgfpathlineto{\pgfqpoint{2.697180in}{3.068953in}}%
\pgfpathlineto{\pgfqpoint{2.697411in}{3.067560in}}%
\pgfpathlineto{\pgfqpoint{2.697642in}{3.066763in}}%
\pgfpathlineto{\pgfqpoint{2.698105in}{3.068479in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{2.699030in}{3.068449in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{3.068548in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{3.067057in}}%
\pgfpathlineto{\pgfqpoint{2.700650in}{3.069380in}}%
\pgfpathlineto{\pgfqpoint{2.701112in}{3.070657in}}%
\pgfpathlineto{\pgfqpoint{2.701575in}{3.069666in}}%
\pgfpathlineto{\pgfqpoint{2.702963in}{3.068515in}}%
\pgfpathlineto{\pgfqpoint{2.704351in}{3.070546in}}%
\pgfpathlineto{\pgfqpoint{2.705276in}{3.069219in}}%
\pgfpathlineto{\pgfqpoint{2.705508in}{3.069528in}}%
\pgfpathlineto{\pgfqpoint{2.706202in}{3.072375in}}%
\pgfpathlineto{\pgfqpoint{2.706664in}{3.071025in}}%
\pgfpathlineto{\pgfqpoint{2.708978in}{3.069657in}}%
\pgfpathlineto{\pgfqpoint{2.710366in}{3.070873in}}%
\pgfpathlineto{\pgfqpoint{2.711985in}{3.072408in}}%
\pgfpathlineto{\pgfqpoint{2.712679in}{3.069032in}}%
\pgfpathlineto{\pgfqpoint{2.713373in}{3.069353in}}%
\pgfpathlineto{\pgfqpoint{2.714992in}{3.071844in}}%
\pgfpathlineto{\pgfqpoint{2.715918in}{3.070322in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{3.072065in}}%
\pgfpathlineto{\pgfqpoint{2.716612in}{3.072234in}}%
\pgfpathlineto{\pgfqpoint{2.716843in}{3.071531in}}%
\pgfpathlineto{\pgfqpoint{2.718000in}{3.070183in}}%
\pgfpathlineto{\pgfqpoint{2.718231in}{3.070687in}}%
\pgfpathlineto{\pgfqpoint{2.718462in}{3.070915in}}%
\pgfpathlineto{\pgfqpoint{2.719156in}{3.070104in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{3.071382in}}%
\pgfpathlineto{\pgfqpoint{2.721470in}{3.070706in}}%
\pgfpathlineto{\pgfqpoint{2.722164in}{3.070330in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{3.070878in}}%
\pgfpathlineto{\pgfqpoint{2.722858in}{3.070903in}}%
\pgfpathlineto{\pgfqpoint{2.723089in}{3.070158in}}%
\pgfpathlineto{\pgfqpoint{2.725171in}{3.070844in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{3.067463in}}%
\pgfpathlineto{\pgfqpoint{2.726790in}{3.067724in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{3.068695in}}%
\pgfpathlineto{\pgfqpoint{2.730260in}{3.066131in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{3.068247in}}%
\pgfpathlineto{\pgfqpoint{2.732111in}{3.069846in}}%
\pgfpathlineto{\pgfqpoint{2.732342in}{3.069998in}}%
\pgfpathlineto{\pgfqpoint{2.732573in}{3.068978in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{3.068237in}}%
\pgfpathlineto{\pgfqpoint{2.733267in}{3.068754in}}%
\pgfpathlineto{\pgfqpoint{2.733730in}{3.069829in}}%
\pgfpathlineto{\pgfqpoint{2.733961in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{2.734424in}{3.065922in}}%
\pgfpathlineto{\pgfqpoint{2.735349in}{3.067036in}}%
\pgfpathlineto{\pgfqpoint{2.737200in}{3.069135in}}%
\pgfpathlineto{\pgfqpoint{2.738357in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{2.739051in}{3.069325in}}%
\pgfpathlineto{\pgfqpoint{2.739282in}{3.068907in}}%
\pgfpathlineto{\pgfqpoint{2.740439in}{3.066502in}}%
\pgfpathlineto{\pgfqpoint{2.740670in}{3.066718in}}%
\pgfpathlineto{\pgfqpoint{2.740901in}{3.067768in}}%
\pgfpathlineto{\pgfqpoint{2.741827in}{3.067523in}}%
\pgfpathlineto{\pgfqpoint{2.742521in}{3.066655in}}%
\pgfpathlineto{\pgfqpoint{2.742752in}{3.068072in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{3.069528in}}%
\pgfpathlineto{\pgfqpoint{2.743677in}{3.068504in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{3.067947in}}%
\pgfpathlineto{\pgfqpoint{2.744140in}{3.068803in}}%
\pgfpathlineto{\pgfqpoint{2.744834in}{3.068356in}}%
\pgfpathlineto{\pgfqpoint{2.748304in}{3.069265in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{3.066202in}}%
\pgfpathlineto{\pgfqpoint{2.749692in}{3.066839in}}%
\pgfpathlineto{\pgfqpoint{2.750155in}{3.067516in}}%
\pgfpathlineto{\pgfqpoint{2.750386in}{3.066245in}}%
\pgfpathlineto{\pgfqpoint{2.750849in}{3.065263in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{3.066853in}}%
\pgfpathlineto{\pgfqpoint{2.752005in}{3.065676in}}%
\pgfpathlineto{\pgfqpoint{2.752468in}{3.066745in}}%
\pgfpathlineto{\pgfqpoint{2.753162in}{3.067499in}}%
\pgfpathlineto{\pgfqpoint{2.753625in}{3.066536in}}%
\pgfpathlineto{\pgfqpoint{2.755244in}{3.064377in}}%
\pgfpathlineto{\pgfqpoint{2.755707in}{3.063711in}}%
\pgfpathlineto{\pgfqpoint{2.755938in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{2.756863in}{3.063401in}}%
\pgfpathlineto{\pgfqpoint{2.757095in}{3.065226in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{3.064791in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{2.758945in}{3.064504in}}%
\pgfpathlineto{\pgfqpoint{2.759639in}{3.063963in}}%
\pgfpathlineto{\pgfqpoint{2.759871in}{3.064630in}}%
\pgfpathlineto{\pgfqpoint{2.760796in}{3.066116in}}%
\pgfpathlineto{\pgfqpoint{2.761027in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.762184in}{3.064253in}}%
\pgfpathlineto{\pgfqpoint{2.764035in}{3.064362in}}%
\pgfpathlineto{\pgfqpoint{2.764729in}{3.067899in}}%
\pgfpathlineto{\pgfqpoint{2.765191in}{3.066605in}}%
\pgfpathlineto{\pgfqpoint{2.765423in}{3.065132in}}%
\pgfpathlineto{\pgfqpoint{2.766117in}{3.066419in}}%
\pgfpathlineto{\pgfqpoint{2.768893in}{3.065888in}}%
\pgfpathlineto{\pgfqpoint{2.770049in}{3.065438in}}%
\pgfpathlineto{\pgfqpoint{2.770743in}{3.066953in}}%
\pgfpathlineto{\pgfqpoint{2.771206in}{3.065862in}}%
\pgfpathlineto{\pgfqpoint{2.775370in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{3.065625in}}%
\pgfpathlineto{\pgfqpoint{2.777221in}{3.064188in}}%
\pgfpathlineto{\pgfqpoint{2.777683in}{3.064901in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{3.066456in}}%
\pgfpathlineto{\pgfqpoint{2.783467in}{3.066032in}}%
\pgfpathlineto{\pgfqpoint{2.783929in}{3.067359in}}%
\pgfpathlineto{\pgfqpoint{2.784161in}{3.069013in}}%
\pgfpathlineto{\pgfqpoint{2.784855in}{3.068025in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{3.066795in}}%
\pgfpathlineto{\pgfqpoint{2.786011in}{3.067720in}}%
\pgfpathlineto{\pgfqpoint{2.786243in}{3.068307in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{3.067997in}}%
\pgfpathlineto{\pgfqpoint{2.788556in}{3.064568in}}%
\pgfpathlineto{\pgfqpoint{2.790407in}{3.065993in}}%
\pgfpathlineto{\pgfqpoint{2.792026in}{3.062128in}}%
\pgfpathlineto{\pgfqpoint{2.792489in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{2.792720in}{3.062594in}}%
\pgfpathlineto{\pgfqpoint{2.793877in}{3.064197in}}%
\pgfpathlineto{\pgfqpoint{2.794108in}{3.063525in}}%
\pgfpathlineto{\pgfqpoint{2.794339in}{3.062857in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{2.795265in}{3.064664in}}%
\pgfpathlineto{\pgfqpoint{2.795727in}{3.063642in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.062100in}}%
\pgfpathlineto{\pgfqpoint{2.797115in}{3.062640in}}%
\pgfpathlineto{\pgfqpoint{2.800817in}{3.062970in}}%
\pgfpathlineto{\pgfqpoint{2.802205in}{3.067201in}}%
\pgfpathlineto{\pgfqpoint{2.803361in}{3.065128in}}%
\pgfpathlineto{\pgfqpoint{2.803593in}{3.065522in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{3.067714in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{2.805906in}{3.070059in}}%
\pgfpathlineto{\pgfqpoint{2.806137in}{3.069334in}}%
\pgfpathlineto{\pgfqpoint{2.807757in}{3.065097in}}%
\pgfpathlineto{\pgfqpoint{2.808913in}{3.067197in}}%
\pgfpathlineto{\pgfqpoint{2.809145in}{3.066893in}}%
\pgfpathlineto{\pgfqpoint{2.809607in}{3.065515in}}%
\pgfpathlineto{\pgfqpoint{2.810070in}{3.067422in}}%
\pgfpathlineto{\pgfqpoint{2.811227in}{3.068473in}}%
\pgfpathlineto{\pgfqpoint{2.811689in}{3.066965in}}%
\pgfpathlineto{\pgfqpoint{2.812615in}{3.067645in}}%
\pgfpathlineto{\pgfqpoint{2.813309in}{3.070198in}}%
\pgfpathlineto{\pgfqpoint{2.814234in}{3.069167in}}%
\pgfpathlineto{\pgfqpoint{2.815159in}{3.064989in}}%
\pgfpathlineto{\pgfqpoint{2.816085in}{3.067782in}}%
\pgfpathlineto{\pgfqpoint{2.816316in}{3.068509in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{3.067334in}}%
\pgfpathlineto{\pgfqpoint{2.817241in}{3.064249in}}%
\pgfpathlineto{\pgfqpoint{2.817473in}{3.065726in}}%
\pgfpathlineto{\pgfqpoint{2.817704in}{3.067185in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{3.066011in}}%
\pgfpathlineto{\pgfqpoint{2.819092in}{3.065167in}}%
\pgfpathlineto{\pgfqpoint{2.819555in}{3.066249in}}%
\pgfpathlineto{\pgfqpoint{2.821405in}{3.069781in}}%
\pgfpathlineto{\pgfqpoint{2.821868in}{3.070108in}}%
\pgfpathlineto{\pgfqpoint{2.822099in}{3.069238in}}%
\pgfpathlineto{\pgfqpoint{2.823025in}{3.066630in}}%
\pgfpathlineto{\pgfqpoint{2.823719in}{3.067871in}}%
\pgfpathlineto{\pgfqpoint{2.824875in}{3.068871in}}%
\pgfpathlineto{\pgfqpoint{2.825338in}{3.067736in}}%
\pgfpathlineto{\pgfqpoint{2.825801in}{3.068820in}}%
\pgfpathlineto{\pgfqpoint{2.826495in}{3.070357in}}%
\pgfpathlineto{\pgfqpoint{2.827189in}{3.069652in}}%
\pgfpathlineto{\pgfqpoint{2.827651in}{3.070068in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{3.068845in}}%
\pgfpathlineto{\pgfqpoint{2.834822in}{3.064264in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{3.064146in}}%
\pgfpathlineto{\pgfqpoint{2.835285in}{3.065154in}}%
\pgfpathlineto{\pgfqpoint{2.835516in}{3.065907in}}%
\pgfpathlineto{\pgfqpoint{2.836442in}{3.065202in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{3.064654in}}%
\pgfpathlineto{\pgfqpoint{2.837367in}{3.065593in}}%
\pgfpathlineto{\pgfqpoint{2.837830in}{3.065654in}}%
\pgfpathlineto{\pgfqpoint{2.838061in}{3.066303in}}%
\pgfpathlineto{\pgfqpoint{2.838292in}{3.066883in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{3.065056in}}%
\pgfpathlineto{\pgfqpoint{2.840606in}{3.068054in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{3.067711in}}%
\pgfpathlineto{\pgfqpoint{2.841300in}{3.066302in}}%
\pgfpathlineto{\pgfqpoint{2.842225in}{3.067383in}}%
\pgfpathlineto{\pgfqpoint{2.843613in}{3.068474in}}%
\pgfpathlineto{\pgfqpoint{2.843844in}{3.067951in}}%
\pgfpathlineto{\pgfqpoint{2.845464in}{3.065172in}}%
\pgfpathlineto{\pgfqpoint{2.847777in}{3.068103in}}%
\pgfpathlineto{\pgfqpoint{2.848240in}{3.067506in}}%
\pgfpathlineto{\pgfqpoint{2.849396in}{3.066492in}}%
\pgfpathlineto{\pgfqpoint{2.850090in}{3.068054in}}%
\pgfpathlineto{\pgfqpoint{2.850553in}{3.067445in}}%
\pgfpathlineto{\pgfqpoint{2.851016in}{3.065747in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{3.067232in}}%
\pgfpathlineto{\pgfqpoint{2.852172in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.853329in}{3.069547in}}%
\pgfpathlineto{\pgfqpoint{2.855180in}{3.066546in}}%
\pgfpathlineto{\pgfqpoint{2.855411in}{3.067293in}}%
\pgfpathlineto{\pgfqpoint{2.857030in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{2.857493in}{3.065123in}}%
\pgfpathlineto{\pgfqpoint{2.858187in}{3.067739in}}%
\pgfpathlineto{\pgfqpoint{2.858881in}{3.068830in}}%
\pgfpathlineto{\pgfqpoint{2.859112in}{3.067893in}}%
\pgfpathlineto{\pgfqpoint{2.859806in}{3.067258in}}%
\pgfpathlineto{\pgfqpoint{2.860038in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{2.860732in}{3.068955in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{3.069909in}}%
\pgfpathlineto{\pgfqpoint{2.861888in}{3.068983in}}%
\pgfpathlineto{\pgfqpoint{2.863276in}{3.070584in}}%
\pgfpathlineto{\pgfqpoint{2.862351in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{2.863508in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{2.864433in}{3.067927in}}%
\pgfpathlineto{\pgfqpoint{2.864896in}{3.068154in}}%
\pgfpathlineto{\pgfqpoint{2.867209in}{3.066118in}}%
\pgfpathlineto{\pgfqpoint{2.867440in}{3.067091in}}%
\pgfpathlineto{\pgfqpoint{2.868134in}{3.066752in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{3.065331in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{3.068921in}}%
\pgfpathlineto{\pgfqpoint{2.871604in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{2.871836in}{3.066231in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{3.067139in}}%
\pgfpathlineto{\pgfqpoint{2.872530in}{3.068261in}}%
\pgfpathlineto{\pgfqpoint{2.873224in}{3.067258in}}%
\pgfpathlineto{\pgfqpoint{2.873918in}{3.064609in}}%
\pgfpathlineto{\pgfqpoint{2.874380in}{3.065573in}}%
\pgfpathlineto{\pgfqpoint{2.874843in}{3.066879in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{3.065937in}}%
\pgfpathlineto{\pgfqpoint{2.876231in}{3.064409in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{3.064750in}}%
\pgfpathlineto{\pgfqpoint{2.878544in}{3.067496in}}%
\pgfpathlineto{\pgfqpoint{2.879932in}{3.064815in}}%
\pgfpathlineto{\pgfqpoint{2.880164in}{3.065083in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{3.066991in}}%
\pgfpathlineto{\pgfqpoint{2.881320in}{3.065663in}}%
\pgfpathlineto{\pgfqpoint{2.882246in}{3.068514in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{3.067095in}}%
\pgfpathlineto{\pgfqpoint{2.886410in}{3.065702in}}%
\pgfpathlineto{\pgfqpoint{2.888260in}{3.068780in}}%
\pgfpathlineto{\pgfqpoint{2.889648in}{3.067091in}}%
\pgfpathlineto{\pgfqpoint{2.889880in}{3.067361in}}%
\pgfpathlineto{\pgfqpoint{2.890111in}{3.066520in}}%
\pgfpathlineto{\pgfqpoint{2.890805in}{3.063801in}}%
\pgfpathlineto{\pgfqpoint{2.891268in}{3.065395in}}%
\pgfpathlineto{\pgfqpoint{2.893350in}{3.068686in}}%
\pgfpathlineto{\pgfqpoint{2.893812in}{3.067886in}}%
\pgfpathlineto{\pgfqpoint{2.894275in}{3.066277in}}%
\pgfpathlineto{\pgfqpoint{2.894969in}{3.067215in}}%
\pgfpathlineto{\pgfqpoint{2.895894in}{3.066173in}}%
\pgfpathlineto{\pgfqpoint{2.897051in}{3.065302in}}%
\pgfpathlineto{\pgfqpoint{2.897514in}{3.066690in}}%
\pgfpathlineto{\pgfqpoint{2.897745in}{3.066012in}}%
\pgfpathlineto{\pgfqpoint{2.899133in}{3.064366in}}%
\pgfpathlineto{\pgfqpoint{2.901678in}{3.059895in}}%
\pgfpathlineto{\pgfqpoint{2.901909in}{3.060737in}}%
\pgfpathlineto{\pgfqpoint{2.903066in}{3.065115in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{3.064580in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{3.064330in}}%
\pgfpathlineto{\pgfqpoint{2.904916in}{3.064503in}}%
\pgfpathlineto{\pgfqpoint{2.905842in}{3.065470in}}%
\pgfpathlineto{\pgfqpoint{2.907230in}{3.066496in}}%
\pgfpathlineto{\pgfqpoint{2.908849in}{3.064875in}}%
\pgfpathlineto{\pgfqpoint{2.909080in}{3.065630in}}%
\pgfpathlineto{\pgfqpoint{2.909774in}{3.069165in}}%
\pgfpathlineto{\pgfqpoint{2.910700in}{3.068641in}}%
\pgfpathlineto{\pgfqpoint{2.911394in}{3.068692in}}%
\pgfpathlineto{\pgfqpoint{2.911856in}{3.067200in}}%
\pgfpathlineto{\pgfqpoint{2.912319in}{3.068432in}}%
\pgfpathlineto{\pgfqpoint{2.913707in}{3.070041in}}%
\pgfpathlineto{\pgfqpoint{2.914170in}{3.069426in}}%
\pgfpathlineto{\pgfqpoint{2.914401in}{3.068945in}}%
\pgfpathlineto{\pgfqpoint{2.914632in}{3.070861in}}%
\pgfpathlineto{\pgfqpoint{2.917408in}{3.074126in}}%
\pgfpathlineto{\pgfqpoint{2.917640in}{3.073996in}}%
\pgfpathlineto{\pgfqpoint{2.919028in}{3.071196in}}%
\pgfpathlineto{\pgfqpoint{2.919722in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{2.920184in}{3.069366in}}%
\pgfpathlineto{\pgfqpoint{2.920878in}{3.069935in}}%
\pgfpathlineto{\pgfqpoint{2.921110in}{3.070177in}}%
\pgfpathlineto{\pgfqpoint{2.921341in}{3.069534in}}%
\pgfpathlineto{\pgfqpoint{2.922498in}{3.068483in}}%
\pgfpathlineto{\pgfqpoint{2.922729in}{3.068756in}}%
\pgfpathlineto{\pgfqpoint{2.923192in}{3.068626in}}%
\pgfpathlineto{\pgfqpoint{2.923886in}{3.066377in}}%
\pgfpathlineto{\pgfqpoint{2.924348in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{3.064514in}}%
\pgfpathlineto{\pgfqpoint{2.928050in}{3.064961in}}%
\pgfpathlineto{\pgfqpoint{2.928512in}{3.063646in}}%
\pgfpathlineto{\pgfqpoint{2.929669in}{3.062686in}}%
\pgfpathlineto{\pgfqpoint{2.929438in}{3.064148in}}%
\pgfpathlineto{\pgfqpoint{2.929900in}{3.063185in}}%
\pgfpathlineto{\pgfqpoint{2.930363in}{3.062381in}}%
\pgfpathlineto{\pgfqpoint{2.931057in}{3.062890in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{3.061749in}}%
\pgfpathlineto{\pgfqpoint{2.933139in}{3.061791in}}%
\pgfpathlineto{\pgfqpoint{2.933370in}{3.061058in}}%
\pgfpathlineto{\pgfqpoint{2.934296in}{3.061617in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{2.934758in}{3.062081in}}%
\pgfpathlineto{\pgfqpoint{2.935915in}{3.062763in}}%
\pgfpathlineto{\pgfqpoint{2.936146in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{2.938922in}{3.062408in}}%
\pgfpathlineto{\pgfqpoint{2.939385in}{3.060906in}}%
\pgfpathlineto{\pgfqpoint{2.939847in}{3.063119in}}%
\pgfpathlineto{\pgfqpoint{2.940310in}{3.063433in}}%
\pgfpathlineto{\pgfqpoint{2.941004in}{3.062947in}}%
\pgfpathlineto{\pgfqpoint{2.942161in}{3.063084in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{3.064241in}}%
\pgfpathlineto{\pgfqpoint{2.944474in}{3.061980in}}%
\pgfpathlineto{\pgfqpoint{2.945168in}{3.062504in}}%
\pgfpathlineto{\pgfqpoint{2.945862in}{3.063670in}}%
\pgfpathlineto{\pgfqpoint{2.946325in}{3.063092in}}%
\pgfpathlineto{\pgfqpoint{2.947713in}{3.062325in}}%
\pgfpathlineto{\pgfqpoint{2.947944in}{3.061899in}}%
\pgfpathlineto{\pgfqpoint{2.948175in}{3.062743in}}%
\pgfpathlineto{\pgfqpoint{2.948869in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{3.063898in}}%
\pgfpathlineto{\pgfqpoint{2.949563in}{3.062628in}}%
\pgfpathlineto{\pgfqpoint{2.950951in}{3.060542in}}%
\pgfpathlineto{\pgfqpoint{2.952339in}{3.061377in}}%
\pgfpathlineto{\pgfqpoint{2.952571in}{3.062401in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{3.061086in}}%
\pgfpathlineto{\pgfqpoint{2.954190in}{3.059696in}}%
\pgfpathlineto{\pgfqpoint{2.954421in}{3.060616in}}%
\pgfpathlineto{\pgfqpoint{2.954653in}{3.061769in}}%
\pgfpathlineto{\pgfqpoint{2.955578in}{3.061145in}}%
\pgfpathlineto{\pgfqpoint{2.956272in}{3.062995in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{3.062249in}}%
\pgfpathlineto{\pgfqpoint{2.957891in}{3.060588in}}%
\pgfpathlineto{\pgfqpoint{2.958123in}{3.061357in}}%
\pgfpathlineto{\pgfqpoint{2.958585in}{3.060293in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{3.058979in}}%
\pgfpathlineto{\pgfqpoint{2.959742in}{3.059887in}}%
\pgfpathlineto{\pgfqpoint{2.962055in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{2.964369in}{3.060336in}}%
\pgfpathlineto{\pgfqpoint{2.964600in}{3.059349in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{3.057013in}}%
\pgfpathlineto{\pgfqpoint{2.967145in}{3.061543in}}%
\pgfpathlineto{\pgfqpoint{2.967376in}{3.061265in}}%
\pgfpathlineto{\pgfqpoint{2.968764in}{3.059455in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{3.059099in}}%
\pgfpathlineto{\pgfqpoint{2.969458in}{3.059849in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{3.061298in}}%
\pgfpathlineto{\pgfqpoint{2.970615in}{3.061185in}}%
\pgfpathlineto{\pgfqpoint{2.973159in}{3.057925in}}%
\pgfpathlineto{\pgfqpoint{2.974316in}{3.058211in}}%
\pgfpathlineto{\pgfqpoint{2.974547in}{3.057474in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{3.056856in}}%
\pgfpathlineto{\pgfqpoint{2.975473in}{3.057755in}}%
\pgfpathlineto{\pgfqpoint{2.975704in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{2.975935in}{3.057487in}}%
\pgfpathlineto{\pgfqpoint{2.976398in}{3.056035in}}%
\pgfpathlineto{\pgfqpoint{2.976861in}{3.058077in}}%
\pgfpathlineto{\pgfqpoint{2.978017in}{3.059819in}}%
\pgfpathlineto{\pgfqpoint{2.978943in}{3.058502in}}%
\pgfpathlineto{\pgfqpoint{2.979174in}{3.059949in}}%
\pgfpathlineto{\pgfqpoint{2.979868in}{3.061082in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{3.061808in}}%
\pgfpathlineto{\pgfqpoint{2.981025in}{3.061202in}}%
\pgfpathlineto{\pgfqpoint{2.981487in}{3.058909in}}%
\pgfpathlineto{\pgfqpoint{2.981950in}{3.061338in}}%
\pgfpathlineto{\pgfqpoint{2.982181in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{2.982413in}{3.060722in}}%
\pgfpathlineto{\pgfqpoint{2.984032in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{3.060033in}}%
\pgfpathlineto{\pgfqpoint{2.984495in}{3.058980in}}%
\pgfpathlineto{\pgfqpoint{2.984957in}{3.059117in}}%
\pgfpathlineto{\pgfqpoint{2.985651in}{3.059751in}}%
\pgfpathlineto{\pgfqpoint{2.986345in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.986808in}{3.060937in}}%
\pgfpathlineto{\pgfqpoint{2.987965in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{2.989353in}{3.063541in}}%
\pgfpathlineto{\pgfqpoint{2.989584in}{3.062935in}}%
\pgfpathlineto{\pgfqpoint{2.990509in}{3.061976in}}%
\pgfpathlineto{\pgfqpoint{2.990741in}{3.062891in}}%
\pgfpathlineto{\pgfqpoint{2.992360in}{3.064025in}}%
\pgfpathlineto{\pgfqpoint{2.993285in}{3.062756in}}%
\pgfpathlineto{\pgfqpoint{2.993517in}{3.063616in}}%
\pgfpathlineto{\pgfqpoint{2.994673in}{3.064758in}}%
\pgfpathlineto{\pgfqpoint{2.994905in}{3.063618in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{3.062611in}}%
\pgfpathlineto{\pgfqpoint{2.996293in}{3.064274in}}%
\pgfpathlineto{\pgfqpoint{2.996987in}{3.063296in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{3.061473in}}%
\pgfpathlineto{\pgfqpoint{2.998375in}{3.062000in}}%
\pgfpathlineto{\pgfqpoint{2.998837in}{3.063874in}}%
\pgfpathlineto{\pgfqpoint{2.999763in}{3.063278in}}%
\pgfpathlineto{\pgfqpoint{3.000457in}{3.063965in}}%
\pgfpathlineto{\pgfqpoint{3.000688in}{3.063230in}}%
\pgfpathlineto{\pgfqpoint{3.002076in}{3.063042in}}%
\pgfpathlineto{\pgfqpoint{3.002770in}{3.063784in}}%
\pgfpathlineto{\pgfqpoint{3.003233in}{3.062876in}}%
\pgfpathlineto{\pgfqpoint{3.005315in}{3.061111in}}%
\pgfpathlineto{\pgfqpoint{3.006009in}{3.063748in}}%
\pgfpathlineto{\pgfqpoint{3.006471in}{3.062255in}}%
\pgfpathlineto{\pgfqpoint{3.009710in}{3.064789in}}%
\pgfpathlineto{\pgfqpoint{3.010173in}{3.062964in}}%
\pgfpathlineto{\pgfqpoint{3.010404in}{3.061904in}}%
\pgfpathlineto{\pgfqpoint{3.011098in}{3.062879in}}%
\pgfpathlineto{\pgfqpoint{3.011329in}{3.063293in}}%
\pgfpathlineto{\pgfqpoint{3.011561in}{3.062412in}}%
\pgfpathlineto{\pgfqpoint{3.012023in}{3.060737in}}%
\pgfpathlineto{\pgfqpoint{3.012717in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{3.062173in}}%
\pgfpathlineto{\pgfqpoint{3.013411in}{3.060826in}}%
\pgfpathlineto{\pgfqpoint{3.014568in}{3.059379in}}%
\pgfpathlineto{\pgfqpoint{3.014799in}{3.059794in}}%
\pgfpathlineto{\pgfqpoint{3.016187in}{3.061913in}}%
\pgfpathlineto{\pgfqpoint{3.016650in}{3.060374in}}%
\pgfpathlineto{\pgfqpoint{3.017344in}{3.061922in}}%
\pgfpathlineto{\pgfqpoint{3.019426in}{3.063539in}}%
\pgfpathlineto{\pgfqpoint{3.019657in}{3.062865in}}%
\pgfpathlineto{\pgfqpoint{3.020814in}{3.061662in}}%
\pgfpathlineto{\pgfqpoint{3.021045in}{3.062357in}}%
\pgfpathlineto{\pgfqpoint{3.021508in}{3.063233in}}%
\pgfpathlineto{\pgfqpoint{3.022202in}{3.062320in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{3.061582in}}%
\pgfpathlineto{\pgfqpoint{3.023127in}{3.060157in}}%
\pgfpathlineto{\pgfqpoint{3.023821in}{3.061291in}}%
\pgfpathlineto{\pgfqpoint{3.025209in}{3.063649in}}%
\pgfpathlineto{\pgfqpoint{3.025903in}{3.062695in}}%
\pgfpathlineto{\pgfqpoint{3.026597in}{3.062707in}}%
\pgfpathlineto{\pgfqpoint{3.026829in}{3.061686in}}%
\pgfpathlineto{\pgfqpoint{3.027291in}{3.063186in}}%
\pgfpathlineto{\pgfqpoint{3.027523in}{3.063010in}}%
\pgfpathlineto{\pgfqpoint{3.028911in}{3.065052in}}%
\pgfpathlineto{\pgfqpoint{3.029142in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{3.029373in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{3.029605in}{3.066029in}}%
\pgfpathlineto{\pgfqpoint{3.030067in}{3.065340in}}%
\pgfpathlineto{\pgfqpoint{3.031224in}{3.064906in}}%
\pgfpathlineto{\pgfqpoint{3.032612in}{3.066121in}}%
\pgfpathlineto{\pgfqpoint{3.033769in}{3.064849in}}%
\pgfpathlineto{\pgfqpoint{3.034463in}{3.066771in}}%
\pgfpathlineto{\pgfqpoint{3.034925in}{3.065097in}}%
\pgfpathlineto{\pgfqpoint{3.036313in}{3.064196in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{3.062883in}}%
\pgfpathlineto{\pgfqpoint{3.037701in}{3.062421in}}%
\pgfpathlineto{\pgfqpoint{3.037933in}{3.063402in}}%
\pgfpathlineto{\pgfqpoint{3.038395in}{3.066540in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{3.065684in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{3.065055in}}%
\pgfpathlineto{\pgfqpoint{3.040015in}{3.066998in}}%
\pgfpathlineto{\pgfqpoint{3.041171in}{3.070114in}}%
\pgfpathlineto{\pgfqpoint{3.041403in}{3.069550in}}%
\pgfpathlineto{\pgfqpoint{3.044178in}{3.068323in}}%
\pgfpathlineto{\pgfqpoint{3.045566in}{3.066408in}}%
\pgfpathlineto{\pgfqpoint{3.047648in}{3.065607in}}%
\pgfpathlineto{\pgfqpoint{3.048342in}{3.062881in}}%
\pgfpathlineto{\pgfqpoint{3.049268in}{3.063836in}}%
\pgfpathlineto{\pgfqpoint{3.050424in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{3.050656in}{3.064900in}}%
\pgfpathlineto{\pgfqpoint{3.052044in}{3.062385in}}%
\pgfpathlineto{\pgfqpoint{3.052969in}{3.064300in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{3.062995in}}%
\pgfpathlineto{\pgfqpoint{3.055051in}{3.061984in}}%
\pgfpathlineto{\pgfqpoint{3.056439in}{3.065675in}}%
\pgfpathlineto{\pgfqpoint{3.057133in}{3.065423in}}%
\pgfpathlineto{\pgfqpoint{3.058058in}{3.065695in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{3.065071in}}%
\pgfpathlineto{\pgfqpoint{3.058290in}{3.065426in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{3.064992in}}%
\pgfpathlineto{\pgfqpoint{3.059215in}{3.066021in}}%
\pgfpathlineto{\pgfqpoint{3.059446in}{3.065727in}}%
\pgfpathlineto{\pgfqpoint{3.059678in}{3.066137in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{3.066947in}}%
\pgfpathlineto{\pgfqpoint{3.060372in}{3.065831in}}%
\pgfpathlineto{\pgfqpoint{3.061297in}{3.064474in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{3.064575in}}%
\pgfpathlineto{\pgfqpoint{3.061991in}{3.065194in}}%
\pgfpathlineto{\pgfqpoint{3.062222in}{3.064387in}}%
\pgfpathlineto{\pgfqpoint{3.062685in}{3.064762in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{3.062910in}}%
\pgfpathlineto{\pgfqpoint{3.064767in}{3.064990in}}%
\pgfpathlineto{\pgfqpoint{3.064998in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{3.065924in}{3.062070in}}%
\pgfpathlineto{\pgfqpoint{3.066386in}{3.062293in}}%
\pgfpathlineto{\pgfqpoint{3.066849in}{3.063582in}}%
\pgfpathlineto{\pgfqpoint{3.067312in}{3.061936in}}%
\pgfpathlineto{\pgfqpoint{3.068468in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{3.061015in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.060346in}}%
\pgfpathlineto{\pgfqpoint{3.069856in}{3.061454in}}%
\pgfpathlineto{\pgfqpoint{3.070550in}{3.061817in}}%
\pgfpathlineto{\pgfqpoint{3.071244in}{3.060373in}}%
\pgfpathlineto{\pgfqpoint{3.072170in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{3.072401in}{3.063220in}}%
\pgfpathlineto{\pgfqpoint{3.072632in}{3.064464in}}%
\pgfpathlineto{\pgfqpoint{3.072864in}{3.064027in}}%
\pgfpathlineto{\pgfqpoint{3.073095in}{3.064452in}}%
\pgfpathlineto{\pgfqpoint{3.073558in}{3.063198in}}%
\pgfpathlineto{\pgfqpoint{3.073789in}{3.062964in}}%
\pgfpathlineto{\pgfqpoint{3.074020in}{3.063936in}}%
\pgfpathlineto{\pgfqpoint{3.076102in}{3.065955in}}%
\pgfpathlineto{\pgfqpoint{3.076334in}{3.065761in}}%
\pgfpathlineto{\pgfqpoint{3.077490in}{3.065038in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{3.066069in}}%
\pgfpathlineto{\pgfqpoint{3.079341in}{3.067353in}}%
\pgfpathlineto{\pgfqpoint{3.080035in}{3.065988in}}%
\pgfpathlineto{\pgfqpoint{3.080498in}{3.066464in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{3.067229in}}%
\pgfpathlineto{\pgfqpoint{3.082811in}{3.066727in}}%
\pgfpathlineto{\pgfqpoint{3.083042in}{3.067637in}}%
\pgfpathlineto{\pgfqpoint{3.083505in}{3.068279in}}%
\pgfpathlineto{\pgfqpoint{3.083968in}{3.067331in}}%
\pgfpathlineto{\pgfqpoint{3.085124in}{3.065973in}}%
\pgfpathlineto{\pgfqpoint{3.085356in}{3.066756in}}%
\pgfpathlineto{\pgfqpoint{3.086050in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.086281in}{3.067049in}}%
\pgfpathlineto{\pgfqpoint{3.087669in}{3.065218in}}%
\pgfpathlineto{\pgfqpoint{3.089751in}{3.066820in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{3.065182in}}%
\pgfpathlineto{\pgfqpoint{3.090676in}{3.067254in}}%
\pgfpathlineto{\pgfqpoint{3.093221in}{3.064453in}}%
\pgfpathlineto{\pgfqpoint{3.093452in}{3.064715in}}%
\pgfpathlineto{\pgfqpoint{3.094146in}{3.065861in}}%
\pgfpathlineto{\pgfqpoint{3.094840in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{3.095072in}{3.063928in}}%
\pgfpathlineto{\pgfqpoint{3.095534in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{3.066660in}}%
\pgfpathlineto{\pgfqpoint{3.096922in}{3.066124in}}%
\pgfpathlineto{\pgfqpoint{3.097385in}{3.065885in}}%
\pgfpathlineto{\pgfqpoint{3.098773in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{3.100392in}{3.063718in}}%
\pgfpathlineto{\pgfqpoint{3.100855in}{3.064318in}}%
\pgfpathlineto{\pgfqpoint{3.101318in}{3.063164in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{3.063364in}}%
\pgfpathlineto{\pgfqpoint{3.102012in}{3.062902in}}%
\pgfpathlineto{\pgfqpoint{3.102474in}{3.061175in}}%
\pgfpathlineto{\pgfqpoint{3.102937in}{3.063130in}}%
\pgfpathlineto{\pgfqpoint{3.103862in}{3.065226in}}%
\pgfpathlineto{\pgfqpoint{3.104094in}{3.064622in}}%
\pgfpathlineto{\pgfqpoint{3.105250in}{3.063178in}}%
\pgfpathlineto{\pgfqpoint{3.106870in}{3.064940in}}%
\pgfpathlineto{\pgfqpoint{3.108026in}{3.062058in}}%
\pgfpathlineto{\pgfqpoint{3.108489in}{3.063439in}}%
\pgfpathlineto{\pgfqpoint{3.110802in}{3.063268in}}%
\pgfpathlineto{\pgfqpoint{3.111034in}{3.063035in}}%
\pgfpathlineto{\pgfqpoint{3.111728in}{3.063858in}}%
\pgfpathlineto{\pgfqpoint{3.113810in}{3.063376in}}%
\pgfpathlineto{\pgfqpoint{3.115198in}{3.061930in}}%
\pgfpathlineto{\pgfqpoint{3.115429in}{3.062699in}}%
\pgfpathlineto{\pgfqpoint{3.117048in}{3.061407in}}%
\pgfpathlineto{\pgfqpoint{3.117280in}{3.062727in}}%
\pgfpathlineto{\pgfqpoint{3.119362in}{3.067302in}}%
\pgfpathlineto{\pgfqpoint{3.117742in}{3.062362in}}%
\pgfpathlineto{\pgfqpoint{3.119824in}{3.065972in}}%
\pgfpathlineto{\pgfqpoint{3.120518in}{3.064721in}}%
\pgfpathlineto{\pgfqpoint{3.120981in}{3.065432in}}%
\pgfpathlineto{\pgfqpoint{3.122832in}{3.063814in}}%
\pgfpathlineto{\pgfqpoint{3.123063in}{3.064985in}}%
\pgfpathlineto{\pgfqpoint{3.124682in}{3.067684in}}%
\pgfpathlineto{\pgfqpoint{3.124914in}{3.067077in}}%
\pgfpathlineto{\pgfqpoint{3.127690in}{3.064056in}}%
\pgfpathlineto{\pgfqpoint{3.130234in}{3.063705in}}%
\pgfpathlineto{\pgfqpoint{3.131622in}{3.065709in}}%
\pgfpathlineto{\pgfqpoint{3.133010in}{3.064257in}}%
\pgfpathlineto{\pgfqpoint{3.133473in}{3.065045in}}%
\pgfpathlineto{\pgfqpoint{3.134861in}{3.067522in}}%
\pgfpathlineto{\pgfqpoint{3.135092in}{3.067428in}}%
\pgfpathlineto{\pgfqpoint{3.136018in}{3.065895in}}%
\pgfpathlineto{\pgfqpoint{3.136249in}{3.066692in}}%
\pgfpathlineto{\pgfqpoint{3.140644in}{3.070145in}}%
\pgfpathlineto{\pgfqpoint{3.140876in}{3.068857in}}%
\pgfpathlineto{\pgfqpoint{3.142726in}{3.065808in}}%
\pgfpathlineto{\pgfqpoint{3.141570in}{3.069340in}}%
\pgfpathlineto{\pgfqpoint{3.143189in}{3.066123in}}%
\pgfpathlineto{\pgfqpoint{3.143652in}{3.066703in}}%
\pgfpathlineto{\pgfqpoint{3.143883in}{3.066019in}}%
\pgfpathlineto{\pgfqpoint{3.145271in}{3.062335in}}%
\pgfpathlineto{\pgfqpoint{3.145965in}{3.063090in}}%
\pgfpathlineto{\pgfqpoint{3.146196in}{3.063839in}}%
\pgfpathlineto{\pgfqpoint{3.146659in}{3.062700in}}%
\pgfpathlineto{\pgfqpoint{3.147815in}{3.061739in}}%
\pgfpathlineto{\pgfqpoint{3.148509in}{3.063543in}}%
\pgfpathlineto{\pgfqpoint{3.148972in}{3.063264in}}%
\pgfpathlineto{\pgfqpoint{3.149666in}{3.061923in}}%
\pgfpathlineto{\pgfqpoint{3.150129in}{3.062830in}}%
\pgfpathlineto{\pgfqpoint{3.151054in}{3.064738in}}%
\pgfpathlineto{\pgfqpoint{3.151517in}{3.063537in}}%
\pgfpathlineto{\pgfqpoint{3.153136in}{3.061322in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.062031in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{3.061576in}}%
\pgfpathlineto{\pgfqpoint{3.154524in}{3.061780in}}%
\pgfpathlineto{\pgfqpoint{3.154755in}{3.060815in}}%
\pgfpathlineto{\pgfqpoint{3.155681in}{3.059043in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{3.059663in}}%
\pgfpathlineto{\pgfqpoint{3.157531in}{3.061750in}}%
\pgfpathlineto{\pgfqpoint{3.157763in}{3.061646in}}%
\pgfpathlineto{\pgfqpoint{3.158457in}{3.060252in}}%
\pgfpathlineto{\pgfqpoint{3.158919in}{3.061083in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{3.061945in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{3.060923in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{3.060779in}}%
\pgfpathlineto{\pgfqpoint{3.163546in}{3.063315in}}%
\pgfpathlineto{\pgfqpoint{3.164934in}{3.061589in}}%
\pgfpathlineto{\pgfqpoint{3.167479in}{3.058462in}}%
\pgfpathlineto{\pgfqpoint{3.167710in}{3.058603in}}%
\pgfpathlineto{\pgfqpoint{3.170717in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{3.171411in}{3.056986in}}%
\pgfpathlineto{\pgfqpoint{3.171874in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{3.059450in}}%
\pgfpathlineto{\pgfqpoint{3.173031in}{3.058582in}}%
\pgfpathlineto{\pgfqpoint{3.173493in}{3.057445in}}%
\pgfpathlineto{\pgfqpoint{3.174187in}{3.057989in}}%
\pgfpathlineto{\pgfqpoint{3.177657in}{3.059048in}}%
\pgfpathlineto{\pgfqpoint{3.178814in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.179045in}{3.060899in}}%
\pgfpathlineto{\pgfqpoint{3.179508in}{3.060093in}}%
\pgfpathlineto{\pgfqpoint{3.179739in}{3.061215in}}%
\pgfpathlineto{\pgfqpoint{3.181127in}{3.063643in}}%
\pgfpathlineto{\pgfqpoint{3.181590in}{3.063434in}}%
\pgfpathlineto{\pgfqpoint{3.182978in}{3.064303in}}%
\pgfpathlineto{\pgfqpoint{3.184366in}{3.062358in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{3.062793in}}%
\pgfpathlineto{\pgfqpoint{3.185291in}{3.065149in}}%
\pgfpathlineto{\pgfqpoint{3.185523in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{3.185985in}{3.064825in}}%
\pgfpathlineto{\pgfqpoint{3.186911in}{3.060287in}}%
\pgfpathlineto{\pgfqpoint{3.187373in}{3.061895in}}%
\pgfpathlineto{\pgfqpoint{3.188067in}{3.063320in}}%
\pgfpathlineto{\pgfqpoint{3.188530in}{3.062173in}}%
\pgfpathlineto{\pgfqpoint{3.188993in}{3.060016in}}%
\pgfpathlineto{\pgfqpoint{3.189918in}{3.060227in}}%
\pgfpathlineto{\pgfqpoint{3.190381in}{3.059867in}}%
\pgfpathlineto{\pgfqpoint{3.191537in}{3.061025in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{3.059654in}}%
\pgfpathlineto{\pgfqpoint{3.192694in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{3.062191in}}%
\pgfpathlineto{\pgfqpoint{3.193851in}{3.061255in}}%
\pgfpathlineto{\pgfqpoint{3.195007in}{3.060586in}}%
\pgfpathlineto{\pgfqpoint{3.195701in}{3.063614in}}%
\pgfpathlineto{\pgfqpoint{3.196164in}{3.062156in}}%
\pgfpathlineto{\pgfqpoint{3.197783in}{3.057978in}}%
\pgfpathlineto{\pgfqpoint{3.198246in}{3.057428in}}%
\pgfpathlineto{\pgfqpoint{3.198477in}{3.058415in}}%
\pgfpathlineto{\pgfqpoint{3.199171in}{3.059575in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{3.059018in}}%
\pgfpathlineto{\pgfqpoint{3.200791in}{3.058388in}}%
\pgfpathlineto{\pgfqpoint{3.201485in}{3.060633in}}%
\pgfpathlineto{\pgfqpoint{3.201947in}{3.058796in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{3.058437in}}%
\pgfpathlineto{\pgfqpoint{3.205880in}{3.056452in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{3.057276in}}%
\pgfpathlineto{\pgfqpoint{3.206343in}{3.056927in}}%
\pgfpathlineto{\pgfqpoint{3.206574in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{3.207499in}{3.058276in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{3.057025in}}%
\pgfpathlineto{\pgfqpoint{3.211201in}{3.059361in}}%
\pgfpathlineto{\pgfqpoint{3.214439in}{3.056448in}}%
\pgfpathlineto{\pgfqpoint{3.214671in}{3.057165in}}%
\pgfpathlineto{\pgfqpoint{3.216059in}{3.059877in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{3.057985in}}%
\pgfpathlineto{\pgfqpoint{3.217447in}{3.059003in}}%
\pgfpathlineto{\pgfqpoint{3.218141in}{3.059741in}}%
\pgfpathlineto{\pgfqpoint{3.218603in}{3.058560in}}%
\pgfpathlineto{\pgfqpoint{3.219991in}{3.059764in}}%
\pgfpathlineto{\pgfqpoint{3.221611in}{3.063308in}}%
\pgfpathlineto{\pgfqpoint{3.222073in}{3.062561in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{3.061845in}}%
\pgfpathlineto{\pgfqpoint{3.222767in}{3.063031in}}%
\pgfpathlineto{\pgfqpoint{3.223230in}{3.062614in}}%
\pgfpathlineto{\pgfqpoint{3.223924in}{3.063168in}}%
\pgfpathlineto{\pgfqpoint{3.225081in}{3.062541in}}%
\pgfpathlineto{\pgfqpoint{3.225543in}{3.063762in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{3.063590in}}%
\pgfpathlineto{\pgfqpoint{3.228319in}{3.064389in}}%
\pgfpathlineto{\pgfqpoint{3.229939in}{3.066787in}}%
\pgfpathlineto{\pgfqpoint{3.231327in}{3.064567in}}%
\pgfpathlineto{\pgfqpoint{3.231558in}{3.064938in}}%
\pgfpathlineto{\pgfqpoint{3.231789in}{3.065314in}}%
\pgfpathlineto{\pgfqpoint{3.232021in}{3.064823in}}%
\pgfpathlineto{\pgfqpoint{3.232252in}{3.063809in}}%
\pgfpathlineto{\pgfqpoint{3.232946in}{3.064647in}}%
\pgfpathlineto{\pgfqpoint{3.233177in}{3.064891in}}%
\pgfpathlineto{\pgfqpoint{3.233409in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{3.233640in}{3.064137in}}%
\pgfpathlineto{\pgfqpoint{3.236185in}{3.061644in}}%
\pgfpathlineto{\pgfqpoint{3.236416in}{3.061991in}}%
\pgfpathlineto{\pgfqpoint{3.237110in}{3.063301in}}%
\pgfpathlineto{\pgfqpoint{3.237804in}{3.062904in}}%
\pgfpathlineto{\pgfqpoint{3.238267in}{3.062137in}}%
\pgfpathlineto{\pgfqpoint{3.238729in}{3.063420in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{3.063945in}}%
\pgfpathlineto{\pgfqpoint{3.239655in}{3.063596in}}%
\pgfpathlineto{\pgfqpoint{3.240580in}{3.064180in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{3.062444in}}%
\pgfpathlineto{\pgfqpoint{3.242431in}{3.064241in}}%
\pgfpathlineto{\pgfqpoint{3.242893in}{3.061539in}}%
\pgfpathlineto{\pgfqpoint{3.243356in}{3.063666in}}%
\pgfpathlineto{\pgfqpoint{3.244281in}{3.065051in}}%
\pgfpathlineto{\pgfqpoint{3.244744in}{3.064418in}}%
\pgfpathlineto{\pgfqpoint{3.244975in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{3.064139in}}%
\pgfpathlineto{\pgfqpoint{3.245901in}{3.064351in}}%
\pgfpathlineto{\pgfqpoint{3.246363in}{3.063311in}}%
\pgfpathlineto{\pgfqpoint{3.246826in}{3.063033in}}%
\pgfpathlineto{\pgfqpoint{3.247057in}{3.063666in}}%
\pgfpathlineto{\pgfqpoint{3.247520in}{3.064486in}}%
\pgfpathlineto{\pgfqpoint{3.247983in}{3.063401in}}%
\pgfpathlineto{\pgfqpoint{3.248445in}{3.061872in}}%
\pgfpathlineto{\pgfqpoint{3.249139in}{3.063166in}}%
\pgfpathlineto{\pgfqpoint{3.249602in}{3.062468in}}%
\pgfpathlineto{\pgfqpoint{3.250065in}{3.065150in}}%
\pgfpathlineto{\pgfqpoint{3.250759in}{3.063724in}}%
\pgfpathlineto{\pgfqpoint{3.252147in}{3.065869in}}%
\pgfpathlineto{\pgfqpoint{3.252378in}{3.065047in}}%
\pgfpathlineto{\pgfqpoint{3.253997in}{3.063017in}}%
\pgfpathlineto{\pgfqpoint{3.254460in}{3.064784in}}%
\pgfpathlineto{\pgfqpoint{3.254922in}{3.063564in}}%
\pgfpathlineto{\pgfqpoint{3.256542in}{3.061504in}}%
\pgfpathlineto{\pgfqpoint{3.257930in}{3.060763in}}%
\pgfpathlineto{\pgfqpoint{3.258624in}{3.058647in}}%
\pgfpathlineto{\pgfqpoint{3.258855in}{3.059674in}}%
\pgfpathlineto{\pgfqpoint{3.260243in}{3.062898in}}%
\pgfpathlineto{\pgfqpoint{3.260474in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{3.260706in}{3.061967in}}%
\pgfpathlineto{\pgfqpoint{3.262325in}{3.060224in}}%
\pgfpathlineto{\pgfqpoint{3.263713in}{3.062903in}}%
\pgfpathlineto{\pgfqpoint{3.263944in}{3.062641in}}%
\pgfpathlineto{\pgfqpoint{3.264407in}{3.062003in}}%
\pgfpathlineto{\pgfqpoint{3.265101in}{3.062552in}}%
\pgfpathlineto{\pgfqpoint{3.265564in}{3.061909in}}%
\pgfpathlineto{\pgfqpoint{3.266026in}{3.062668in}}%
\pgfpathlineto{\pgfqpoint{3.267877in}{3.064078in}}%
\pgfpathlineto{\pgfqpoint{3.268802in}{3.060581in}}%
\pgfpathlineto{\pgfqpoint{3.269265in}{3.061765in}}%
\pgfpathlineto{\pgfqpoint{3.269728in}{3.064408in}}%
\pgfpathlineto{\pgfqpoint{3.270422in}{3.063074in}}%
\pgfpathlineto{\pgfqpoint{3.272041in}{3.060783in}}%
\pgfpathlineto{\pgfqpoint{3.272272in}{3.062285in}}%
\pgfpathlineto{\pgfqpoint{3.272735in}{3.062705in}}%
\pgfpathlineto{\pgfqpoint{3.272966in}{3.061945in}}%
\pgfpathlineto{\pgfqpoint{3.273892in}{3.061074in}}%
\pgfpathlineto{\pgfqpoint{3.274123in}{3.061298in}}%
\pgfpathlineto{\pgfqpoint{3.275280in}{3.063053in}}%
\pgfpathlineto{\pgfqpoint{3.275511in}{3.061860in}}%
\pgfpathlineto{\pgfqpoint{3.275974in}{3.060302in}}%
\pgfpathlineto{\pgfqpoint{3.276436in}{3.061819in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{3.062185in}}%
\pgfpathlineto{\pgfqpoint{3.277130in}{3.061384in}}%
\pgfpathlineto{\pgfqpoint{3.280369in}{3.059609in}}%
\pgfpathlineto{\pgfqpoint{3.281294in}{3.060670in}}%
\pgfpathlineto{\pgfqpoint{3.281526in}{3.059837in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{3.060228in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{3.063073in}}%
\pgfpathlineto{\pgfqpoint{3.285690in}{3.062834in}}%
\pgfpathlineto{\pgfqpoint{3.287078in}{3.061151in}}%
\pgfpathlineto{\pgfqpoint{3.287540in}{3.059993in}}%
\pgfpathlineto{\pgfqpoint{3.288003in}{3.059127in}}%
\pgfpathlineto{\pgfqpoint{3.288234in}{3.060416in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{3.059613in}}%
\pgfpathlineto{\pgfqpoint{3.289160in}{3.060463in}}%
\pgfpathlineto{\pgfqpoint{3.290085in}{3.057400in}}%
\pgfpathlineto{\pgfqpoint{3.290548in}{3.057832in}}%
\pgfpathlineto{\pgfqpoint{3.296562in}{3.062364in}}%
\pgfpathlineto{\pgfqpoint{3.296794in}{3.061933in}}%
\pgfpathlineto{\pgfqpoint{3.297256in}{3.061027in}}%
\pgfpathlineto{\pgfqpoint{3.297488in}{3.062080in}}%
\pgfpathlineto{\pgfqpoint{3.297950in}{3.063399in}}%
\pgfpathlineto{\pgfqpoint{3.298644in}{3.062708in}}%
\pgfpathlineto{\pgfqpoint{3.299570in}{3.060330in}}%
\pgfpathlineto{\pgfqpoint{3.300032in}{3.061287in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{3.060978in}}%
\pgfpathlineto{\pgfqpoint{3.301883in}{3.060014in}}%
\pgfpathlineto{\pgfqpoint{3.302114in}{3.060505in}}%
\pgfpathlineto{\pgfqpoint{3.302346in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{3.302808in}{3.061022in}}%
\pgfpathlineto{\pgfqpoint{3.303502in}{3.059118in}}%
\pgfpathlineto{\pgfqpoint{3.303965in}{3.060417in}}%
\pgfpathlineto{\pgfqpoint{3.305584in}{3.059235in}}%
\pgfpathlineto{\pgfqpoint{3.306510in}{3.058616in}}%
\pgfpathlineto{\pgfqpoint{3.306741in}{3.059533in}}%
\pgfpathlineto{\pgfqpoint{3.307435in}{3.060399in}}%
\pgfpathlineto{\pgfqpoint{3.309054in}{3.062873in}}%
\pgfpathlineto{\pgfqpoint{3.309748in}{3.061932in}}%
\pgfpathlineto{\pgfqpoint{3.309980in}{3.063067in}}%
\pgfpathlineto{\pgfqpoint{3.310674in}{3.065060in}}%
\pgfpathlineto{\pgfqpoint{3.311136in}{3.064688in}}%
\pgfpathlineto{\pgfqpoint{3.312062in}{3.063860in}}%
\pgfpathlineto{\pgfqpoint{3.312293in}{3.064665in}}%
\pgfpathlineto{\pgfqpoint{3.313218in}{3.066206in}}%
\pgfpathlineto{\pgfqpoint{3.313681in}{3.065341in}}%
\pgfpathlineto{\pgfqpoint{3.314144in}{3.064674in}}%
\pgfpathlineto{\pgfqpoint{3.314606in}{3.066048in}}%
\pgfpathlineto{\pgfqpoint{3.315069in}{3.065255in}}%
\pgfpathlineto{\pgfqpoint{3.315300in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{3.316226in}{3.064342in}}%
\pgfpathlineto{\pgfqpoint{3.317382in}{3.067064in}}%
\pgfpathlineto{\pgfqpoint{3.317845in}{3.066149in}}%
\pgfpathlineto{\pgfqpoint{3.318539in}{3.065871in}}%
\pgfpathlineto{\pgfqpoint{3.319002in}{3.063422in}}%
\pgfpathlineto{\pgfqpoint{3.319927in}{3.064314in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{3.063554in}}%
\pgfpathlineto{\pgfqpoint{3.322009in}{3.064046in}}%
\pgfpathlineto{\pgfqpoint{3.322240in}{3.063099in}}%
\pgfpathlineto{\pgfqpoint{3.322472in}{3.062773in}}%
\pgfpathlineto{\pgfqpoint{3.322703in}{3.063840in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{3.064473in}}%
\pgfpathlineto{\pgfqpoint{3.323166in}{3.063333in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{3.060996in}}%
\pgfpathlineto{\pgfqpoint{3.324322in}{3.062900in}}%
\pgfpathlineto{\pgfqpoint{3.324785in}{3.064408in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{3.064111in}}%
\pgfpathlineto{\pgfqpoint{3.326867in}{3.062209in}}%
\pgfpathlineto{\pgfqpoint{3.327098in}{3.062967in}}%
\pgfpathlineto{\pgfqpoint{3.328486in}{3.063242in}}%
\pgfpathlineto{\pgfqpoint{3.328949in}{3.063743in}}%
\pgfpathlineto{\pgfqpoint{3.329643in}{3.063107in}}%
\pgfpathlineto{\pgfqpoint{3.330337in}{3.063281in}}%
\pgfpathlineto{\pgfqpoint{3.331494in}{3.061463in}}%
\pgfpathlineto{\pgfqpoint{3.331725in}{3.061930in}}%
\pgfpathlineto{\pgfqpoint{3.332419in}{3.062706in}}%
\pgfpathlineto{\pgfqpoint{3.332650in}{3.062046in}}%
\pgfpathlineto{\pgfqpoint{3.335889in}{3.059733in}}%
\pgfpathlineto{\pgfqpoint{3.337277in}{3.061057in}}%
\pgfpathlineto{\pgfqpoint{3.337740in}{3.060992in}}%
\pgfpathlineto{\pgfqpoint{3.338434in}{3.063952in}}%
\pgfpathlineto{\pgfqpoint{3.339128in}{3.063821in}}%
\pgfpathlineto{\pgfqpoint{3.339359in}{3.063215in}}%
\pgfpathlineto{\pgfqpoint{3.339822in}{3.064505in}}%
\pgfpathlineto{\pgfqpoint{3.342135in}{3.066710in}}%
\pgfpathlineto{\pgfqpoint{3.343060in}{3.065128in}}%
\pgfpathlineto{\pgfqpoint{3.343292in}{3.065769in}}%
\pgfpathlineto{\pgfqpoint{3.343986in}{3.068257in}}%
\pgfpathlineto{\pgfqpoint{3.344680in}{3.067711in}}%
\pgfpathlineto{\pgfqpoint{3.345142in}{3.066715in}}%
\pgfpathlineto{\pgfqpoint{3.345605in}{3.067209in}}%
\pgfpathlineto{\pgfqpoint{3.347456in}{3.071453in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{3.071067in}}%
\pgfpathlineto{\pgfqpoint{3.349769in}{3.069173in}}%
\pgfpathlineto{\pgfqpoint{3.350232in}{3.070270in}}%
\pgfpathlineto{\pgfqpoint{3.350694in}{3.068947in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{3.067828in}}%
\pgfpathlineto{\pgfqpoint{3.353702in}{3.066192in}}%
\pgfpathlineto{\pgfqpoint{3.353933in}{3.066771in}}%
\pgfpathlineto{\pgfqpoint{3.355784in}{3.069060in}}%
\pgfpathlineto{\pgfqpoint{3.356015in}{3.068677in}}%
\pgfpathlineto{\pgfqpoint{3.359485in}{3.062423in}}%
\pgfpathlineto{\pgfqpoint{3.359716in}{3.062813in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{3.063205in}}%
\pgfpathlineto{\pgfqpoint{3.360873in}{3.061614in}}%
\pgfpathlineto{\pgfqpoint{3.361104in}{3.063290in}}%
\pgfpathlineto{\pgfqpoint{3.361798in}{3.062212in}}%
\pgfpathlineto{\pgfqpoint{3.362955in}{3.061842in}}%
\pgfpathlineto{\pgfqpoint{3.363417in}{3.062892in}}%
\pgfpathlineto{\pgfqpoint{3.364111in}{3.062295in}}%
\pgfpathlineto{\pgfqpoint{3.364574in}{3.060556in}}%
\pgfpathlineto{\pgfqpoint{3.365268in}{3.061781in}}%
\pgfpathlineto{\pgfqpoint{3.365731in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{3.366425in}{3.061548in}}%
\pgfpathlineto{\pgfqpoint{3.367119in}{3.062276in}}%
\pgfpathlineto{\pgfqpoint{3.367350in}{3.061707in}}%
\pgfpathlineto{\pgfqpoint{3.368738in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{3.369201in}{3.060804in}}%
\pgfpathlineto{\pgfqpoint{3.369432in}{3.060386in}}%
\pgfpathlineto{\pgfqpoint{3.370589in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{3.370820in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{3.371283in}{3.061229in}}%
\pgfpathlineto{\pgfqpoint{3.371745in}{3.059676in}}%
\pgfpathlineto{\pgfqpoint{3.372671in}{3.058145in}}%
\pgfpathlineto{\pgfqpoint{3.373133in}{3.059067in}}%
\pgfpathlineto{\pgfqpoint{3.376603in}{3.064153in}}%
\pgfpathlineto{\pgfqpoint{3.377297in}{3.062219in}}%
\pgfpathlineto{\pgfqpoint{3.377760in}{3.062584in}}%
\pgfpathlineto{\pgfqpoint{3.378223in}{3.064230in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{3.063849in}}%
\pgfpathlineto{\pgfqpoint{3.379148in}{3.063440in}}%
\pgfpathlineto{\pgfqpoint{3.379842in}{3.064250in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{3.064790in}}%
\pgfpathlineto{\pgfqpoint{3.380536in}{3.064121in}}%
\pgfpathlineto{\pgfqpoint{3.380999in}{3.063159in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{3.064067in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{3.064031in}}%
\pgfpathlineto{\pgfqpoint{3.383081in}{3.063489in}}%
\pgfpathlineto{\pgfqpoint{3.383543in}{3.064741in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.063999in}}%
\pgfpathlineto{\pgfqpoint{3.384237in}{3.065320in}}%
\pgfpathlineto{\pgfqpoint{3.384931in}{3.064221in}}%
\pgfpathlineto{\pgfqpoint{3.386782in}{3.061853in}}%
\pgfpathlineto{\pgfqpoint{3.387707in}{3.062240in}}%
\pgfpathlineto{\pgfqpoint{3.387939in}{3.061786in}}%
\pgfpathlineto{\pgfqpoint{3.388401in}{3.061535in}}%
\pgfpathlineto{\pgfqpoint{3.388633in}{3.061943in}}%
\pgfpathlineto{\pgfqpoint{3.390252in}{3.063969in}}%
\pgfpathlineto{\pgfqpoint{3.391640in}{3.061687in}}%
\pgfpathlineto{\pgfqpoint{3.391871in}{3.062580in}}%
\pgfpathlineto{\pgfqpoint{3.392334in}{3.063480in}}%
\pgfpathlineto{\pgfqpoint{3.392565in}{3.061697in}}%
\pgfpathlineto{\pgfqpoint{3.393491in}{3.060244in}}%
\pgfpathlineto{\pgfqpoint{3.395110in}{3.063740in}}%
\pgfpathlineto{\pgfqpoint{3.395341in}{3.063310in}}%
\pgfpathlineto{\pgfqpoint{3.395804in}{3.063769in}}%
\pgfpathlineto{\pgfqpoint{3.396498in}{3.065259in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{3.064089in}}%
\pgfpathlineto{\pgfqpoint{3.398117in}{3.063565in}}%
\pgfpathlineto{\pgfqpoint{3.398580in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{3.399043in}{3.063229in}}%
\pgfpathlineto{\pgfqpoint{3.399737in}{3.065203in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{3.063904in}}%
\pgfpathlineto{\pgfqpoint{3.400199in}{3.062962in}}%
\pgfpathlineto{\pgfqpoint{3.400662in}{3.065249in}}%
\pgfpathlineto{\pgfqpoint{3.401819in}{3.066554in}}%
\pgfpathlineto{\pgfqpoint{3.401125in}{3.065016in}}%
\pgfpathlineto{\pgfqpoint{3.402050in}{3.066195in}}%
\pgfpathlineto{\pgfqpoint{3.405520in}{3.068909in}}%
\pgfpathlineto{\pgfqpoint{3.405983in}{3.068235in}}%
\pgfpathlineto{\pgfqpoint{3.406445in}{3.069409in}}%
\pgfpathlineto{\pgfqpoint{3.406908in}{3.070413in}}%
\pgfpathlineto{\pgfqpoint{3.407139in}{3.069335in}}%
\pgfpathlineto{\pgfqpoint{3.408759in}{3.066804in}}%
\pgfpathlineto{\pgfqpoint{3.409453in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{3.409915in}{3.067648in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{3.066424in}}%
\pgfpathlineto{\pgfqpoint{3.411072in}{3.065749in}}%
\pgfpathlineto{\pgfqpoint{3.411535in}{3.067091in}}%
\pgfpathlineto{\pgfqpoint{3.412460in}{3.066559in}}%
\pgfpathlineto{\pgfqpoint{3.413848in}{3.063432in}}%
\pgfpathlineto{\pgfqpoint{3.414311in}{3.064778in}}%
\pgfpathlineto{\pgfqpoint{3.414542in}{3.065457in}}%
\pgfpathlineto{\pgfqpoint{3.415467in}{3.065005in}}%
\pgfpathlineto{\pgfqpoint{3.417781in}{3.065569in}}%
\pgfpathlineto{\pgfqpoint{3.418243in}{3.064778in}}%
\pgfpathlineto{\pgfqpoint{3.418706in}{3.065879in}}%
\pgfpathlineto{\pgfqpoint{3.420094in}{3.067457in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{3.067574in}}%
\pgfpathlineto{\pgfqpoint{3.424721in}{3.069156in}}%
\pgfpathlineto{\pgfqpoint{3.424952in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{3.425646in}{3.066736in}}%
\pgfpathlineto{\pgfqpoint{3.426109in}{3.067121in}}%
\pgfpathlineto{\pgfqpoint{3.426803in}{3.069900in}}%
\pgfpathlineto{\pgfqpoint{3.427265in}{3.068659in}}%
\pgfpathlineto{\pgfqpoint{3.428422in}{3.067094in}}%
\pgfpathlineto{\pgfqpoint{3.428653in}{3.067710in}}%
\pgfpathlineto{\pgfqpoint{3.430735in}{3.069105in}}%
\pgfpathlineto{\pgfqpoint{3.430967in}{3.068612in}}%
\pgfpathlineto{\pgfqpoint{3.432817in}{3.065667in}}%
\pgfpathlineto{\pgfqpoint{3.433049in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{3.434205in}{3.064941in}}%
\pgfpathlineto{\pgfqpoint{3.435825in}{3.062014in}}%
\pgfpathlineto{\pgfqpoint{3.436750in}{3.063689in}}%
\pgfpathlineto{\pgfqpoint{3.437444in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{3.438369in}{3.062395in}}%
\pgfpathlineto{\pgfqpoint{3.438601in}{3.062758in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{3.064025in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{3.062844in}}%
\pgfpathlineto{\pgfqpoint{3.439757in}{3.062063in}}%
\pgfpathlineto{\pgfqpoint{3.440451in}{3.063551in}}%
\pgfpathlineto{\pgfqpoint{3.441839in}{3.065238in}}%
\pgfpathlineto{\pgfqpoint{3.442533in}{3.064421in}}%
\pgfpathlineto{\pgfqpoint{3.442765in}{3.065527in}}%
\pgfpathlineto{\pgfqpoint{3.445078in}{3.065450in}}%
\pgfpathlineto{\pgfqpoint{3.446929in}{3.068038in}}%
\pgfpathlineto{\pgfqpoint{3.448317in}{3.065690in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{3.067199in}}%
\pgfpathlineto{\pgfqpoint{3.449011in}{3.067298in}}%
\pgfpathlineto{\pgfqpoint{3.449473in}{3.066014in}}%
\pgfpathlineto{\pgfqpoint{3.449936in}{3.066829in}}%
\pgfpathlineto{\pgfqpoint{3.450630in}{3.068645in}}%
\pgfpathlineto{\pgfqpoint{3.451324in}{3.067843in}}%
\pgfpathlineto{\pgfqpoint{3.451787in}{3.066764in}}%
\pgfpathlineto{\pgfqpoint{3.452018in}{3.065933in}}%
\pgfpathlineto{\pgfqpoint{3.452712in}{3.066529in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{3.068799in}}%
\pgfpathlineto{\pgfqpoint{3.453869in}{3.068103in}}%
\pgfpathlineto{\pgfqpoint{3.455257in}{3.065888in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{3.456645in}{3.066095in}}%
\pgfpathlineto{\pgfqpoint{3.457339in}{3.065651in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{3.066164in}}%
\pgfpathlineto{\pgfqpoint{3.458033in}{3.067071in}}%
\pgfpathlineto{\pgfqpoint{3.458727in}{3.065930in}}%
\pgfpathlineto{\pgfqpoint{3.459883in}{3.064290in}}%
\pgfpathlineto{\pgfqpoint{3.460115in}{3.065947in}}%
\pgfpathlineto{\pgfqpoint{3.460809in}{3.064958in}}%
\pgfpathlineto{\pgfqpoint{3.461040in}{3.064509in}}%
\pgfpathlineto{\pgfqpoint{3.461503in}{3.065848in}}%
\pgfpathlineto{\pgfqpoint{3.461734in}{3.066272in}}%
\pgfpathlineto{\pgfqpoint{3.461965in}{3.065360in}}%
\pgfpathlineto{\pgfqpoint{3.462428in}{3.065698in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{3.064188in}}%
\pgfpathlineto{\pgfqpoint{3.465666in}{3.065310in}}%
\pgfpathlineto{\pgfqpoint{3.466129in}{3.063382in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.064151in}}%
\pgfpathlineto{\pgfqpoint{3.467748in}{3.065414in}}%
\pgfpathlineto{\pgfqpoint{3.468211in}{3.064392in}}%
\pgfpathlineto{\pgfqpoint{3.471912in}{3.062940in}}%
\pgfpathlineto{\pgfqpoint{3.472144in}{3.064447in}}%
\pgfpathlineto{\pgfqpoint{3.473069in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{3.063738in}}%
\pgfpathlineto{\pgfqpoint{3.476308in}{3.064964in}}%
\pgfpathlineto{\pgfqpoint{3.477464in}{3.065665in}}%
\pgfpathlineto{\pgfqpoint{3.477696in}{3.065030in}}%
\pgfpathlineto{\pgfqpoint{3.479778in}{3.064650in}}%
\pgfpathlineto{\pgfqpoint{3.480240in}{3.064086in}}%
\pgfpathlineto{\pgfqpoint{3.480703in}{3.065181in}}%
\pgfpathlineto{\pgfqpoint{3.481166in}{3.066710in}}%
\pgfpathlineto{\pgfqpoint{3.481860in}{3.065540in}}%
\pgfpathlineto{\pgfqpoint{3.483016in}{3.067173in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{3.067978in}}%
\pgfpathlineto{\pgfqpoint{3.484173in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{3.484636in}{3.065436in}}%
\pgfpathlineto{\pgfqpoint{3.485098in}{3.066772in}}%
\pgfpathlineto{\pgfqpoint{3.485330in}{3.067523in}}%
\pgfpathlineto{\pgfqpoint{3.485561in}{3.066116in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{3.067113in}}%
\pgfpathlineto{\pgfqpoint{3.487180in}{3.066157in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{3.066406in}}%
\pgfpathlineto{\pgfqpoint{3.488800in}{3.068361in}}%
\pgfpathlineto{\pgfqpoint{3.489031in}{3.067816in}}%
\pgfpathlineto{\pgfqpoint{3.489262in}{3.067505in}}%
\pgfpathlineto{\pgfqpoint{3.489725in}{3.068264in}}%
\pgfpathlineto{\pgfqpoint{3.491113in}{3.070598in}}%
\pgfpathlineto{\pgfqpoint{3.491344in}{3.070211in}}%
\pgfpathlineto{\pgfqpoint{3.491807in}{3.067074in}}%
\pgfpathlineto{\pgfqpoint{3.492501in}{3.068363in}}%
\pgfpathlineto{\pgfqpoint{3.492964in}{3.068905in}}%
\pgfpathlineto{\pgfqpoint{3.493195in}{3.069629in}}%
\pgfpathlineto{\pgfqpoint{3.493889in}{3.068368in}}%
\pgfpathlineto{\pgfqpoint{3.494583in}{3.069135in}}%
\pgfpathlineto{\pgfqpoint{3.495046in}{3.070492in}}%
\pgfpathlineto{\pgfqpoint{3.495740in}{3.070205in}}%
\pgfpathlineto{\pgfqpoint{3.497128in}{3.068909in}}%
\pgfpathlineto{\pgfqpoint{3.498284in}{3.070171in}}%
\pgfpathlineto{\pgfqpoint{3.498747in}{3.069553in}}%
\pgfpathlineto{\pgfqpoint{3.499672in}{3.067901in}}%
\pgfpathlineto{\pgfqpoint{3.499904in}{3.067959in}}%
\pgfpathlineto{\pgfqpoint{3.501060in}{3.069893in}}%
\pgfpathlineto{\pgfqpoint{3.501292in}{3.069267in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{3.067399in}}%
\pgfpathlineto{\pgfqpoint{3.509851in}{3.064977in}}%
\pgfpathlineto{\pgfqpoint{3.510314in}{3.063617in}}%
\pgfpathlineto{\pgfqpoint{3.510776in}{3.065017in}}%
\pgfpathlineto{\pgfqpoint{3.511933in}{3.067787in}}%
\pgfpathlineto{\pgfqpoint{3.512164in}{3.066527in}}%
\pgfpathlineto{\pgfqpoint{3.514246in}{3.064265in}}%
\pgfpathlineto{\pgfqpoint{3.516097in}{3.066431in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{3.519336in}{3.068657in}}%
\pgfpathlineto{\pgfqpoint{3.519798in}{3.067273in}}%
\pgfpathlineto{\pgfqpoint{3.520261in}{3.065839in}}%
\pgfpathlineto{\pgfqpoint{3.520955in}{3.066582in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{3.522343in}{3.065074in}}%
\pgfpathlineto{\pgfqpoint{3.522806in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{3.068061in}}%
\pgfpathlineto{\pgfqpoint{3.524888in}{3.066181in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{3.066488in}}%
\pgfpathlineto{\pgfqpoint{3.525813in}{3.065709in}}%
\pgfpathlineto{\pgfqpoint{3.526276in}{3.066247in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{3.067259in}}%
\pgfpathlineto{\pgfqpoint{3.527201in}{3.066100in}}%
\pgfpathlineto{\pgfqpoint{3.528589in}{3.063048in}}%
\pgfpathlineto{\pgfqpoint{3.529052in}{3.064763in}}%
\pgfpathlineto{\pgfqpoint{3.530671in}{3.067748in}}%
\pgfpathlineto{\pgfqpoint{3.531828in}{3.066416in}}%
\pgfpathlineto{\pgfqpoint{3.532059in}{3.066609in}}%
\pgfpathlineto{\pgfqpoint{3.532753in}{3.065594in}}%
\pgfpathlineto{\pgfqpoint{3.533447in}{3.064981in}}%
\pgfpathlineto{\pgfqpoint{3.533678in}{3.065774in}}%
\pgfpathlineto{\pgfqpoint{3.534141in}{3.067737in}}%
\pgfpathlineto{\pgfqpoint{3.535066in}{3.067256in}}%
\pgfpathlineto{\pgfqpoint{3.536223in}{3.062975in}}%
\pgfpathlineto{\pgfqpoint{3.536454in}{3.064007in}}%
\pgfpathlineto{\pgfqpoint{3.536917in}{3.066536in}}%
\pgfpathlineto{\pgfqpoint{3.537611in}{3.065768in}}%
\pgfpathlineto{\pgfqpoint{3.538536in}{3.064930in}}%
\pgfpathlineto{\pgfqpoint{3.538768in}{3.065525in}}%
\pgfpathlineto{\pgfqpoint{3.540387in}{3.065587in}}%
\pgfpathlineto{\pgfqpoint{3.541544in}{3.066859in}}%
\pgfpathlineto{\pgfqpoint{3.541775in}{3.066358in}}%
\pgfpathlineto{\pgfqpoint{3.544551in}{3.067088in}}%
\pgfpathlineto{\pgfqpoint{3.545014in}{3.066102in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{3.067429in}}%
\pgfpathlineto{\pgfqpoint{3.546402in}{3.068437in}}%
\pgfpathlineto{\pgfqpoint{3.547096in}{3.068502in}}%
\pgfpathlineto{\pgfqpoint{3.548252in}{3.070654in}}%
\pgfpathlineto{\pgfqpoint{3.548484in}{3.070540in}}%
\pgfpathlineto{\pgfqpoint{3.548946in}{3.068377in}}%
\pgfpathlineto{\pgfqpoint{3.549640in}{3.070335in}}%
\pgfpathlineto{\pgfqpoint{3.549872in}{3.071325in}}%
\pgfpathlineto{\pgfqpoint{3.550797in}{3.070811in}}%
\pgfpathlineto{\pgfqpoint{3.551260in}{3.070411in}}%
\pgfpathlineto{\pgfqpoint{3.551491in}{3.070831in}}%
\pgfpathlineto{\pgfqpoint{3.552416in}{3.072844in}}%
\pgfpathlineto{\pgfqpoint{3.552879in}{3.071720in}}%
\pgfpathlineto{\pgfqpoint{3.553342in}{3.072619in}}%
\pgfpathlineto{\pgfqpoint{3.553804in}{3.071213in}}%
\pgfpathlineto{\pgfqpoint{3.554036in}{3.070545in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{3.071891in}}%
\pgfpathlineto{\pgfqpoint{3.555192in}{3.072876in}}%
\pgfpathlineto{\pgfqpoint{3.555424in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{3.557043in}{3.070782in}}%
\pgfpathlineto{\pgfqpoint{3.557274in}{3.070901in}}%
\pgfpathlineto{\pgfqpoint{3.558662in}{3.069002in}}%
\pgfpathlineto{\pgfqpoint{3.558894in}{3.068575in}}%
\pgfpathlineto{\pgfqpoint{3.559125in}{3.069345in}}%
\pgfpathlineto{\pgfqpoint{3.559356in}{3.070382in}}%
\pgfpathlineto{\pgfqpoint{3.560282in}{3.070058in}}%
\pgfpathlineto{\pgfqpoint{3.560744in}{3.068900in}}%
\pgfpathlineto{\pgfqpoint{3.561901in}{3.066705in}}%
\pgfpathlineto{\pgfqpoint{3.562132in}{3.067369in}}%
\pgfpathlineto{\pgfqpoint{3.562826in}{3.066877in}}%
\pgfpathlineto{\pgfqpoint{3.563058in}{3.067248in}}%
\pgfpathlineto{\pgfqpoint{3.564446in}{3.068473in}}%
\pgfpathlineto{\pgfqpoint{3.564677in}{3.068338in}}%
\pgfpathlineto{\pgfqpoint{3.564908in}{3.068826in}}%
\pgfpathlineto{\pgfqpoint{3.565834in}{3.069367in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{3.067167in}}%
\pgfpathlineto{\pgfqpoint{3.568378in}{3.064746in}}%
\pgfpathlineto{\pgfqpoint{3.567684in}{3.067756in}}%
\pgfpathlineto{\pgfqpoint{3.568609in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{3.569997in}{3.068446in}}%
\pgfpathlineto{\pgfqpoint{3.572079in}{3.070377in}}%
\pgfpathlineto{\pgfqpoint{3.572773in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{3.574393in}{3.067241in}}%
\pgfpathlineto{\pgfqpoint{3.574624in}{3.068155in}}%
\pgfpathlineto{\pgfqpoint{3.575087in}{3.065755in}}%
\pgfpathlineto{\pgfqpoint{3.576243in}{3.064467in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.064708in}}%
\pgfpathlineto{\pgfqpoint{3.576706in}{3.065686in}}%
\pgfpathlineto{\pgfqpoint{3.577169in}{3.064556in}}%
\pgfpathlineto{\pgfqpoint{3.577400in}{3.063082in}}%
\pgfpathlineto{\pgfqpoint{3.578325in}{3.064013in}}%
\pgfpathlineto{\pgfqpoint{3.579713in}{3.066618in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{3.582027in}{3.067709in}}%
\pgfpathlineto{\pgfqpoint{3.582952in}{3.064441in}}%
\pgfpathlineto{\pgfqpoint{3.583415in}{3.066107in}}%
\pgfpathlineto{\pgfqpoint{3.585034in}{3.065070in}}%
\pgfpathlineto{\pgfqpoint{3.585265in}{3.066427in}}%
\pgfpathlineto{\pgfqpoint{3.585728in}{3.066916in}}%
\pgfpathlineto{\pgfqpoint{3.586422in}{3.066149in}}%
\pgfpathlineto{\pgfqpoint{3.588273in}{3.064301in}}%
\pgfpathlineto{\pgfqpoint{3.586885in}{3.066743in}}%
\pgfpathlineto{\pgfqpoint{3.588504in}{3.065164in}}%
\pgfpathlineto{\pgfqpoint{3.588735in}{3.066303in}}%
\pgfpathlineto{\pgfqpoint{3.589429in}{3.064556in}}%
\pgfpathlineto{\pgfqpoint{3.590123in}{3.062649in}}%
\pgfpathlineto{\pgfqpoint{3.590586in}{3.063999in}}%
\pgfpathlineto{\pgfqpoint{3.591743in}{3.065303in}}%
\pgfpathlineto{\pgfqpoint{3.591974in}{3.064674in}}%
\pgfpathlineto{\pgfqpoint{3.593362in}{3.061393in}}%
\pgfpathlineto{\pgfqpoint{3.594287in}{3.062661in}}%
\pgfpathlineto{\pgfqpoint{3.595213in}{3.062612in}}%
\pgfpathlineto{\pgfqpoint{3.596138in}{3.059922in}}%
\pgfpathlineto{\pgfqpoint{3.596601in}{3.060637in}}%
\pgfpathlineto{\pgfqpoint{3.597757in}{3.061063in}}%
\pgfpathlineto{\pgfqpoint{3.598451in}{3.058325in}}%
\pgfpathlineto{\pgfqpoint{3.599145in}{3.059232in}}%
\pgfpathlineto{\pgfqpoint{3.599839in}{3.061011in}}%
\pgfpathlineto{\pgfqpoint{3.600302in}{3.060472in}}%
\pgfpathlineto{\pgfqpoint{3.600765in}{3.058710in}}%
\pgfpathlineto{\pgfqpoint{3.601459in}{3.059764in}}%
\pgfpathlineto{\pgfqpoint{3.602847in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{3.603772in}{3.061265in}}%
\pgfpathlineto{\pgfqpoint{3.604466in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{3.061994in}}%
\pgfpathlineto{\pgfqpoint{3.606317in}{3.064334in}}%
\pgfpathlineto{\pgfqpoint{3.608167in}{3.061155in}}%
\pgfpathlineto{\pgfqpoint{3.609093in}{3.061348in}}%
\pgfpathlineto{\pgfqpoint{3.610249in}{3.062911in}}%
\pgfpathlineto{\pgfqpoint{3.610481in}{3.062430in}}%
\pgfpathlineto{\pgfqpoint{3.610943in}{3.061623in}}%
\pgfpathlineto{\pgfqpoint{3.611406in}{3.062118in}}%
\pgfpathlineto{\pgfqpoint{3.611869in}{3.063411in}}%
\pgfpathlineto{\pgfqpoint{3.612331in}{3.062232in}}%
\pgfpathlineto{\pgfqpoint{3.612563in}{3.061895in}}%
\pgfpathlineto{\pgfqpoint{3.613257in}{3.062734in}}%
\pgfpathlineto{\pgfqpoint{3.614413in}{3.062687in}}%
\pgfpathlineto{\pgfqpoint{3.614876in}{3.064533in}}%
\pgfpathlineto{\pgfqpoint{3.615570in}{3.063157in}}%
\pgfpathlineto{\pgfqpoint{3.616727in}{3.060967in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{3.062039in}}%
\pgfpathlineto{\pgfqpoint{3.618577in}{3.063071in}}%
\pgfpathlineto{\pgfqpoint{3.619040in}{3.063754in}}%
\pgfpathlineto{\pgfqpoint{3.619503in}{3.062476in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{3.059951in}}%
\pgfpathlineto{\pgfqpoint{3.620659in}{3.061531in}}%
\pgfpathlineto{\pgfqpoint{3.621353in}{3.060719in}}%
\pgfpathlineto{\pgfqpoint{3.622279in}{3.059161in}}%
\pgfpathlineto{\pgfqpoint{3.622741in}{3.059505in}}%
\pgfpathlineto{\pgfqpoint{3.623435in}{3.061961in}}%
\pgfpathlineto{\pgfqpoint{3.624361in}{3.061704in}}%
\pgfpathlineto{\pgfqpoint{3.625055in}{3.062760in}}%
\pgfpathlineto{\pgfqpoint{3.626674in}{3.063678in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{3.063327in}}%
\pgfpathlineto{\pgfqpoint{3.627599in}{3.061384in}}%
\pgfpathlineto{\pgfqpoint{3.628062in}{3.063058in}}%
\pgfpathlineto{\pgfqpoint{3.628756in}{3.065014in}}%
\pgfpathlineto{\pgfqpoint{3.629219in}{3.064413in}}%
\pgfpathlineto{\pgfqpoint{3.629913in}{3.062731in}}%
\pgfpathlineto{\pgfqpoint{3.630375in}{3.063577in}}%
\pgfpathlineto{\pgfqpoint{3.631763in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{3.067634in}}%
\pgfpathlineto{\pgfqpoint{3.632920in}{3.066702in}}%
\pgfpathlineto{\pgfqpoint{3.634308in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{3.634539in}{3.065032in}}%
\pgfpathlineto{\pgfqpoint{3.636159in}{3.066401in}}%
\pgfpathlineto{\pgfqpoint{3.637315in}{3.063963in}}%
\pgfpathlineto{\pgfqpoint{3.637778in}{3.064170in}}%
\pgfpathlineto{\pgfqpoint{3.639166in}{3.066375in}}%
\pgfpathlineto{\pgfqpoint{3.639397in}{3.066269in}}%
\pgfpathlineto{\pgfqpoint{3.640785in}{3.067029in}}%
\pgfpathlineto{\pgfqpoint{3.641017in}{3.066629in}}%
\pgfpathlineto{\pgfqpoint{3.641711in}{3.065893in}}%
\pgfpathlineto{\pgfqpoint{3.641942in}{3.066493in}}%
\pgfpathlineto{\pgfqpoint{3.642636in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{3.642867in}{3.067171in}}%
\pgfpathlineto{\pgfqpoint{3.643099in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{3.643561in}{3.068168in}}%
\pgfpathlineto{\pgfqpoint{3.643793in}{3.068080in}}%
\pgfpathlineto{\pgfqpoint{3.644024in}{3.068290in}}%
\pgfpathlineto{\pgfqpoint{3.644255in}{3.067248in}}%
\pgfpathlineto{\pgfqpoint{3.644487in}{3.065878in}}%
\pgfpathlineto{\pgfqpoint{3.645181in}{3.067812in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{3.646800in}{3.064795in}}%
\pgfpathlineto{\pgfqpoint{3.647263in}{3.065919in}}%
\pgfpathlineto{\pgfqpoint{3.648188in}{3.066578in}}%
\pgfpathlineto{\pgfqpoint{3.648419in}{3.066160in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{3.063713in}}%
\pgfpathlineto{\pgfqpoint{3.649807in}{3.064590in}}%
\pgfpathlineto{\pgfqpoint{3.651889in}{3.066831in}}%
\pgfpathlineto{\pgfqpoint{3.652583in}{3.065829in}}%
\pgfpathlineto{\pgfqpoint{3.653046in}{3.064859in}}%
\pgfpathlineto{\pgfqpoint{3.653277in}{3.065083in}}%
\pgfpathlineto{\pgfqpoint{3.653971in}{3.067488in}}%
\pgfpathlineto{\pgfqpoint{3.654434in}{3.065421in}}%
\pgfpathlineto{\pgfqpoint{3.655822in}{3.066470in}}%
\pgfpathlineto{\pgfqpoint{3.658135in}{3.064644in}}%
\pgfpathlineto{\pgfqpoint{3.660217in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{3.660911in}{3.067171in}}%
\pgfpathlineto{\pgfqpoint{3.661837in}{3.066997in}}%
\pgfpathlineto{\pgfqpoint{3.662068in}{3.067332in}}%
\pgfpathlineto{\pgfqpoint{3.662531in}{3.068549in}}%
\pgfpathlineto{\pgfqpoint{3.663225in}{3.067684in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{3.063535in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{3.063763in}}%
\pgfpathlineto{\pgfqpoint{3.666926in}{3.064688in}}%
\pgfpathlineto{\pgfqpoint{3.667851in}{3.064097in}}%
\pgfpathlineto{\pgfqpoint{3.668083in}{3.064556in}}%
\pgfpathlineto{\pgfqpoint{3.668545in}{3.063375in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{3.670396in}{3.063822in}}%
\pgfpathlineto{\pgfqpoint{3.671321in}{3.062683in}}%
\pgfpathlineto{\pgfqpoint{3.671552in}{3.063127in}}%
\pgfpathlineto{\pgfqpoint{3.674097in}{3.065241in}}%
\pgfpathlineto{\pgfqpoint{3.674791in}{3.062720in}}%
\pgfpathlineto{\pgfqpoint{3.675485in}{3.064271in}}%
\pgfpathlineto{\pgfqpoint{3.675948in}{3.065745in}}%
\pgfpathlineto{\pgfqpoint{3.676642in}{3.065131in}}%
\pgfpathlineto{\pgfqpoint{3.678030in}{3.064459in}}%
\pgfpathlineto{\pgfqpoint{3.680343in}{3.066966in}}%
\pgfpathlineto{\pgfqpoint{3.681268in}{3.064000in}}%
\pgfpathlineto{\pgfqpoint{3.681731in}{3.064587in}}%
\pgfpathlineto{\pgfqpoint{3.681962in}{3.065535in}}%
\pgfpathlineto{\pgfqpoint{3.682656in}{3.064300in}}%
\pgfpathlineto{\pgfqpoint{3.682888in}{3.065092in}}%
\pgfpathlineto{\pgfqpoint{3.683350in}{3.065276in}}%
\pgfpathlineto{\pgfqpoint{3.683582in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{3.684738in}{3.061525in}}%
\pgfpathlineto{\pgfqpoint{3.684970in}{3.060627in}}%
\pgfpathlineto{\pgfqpoint{3.685432in}{3.062425in}}%
\pgfpathlineto{\pgfqpoint{3.687283in}{3.065416in}}%
\pgfpathlineto{\pgfqpoint{3.688671in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{3.689365in}{3.063787in}}%
\pgfpathlineto{\pgfqpoint{3.689596in}{3.064239in}}%
\pgfpathlineto{\pgfqpoint{3.690290in}{3.063553in}}%
\pgfpathlineto{\pgfqpoint{3.690984in}{3.063422in}}%
\pgfpathlineto{\pgfqpoint{3.690753in}{3.064126in}}%
\pgfpathlineto{\pgfqpoint{3.691216in}{3.063919in}}%
\pgfpathlineto{\pgfqpoint{3.692141in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{3.692835in}{3.065276in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{3.065696in}}%
\pgfpathlineto{\pgfqpoint{3.693298in}{3.064441in}}%
\pgfpathlineto{\pgfqpoint{3.693529in}{3.063723in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{3.694454in}{3.065973in}}%
\pgfpathlineto{\pgfqpoint{3.695148in}{3.065672in}}%
\pgfpathlineto{\pgfqpoint{3.696305in}{3.065931in}}%
\pgfpathlineto{\pgfqpoint{3.696999in}{3.064847in}}%
\pgfpathlineto{\pgfqpoint{3.697693in}{3.068055in}}%
\pgfpathlineto{\pgfqpoint{3.698156in}{3.066924in}}%
\pgfpathlineto{\pgfqpoint{3.698618in}{3.065882in}}%
\pgfpathlineto{\pgfqpoint{3.699081in}{3.067019in}}%
\pgfpathlineto{\pgfqpoint{3.700932in}{3.069224in}}%
\pgfpathlineto{\pgfqpoint{3.701163in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{3.702320in}{3.066332in}}%
\pgfpathlineto{\pgfqpoint{3.702551in}{3.067437in}}%
\pgfpathlineto{\pgfqpoint{3.703939in}{3.069442in}}%
\pgfpathlineto{\pgfqpoint{3.704402in}{3.068869in}}%
\pgfpathlineto{\pgfqpoint{3.706484in}{3.066619in}}%
\pgfpathlineto{\pgfqpoint{3.706715in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{3.707640in}{3.067337in}}%
\pgfpathlineto{\pgfqpoint{3.707872in}{3.066331in}}%
\pgfpathlineto{\pgfqpoint{3.708797in}{3.064161in}}%
\pgfpathlineto{\pgfqpoint{3.709491in}{3.065184in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{3.065731in}}%
\pgfpathlineto{\pgfqpoint{3.711110in}{3.063372in}}%
\pgfpathlineto{\pgfqpoint{3.711804in}{3.065471in}}%
\pgfpathlineto{\pgfqpoint{3.712730in}{3.067114in}}%
\pgfpathlineto{\pgfqpoint{3.712961in}{3.066399in}}%
\pgfpathlineto{\pgfqpoint{3.714580in}{3.065189in}}%
\pgfpathlineto{\pgfqpoint{3.714812in}{3.065365in}}%
\pgfpathlineto{\pgfqpoint{3.716662in}{3.064569in}}%
\pgfpathlineto{\pgfqpoint{3.716894in}{3.065438in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{3.064217in}}%
\pgfpathlineto{\pgfqpoint{3.718976in}{3.063123in}}%
\pgfpathlineto{\pgfqpoint{3.719207in}{3.063358in}}%
\pgfpathlineto{\pgfqpoint{3.720364in}{3.064765in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{3.064501in}}%
\pgfpathlineto{\pgfqpoint{3.720826in}{3.064151in}}%
\pgfpathlineto{\pgfqpoint{3.721058in}{3.064980in}}%
\pgfpathlineto{\pgfqpoint{3.722214in}{3.065862in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{3.063704in}}%
\pgfpathlineto{\pgfqpoint{3.723602in}{3.064016in}}%
\pgfpathlineto{\pgfqpoint{3.724296in}{3.063196in}}%
\pgfpathlineto{\pgfqpoint{3.724528in}{3.064107in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{3.064921in}}%
\pgfpathlineto{\pgfqpoint{3.725453in}{3.063303in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{3.065935in}}%
\pgfpathlineto{\pgfqpoint{3.727072in}{3.065748in}}%
\pgfpathlineto{\pgfqpoint{3.729386in}{3.063691in}}%
\pgfpathlineto{\pgfqpoint{3.729848in}{3.065138in}}%
\pgfpathlineto{\pgfqpoint{3.730311in}{3.063021in}}%
\pgfpathlineto{\pgfqpoint{3.730774in}{3.063978in}}%
\pgfpathlineto{\pgfqpoint{3.731236in}{3.062390in}}%
\pgfpathlineto{\pgfqpoint{3.731699in}{3.063466in}}%
\pgfpathlineto{\pgfqpoint{3.732162in}{3.062208in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{3.063600in}}%
\pgfpathlineto{\pgfqpoint{3.732856in}{3.063799in}}%
\pgfpathlineto{\pgfqpoint{3.733087in}{3.062951in}}%
\pgfpathlineto{\pgfqpoint{3.733318in}{3.062411in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{3.063738in}}%
\pgfpathlineto{\pgfqpoint{3.734475in}{3.065207in}}%
\pgfpathlineto{\pgfqpoint{3.734706in}{3.064770in}}%
\pgfpathlineto{\pgfqpoint{3.735863in}{3.062820in}}%
\pgfpathlineto{\pgfqpoint{3.736094in}{3.063400in}}%
\pgfpathlineto{\pgfqpoint{3.737482in}{3.063417in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{3.059689in}}%
\pgfpathlineto{\pgfqpoint{3.741878in}{3.062344in}}%
\pgfpathlineto{\pgfqpoint{3.742572in}{3.061678in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{3.062146in}}%
\pgfpathlineto{\pgfqpoint{3.743266in}{3.063350in}}%
\pgfpathlineto{\pgfqpoint{3.743728in}{3.062047in}}%
\pgfpathlineto{\pgfqpoint{3.744191in}{3.062439in}}%
\pgfpathlineto{\pgfqpoint{3.744885in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{3.745579in}{3.063677in}}%
\pgfpathlineto{\pgfqpoint{3.746042in}{3.064299in}}%
\pgfpathlineto{\pgfqpoint{3.746504in}{3.063397in}}%
\pgfpathlineto{\pgfqpoint{3.747198in}{3.064626in}}%
\pgfpathlineto{\pgfqpoint{3.747661in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.749512in}{3.063157in}}%
\pgfpathlineto{\pgfqpoint{3.750900in}{3.060713in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{3.064192in}}%
\pgfpathlineto{\pgfqpoint{3.753213in}{3.064484in}}%
\pgfpathlineto{\pgfqpoint{3.753676in}{3.063929in}}%
\pgfpathlineto{\pgfqpoint{3.754832in}{3.060539in}}%
\pgfpathlineto{\pgfqpoint{3.755295in}{3.061055in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{3.061554in}}%
\pgfpathlineto{\pgfqpoint{3.756220in}{3.060133in}}%
\pgfpathlineto{\pgfqpoint{3.756914in}{3.061199in}}%
\pgfpathlineto{\pgfqpoint{3.758534in}{3.061538in}}%
\pgfpathlineto{\pgfqpoint{3.759922in}{3.057610in}}%
\pgfpathlineto{\pgfqpoint{3.760153in}{3.057817in}}%
\pgfpathlineto{\pgfqpoint{3.761541in}{3.059834in}}%
\pgfpathlineto{\pgfqpoint{3.762698in}{3.059110in}}%
\pgfpathlineto{\pgfqpoint{3.763160in}{3.060185in}}%
\pgfpathlineto{\pgfqpoint{3.763623in}{3.058893in}}%
\pgfpathlineto{\pgfqpoint{3.763854in}{3.058308in}}%
\pgfpathlineto{\pgfqpoint{3.764317in}{3.059684in}}%
\pgfpathlineto{\pgfqpoint{3.765936in}{3.061829in}}%
\pgfpathlineto{\pgfqpoint{3.768018in}{3.060726in}}%
\pgfpathlineto{\pgfqpoint{3.768481in}{3.062284in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{3.060090in}}%
\pgfpathlineto{\pgfqpoint{3.769175in}{3.061041in}}%
\pgfpathlineto{\pgfqpoint{3.770332in}{3.060624in}}%
\pgfpathlineto{\pgfqpoint{3.770563in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{3.771257in}{3.061361in}}%
\pgfpathlineto{\pgfqpoint{3.771488in}{3.061424in}}%
\pgfpathlineto{\pgfqpoint{3.771720in}{3.060426in}}%
\pgfpathlineto{\pgfqpoint{3.773108in}{3.060212in}}%
\pgfpathlineto{\pgfqpoint{3.774264in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{3.774958in}{3.061801in}}%
\pgfpathlineto{\pgfqpoint{3.775652in}{3.059875in}}%
\pgfpathlineto{\pgfqpoint{3.776346in}{3.060017in}}%
\pgfpathlineto{\pgfqpoint{3.777503in}{3.058541in}}%
\pgfpathlineto{\pgfqpoint{3.777734in}{3.059778in}}%
\pgfpathlineto{\pgfqpoint{3.779122in}{3.062017in}}%
\pgfpathlineto{\pgfqpoint{3.779353in}{3.063038in}}%
\pgfpathlineto{\pgfqpoint{3.780047in}{3.061533in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{3.057806in}}%
\pgfpathlineto{\pgfqpoint{3.783055in}{3.058804in}}%
\pgfpathlineto{\pgfqpoint{3.784443in}{3.060961in}}%
\pgfpathlineto{\pgfqpoint{3.784674in}{3.060548in}}%
\pgfpathlineto{\pgfqpoint{3.785137in}{3.061901in}}%
\pgfpathlineto{\pgfqpoint{3.787450in}{3.060352in}}%
\pgfpathlineto{\pgfqpoint{3.788607in}{3.061638in}}%
\pgfpathlineto{\pgfqpoint{3.788144in}{3.059902in}}%
\pgfpathlineto{\pgfqpoint{3.788838in}{3.061259in}}%
\pgfpathlineto{\pgfqpoint{3.790920in}{3.058857in}}%
\pgfpathlineto{\pgfqpoint{3.791151in}{3.059949in}}%
\pgfpathlineto{\pgfqpoint{3.791383in}{3.060506in}}%
\pgfpathlineto{\pgfqpoint{3.791845in}{3.059720in}}%
\pgfpathlineto{\pgfqpoint{3.793465in}{3.057378in}}%
\pgfpathlineto{\pgfqpoint{3.795315in}{3.058360in}}%
\pgfpathlineto{\pgfqpoint{3.796472in}{3.062690in}}%
\pgfpathlineto{\pgfqpoint{3.796935in}{3.061378in}}%
\pgfpathlineto{\pgfqpoint{3.797860in}{3.060536in}}%
\pgfpathlineto{\pgfqpoint{3.798323in}{3.061151in}}%
\pgfpathlineto{\pgfqpoint{3.799479in}{3.062382in}}%
\pgfpathlineto{\pgfqpoint{3.799942in}{3.060859in}}%
\pgfpathlineto{\pgfqpoint{3.800405in}{3.062154in}}%
\pgfpathlineto{\pgfqpoint{3.800867in}{3.064303in}}%
\pgfpathlineto{\pgfqpoint{3.801561in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{3.803643in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{3.804106in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{3.804337in}{3.062965in}}%
\pgfpathlineto{\pgfqpoint{3.805494in}{3.060933in}}%
\pgfpathlineto{\pgfqpoint{3.805725in}{3.061437in}}%
\pgfpathlineto{\pgfqpoint{3.807576in}{3.064046in}}%
\pgfpathlineto{\pgfqpoint{3.808733in}{3.063328in}}%
\pgfpathlineto{\pgfqpoint{3.808964in}{3.062908in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{3.063770in}}%
\pgfpathlineto{\pgfqpoint{3.809427in}{3.063304in}}%
\pgfpathlineto{\pgfqpoint{3.809658in}{3.064318in}}%
\pgfpathlineto{\pgfqpoint{3.810352in}{3.063735in}}%
\pgfpathlineto{\pgfqpoint{3.812203in}{3.061326in}}%
\pgfpathlineto{\pgfqpoint{3.813359in}{3.063154in}}%
\pgfpathlineto{\pgfqpoint{3.813591in}{3.062626in}}%
\pgfpathlineto{\pgfqpoint{3.814979in}{3.060916in}}%
\pgfpathlineto{\pgfqpoint{3.815210in}{3.061023in}}%
\pgfpathlineto{\pgfqpoint{3.817292in}{3.062012in}}%
\pgfpathlineto{\pgfqpoint{3.818680in}{3.062808in}}%
\pgfpathlineto{\pgfqpoint{3.818911in}{3.062494in}}%
\pgfpathlineto{\pgfqpoint{3.819374in}{3.063634in}}%
\pgfpathlineto{\pgfqpoint{3.819837in}{3.063238in}}%
\pgfpathlineto{\pgfqpoint{3.820762in}{3.062602in}}%
\pgfpathlineto{\pgfqpoint{3.820993in}{3.062897in}}%
\pgfpathlineto{\pgfqpoint{3.822150in}{3.064006in}}%
\pgfpathlineto{\pgfqpoint{3.822381in}{3.063696in}}%
\pgfpathlineto{\pgfqpoint{3.823075in}{3.061491in}}%
\pgfpathlineto{\pgfqpoint{3.823538in}{3.062381in}}%
\pgfpathlineto{\pgfqpoint{3.824232in}{3.061848in}}%
\pgfpathlineto{\pgfqpoint{3.824001in}{3.063045in}}%
\pgfpathlineto{\pgfqpoint{3.824463in}{3.062658in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{3.063286in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{3.062528in}}%
\pgfpathlineto{\pgfqpoint{3.827008in}{3.060839in}}%
\pgfpathlineto{\pgfqpoint{3.827239in}{3.060985in}}%
\pgfpathlineto{\pgfqpoint{3.828396in}{3.063877in}}%
\pgfpathlineto{\pgfqpoint{3.828627in}{3.063298in}}%
\pgfpathlineto{\pgfqpoint{3.828859in}{3.062414in}}%
\pgfpathlineto{\pgfqpoint{3.829784in}{3.063011in}}%
\pgfpathlineto{\pgfqpoint{3.830709in}{3.064428in}}%
\pgfpathlineto{\pgfqpoint{3.831172in}{3.064135in}}%
\pgfpathlineto{\pgfqpoint{3.831635in}{3.063038in}}%
\pgfpathlineto{\pgfqpoint{3.831866in}{3.064637in}}%
\pgfpathlineto{\pgfqpoint{3.832329in}{3.067100in}}%
\pgfpathlineto{\pgfqpoint{3.832791in}{3.065184in}}%
\pgfpathlineto{\pgfqpoint{3.833023in}{3.064436in}}%
\pgfpathlineto{\pgfqpoint{3.833485in}{3.065608in}}%
\pgfpathlineto{\pgfqpoint{3.833948in}{3.065061in}}%
\pgfpathlineto{\pgfqpoint{3.835336in}{3.067688in}}%
\pgfpathlineto{\pgfqpoint{3.836724in}{3.064906in}}%
\pgfpathlineto{\pgfqpoint{3.836955in}{3.065116in}}%
\pgfpathlineto{\pgfqpoint{3.837881in}{3.064474in}}%
\pgfpathlineto{\pgfqpoint{3.838575in}{3.063633in}}%
\pgfpathlineto{\pgfqpoint{3.839037in}{3.063921in}}%
\pgfpathlineto{\pgfqpoint{3.840425in}{3.064507in}}%
\pgfpathlineto{\pgfqpoint{3.840888in}{3.062615in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{3.063203in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{3.062418in}}%
\pgfpathlineto{\pgfqpoint{3.845052in}{3.063055in}}%
\pgfpathlineto{\pgfqpoint{3.845515in}{3.062020in}}%
\pgfpathlineto{\pgfqpoint{3.846903in}{3.060994in}}%
\pgfpathlineto{\pgfqpoint{3.847134in}{3.060816in}}%
\pgfpathlineto{\pgfqpoint{3.847365in}{3.061449in}}%
\pgfpathlineto{\pgfqpoint{3.848522in}{3.062560in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{3.061942in}}%
\pgfpathlineto{\pgfqpoint{3.848985in}{3.061403in}}%
\pgfpathlineto{\pgfqpoint{3.849447in}{3.062361in}}%
\pgfpathlineto{\pgfqpoint{3.851761in}{3.063865in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{3.062733in}}%
\pgfpathlineto{\pgfqpoint{3.852917in}{3.063306in}}%
\pgfpathlineto{\pgfqpoint{3.853149in}{3.063642in}}%
\pgfpathlineto{\pgfqpoint{3.853843in}{3.062876in}}%
\pgfpathlineto{\pgfqpoint{3.854768in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{3.061988in}}%
\pgfpathlineto{\pgfqpoint{3.855462in}{3.062290in}}%
\pgfpathlineto{\pgfqpoint{3.855693in}{3.061363in}}%
\pgfpathlineto{\pgfqpoint{3.856156in}{3.061448in}}%
\pgfpathlineto{\pgfqpoint{3.858932in}{3.062214in}}%
\pgfpathlineto{\pgfqpoint{3.859395in}{3.063585in}}%
\pgfpathlineto{\pgfqpoint{3.860089in}{3.062752in}}%
\pgfpathlineto{\pgfqpoint{3.860320in}{3.062098in}}%
\pgfpathlineto{\pgfqpoint{3.860551in}{3.063391in}}%
\pgfpathlineto{\pgfqpoint{3.860783in}{3.063406in}}%
\pgfpathlineto{\pgfqpoint{3.861014in}{3.063738in}}%
\pgfpathlineto{\pgfqpoint{3.861477in}{3.063084in}}%
\pgfpathlineto{\pgfqpoint{3.861708in}{3.062162in}}%
\pgfpathlineto{\pgfqpoint{3.862402in}{3.063420in}}%
\pgfpathlineto{\pgfqpoint{3.864021in}{3.063004in}}%
\pgfpathlineto{\pgfqpoint{3.864947in}{3.061760in}}%
\pgfpathlineto{\pgfqpoint{3.865178in}{3.062141in}}%
\pgfpathlineto{\pgfqpoint{3.865872in}{3.064612in}}%
\pgfpathlineto{\pgfqpoint{3.866335in}{3.063362in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{3.062686in}}%
\pgfpathlineto{\pgfqpoint{3.867491in}{3.062970in}}%
\pgfpathlineto{\pgfqpoint{3.867723in}{3.063795in}}%
\pgfpathlineto{\pgfqpoint{3.868417in}{3.062628in}}%
\pgfpathlineto{\pgfqpoint{3.868648in}{3.063182in}}%
\pgfpathlineto{\pgfqpoint{3.868879in}{3.063780in}}%
\pgfpathlineto{\pgfqpoint{3.869342in}{3.062501in}}%
\pgfpathlineto{\pgfqpoint{3.869805in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{3.870267in}{3.063054in}}%
\pgfpathlineto{\pgfqpoint{3.870961in}{3.060428in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{3.061354in}}%
\pgfpathlineto{\pgfqpoint{3.872581in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{3.873969in}{3.063614in}}%
\pgfpathlineto{\pgfqpoint{3.874663in}{3.061208in}}%
\pgfpathlineto{\pgfqpoint{3.875125in}{3.062427in}}%
\pgfpathlineto{\pgfqpoint{3.875357in}{3.062756in}}%
\pgfpathlineto{\pgfqpoint{3.875588in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{3.875819in}{3.060974in}}%
\pgfpathlineto{\pgfqpoint{3.876745in}{3.061216in}}%
\pgfpathlineto{\pgfqpoint{3.876976in}{3.061102in}}%
\pgfpathlineto{\pgfqpoint{3.877207in}{3.062193in}}%
\pgfpathlineto{\pgfqpoint{3.877439in}{3.063109in}}%
\pgfpathlineto{\pgfqpoint{3.877901in}{3.061479in}}%
\pgfpathlineto{\pgfqpoint{3.878827in}{3.060144in}}%
\pgfpathlineto{\pgfqpoint{3.879289in}{3.061051in}}%
\pgfpathlineto{\pgfqpoint{3.882528in}{3.060907in}}%
\pgfpathlineto{\pgfqpoint{3.883222in}{3.059878in}}%
\pgfpathlineto{\pgfqpoint{3.883684in}{3.061142in}}%
\pgfpathlineto{\pgfqpoint{3.884610in}{3.062581in}}%
\pgfpathlineto{\pgfqpoint{3.884841in}{3.062349in}}%
\pgfpathlineto{\pgfqpoint{3.885072in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{3.062497in}}%
\pgfpathlineto{\pgfqpoint{3.885766in}{3.063981in}}%
\pgfpathlineto{\pgfqpoint{3.886460in}{3.063548in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{3.062985in}}%
\pgfpathlineto{\pgfqpoint{3.887386in}{3.064001in}}%
\pgfpathlineto{\pgfqpoint{3.888080in}{3.063187in}}%
\pgfpathlineto{\pgfqpoint{3.889468in}{3.066715in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{3.063524in}}%
\pgfpathlineto{\pgfqpoint{3.892475in}{3.067104in}}%
\pgfpathlineto{\pgfqpoint{3.892938in}{3.065886in}}%
\pgfpathlineto{\pgfqpoint{3.893169in}{3.065381in}}%
\pgfpathlineto{\pgfqpoint{3.893632in}{3.066746in}}%
\pgfpathlineto{\pgfqpoint{3.894094in}{3.065935in}}%
\pgfpathlineto{\pgfqpoint{3.894326in}{3.065814in}}%
\pgfpathlineto{\pgfqpoint{3.894788in}{3.063666in}}%
\pgfpathlineto{\pgfqpoint{3.895482in}{3.064972in}}%
\pgfpathlineto{\pgfqpoint{3.895714in}{3.065316in}}%
\pgfpathlineto{\pgfqpoint{3.895945in}{3.064298in}}%
\pgfpathlineto{\pgfqpoint{3.896639in}{3.062000in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{3.063693in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{3.065082in}}%
\pgfpathlineto{\pgfqpoint{3.898258in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{3.062912in}}%
\pgfpathlineto{\pgfqpoint{3.899646in}{3.063133in}}%
\pgfpathlineto{\pgfqpoint{3.900572in}{3.064494in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{3.065591in}}%
\pgfpathlineto{\pgfqpoint{3.901497in}{3.064087in}}%
\pgfpathlineto{\pgfqpoint{3.901960in}{3.062909in}}%
\pgfpathlineto{\pgfqpoint{3.902654in}{3.063184in}}%
\pgfpathlineto{\pgfqpoint{3.902885in}{3.063022in}}%
\pgfpathlineto{\pgfqpoint{3.903348in}{3.063872in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{3.064925in}}%
\pgfpathlineto{\pgfqpoint{3.909594in}{3.062241in}}%
\pgfpathlineto{\pgfqpoint{3.910519in}{3.062627in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{3.062571in}}%
\pgfpathlineto{\pgfqpoint{3.913064in}{3.060507in}}%
\pgfpathlineto{\pgfqpoint{3.913758in}{3.061373in}}%
\pgfpathlineto{\pgfqpoint{3.914914in}{3.062394in}}%
\pgfpathlineto{\pgfqpoint{3.915377in}{3.061885in}}%
\pgfpathlineto{\pgfqpoint{3.915608in}{3.061498in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{3.062499in}}%
\pgfpathlineto{\pgfqpoint{3.916302in}{3.062600in}}%
\pgfpathlineto{\pgfqpoint{3.916534in}{3.061926in}}%
\pgfpathlineto{\pgfqpoint{3.917922in}{3.059001in}}%
\pgfpathlineto{\pgfqpoint{3.918153in}{3.059247in}}%
\pgfpathlineto{\pgfqpoint{3.919310in}{3.062269in}}%
\pgfpathlineto{\pgfqpoint{3.919541in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{3.919772in}{3.060302in}}%
\pgfpathlineto{\pgfqpoint{3.920235in}{3.062442in}}%
\pgfpathlineto{\pgfqpoint{3.921623in}{3.062360in}}%
\pgfpathlineto{\pgfqpoint{3.921854in}{3.063828in}}%
\pgfpathlineto{\pgfqpoint{3.922780in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{3.923242in}{3.061899in}}%
\pgfpathlineto{\pgfqpoint{3.923474in}{3.061365in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{3.062916in}}%
\pgfpathlineto{\pgfqpoint{3.926018in}{3.061114in}}%
\pgfpathlineto{\pgfqpoint{3.926481in}{3.062685in}}%
\pgfpathlineto{\pgfqpoint{3.928563in}{3.065323in}}%
\pgfpathlineto{\pgfqpoint{3.928794in}{3.064403in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{3.064234in}}%
\pgfpathlineto{\pgfqpoint{3.929257in}{3.065384in}}%
\pgfpathlineto{\pgfqpoint{3.929720in}{3.064619in}}%
\pgfpathlineto{\pgfqpoint{3.930182in}{3.067588in}}%
\pgfpathlineto{\pgfqpoint{3.931570in}{3.068730in}}%
\pgfpathlineto{\pgfqpoint{3.932033in}{3.067788in}}%
\pgfpathlineto{\pgfqpoint{3.932496in}{3.068811in}}%
\pgfpathlineto{\pgfqpoint{3.933884in}{3.067447in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{3.069804in}}%
\pgfpathlineto{\pgfqpoint{3.935040in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{3.936197in}{3.066445in}}%
\pgfpathlineto{\pgfqpoint{3.936428in}{3.067697in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{3.068508in}}%
\pgfpathlineto{\pgfqpoint{3.937354in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{3.937816in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{3.938048in}{3.064885in}}%
\pgfpathlineto{\pgfqpoint{3.938510in}{3.066514in}}%
\pgfpathlineto{\pgfqpoint{3.941980in}{3.066829in}}%
\pgfpathlineto{\pgfqpoint{3.942443in}{3.066101in}}%
\pgfpathlineto{\pgfqpoint{3.942674in}{3.066785in}}%
\pgfpathlineto{\pgfqpoint{3.943137in}{3.068984in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{3.068094in}}%
\pgfpathlineto{\pgfqpoint{3.944294in}{3.065238in}}%
\pgfpathlineto{\pgfqpoint{3.944988in}{3.065928in}}%
\pgfpathlineto{\pgfqpoint{3.947301in}{3.065173in}}%
\pgfpathlineto{\pgfqpoint{3.947764in}{3.063502in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{3.065084in}}%
\pgfpathlineto{\pgfqpoint{3.948920in}{3.063874in}}%
\pgfpathlineto{\pgfqpoint{3.949383in}{3.065240in}}%
\pgfpathlineto{\pgfqpoint{3.949614in}{3.065847in}}%
\pgfpathlineto{\pgfqpoint{3.950077in}{3.064946in}}%
\pgfpathlineto{\pgfqpoint{3.950540in}{3.063011in}}%
\pgfpathlineto{\pgfqpoint{3.951465in}{3.063601in}}%
\pgfpathlineto{\pgfqpoint{3.953778in}{3.061169in}}%
\pgfpathlineto{\pgfqpoint{3.954472in}{3.062979in}}%
\pgfpathlineto{\pgfqpoint{3.955166in}{3.062135in}}%
\pgfpathlineto{\pgfqpoint{3.956554in}{3.060545in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{3.061157in}}%
\pgfpathlineto{\pgfqpoint{3.958868in}{3.064936in}}%
\pgfpathlineto{\pgfqpoint{3.959562in}{3.065194in}}%
\pgfpathlineto{\pgfqpoint{3.960256in}{3.062292in}}%
\pgfpathlineto{\pgfqpoint{3.961644in}{3.063754in}}%
\pgfpathlineto{\pgfqpoint{3.962569in}{3.061949in}}%
\pgfpathlineto{\pgfqpoint{3.963263in}{3.063379in}}%
\pgfpathlineto{\pgfqpoint{3.964420in}{3.063741in}}%
\pgfpathlineto{\pgfqpoint{3.964882in}{3.065462in}}%
\pgfpathlineto{\pgfqpoint{3.965808in}{3.065099in}}%
\pgfpathlineto{\pgfqpoint{3.966733in}{3.063551in}}%
\pgfpathlineto{\pgfqpoint{3.966964in}{3.063605in}}%
\pgfpathlineto{\pgfqpoint{3.967427in}{3.065190in}}%
\pgfpathlineto{\pgfqpoint{3.968352in}{3.064831in}}%
\pgfpathlineto{\pgfqpoint{3.968584in}{3.063387in}}%
\pgfpathlineto{\pgfqpoint{3.969046in}{3.065925in}}%
\pgfpathlineto{\pgfqpoint{3.969509in}{3.066882in}}%
\pgfpathlineto{\pgfqpoint{3.969972in}{3.065684in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{3.063930in}}%
\pgfpathlineto{\pgfqpoint{3.971822in}{3.064331in}}%
\pgfpathlineto{\pgfqpoint{3.972285in}{3.063526in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{3.062356in}}%
\pgfpathlineto{\pgfqpoint{3.974367in}{3.065264in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{3.063664in}}%
\pgfpathlineto{\pgfqpoint{3.977374in}{3.064525in}}%
\pgfpathlineto{\pgfqpoint{3.977606in}{3.064022in}}%
\pgfpathlineto{\pgfqpoint{3.978068in}{3.064367in}}%
\pgfpathlineto{\pgfqpoint{3.978762in}{3.066370in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{3.065905in}}%
\pgfpathlineto{\pgfqpoint{3.979456in}{3.065347in}}%
\pgfpathlineto{\pgfqpoint{3.979919in}{3.066491in}}%
\pgfpathlineto{\pgfqpoint{3.980613in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{3.981076in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{3.982001in}{3.064985in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{3.065801in}}%
\pgfpathlineto{\pgfqpoint{3.983620in}{3.067787in}}%
\pgfpathlineto{\pgfqpoint{3.983852in}{3.067184in}}%
\pgfpathlineto{\pgfqpoint{3.984314in}{3.067644in}}%
\pgfpathlineto{\pgfqpoint{3.984777in}{3.066748in}}%
\pgfpathlineto{\pgfqpoint{3.986396in}{3.064803in}}%
\pgfpathlineto{\pgfqpoint{3.987321in}{3.065948in}}%
\pgfpathlineto{\pgfqpoint{3.987553in}{3.065618in}}%
\pgfpathlineto{\pgfqpoint{3.987784in}{3.064944in}}%
\pgfpathlineto{\pgfqpoint{3.988478in}{3.065733in}}%
\pgfpathlineto{\pgfqpoint{3.989866in}{3.065556in}}%
\pgfpathlineto{\pgfqpoint{3.991023in}{3.062977in}}%
\pgfpathlineto{\pgfqpoint{3.991485in}{3.064509in}}%
\pgfpathlineto{\pgfqpoint{3.991948in}{3.064166in}}%
\pgfpathlineto{\pgfqpoint{3.992642in}{3.065358in}}%
\pgfpathlineto{\pgfqpoint{3.993105in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{3.993567in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{3.993799in}{3.065505in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{3.063872in}}%
\pgfpathlineto{\pgfqpoint{3.995418in}{3.061141in}}%
\pgfpathlineto{\pgfqpoint{3.995649in}{3.061531in}}%
\pgfpathlineto{\pgfqpoint{3.996112in}{3.063126in}}%
\pgfpathlineto{\pgfqpoint{3.996806in}{3.062509in}}%
\pgfpathlineto{\pgfqpoint{3.997500in}{3.060640in}}%
\pgfpathlineto{\pgfqpoint{3.998194in}{3.061746in}}%
\pgfpathlineto{\pgfqpoint{3.999119in}{3.062356in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{3.062372in}}%
\pgfpathlineto{\pgfqpoint{4.000970in}{3.060174in}}%
\pgfpathlineto{\pgfqpoint{4.001201in}{3.061230in}}%
\pgfpathlineto{\pgfqpoint{4.002358in}{3.064845in}}%
\pgfpathlineto{\pgfqpoint{4.002821in}{3.064255in}}%
\pgfpathlineto{\pgfqpoint{4.003746in}{3.063919in}}%
\pgfpathlineto{\pgfqpoint{4.004209in}{3.065062in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{3.063597in}}%
\pgfpathlineto{\pgfqpoint{4.004903in}{3.063402in}}%
\pgfpathlineto{\pgfqpoint{4.005365in}{3.064341in}}%
\pgfpathlineto{\pgfqpoint{4.006291in}{3.067881in}}%
\pgfpathlineto{\pgfqpoint{4.007216in}{3.066383in}}%
\pgfpathlineto{\pgfqpoint{4.007910in}{3.065336in}}%
\pgfpathlineto{\pgfqpoint{4.008141in}{3.066860in}}%
\pgfpathlineto{\pgfqpoint{4.009761in}{3.065905in}}%
\pgfpathlineto{\pgfqpoint{4.010223in}{3.064645in}}%
\pgfpathlineto{\pgfqpoint{4.010917in}{3.065751in}}%
\pgfpathlineto{\pgfqpoint{4.011611in}{3.067199in}}%
\pgfpathlineto{\pgfqpoint{4.012305in}{3.066055in}}%
\pgfpathlineto{\pgfqpoint{4.012768in}{3.065834in}}%
\pgfpathlineto{\pgfqpoint{4.012999in}{3.066869in}}%
\pgfpathlineto{\pgfqpoint{4.013462in}{3.067335in}}%
\pgfpathlineto{\pgfqpoint{4.013693in}{3.066817in}}%
\pgfpathlineto{\pgfqpoint{4.014850in}{3.065273in}}%
\pgfpathlineto{\pgfqpoint{4.015313in}{3.066796in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{3.065230in}}%
\pgfpathlineto{\pgfqpoint{4.017395in}{3.063275in}}%
\pgfpathlineto{\pgfqpoint{4.018783in}{3.064371in}}%
\pgfpathlineto{\pgfqpoint{4.019014in}{3.064576in}}%
\pgfpathlineto{\pgfqpoint{4.019477in}{3.063904in}}%
\pgfpathlineto{\pgfqpoint{4.019939in}{3.062956in}}%
\pgfpathlineto{\pgfqpoint{4.020402in}{3.063696in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{3.064605in}}%
\pgfpathlineto{\pgfqpoint{4.021559in}{3.064286in}}%
\pgfpathlineto{\pgfqpoint{4.022484in}{3.063914in}}%
\pgfpathlineto{\pgfqpoint{4.025491in}{3.059644in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{4.026879in}{3.062146in}}%
\pgfpathlineto{\pgfqpoint{4.028036in}{3.060429in}}%
\pgfpathlineto{\pgfqpoint{4.028499in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{4.029193in}{3.059389in}}%
\pgfpathlineto{\pgfqpoint{4.030812in}{3.061356in}}%
\pgfpathlineto{\pgfqpoint{4.032200in}{3.060521in}}%
\pgfpathlineto{\pgfqpoint{4.032894in}{3.063881in}}%
\pgfpathlineto{\pgfqpoint{4.033588in}{3.062318in}}%
\pgfpathlineto{\pgfqpoint{4.034051in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{4.034513in}{3.062583in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{3.063307in}}%
\pgfpathlineto{\pgfqpoint{4.035439in}{3.062165in}}%
\pgfpathlineto{\pgfqpoint{4.038677in}{3.059550in}}%
\pgfpathlineto{\pgfqpoint{4.039371in}{3.058667in}}%
\pgfpathlineto{\pgfqpoint{4.040065in}{3.060669in}}%
\pgfpathlineto{\pgfqpoint{4.042610in}{3.061418in}}%
\pgfpathlineto{\pgfqpoint{4.043304in}{3.062484in}}%
\pgfpathlineto{\pgfqpoint{4.043767in}{3.062162in}}%
\pgfpathlineto{\pgfqpoint{4.045155in}{3.061241in}}%
\pgfpathlineto{\pgfqpoint{4.046311in}{3.061814in}}%
\pgfpathlineto{\pgfqpoint{4.046543in}{3.063295in}}%
\pgfpathlineto{\pgfqpoint{4.047237in}{3.061546in}}%
\pgfpathlineto{\pgfqpoint{4.048856in}{3.059040in}}%
\pgfpathlineto{\pgfqpoint{4.049087in}{3.059477in}}%
\pgfpathlineto{\pgfqpoint{4.049550in}{3.060319in}}%
\pgfpathlineto{\pgfqpoint{4.050013in}{3.058724in}}%
\pgfpathlineto{\pgfqpoint{4.051169in}{3.059026in}}%
\pgfpathlineto{\pgfqpoint{4.051632in}{3.062107in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{3.061588in}}%
\pgfpathlineto{\pgfqpoint{4.052789in}{3.062196in}}%
\pgfpathlineto{\pgfqpoint{4.053251in}{3.060867in}}%
\pgfpathlineto{\pgfqpoint{4.053483in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{4.054639in}{3.062281in}}%
\pgfpathlineto{\pgfqpoint{4.054871in}{3.062110in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{3.061953in}}%
\pgfpathlineto{\pgfqpoint{4.056490in}{3.063274in}}%
\pgfpathlineto{\pgfqpoint{4.056953in}{3.062324in}}%
\pgfpathlineto{\pgfqpoint{4.058109in}{3.061379in}}%
\pgfpathlineto{\pgfqpoint{4.058572in}{3.059763in}}%
\pgfpathlineto{\pgfqpoint{4.059266in}{3.060567in}}%
\pgfpathlineto{\pgfqpoint{4.060885in}{3.062448in}}%
\pgfpathlineto{\pgfqpoint{4.061117in}{3.062303in}}%
\pgfpathlineto{\pgfqpoint{4.064124in}{3.061035in}}%
\pgfpathlineto{\pgfqpoint{4.064818in}{3.060468in}}%
\pgfpathlineto{\pgfqpoint{4.065281in}{3.058778in}}%
\pgfpathlineto{\pgfqpoint{4.065743in}{3.060997in}}%
\pgfpathlineto{\pgfqpoint{4.066669in}{3.059761in}}%
\pgfpathlineto{\pgfqpoint{4.067131in}{3.058287in}}%
\pgfpathlineto{\pgfqpoint{4.067363in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{4.068288in}{3.061391in}}%
\pgfpathlineto{\pgfqpoint{4.068519in}{3.060621in}}%
\pgfpathlineto{\pgfqpoint{4.068982in}{3.058085in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{4.069676in}{3.060651in}}%
\pgfpathlineto{\pgfqpoint{4.070370in}{3.059828in}}%
\pgfpathlineto{\pgfqpoint{4.070601in}{3.058992in}}%
\pgfpathlineto{\pgfqpoint{4.071064in}{3.060419in}}%
\pgfpathlineto{\pgfqpoint{4.071295in}{3.059693in}}%
\pgfpathlineto{\pgfqpoint{4.071527in}{3.060853in}}%
\pgfpathlineto{\pgfqpoint{4.072221in}{3.060085in}}%
\pgfpathlineto{\pgfqpoint{4.072452in}{3.058686in}}%
\pgfpathlineto{\pgfqpoint{4.073146in}{3.060382in}}%
\pgfpathlineto{\pgfqpoint{4.073377in}{3.059616in}}%
\pgfpathlineto{\pgfqpoint{4.076847in}{3.063711in}}%
\pgfpathlineto{\pgfqpoint{4.077541in}{3.062072in}}%
\pgfpathlineto{\pgfqpoint{4.078929in}{3.060818in}}%
\pgfpathlineto{\pgfqpoint{4.079623in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{4.080086in}{3.061720in}}%
\pgfpathlineto{\pgfqpoint{4.080549in}{3.060903in}}%
\pgfpathlineto{\pgfqpoint{4.081011in}{3.062008in}}%
\pgfpathlineto{\pgfqpoint{4.082399in}{3.065150in}}%
\pgfpathlineto{\pgfqpoint{4.082631in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{4.083787in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{4.084250in}{3.063078in}}%
\pgfpathlineto{\pgfqpoint{4.084944in}{3.064115in}}%
\pgfpathlineto{\pgfqpoint{4.086563in}{3.063611in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{3.062439in}}%
\pgfpathlineto{\pgfqpoint{4.087720in}{3.062902in}}%
\pgfpathlineto{\pgfqpoint{4.088877in}{3.064172in}}%
\pgfpathlineto{\pgfqpoint{4.089571in}{3.061810in}}%
\pgfpathlineto{\pgfqpoint{4.090496in}{3.062592in}}%
\pgfpathlineto{\pgfqpoint{4.092115in}{3.063086in}}%
\pgfpathlineto{\pgfqpoint{4.092346in}{3.064088in}}%
\pgfpathlineto{\pgfqpoint{4.093040in}{3.062198in}}%
\pgfpathlineto{\pgfqpoint{4.093503in}{3.062412in}}%
\pgfpathlineto{\pgfqpoint{4.093734in}{3.061663in}}%
\pgfpathlineto{\pgfqpoint{4.094428in}{3.059928in}}%
\pgfpathlineto{\pgfqpoint{4.094660in}{3.060999in}}%
\pgfpathlineto{\pgfqpoint{4.095122in}{3.062831in}}%
\pgfpathlineto{\pgfqpoint{4.095816in}{3.061577in}}%
\pgfpathlineto{\pgfqpoint{4.096510in}{3.062484in}}%
\pgfpathlineto{\pgfqpoint{4.097204in}{3.063005in}}%
\pgfpathlineto{\pgfqpoint{4.097436in}{3.062543in}}%
\pgfpathlineto{\pgfqpoint{4.098361in}{3.062710in}}%
\pgfpathlineto{\pgfqpoint{4.100443in}{3.064448in}}%
\pgfpathlineto{\pgfqpoint{4.101368in}{3.063727in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{3.064818in}}%
\pgfpathlineto{\pgfqpoint{4.102294in}{3.066203in}}%
\pgfpathlineto{\pgfqpoint{4.102525in}{3.065074in}}%
\pgfpathlineto{\pgfqpoint{4.103219in}{3.062702in}}%
\pgfpathlineto{\pgfqpoint{4.104144in}{3.063180in}}%
\pgfpathlineto{\pgfqpoint{4.105995in}{3.064577in}}%
\pgfpathlineto{\pgfqpoint{4.106458in}{3.062708in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{3.062863in}}%
\pgfpathlineto{\pgfqpoint{4.109465in}{3.066319in}}%
\pgfpathlineto{\pgfqpoint{4.110159in}{3.065900in}}%
\pgfpathlineto{\pgfqpoint{4.110390in}{3.066781in}}%
\pgfpathlineto{\pgfqpoint{4.111778in}{3.067997in}}%
\pgfpathlineto{\pgfqpoint{4.114554in}{3.068040in}}%
\pgfpathlineto{\pgfqpoint{4.115942in}{3.065399in}}%
\pgfpathlineto{\pgfqpoint{4.116174in}{3.066056in}}%
\pgfpathlineto{\pgfqpoint{4.117099in}{3.066531in}}%
\pgfpathlineto{\pgfqpoint{4.117330in}{3.065688in}}%
\pgfpathlineto{\pgfqpoint{4.117562in}{3.065453in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{3.065859in}}%
\pgfpathlineto{\pgfqpoint{4.119181in}{3.067758in}}%
\pgfpathlineto{\pgfqpoint{4.120106in}{3.065526in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{3.066302in}}%
\pgfpathlineto{\pgfqpoint{4.121032in}{3.067227in}}%
\pgfpathlineto{\pgfqpoint{4.121494in}{3.065941in}}%
\pgfpathlineto{\pgfqpoint{4.121726in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{4.122651in}{3.065473in}}%
\pgfpathlineto{\pgfqpoint{4.123114in}{3.065166in}}%
\pgfpathlineto{\pgfqpoint{4.123345in}{3.065312in}}%
\pgfpathlineto{\pgfqpoint{4.123576in}{3.066486in}}%
\pgfpathlineto{\pgfqpoint{4.124270in}{3.065523in}}%
\pgfpathlineto{\pgfqpoint{4.125658in}{3.063455in}}%
\pgfpathlineto{\pgfqpoint{4.125890in}{3.063627in}}%
\pgfpathlineto{\pgfqpoint{4.126815in}{3.065200in}}%
\pgfpathlineto{\pgfqpoint{4.127046in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{4.127972in}{3.062240in}}%
\pgfpathlineto{\pgfqpoint{4.128897in}{3.063518in}}%
\pgfpathlineto{\pgfqpoint{4.130054in}{3.066162in}}%
\pgfpathlineto{\pgfqpoint{4.129360in}{3.063231in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{3.065114in}}%
\pgfpathlineto{\pgfqpoint{4.130979in}{3.065567in}}%
\pgfpathlineto{\pgfqpoint{4.131673in}{3.063636in}}%
\pgfpathlineto{\pgfqpoint{4.131904in}{3.064946in}}%
\pgfpathlineto{\pgfqpoint{4.132598in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.133292in}{3.064015in}}%
\pgfpathlineto{\pgfqpoint{4.134680in}{3.062206in}}%
\pgfpathlineto{\pgfqpoint{4.135837in}{3.064310in}}%
\pgfpathlineto{\pgfqpoint{4.136068in}{3.063769in}}%
\pgfpathlineto{\pgfqpoint{4.136994in}{3.061448in}}%
\pgfpathlineto{\pgfqpoint{4.137456in}{3.062983in}}%
\pgfpathlineto{\pgfqpoint{4.137688in}{3.062843in}}%
\pgfpathlineto{\pgfqpoint{4.137919in}{3.063602in}}%
\pgfpathlineto{\pgfqpoint{4.138613in}{3.064022in}}%
\pgfpathlineto{\pgfqpoint{4.138844in}{3.063490in}}%
\pgfpathlineto{\pgfqpoint{4.139770in}{3.062370in}}%
\pgfpathlineto{\pgfqpoint{4.140001in}{3.062691in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.143240in}{3.063770in}}%
\pgfpathlineto{\pgfqpoint{4.143471in}{3.063223in}}%
\pgfpathlineto{\pgfqpoint{4.144396in}{3.063805in}}%
\pgfpathlineto{\pgfqpoint{4.144859in}{3.065773in}}%
\pgfpathlineto{\pgfqpoint{4.145784in}{3.064814in}}%
\pgfpathlineto{\pgfqpoint{4.147404in}{3.062003in}}%
\pgfpathlineto{\pgfqpoint{4.148098in}{3.062804in}}%
\pgfpathlineto{\pgfqpoint{4.149486in}{3.064525in}}%
\pgfpathlineto{\pgfqpoint{4.151799in}{3.061485in}}%
\pgfpathlineto{\pgfqpoint{4.152030in}{3.062132in}}%
\pgfpathlineto{\pgfqpoint{4.153418in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{4.154575in}{3.063535in}}%
\pgfpathlineto{\pgfqpoint{4.155269in}{3.065877in}}%
\pgfpathlineto{\pgfqpoint{4.155963in}{3.064534in}}%
\pgfpathlineto{\pgfqpoint{4.157120in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{4.157582in}{3.065262in}}%
\pgfpathlineto{\pgfqpoint{4.157814in}{3.065200in}}%
\pgfpathlineto{\pgfqpoint{4.158276in}{3.063741in}}%
\pgfpathlineto{\pgfqpoint{4.158970in}{3.064763in}}%
\pgfpathlineto{\pgfqpoint{4.160358in}{3.063082in}}%
\pgfpathlineto{\pgfqpoint{4.161284in}{3.063636in}}%
\pgfpathlineto{\pgfqpoint{4.161978in}{3.065330in}}%
\pgfpathlineto{\pgfqpoint{4.162440in}{3.063616in}}%
\pgfpathlineto{\pgfqpoint{4.162903in}{3.062859in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{4.164985in}{3.065253in}}%
\pgfpathlineto{\pgfqpoint{4.169149in}{3.062891in}}%
\pgfpathlineto{\pgfqpoint{4.171231in}{3.065533in}}%
\pgfpathlineto{\pgfqpoint{4.172156in}{3.062686in}}%
\pgfpathlineto{\pgfqpoint{4.172388in}{3.064166in}}%
\pgfpathlineto{\pgfqpoint{4.173776in}{3.067719in}}%
\pgfpathlineto{\pgfqpoint{4.174932in}{3.063496in}}%
\pgfpathlineto{\pgfqpoint{4.175395in}{3.064859in}}%
\pgfpathlineto{\pgfqpoint{4.176783in}{3.067601in}}%
\pgfpathlineto{\pgfqpoint{4.177014in}{3.067754in}}%
\pgfpathlineto{\pgfqpoint{4.177246in}{3.066865in}}%
\pgfpathlineto{\pgfqpoint{4.178634in}{3.065136in}}%
\pgfpathlineto{\pgfqpoint{4.178865in}{3.066038in}}%
\pgfpathlineto{\pgfqpoint{4.180022in}{3.067670in}}%
\pgfpathlineto{\pgfqpoint{4.180253in}{3.066779in}}%
\pgfpathlineto{\pgfqpoint{4.181410in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{4.180716in}{3.067015in}}%
\pgfpathlineto{\pgfqpoint{4.181641in}{3.065827in}}%
\pgfpathlineto{\pgfqpoint{4.183723in}{3.067395in}}%
\pgfpathlineto{\pgfqpoint{4.183954in}{3.066648in}}%
\pgfpathlineto{\pgfqpoint{4.184186in}{3.065996in}}%
\pgfpathlineto{\pgfqpoint{4.184880in}{3.067319in}}%
\pgfpathlineto{\pgfqpoint{4.186036in}{3.068532in}}%
\pgfpathlineto{\pgfqpoint{4.186268in}{3.068155in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{3.068166in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{3.066247in}}%
\pgfpathlineto{\pgfqpoint{4.187424in}{3.069051in}}%
\pgfpathlineto{\pgfqpoint{4.189275in}{3.068909in}}%
\pgfpathlineto{\pgfqpoint{4.189506in}{3.067758in}}%
\pgfpathlineto{\pgfqpoint{4.190432in}{3.068611in}}%
\pgfpathlineto{\pgfqpoint{4.192976in}{3.066684in}}%
\pgfpathlineto{\pgfqpoint{4.193439in}{3.068029in}}%
\pgfpathlineto{\pgfqpoint{4.193902in}{3.069055in}}%
\pgfpathlineto{\pgfqpoint{4.194596in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{4.194827in}{3.067338in}}%
\pgfpathlineto{\pgfqpoint{4.195289in}{3.067547in}}%
\pgfpathlineto{\pgfqpoint{4.195983in}{3.069842in}}%
\pgfpathlineto{\pgfqpoint{4.196446in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{4.196909in}{3.067507in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{3.068234in}}%
\pgfpathlineto{\pgfqpoint{4.197834in}{3.069361in}}%
\pgfpathlineto{\pgfqpoint{4.198528in}{3.068959in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{3.068554in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{3.069762in}}%
\pgfpathlineto{\pgfqpoint{4.199685in}{3.069304in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{3.069860in}}%
\pgfpathlineto{\pgfqpoint{4.201304in}{3.066828in}}%
\pgfpathlineto{\pgfqpoint{4.206393in}{3.068241in}}%
\pgfpathlineto{\pgfqpoint{4.207087in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{4.207550in}{3.070474in}}%
\pgfpathlineto{\pgfqpoint{4.208244in}{3.070100in}}%
\pgfpathlineto{\pgfqpoint{4.208475in}{3.070680in}}%
\pgfpathlineto{\pgfqpoint{4.209169in}{3.071537in}}%
\pgfpathlineto{\pgfqpoint{4.209401in}{3.071420in}}%
\pgfpathlineto{\pgfqpoint{4.210095in}{3.069150in}}%
\pgfpathlineto{\pgfqpoint{4.210326in}{3.070068in}}%
\pgfpathlineto{\pgfqpoint{4.211714in}{3.071951in}}%
\pgfpathlineto{\pgfqpoint{4.211945in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{4.212408in}{3.071744in}}%
\pgfpathlineto{\pgfqpoint{4.213102in}{3.069921in}}%
\pgfpathlineto{\pgfqpoint{4.213565in}{3.070910in}}%
\pgfpathlineto{\pgfqpoint{4.215415in}{3.067503in}}%
\pgfpathlineto{\pgfqpoint{4.216109in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{4.217035in}{3.071164in}}%
\pgfpathlineto{\pgfqpoint{4.217497in}{3.070486in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.071444in}}%
\pgfpathlineto{\pgfqpoint{4.218654in}{3.069180in}}%
\pgfpathlineto{\pgfqpoint{4.218885in}{3.070504in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{3.068704in}}%
\pgfpathlineto{\pgfqpoint{4.219811in}{3.070028in}}%
\pgfpathlineto{\pgfqpoint{4.220042in}{3.070476in}}%
\pgfpathlineto{\pgfqpoint{4.220505in}{3.069463in}}%
\pgfpathlineto{\pgfqpoint{4.221893in}{3.068564in}}%
\pgfpathlineto{\pgfqpoint{4.222124in}{3.069523in}}%
\pgfpathlineto{\pgfqpoint{4.222587in}{3.068874in}}%
\pgfpathlineto{\pgfqpoint{4.223975in}{3.065885in}}%
\pgfpathlineto{\pgfqpoint{4.226519in}{3.066375in}}%
\pgfpathlineto{\pgfqpoint{4.227445in}{3.066796in}}%
\pgfpathlineto{\pgfqpoint{4.228833in}{3.069003in}}%
\pgfpathlineto{\pgfqpoint{4.229064in}{3.068251in}}%
\pgfpathlineto{\pgfqpoint{4.230452in}{3.066444in}}%
\pgfpathlineto{\pgfqpoint{4.230683in}{3.066779in}}%
\pgfpathlineto{\pgfqpoint{4.230915in}{3.067697in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{3.066739in}}%
\pgfpathlineto{\pgfqpoint{4.232303in}{3.065971in}}%
\pgfpathlineto{\pgfqpoint{4.232534in}{3.066939in}}%
\pgfpathlineto{\pgfqpoint{4.232997in}{3.069704in}}%
\pgfpathlineto{\pgfqpoint{4.233691in}{3.067633in}}%
\pgfpathlineto{\pgfqpoint{4.234847in}{3.065162in}}%
\pgfpathlineto{\pgfqpoint{4.235541in}{3.066152in}}%
\pgfpathlineto{\pgfqpoint{4.235773in}{3.066621in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{3.065364in}}%
\pgfpathlineto{\pgfqpoint{4.236467in}{3.065589in}}%
\pgfpathlineto{\pgfqpoint{4.238549in}{3.065977in}}%
\pgfpathlineto{\pgfqpoint{4.239474in}{3.066530in}}%
\pgfpathlineto{\pgfqpoint{4.240399in}{3.064076in}}%
\pgfpathlineto{\pgfqpoint{4.242713in}{3.065876in}}%
\pgfpathlineto{\pgfqpoint{4.245026in}{3.064564in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{3.061093in}}%
\pgfpathlineto{\pgfqpoint{4.246645in}{3.061551in}}%
\pgfpathlineto{\pgfqpoint{4.246877in}{3.060966in}}%
\pgfpathlineto{\pgfqpoint{4.247339in}{3.059422in}}%
\pgfpathlineto{\pgfqpoint{4.247802in}{3.060996in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{3.063097in}}%
\pgfpathlineto{\pgfqpoint{4.249190in}{3.062005in}}%
\pgfpathlineto{\pgfqpoint{4.250115in}{3.060070in}}%
\pgfpathlineto{\pgfqpoint{4.250347in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{4.251503in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{4.251735in}{3.063092in}}%
\pgfpathlineto{\pgfqpoint{4.253817in}{3.063616in}}%
\pgfpathlineto{\pgfqpoint{4.254742in}{3.061805in}}%
\pgfpathlineto{\pgfqpoint{4.254973in}{3.062001in}}%
\pgfpathlineto{\pgfqpoint{4.255436in}{3.063500in}}%
\pgfpathlineto{\pgfqpoint{4.255899in}{3.061994in}}%
\pgfpathlineto{\pgfqpoint{4.260294in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{4.261451in}{3.066713in}}%
\pgfpathlineto{\pgfqpoint{4.261682in}{3.066494in}}%
\pgfpathlineto{\pgfqpoint{4.263070in}{3.066548in}}%
\pgfpathlineto{\pgfqpoint{4.264458in}{3.064187in}}%
\pgfpathlineto{\pgfqpoint{4.265615in}{3.065377in}}%
\pgfpathlineto{\pgfqpoint{4.266077in}{3.063511in}}%
\pgfpathlineto{\pgfqpoint{4.266540in}{3.065343in}}%
\pgfpathlineto{\pgfqpoint{4.266771in}{3.065708in}}%
\pgfpathlineto{\pgfqpoint{4.267003in}{3.064078in}}%
\pgfpathlineto{\pgfqpoint{4.268391in}{3.064376in}}%
\pgfpathlineto{\pgfqpoint{4.268622in}{3.064800in}}%
\pgfpathlineto{\pgfqpoint{4.269085in}{3.063676in}}%
\pgfpathlineto{\pgfqpoint{4.269316in}{3.064220in}}%
\pgfpathlineto{\pgfqpoint{4.270935in}{3.062626in}}%
\pgfpathlineto{\pgfqpoint{4.276487in}{3.064820in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{3.063958in}}%
\pgfpathlineto{\pgfqpoint{4.277181in}{3.064648in}}%
\pgfpathlineto{\pgfqpoint{4.277875in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{4.278107in}{3.065191in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{3.064506in}}%
\pgfpathlineto{\pgfqpoint{4.278569in}{3.065668in}}%
\pgfpathlineto{\pgfqpoint{4.279032in}{3.065328in}}%
\pgfpathlineto{\pgfqpoint{4.281577in}{3.068193in}}%
\pgfpathlineto{\pgfqpoint{4.281808in}{3.068028in}}%
\pgfpathlineto{\pgfqpoint{4.282039in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{4.283427in}{3.065587in}}%
\pgfpathlineto{\pgfqpoint{4.284815in}{3.068448in}}%
\pgfpathlineto{\pgfqpoint{4.286203in}{3.067408in}}%
\pgfpathlineto{\pgfqpoint{4.286666in}{3.068170in}}%
\pgfpathlineto{\pgfqpoint{4.287823in}{3.068445in}}%
\pgfpathlineto{\pgfqpoint{4.288285in}{3.067992in}}%
\pgfpathlineto{\pgfqpoint{4.288517in}{3.068455in}}%
\pgfpathlineto{\pgfqpoint{4.289905in}{3.069389in}}%
\pgfpathlineto{\pgfqpoint{4.293606in}{3.068121in}}%
\pgfpathlineto{\pgfqpoint{4.294994in}{3.067533in}}%
\pgfpathlineto{\pgfqpoint{4.295225in}{3.068185in}}%
\pgfpathlineto{\pgfqpoint{4.295457in}{3.066889in}}%
\pgfpathlineto{\pgfqpoint{4.296382in}{3.064766in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{3.064997in}}%
\pgfpathlineto{\pgfqpoint{4.298001in}{3.067256in}}%
\pgfpathlineto{\pgfqpoint{4.298233in}{3.066885in}}%
\pgfpathlineto{\pgfqpoint{4.298927in}{3.064829in}}%
\pgfpathlineto{\pgfqpoint{4.299158in}{3.063785in}}%
\pgfpathlineto{\pgfqpoint{4.299621in}{3.065635in}}%
\pgfpathlineto{\pgfqpoint{4.299852in}{3.065117in}}%
\pgfpathlineto{\pgfqpoint{4.308411in}{3.057705in}}%
\pgfpathlineto{\pgfqpoint{4.300314in}{3.065852in}}%
\pgfpathlineto{\pgfqpoint{4.309336in}{3.059099in}}%
\pgfpathlineto{\pgfqpoint{4.309568in}{3.059145in}}%
\pgfpathlineto{\pgfqpoint{4.310262in}{3.057899in}}%
\pgfpathlineto{\pgfqpoint{4.310724in}{3.058491in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{3.057659in}}%
\pgfpathlineto{\pgfqpoint{4.312344in}{3.058350in}}%
\pgfpathlineto{\pgfqpoint{4.312575in}{3.058629in}}%
\pgfpathlineto{\pgfqpoint{4.313038in}{3.058226in}}%
\pgfpathlineto{\pgfqpoint{4.313269in}{3.057713in}}%
\pgfpathlineto{\pgfqpoint{4.313500in}{3.058821in}}%
\pgfpathlineto{\pgfqpoint{4.315351in}{3.061249in}}%
\pgfpathlineto{\pgfqpoint{4.316739in}{3.060926in}}%
\pgfpathlineto{\pgfqpoint{4.318127in}{3.059902in}}%
\pgfpathlineto{\pgfqpoint{4.318358in}{3.059714in}}%
\pgfpathlineto{\pgfqpoint{4.318590in}{3.060565in}}%
\pgfpathlineto{\pgfqpoint{4.318821in}{3.061489in}}%
\pgfpathlineto{\pgfqpoint{4.319746in}{3.060835in}}%
\pgfpathlineto{\pgfqpoint{4.322291in}{3.057775in}}%
\pgfpathlineto{\pgfqpoint{4.326455in}{3.061950in}}%
\pgfpathlineto{\pgfqpoint{4.326918in}{3.062636in}}%
\pgfpathlineto{\pgfqpoint{4.327612in}{3.061980in}}%
\pgfpathlineto{\pgfqpoint{4.328074in}{3.063063in}}%
\pgfpathlineto{\pgfqpoint{4.328537in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{4.329925in}{3.060535in}}%
\pgfpathlineto{\pgfqpoint{4.330388in}{3.061103in}}%
\pgfpathlineto{\pgfqpoint{4.331082in}{3.061993in}}%
\pgfpathlineto{\pgfqpoint{4.332007in}{3.063951in}}%
\pgfpathlineto{\pgfqpoint{4.332470in}{3.063100in}}%
\pgfpathlineto{\pgfqpoint{4.334783in}{3.065399in}}%
\pgfpathlineto{\pgfqpoint{4.335014in}{3.065214in}}%
\pgfpathlineto{\pgfqpoint{4.336865in}{3.062093in}}%
\pgfpathlineto{\pgfqpoint{4.337096in}{3.062010in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{3.062785in}}%
\pgfpathlineto{\pgfqpoint{4.338484in}{3.063434in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{3.062856in}}%
\pgfpathlineto{\pgfqpoint{4.340335in}{3.064713in}}%
\pgfpathlineto{\pgfqpoint{4.340798in}{3.062622in}}%
\pgfpathlineto{\pgfqpoint{4.341260in}{3.061090in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{3.062130in}}%
\pgfpathlineto{\pgfqpoint{4.342186in}{3.063152in}}%
\pgfpathlineto{\pgfqpoint{4.342648in}{3.061661in}}%
\pgfpathlineto{\pgfqpoint{4.342880in}{3.061418in}}%
\pgfpathlineto{\pgfqpoint{4.343111in}{3.062650in}}%
\pgfpathlineto{\pgfqpoint{4.344730in}{3.066495in}}%
\pgfpathlineto{\pgfqpoint{4.345193in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{4.345656in}{3.067132in}}%
\pgfpathlineto{\pgfqpoint{4.345887in}{3.066606in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{3.066207in}}%
\pgfpathlineto{\pgfqpoint{4.348663in}{3.064979in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{3.065373in}}%
\pgfpathlineto{\pgfqpoint{4.350514in}{3.063389in}}%
\pgfpathlineto{\pgfqpoint{4.351208in}{3.064267in}}%
\pgfpathlineto{\pgfqpoint{4.352364in}{3.066417in}}%
\pgfpathlineto{\pgfqpoint{4.352596in}{3.065602in}}%
\pgfpathlineto{\pgfqpoint{4.353984in}{3.064477in}}%
\pgfpathlineto{\pgfqpoint{4.355140in}{3.066706in}}%
\pgfpathlineto{\pgfqpoint{4.355372in}{3.066000in}}%
\pgfpathlineto{\pgfqpoint{4.356066in}{3.064003in}}%
\pgfpathlineto{\pgfqpoint{4.356760in}{3.065451in}}%
\pgfpathlineto{\pgfqpoint{4.358379in}{3.066479in}}%
\pgfpathlineto{\pgfqpoint{4.357222in}{3.064876in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{3.065642in}}%
\pgfpathlineto{\pgfqpoint{4.359304in}{3.063238in}}%
\pgfpathlineto{\pgfqpoint{4.359767in}{3.065336in}}%
\pgfpathlineto{\pgfqpoint{4.359998in}{3.066514in}}%
\pgfpathlineto{\pgfqpoint{4.360692in}{3.065178in}}%
\pgfpathlineto{\pgfqpoint{4.361849in}{3.064286in}}%
\pgfpathlineto{\pgfqpoint{4.362080in}{3.064964in}}%
\pgfpathlineto{\pgfqpoint{4.363700in}{3.066899in}}%
\pgfpathlineto{\pgfqpoint{4.364856in}{3.065385in}}%
\pgfpathlineto{\pgfqpoint{4.368326in}{3.063587in}}%
\pgfpathlineto{\pgfqpoint{4.368789in}{3.064348in}}%
\pgfpathlineto{\pgfqpoint{4.369252in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{4.370640in}{3.064726in}}%
\pgfpathlineto{\pgfqpoint{4.371565in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{4.372028in}{3.063241in}}%
\pgfpathlineto{\pgfqpoint{4.372490in}{3.064165in}}%
\pgfpathlineto{\pgfqpoint{4.372722in}{3.063270in}}%
\pgfpathlineto{\pgfqpoint{4.372953in}{3.061876in}}%
\pgfpathlineto{\pgfqpoint{4.373878in}{3.062506in}}%
\pgfpathlineto{\pgfqpoint{4.375960in}{3.064857in}}%
\pgfpathlineto{\pgfqpoint{4.376886in}{3.063644in}}%
\pgfpathlineto{\pgfqpoint{4.377580in}{3.061945in}}%
\pgfpathlineto{\pgfqpoint{4.378042in}{3.062722in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{3.065228in}}%
\pgfpathlineto{\pgfqpoint{4.379662in}{3.064434in}}%
\pgfpathlineto{\pgfqpoint{4.380124in}{3.063087in}}%
\pgfpathlineto{\pgfqpoint{4.380587in}{3.065005in}}%
\pgfpathlineto{\pgfqpoint{4.381281in}{3.064745in}}%
\pgfpathlineto{\pgfqpoint{4.381744in}{3.065365in}}%
\pgfpathlineto{\pgfqpoint{4.384520in}{3.067348in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{3.065868in}}%
\pgfpathlineto{\pgfqpoint{4.385676in}{3.066344in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{3.069086in}}%
\pgfpathlineto{\pgfqpoint{4.387064in}{3.068140in}}%
\pgfpathlineto{\pgfqpoint{4.388915in}{3.065629in}}%
\pgfpathlineto{\pgfqpoint{4.390072in}{3.064665in}}%
\pgfpathlineto{\pgfqpoint{4.391228in}{3.066287in}}%
\pgfpathlineto{\pgfqpoint{4.391460in}{3.066215in}}%
\pgfpathlineto{\pgfqpoint{4.392385in}{3.065152in}}%
\pgfpathlineto{\pgfqpoint{4.392848in}{3.065973in}}%
\pgfpathlineto{\pgfqpoint{4.393079in}{3.066583in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{3.065551in}}%
\pgfpathlineto{\pgfqpoint{4.395161in}{3.065200in}}%
\pgfpathlineto{\pgfqpoint{4.396549in}{3.063895in}}%
\pgfpathlineto{\pgfqpoint{4.397474in}{3.066095in}}%
\pgfpathlineto{\pgfqpoint{4.397937in}{3.065100in}}%
\pgfpathlineto{\pgfqpoint{4.398168in}{3.064053in}}%
\pgfpathlineto{\pgfqpoint{4.398862in}{3.065433in}}%
\pgfpathlineto{\pgfqpoint{4.399325in}{3.065155in}}%
\pgfpathlineto{\pgfqpoint{4.400713in}{3.068395in}}%
\pgfpathlineto{\pgfqpoint{4.401176in}{3.065746in}}%
\pgfpathlineto{\pgfqpoint{4.402101in}{3.066073in}}%
\pgfpathlineto{\pgfqpoint{4.402564in}{3.067687in}}%
\pgfpathlineto{\pgfqpoint{4.403489in}{3.067341in}}%
\pgfpathlineto{\pgfqpoint{4.407653in}{3.068978in}}%
\pgfpathlineto{\pgfqpoint{4.407884in}{3.069462in}}%
\pgfpathlineto{\pgfqpoint{4.408347in}{3.068760in}}%
\pgfpathlineto{\pgfqpoint{4.408578in}{3.068197in}}%
\pgfpathlineto{\pgfqpoint{4.409041in}{3.069800in}}%
\pgfpathlineto{\pgfqpoint{4.409503in}{3.069008in}}%
\pgfpathlineto{\pgfqpoint{4.411123in}{3.066791in}}%
\pgfpathlineto{\pgfqpoint{4.411585in}{3.067109in}}%
\pgfpathlineto{\pgfqpoint{4.412742in}{3.069274in}}%
\pgfpathlineto{\pgfqpoint{4.413205in}{3.068961in}}%
\pgfpathlineto{\pgfqpoint{4.413436in}{3.068899in}}%
\pgfpathlineto{\pgfqpoint{4.414361in}{3.066927in}}%
\pgfpathlineto{\pgfqpoint{4.414824in}{3.067169in}}%
\pgfpathlineto{\pgfqpoint{4.415518in}{3.067210in}}%
\pgfpathlineto{\pgfqpoint{4.415749in}{3.067553in}}%
\pgfpathlineto{\pgfqpoint{4.417600in}{3.067632in}}%
\pgfpathlineto{\pgfqpoint{4.418988in}{3.065285in}}%
\pgfpathlineto{\pgfqpoint{4.419451in}{3.066096in}}%
\pgfpathlineto{\pgfqpoint{4.420376in}{3.068476in}}%
\pgfpathlineto{\pgfqpoint{4.419913in}{3.065613in}}%
\pgfpathlineto{\pgfqpoint{4.421301in}{3.066856in}}%
\pgfpathlineto{\pgfqpoint{4.422689in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{4.423152in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{4.423846in}{3.066218in}}%
\pgfpathlineto{\pgfqpoint{4.424309in}{3.065541in}}%
\pgfpathlineto{\pgfqpoint{4.424540in}{3.065360in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{3.066169in}}%
\pgfpathlineto{\pgfqpoint{4.425465in}{3.066914in}}%
\pgfpathlineto{\pgfqpoint{4.425928in}{3.066005in}}%
\pgfpathlineto{\pgfqpoint{4.426853in}{3.065289in}}%
\pgfpathlineto{\pgfqpoint{4.427316in}{3.065968in}}%
\pgfpathlineto{\pgfqpoint{4.428241in}{3.068199in}}%
\pgfpathlineto{\pgfqpoint{4.428935in}{3.067010in}}%
\pgfpathlineto{\pgfqpoint{4.429398in}{3.067442in}}%
\pgfpathlineto{\pgfqpoint{4.430555in}{3.065003in}}%
\pgfpathlineto{\pgfqpoint{4.431249in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{4.431480in}{3.065313in}}%
\pgfpathlineto{\pgfqpoint{4.431711in}{3.064773in}}%
\pgfpathlineto{\pgfqpoint{4.431943in}{3.065953in}}%
\pgfpathlineto{\pgfqpoint{4.432405in}{3.065359in}}%
\pgfpathlineto{\pgfqpoint{4.433793in}{3.067423in}}%
\pgfpathlineto{\pgfqpoint{4.434025in}{3.066682in}}%
\pgfpathlineto{\pgfqpoint{4.434950in}{3.064556in}}%
\pgfpathlineto{\pgfqpoint{4.435181in}{3.064748in}}%
\pgfpathlineto{\pgfqpoint{4.436338in}{3.066273in}}%
\pgfpathlineto{\pgfqpoint{4.437495in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{4.437726in}{3.065284in}}%
\pgfpathlineto{\pgfqpoint{4.438189in}{3.065870in}}%
\pgfpathlineto{\pgfqpoint{4.439577in}{3.063196in}}%
\pgfpathlineto{\pgfqpoint{4.440271in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.440965in}{3.066556in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{3.065832in}}%
\pgfpathlineto{\pgfqpoint{4.442121in}{3.064128in}}%
\pgfpathlineto{\pgfqpoint{4.443047in}{3.064993in}}%
\pgfpathlineto{\pgfqpoint{4.443278in}{3.064511in}}%
\pgfpathlineto{\pgfqpoint{4.443509in}{3.065452in}}%
\pgfpathlineto{\pgfqpoint{4.443972in}{3.064881in}}%
\pgfpathlineto{\pgfqpoint{4.444435in}{3.065996in}}%
\pgfpathlineto{\pgfqpoint{4.445129in}{3.064840in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.063117in}}%
\pgfpathlineto{\pgfqpoint{4.446285in}{3.064611in}}%
\pgfpathlineto{\pgfqpoint{4.447211in}{3.065711in}}%
\pgfpathlineto{\pgfqpoint{4.447442in}{3.065580in}}%
\pgfpathlineto{\pgfqpoint{4.449061in}{3.065433in}}%
\pgfpathlineto{\pgfqpoint{4.449755in}{3.066942in}}%
\pgfpathlineto{\pgfqpoint{4.450218in}{3.066096in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{3.064126in}}%
\pgfpathlineto{\pgfqpoint{4.453225in}{3.065160in}}%
\pgfpathlineto{\pgfqpoint{4.454845in}{3.065419in}}%
\pgfpathlineto{\pgfqpoint{4.455307in}{3.063504in}}%
\pgfpathlineto{\pgfqpoint{4.455770in}{3.065270in}}%
\pgfpathlineto{\pgfqpoint{4.456927in}{3.066869in}}%
\pgfpathlineto{\pgfqpoint{4.457158in}{3.066201in}}%
\pgfpathlineto{\pgfqpoint{4.457852in}{3.067075in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{3.067395in}}%
\pgfpathlineto{\pgfqpoint{4.458777in}{3.066912in}}%
\pgfpathlineto{\pgfqpoint{4.460859in}{3.065137in}}%
\pgfpathlineto{\pgfqpoint{4.462941in}{3.067586in}}%
\pgfpathlineto{\pgfqpoint{4.464561in}{3.065631in}}%
\pgfpathlineto{\pgfqpoint{4.465255in}{3.067628in}}%
\pgfpathlineto{\pgfqpoint{4.465949in}{3.067014in}}%
\pgfpathlineto{\pgfqpoint{4.469650in}{3.069101in}}%
\pgfpathlineto{\pgfqpoint{4.470113in}{3.066762in}}%
\pgfpathlineto{\pgfqpoint{4.471038in}{3.068095in}}%
\pgfpathlineto{\pgfqpoint{4.474508in}{3.068325in}}%
\pgfpathlineto{\pgfqpoint{4.474971in}{3.069204in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{3.068181in}}%
\pgfpathlineto{\pgfqpoint{4.475665in}{3.067425in}}%
\pgfpathlineto{\pgfqpoint{4.476127in}{3.069082in}}%
\pgfpathlineto{\pgfqpoint{4.479366in}{3.069580in}}%
\pgfpathlineto{\pgfqpoint{4.479597in}{3.069484in}}%
\pgfpathlineto{\pgfqpoint{4.479829in}{3.071249in}}%
\pgfpathlineto{\pgfqpoint{4.480291in}{3.068881in}}%
\pgfpathlineto{\pgfqpoint{4.480754in}{3.069075in}}%
\pgfpathlineto{\pgfqpoint{4.481448in}{3.067941in}}%
\pgfpathlineto{\pgfqpoint{4.481679in}{3.068434in}}%
\pgfpathlineto{\pgfqpoint{4.481911in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{4.482373in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{4.484224in}{3.065876in}}%
\pgfpathlineto{\pgfqpoint{4.484455in}{3.066342in}}%
\pgfpathlineto{\pgfqpoint{4.485149in}{3.066406in}}%
\pgfpathlineto{\pgfqpoint{4.485381in}{3.066974in}}%
\pgfpathlineto{\pgfqpoint{4.487231in}{3.068458in}}%
\pgfpathlineto{\pgfqpoint{4.487463in}{3.067680in}}%
\pgfpathlineto{\pgfqpoint{4.487925in}{3.066801in}}%
\pgfpathlineto{\pgfqpoint{4.488388in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{4.490701in}{3.063175in}}%
\pgfpathlineto{\pgfqpoint{4.491164in}{3.065235in}}%
\pgfpathlineto{\pgfqpoint{4.492089in}{3.065959in}}%
\pgfpathlineto{\pgfqpoint{4.492552in}{3.064580in}}%
\pgfpathlineto{\pgfqpoint{4.493015in}{3.065943in}}%
\pgfpathlineto{\pgfqpoint{4.495097in}{3.067581in}}%
\pgfpathlineto{\pgfqpoint{4.496947in}{3.064974in}}%
\pgfpathlineto{\pgfqpoint{4.497179in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{4.497641in}{3.065784in}}%
\pgfpathlineto{\pgfqpoint{4.497873in}{3.065250in}}%
\pgfpathlineto{\pgfqpoint{4.498567in}{3.066174in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{3.062794in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{3.065200in}}%
\pgfpathlineto{\pgfqpoint{4.501574in}{3.064765in}}%
\pgfpathlineto{\pgfqpoint{4.502499in}{3.063756in}}%
\pgfpathlineto{\pgfqpoint{4.502962in}{3.064743in}}%
\pgfpathlineto{\pgfqpoint{4.503193in}{3.065555in}}%
\pgfpathlineto{\pgfqpoint{4.503656in}{3.064081in}}%
\pgfpathlineto{\pgfqpoint{4.504350in}{3.062911in}}%
\pgfpathlineto{\pgfqpoint{4.504813in}{3.063937in}}%
\pgfpathlineto{\pgfqpoint{4.505738in}{3.063369in}}%
\pgfpathlineto{\pgfqpoint{4.507357in}{3.061257in}}%
\pgfpathlineto{\pgfqpoint{4.507589in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{4.508514in}{3.063731in}}%
\pgfpathlineto{\pgfqpoint{4.508745in}{3.062973in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{3.061308in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{3.062423in}}%
\pgfpathlineto{\pgfqpoint{4.509902in}{3.063114in}}%
\pgfpathlineto{\pgfqpoint{4.510364in}{3.061211in}}%
\pgfpathlineto{\pgfqpoint{4.510827in}{3.062479in}}%
\pgfpathlineto{\pgfqpoint{4.511984in}{3.064675in}}%
\pgfpathlineto{\pgfqpoint{4.512215in}{3.063808in}}%
\pgfpathlineto{\pgfqpoint{4.512678in}{3.061781in}}%
\pgfpathlineto{\pgfqpoint{4.513372in}{3.062091in}}%
\pgfpathlineto{\pgfqpoint{4.514760in}{3.066008in}}%
\pgfpathlineto{\pgfqpoint{4.514991in}{3.064629in}}%
\pgfpathlineto{\pgfqpoint{4.515222in}{3.064307in}}%
\pgfpathlineto{\pgfqpoint{4.515685in}{3.065556in}}%
\pgfpathlineto{\pgfqpoint{4.517073in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{4.517536in}{3.063118in}}%
\pgfpathlineto{\pgfqpoint{4.517998in}{3.064448in}}%
\pgfpathlineto{\pgfqpoint{4.518924in}{3.066038in}}%
\pgfpathlineto{\pgfqpoint{4.519386in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{4.520312in}{3.064929in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{3.063120in}}%
\pgfpathlineto{\pgfqpoint{4.521468in}{3.064540in}}%
\pgfpathlineto{\pgfqpoint{4.524476in}{3.061440in}}%
\pgfpathlineto{\pgfqpoint{4.524707in}{3.062094in}}%
\pgfpathlineto{\pgfqpoint{4.525864in}{3.062153in}}%
\pgfpathlineto{\pgfqpoint{4.527020in}{3.060544in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{3.061666in}}%
\pgfpathlineto{\pgfqpoint{4.530028in}{3.063556in}}%
\pgfpathlineto{\pgfqpoint{4.530490in}{3.062311in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{3.062963in}}%
\pgfpathlineto{\pgfqpoint{4.533035in}{3.062085in}}%
\pgfpathlineto{\pgfqpoint{4.533960in}{3.060741in}}%
\pgfpathlineto{\pgfqpoint{4.534423in}{3.061421in}}%
\pgfpathlineto{\pgfqpoint{4.534886in}{3.062762in}}%
\pgfpathlineto{\pgfqpoint{4.535348in}{3.061713in}}%
\pgfpathlineto{\pgfqpoint{4.535811in}{3.060034in}}%
\pgfpathlineto{\pgfqpoint{4.536274in}{3.061852in}}%
\pgfpathlineto{\pgfqpoint{4.537199in}{3.063902in}}%
\pgfpathlineto{\pgfqpoint{4.537893in}{3.063524in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.064309in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{3.065473in}}%
\pgfpathlineto{\pgfqpoint{4.539281in}{3.064565in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{3.063069in}}%
\pgfpathlineto{\pgfqpoint{4.540438in}{3.064047in}}%
\pgfpathlineto{\pgfqpoint{4.541594in}{3.064720in}}%
\pgfpathlineto{\pgfqpoint{4.541826in}{3.063544in}}%
\pgfpathlineto{\pgfqpoint{4.542057in}{3.063388in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{3.063923in}}%
\pgfpathlineto{\pgfqpoint{4.542520in}{3.064489in}}%
\pgfpathlineto{\pgfqpoint{4.542751in}{3.063537in}}%
\pgfpathlineto{\pgfqpoint{4.543214in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{4.544602in}{3.063554in}}%
\pgfpathlineto{\pgfqpoint{4.545064in}{3.063046in}}%
\pgfpathlineto{\pgfqpoint{4.545758in}{3.063299in}}%
\pgfpathlineto{\pgfqpoint{4.546452in}{3.063206in}}%
\pgfpathlineto{\pgfqpoint{4.546684in}{3.062564in}}%
\pgfpathlineto{\pgfqpoint{4.548072in}{3.061838in}}%
\pgfpathlineto{\pgfqpoint{4.548303in}{3.062475in}}%
\pgfpathlineto{\pgfqpoint{4.549922in}{3.064001in}}%
\pgfpathlineto{\pgfqpoint{4.550385in}{3.063102in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.064004in}}%
\pgfpathlineto{\pgfqpoint{4.552236in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{4.552467in}{3.064920in}}%
\pgfpathlineto{\pgfqpoint{4.552930in}{3.063500in}}%
\pgfpathlineto{\pgfqpoint{4.553855in}{3.064500in}}%
\pgfpathlineto{\pgfqpoint{4.554086in}{3.064809in}}%
\pgfpathlineto{\pgfqpoint{4.554318in}{3.063740in}}%
\pgfpathlineto{\pgfqpoint{4.554780in}{3.062904in}}%
\pgfpathlineto{\pgfqpoint{4.555012in}{3.063694in}}%
\pgfpathlineto{\pgfqpoint{4.556168in}{3.065849in}}%
\pgfpathlineto{\pgfqpoint{4.556400in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{4.557788in}{3.063643in}}%
\pgfpathlineto{\pgfqpoint{4.558482in}{3.064788in}}%
\pgfpathlineto{\pgfqpoint{4.558713in}{3.063979in}}%
\pgfpathlineto{\pgfqpoint{4.558944in}{3.063657in}}%
\pgfpathlineto{\pgfqpoint{4.559407in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{4.560564in}{3.065868in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{3.064593in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.066797in}}%
\pgfpathlineto{\pgfqpoint{4.561952in}{3.065212in}}%
\pgfpathlineto{\pgfqpoint{4.562646in}{3.064189in}}%
\pgfpathlineto{\pgfqpoint{4.563108in}{3.065185in}}%
\pgfpathlineto{\pgfqpoint{4.564496in}{3.066109in}}%
\pgfpathlineto{\pgfqpoint{4.565422in}{3.065610in}}%
\pgfpathlineto{\pgfqpoint{4.565653in}{3.066790in}}%
\pgfpathlineto{\pgfqpoint{4.566347in}{3.064992in}}%
\pgfpathlineto{\pgfqpoint{4.568660in}{3.065136in}}%
\pgfpathlineto{\pgfqpoint{4.569354in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{4.570048in}{3.064664in}}%
\pgfpathlineto{\pgfqpoint{4.570974in}{3.063812in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{3.064807in}}%
\pgfpathlineto{\pgfqpoint{4.572362in}{3.065904in}}%
\pgfpathlineto{\pgfqpoint{4.572593in}{3.065209in}}%
\pgfpathlineto{\pgfqpoint{4.574906in}{3.062406in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{3.063784in}}%
\pgfpathlineto{\pgfqpoint{4.576294in}{3.063204in}}%
\pgfpathlineto{\pgfqpoint{4.576757in}{3.062786in}}%
\pgfpathlineto{\pgfqpoint{4.576988in}{3.063889in}}%
\pgfpathlineto{\pgfqpoint{4.577220in}{3.063569in}}%
\pgfpathlineto{\pgfqpoint{4.577682in}{3.063953in}}%
\pgfpathlineto{\pgfqpoint{4.577914in}{3.063643in}}%
\pgfpathlineto{\pgfqpoint{4.578376in}{3.062487in}}%
\pgfpathlineto{\pgfqpoint{4.578608in}{3.064167in}}%
\pgfpathlineto{\pgfqpoint{4.578839in}{3.064819in}}%
\pgfpathlineto{\pgfqpoint{4.579533in}{3.063504in}}%
\pgfpathlineto{\pgfqpoint{4.580458in}{3.064673in}}%
\pgfpathlineto{\pgfqpoint{4.580690in}{3.063235in}}%
\pgfpathlineto{\pgfqpoint{4.582309in}{3.061385in}}%
\pgfpathlineto{\pgfqpoint{4.582772in}{3.062159in}}%
\pgfpathlineto{\pgfqpoint{4.583234in}{3.061378in}}%
\pgfpathlineto{\pgfqpoint{4.583466in}{3.060291in}}%
\pgfpathlineto{\pgfqpoint{4.584160in}{3.061659in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{3.060844in}}%
\pgfpathlineto{\pgfqpoint{4.586010in}{3.060202in}}%
\pgfpathlineto{\pgfqpoint{4.586242in}{3.060993in}}%
\pgfpathlineto{\pgfqpoint{4.587398in}{3.061303in}}%
\pgfpathlineto{\pgfqpoint{4.589018in}{3.058920in}}%
\pgfpathlineto{\pgfqpoint{4.589249in}{3.059137in}}%
\pgfpathlineto{\pgfqpoint{4.592488in}{3.062084in}}%
\pgfpathlineto{\pgfqpoint{4.594570in}{3.059734in}}%
\pgfpathlineto{\pgfqpoint{4.595958in}{3.062469in}}%
\pgfpathlineto{\pgfqpoint{4.596652in}{3.062799in}}%
\pgfpathlineto{\pgfqpoint{4.597114in}{3.061709in}}%
\pgfpathlineto{\pgfqpoint{4.597577in}{3.063498in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{3.062655in}}%
\pgfpathlineto{\pgfqpoint{4.600122in}{3.064854in}}%
\pgfpathlineto{\pgfqpoint{4.600584in}{3.064455in}}%
\pgfpathlineto{\pgfqpoint{4.601510in}{3.062740in}}%
\pgfpathlineto{\pgfqpoint{4.601741in}{3.063100in}}%
\pgfpathlineto{\pgfqpoint{4.602666in}{3.064654in}}%
\pgfpathlineto{\pgfqpoint{4.602898in}{3.064212in}}%
\pgfpathlineto{\pgfqpoint{4.603360in}{3.063067in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{3.064684in}}%
\pgfpathlineto{\pgfqpoint{4.604054in}{3.065139in}}%
\pgfpathlineto{\pgfqpoint{4.604286in}{3.064478in}}%
\pgfpathlineto{\pgfqpoint{4.606136in}{3.060652in}}%
\pgfpathlineto{\pgfqpoint{4.606368in}{3.060508in}}%
\pgfpathlineto{\pgfqpoint{4.606599in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{4.607293in}{3.060682in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{3.061903in}}%
\pgfpathlineto{\pgfqpoint{4.607987in}{3.061268in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{3.061881in}}%
\pgfpathlineto{\pgfqpoint{4.609838in}{3.064572in}}%
\pgfpathlineto{\pgfqpoint{4.610069in}{3.064217in}}%
\pgfpathlineto{\pgfqpoint{4.611226in}{3.061228in}}%
\pgfpathlineto{\pgfqpoint{4.611457in}{3.062707in}}%
\pgfpathlineto{\pgfqpoint{4.611688in}{3.063022in}}%
\pgfpathlineto{\pgfqpoint{4.612382in}{3.062265in}}%
\pgfpathlineto{\pgfqpoint{4.613076in}{3.060805in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{3.061839in}}%
\pgfpathlineto{\pgfqpoint{4.615621in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{4.615852in}{3.063085in}}%
\pgfpathlineto{\pgfqpoint{4.616315in}{3.060961in}}%
\pgfpathlineto{\pgfqpoint{4.617009in}{3.061700in}}%
\pgfpathlineto{\pgfqpoint{4.618628in}{3.063165in}}%
\pgfpathlineto{\pgfqpoint{4.619322in}{3.062624in}}%
\pgfpathlineto{\pgfqpoint{4.619785in}{3.062834in}}%
\pgfpathlineto{\pgfqpoint{4.621867in}{3.065851in}}%
\pgfpathlineto{\pgfqpoint{4.623023in}{3.064783in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{3.065853in}}%
\pgfpathlineto{\pgfqpoint{4.625105in}{3.066283in}}%
\pgfpathlineto{\pgfqpoint{4.625568in}{3.066230in}}%
\pgfpathlineto{\pgfqpoint{4.626725in}{3.064346in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{3.066172in}}%
\pgfpathlineto{\pgfqpoint{4.629038in}{3.065784in}}%
\pgfpathlineto{\pgfqpoint{4.629269in}{3.065169in}}%
\pgfpathlineto{\pgfqpoint{4.629963in}{3.066438in}}%
\pgfpathlineto{\pgfqpoint{4.630195in}{3.066059in}}%
\pgfpathlineto{\pgfqpoint{4.630426in}{3.066601in}}%
\pgfpathlineto{\pgfqpoint{4.630657in}{3.067574in}}%
\pgfpathlineto{\pgfqpoint{4.631120in}{3.066579in}}%
\pgfpathlineto{\pgfqpoint{4.632277in}{3.063914in}}%
\pgfpathlineto{\pgfqpoint{4.632508in}{3.063992in}}%
\pgfpathlineto{\pgfqpoint{4.633202in}{3.065919in}}%
\pgfpathlineto{\pgfqpoint{4.633433in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{4.634590in}{3.063065in}}%
\pgfpathlineto{\pgfqpoint{4.635515in}{3.064651in}}%
\pgfpathlineto{\pgfqpoint{4.635978in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{4.636672in}{3.063456in}}%
\pgfpathlineto{\pgfqpoint{4.637135in}{3.062218in}}%
\pgfpathlineto{\pgfqpoint{4.637829in}{3.063426in}}%
\pgfpathlineto{\pgfqpoint{4.638754in}{3.064209in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{3.064987in}}%
\pgfpathlineto{\pgfqpoint{4.639448in}{3.063312in}}%
\pgfpathlineto{\pgfqpoint{4.639679in}{3.062518in}}%
\pgfpathlineto{\pgfqpoint{4.639911in}{3.063799in}}%
\pgfpathlineto{\pgfqpoint{4.640836in}{3.065892in}}%
\pgfpathlineto{\pgfqpoint{4.641067in}{3.065648in}}%
\pgfpathlineto{\pgfqpoint{4.642455in}{3.064527in}}%
\pgfpathlineto{\pgfqpoint{4.643843in}{3.065569in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{3.065190in}}%
\pgfpathlineto{\pgfqpoint{4.646619in}{3.062556in}}%
\pgfpathlineto{\pgfqpoint{4.648007in}{3.064981in}}%
\pgfpathlineto{\pgfqpoint{4.649395in}{3.062928in}}%
\pgfpathlineto{\pgfqpoint{4.649627in}{3.064765in}}%
\pgfpathlineto{\pgfqpoint{4.650552in}{3.064078in}}%
\pgfpathlineto{\pgfqpoint{4.651015in}{3.065131in}}%
\pgfpathlineto{\pgfqpoint{4.651246in}{3.064074in}}%
\pgfpathlineto{\pgfqpoint{4.652865in}{3.061264in}}%
\pgfpathlineto{\pgfqpoint{4.653791in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{4.654253in}{3.063487in}}%
\pgfpathlineto{\pgfqpoint{4.655873in}{3.061616in}}%
\pgfpathlineto{\pgfqpoint{4.657492in}{3.063272in}}%
\pgfpathlineto{\pgfqpoint{4.657723in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{4.660499in}{3.063442in}}%
\pgfpathlineto{\pgfqpoint{4.662119in}{3.065635in}}%
\pgfpathlineto{\pgfqpoint{4.662581in}{3.065202in}}%
\pgfpathlineto{\pgfqpoint{4.662813in}{3.063897in}}%
\pgfpathlineto{\pgfqpoint{4.663738in}{3.064460in}}%
\pgfpathlineto{\pgfqpoint{4.663969in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{4.664201in}{3.064942in}}%
\pgfpathlineto{\pgfqpoint{4.665357in}{3.067062in}}%
\pgfpathlineto{\pgfqpoint{4.665589in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{4.666745in}{3.064742in}}%
\pgfpathlineto{\pgfqpoint{4.667902in}{3.063334in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{3.063783in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{3.064991in}}%
\pgfpathlineto{\pgfqpoint{4.669753in}{3.065105in}}%
\pgfpathlineto{\pgfqpoint{4.669984in}{3.064121in}}%
\pgfpathlineto{\pgfqpoint{4.671141in}{3.062122in}}%
\pgfpathlineto{\pgfqpoint{4.671372in}{3.062525in}}%
\pgfpathlineto{\pgfqpoint{4.671835in}{3.061762in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{3.062744in}}%
\pgfpathlineto{\pgfqpoint{4.672529in}{3.064148in}}%
\pgfpathlineto{\pgfqpoint{4.673223in}{3.062912in}}%
\pgfpathlineto{\pgfqpoint{4.673917in}{3.062942in}}%
\pgfpathlineto{\pgfqpoint{4.674611in}{3.061651in}}%
\pgfpathlineto{\pgfqpoint{4.675073in}{3.062699in}}%
\pgfpathlineto{\pgfqpoint{4.675767in}{3.063017in}}%
\pgfpathlineto{\pgfqpoint{4.677155in}{3.064902in}}%
\pgfpathlineto{\pgfqpoint{4.677618in}{3.062806in}}%
\pgfpathlineto{\pgfqpoint{4.678081in}{3.065053in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{3.065569in}}%
\pgfpathlineto{\pgfqpoint{4.679006in}{3.064672in}}%
\pgfpathlineto{\pgfqpoint{4.679931in}{3.064266in}}%
\pgfpathlineto{\pgfqpoint{4.679700in}{3.065522in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{3.064670in}}%
\pgfpathlineto{\pgfqpoint{4.680394in}{3.065449in}}%
\pgfpathlineto{\pgfqpoint{4.681088in}{3.064490in}}%
\pgfpathlineto{\pgfqpoint{4.682245in}{3.062755in}}%
\pgfpathlineto{\pgfqpoint{4.682476in}{3.063014in}}%
\pgfpathlineto{\pgfqpoint{4.684095in}{3.063703in}}%
\pgfpathlineto{\pgfqpoint{4.684558in}{3.062250in}}%
\pgfpathlineto{\pgfqpoint{4.685252in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.687103in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{4.688259in}{3.060210in}}%
\pgfpathlineto{\pgfqpoint{4.688491in}{3.061185in}}%
\pgfpathlineto{\pgfqpoint{4.689647in}{3.063583in}}%
\pgfpathlineto{\pgfqpoint{4.690341in}{3.062401in}}%
\pgfpathlineto{\pgfqpoint{4.691498in}{3.060477in}}%
\pgfpathlineto{\pgfqpoint{4.691729in}{3.061932in}}%
\pgfpathlineto{\pgfqpoint{4.691961in}{3.062773in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{3.061433in}}%
\pgfpathlineto{\pgfqpoint{4.692886in}{3.062006in}}%
\pgfpathlineto{\pgfqpoint{4.693117in}{3.062515in}}%
\pgfpathlineto{\pgfqpoint{4.693349in}{3.061542in}}%
\pgfpathlineto{\pgfqpoint{4.693811in}{3.061657in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{3.065849in}}%
\pgfpathlineto{\pgfqpoint{4.698901in}{3.064675in}}%
\pgfpathlineto{\pgfqpoint{4.699826in}{3.061681in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{3.063383in}}%
\pgfpathlineto{\pgfqpoint{4.701214in}{3.064269in}}%
\pgfpathlineto{\pgfqpoint{4.701445in}{3.063530in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{3.065298in}}%
\pgfpathlineto{\pgfqpoint{4.703065in}{3.064451in}}%
\pgfpathlineto{\pgfqpoint{4.703296in}{3.063770in}}%
\pgfpathlineto{\pgfqpoint{4.703759in}{3.065294in}}%
\pgfpathlineto{\pgfqpoint{4.703990in}{3.064724in}}%
\pgfpathlineto{\pgfqpoint{4.704915in}{3.065780in}}%
\pgfpathlineto{\pgfqpoint{4.705147in}{3.065409in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{3.064887in}}%
\pgfpathlineto{\pgfqpoint{4.705841in}{3.066196in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{3.065083in}}%
\pgfpathlineto{\pgfqpoint{4.706997in}{3.063380in}}%
\pgfpathlineto{\pgfqpoint{4.707923in}{3.064199in}}%
\pgfpathlineto{\pgfqpoint{4.708385in}{3.064612in}}%
\pgfpathlineto{\pgfqpoint{4.708617in}{3.065874in}}%
\pgfpathlineto{\pgfqpoint{4.709079in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{4.709773in}{3.062562in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{3.063532in}}%
\pgfpathlineto{\pgfqpoint{4.711393in}{3.064951in}}%
\pgfpathlineto{\pgfqpoint{4.712087in}{3.064274in}}%
\pgfpathlineto{\pgfqpoint{4.712549in}{3.065070in}}%
\pgfpathlineto{\pgfqpoint{4.714169in}{3.066644in}}%
\pgfpathlineto{\pgfqpoint{4.714863in}{3.064683in}}%
\pgfpathlineto{\pgfqpoint{4.715557in}{3.065636in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{3.066575in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{3.064224in}}%
\pgfpathlineto{\pgfqpoint{4.718101in}{3.064434in}}%
\pgfpathlineto{\pgfqpoint{4.718564in}{3.064954in}}%
\pgfpathlineto{\pgfqpoint{4.718795in}{3.063951in}}%
\pgfpathlineto{\pgfqpoint{4.719952in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{3.063319in}}%
\pgfpathlineto{\pgfqpoint{4.720646in}{3.062178in}}%
\pgfpathlineto{\pgfqpoint{4.721340in}{3.062911in}}%
\pgfpathlineto{\pgfqpoint{4.721802in}{3.061932in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{3.062427in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{3.061476in}}%
\pgfpathlineto{\pgfqpoint{4.723653in}{3.062588in}}%
\pgfpathlineto{\pgfqpoint{4.724810in}{3.063101in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.061402in}}%
\pgfpathlineto{\pgfqpoint{4.727123in}{3.065001in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{3.063762in}}%
\pgfpathlineto{\pgfqpoint{4.728280in}{3.062592in}}%
\pgfpathlineto{\pgfqpoint{4.728511in}{3.062206in}}%
\pgfpathlineto{\pgfqpoint{4.728974in}{3.063269in}}%
\pgfpathlineto{\pgfqpoint{4.729436in}{3.062798in}}%
\pgfpathlineto{\pgfqpoint{4.731518in}{3.063849in}}%
\pgfpathlineto{\pgfqpoint{4.731981in}{3.063969in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{4.733138in}{3.064344in}}%
\pgfpathlineto{\pgfqpoint{4.733832in}{3.065491in}}%
\pgfpathlineto{\pgfqpoint{4.734063in}{3.064620in}}%
\pgfpathlineto{\pgfqpoint{4.734757in}{3.063381in}}%
\pgfpathlineto{\pgfqpoint{4.734988in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{4.736145in}{3.065719in}}%
\pgfpathlineto{\pgfqpoint{4.737764in}{3.063342in}}%
\pgfpathlineto{\pgfqpoint{4.737996in}{3.063576in}}%
\pgfpathlineto{\pgfqpoint{4.739384in}{3.066467in}}%
\pgfpathlineto{\pgfqpoint{4.740772in}{3.062476in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{4.742391in}{3.067800in}}%
\pgfpathlineto{\pgfqpoint{4.742854in}{3.065219in}}%
\pgfpathlineto{\pgfqpoint{4.743548in}{3.067689in}}%
\pgfpathlineto{\pgfqpoint{4.745398in}{3.070011in}}%
\pgfpathlineto{\pgfqpoint{4.746324in}{3.068362in}}%
\pgfpathlineto{\pgfqpoint{4.746786in}{3.069525in}}%
\pgfpathlineto{\pgfqpoint{4.747480in}{3.070686in}}%
\pgfpathlineto{\pgfqpoint{4.747943in}{3.070078in}}%
\pgfpathlineto{\pgfqpoint{4.749331in}{3.067434in}}%
\pgfpathlineto{\pgfqpoint{4.749562in}{3.068556in}}%
\pgfpathlineto{\pgfqpoint{4.751182in}{3.070003in}}%
\pgfpathlineto{\pgfqpoint{4.751876in}{3.072069in}}%
\pgfpathlineto{\pgfqpoint{4.752338in}{3.070818in}}%
\pgfpathlineto{\pgfqpoint{4.754420in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{4.756734in}{3.070418in}}%
\pgfpathlineto{\pgfqpoint{4.757196in}{3.068793in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{3.069895in}}%
\pgfpathlineto{\pgfqpoint{4.758584in}{3.070970in}}%
\pgfpathlineto{\pgfqpoint{4.758816in}{3.069662in}}%
\pgfpathlineto{\pgfqpoint{4.759972in}{3.068646in}}%
\pgfpathlineto{\pgfqpoint{4.760204in}{3.069025in}}%
\pgfpathlineto{\pgfqpoint{4.760435in}{3.067907in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{3.066074in}}%
\pgfpathlineto{\pgfqpoint{4.762286in}{3.067993in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{3.066538in}}%
\pgfpathlineto{\pgfqpoint{4.762980in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{4.763905in}{3.065548in}}%
\pgfpathlineto{\pgfqpoint{4.766218in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{4.766912in}{3.063677in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{3.064250in}}%
\pgfpathlineto{\pgfqpoint{4.767375in}{3.063238in}}%
\pgfpathlineto{\pgfqpoint{4.768300in}{3.063654in}}%
\pgfpathlineto{\pgfqpoint{4.768532in}{3.063107in}}%
\pgfpathlineto{\pgfqpoint{4.769457in}{3.063586in}}%
\pgfpathlineto{\pgfqpoint{4.770151in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.770845in}{3.062393in}}%
\pgfpathlineto{\pgfqpoint{4.771539in}{3.064688in}}%
\pgfpathlineto{\pgfqpoint{4.772002in}{3.063822in}}%
\pgfpathlineto{\pgfqpoint{4.773621in}{3.060650in}}%
\pgfpathlineto{\pgfqpoint{4.775240in}{3.063270in}}%
\pgfpathlineto{\pgfqpoint{4.775703in}{3.062982in}}%
\pgfpathlineto{\pgfqpoint{4.776166in}{3.063332in}}%
\pgfpathlineto{\pgfqpoint{4.776397in}{3.063774in}}%
\pgfpathlineto{\pgfqpoint{4.776860in}{3.062578in}}%
\pgfpathlineto{\pgfqpoint{4.777554in}{3.061009in}}%
\pgfpathlineto{\pgfqpoint{4.777785in}{3.061977in}}%
\pgfpathlineto{\pgfqpoint{4.778942in}{3.064687in}}%
\pgfpathlineto{\pgfqpoint{4.779173in}{3.064284in}}%
\pgfpathlineto{\pgfqpoint{4.779867in}{3.064625in}}%
\pgfpathlineto{\pgfqpoint{4.780561in}{3.063427in}}%
\pgfpathlineto{\pgfqpoint{4.781024in}{3.064211in}}%
\pgfpathlineto{\pgfqpoint{4.781486in}{3.063126in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{3.062689in}}%
\pgfpathlineto{\pgfqpoint{4.782180in}{3.063963in}}%
\pgfpathlineto{\pgfqpoint{4.787270in}{3.064632in}}%
\pgfpathlineto{\pgfqpoint{4.787501in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{4.787732in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{4.787964in}{3.062818in}}%
\pgfpathlineto{\pgfqpoint{4.788426in}{3.064420in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{3.063818in}}%
\pgfpathlineto{\pgfqpoint{4.789352in}{3.064522in}}%
\pgfpathlineto{\pgfqpoint{4.790046in}{3.063218in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.065133in}}%
\pgfpathlineto{\pgfqpoint{4.792590in}{3.063319in}}%
\pgfpathlineto{\pgfqpoint{4.793053in}{3.063881in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{3.064696in}}%
\pgfpathlineto{\pgfqpoint{4.794904in}{3.064384in}}%
\pgfpathlineto{\pgfqpoint{4.795135in}{3.064477in}}%
\pgfpathlineto{\pgfqpoint{4.796754in}{3.061016in}}%
\pgfpathlineto{\pgfqpoint{4.800456in}{3.062269in}}%
\pgfpathlineto{\pgfqpoint{4.801381in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{4.801612in}{3.062698in}}%
\pgfpathlineto{\pgfqpoint{4.802075in}{3.062072in}}%
\pgfpathlineto{\pgfqpoint{4.802538in}{3.062984in}}%
\pgfpathlineto{\pgfqpoint{4.805082in}{3.063385in}}%
\pgfpathlineto{\pgfqpoint{4.805545in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{4.806239in}{3.064335in}}%
\pgfpathlineto{\pgfqpoint{4.807858in}{3.065985in}}%
\pgfpathlineto{\pgfqpoint{4.808090in}{3.065760in}}%
\pgfpathlineto{\pgfqpoint{4.808321in}{3.064341in}}%
\pgfpathlineto{\pgfqpoint{4.809015in}{3.066250in}}%
\pgfpathlineto{\pgfqpoint{4.809940in}{3.065338in}}%
\pgfpathlineto{\pgfqpoint{4.811328in}{3.064029in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{3.064002in}}%
\pgfpathlineto{\pgfqpoint{4.812485in}{3.065441in}}%
\pgfpathlineto{\pgfqpoint{4.813410in}{3.065193in}}%
\pgfpathlineto{\pgfqpoint{4.814336in}{3.064711in}}%
\pgfpathlineto{\pgfqpoint{4.815030in}{3.066867in}}%
\pgfpathlineto{\pgfqpoint{4.815492in}{3.066023in}}%
\pgfpathlineto{\pgfqpoint{4.815955in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{4.816418in}{3.065691in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{3.064401in}}%
\pgfpathlineto{\pgfqpoint{4.817574in}{3.064728in}}%
\pgfpathlineto{\pgfqpoint{4.818962in}{3.066269in}}%
\pgfpathlineto{\pgfqpoint{4.820582in}{3.068151in}}%
\pgfpathlineto{\pgfqpoint{4.821738in}{3.069057in}}%
\pgfpathlineto{\pgfqpoint{4.821970in}{3.067846in}}%
\pgfpathlineto{\pgfqpoint{4.822201in}{3.067143in}}%
\pgfpathlineto{\pgfqpoint{4.823126in}{3.067686in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{4.824283in}{3.068078in}}%
\pgfpathlineto{\pgfqpoint{4.824977in}{3.068062in}}%
\pgfpathlineto{\pgfqpoint{4.825671in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{4.826133in}{3.067714in}}%
\pgfpathlineto{\pgfqpoint{4.827521in}{3.067156in}}%
\pgfpathlineto{\pgfqpoint{4.828215in}{3.066379in}}%
\pgfpathlineto{\pgfqpoint{4.828909in}{3.067865in}}%
\pgfpathlineto{\pgfqpoint{4.830066in}{3.067030in}}%
\pgfpathlineto{\pgfqpoint{4.830297in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{3.067674in}}%
\pgfpathlineto{\pgfqpoint{4.830760in}{3.066585in}}%
\pgfpathlineto{\pgfqpoint{4.831917in}{3.065166in}}%
\pgfpathlineto{\pgfqpoint{4.832148in}{3.065445in}}%
\pgfpathlineto{\pgfqpoint{4.834461in}{3.068708in}}%
\pgfpathlineto{\pgfqpoint{4.835387in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{4.836543in}{3.067202in}}%
\pgfpathlineto{\pgfqpoint{4.837469in}{3.069177in}}%
\pgfpathlineto{\pgfqpoint{4.837931in}{3.067991in}}%
\pgfpathlineto{\pgfqpoint{4.838394in}{3.067741in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{3.069930in}}%
\pgfpathlineto{\pgfqpoint{4.839551in}{3.069213in}}%
\pgfpathlineto{\pgfqpoint{4.841401in}{3.070934in}}%
\pgfpathlineto{\pgfqpoint{4.842095in}{3.069840in}}%
\pgfpathlineto{\pgfqpoint{4.842558in}{3.070858in}}%
\pgfpathlineto{\pgfqpoint{4.844640in}{3.070949in}}%
\pgfpathlineto{\pgfqpoint{4.846491in}{3.069442in}}%
\pgfpathlineto{\pgfqpoint{4.846953in}{3.070208in}}%
\pgfpathlineto{\pgfqpoint{4.847647in}{3.069439in}}%
\pgfpathlineto{\pgfqpoint{4.850423in}{3.066273in}}%
\pgfpathlineto{\pgfqpoint{4.852043in}{3.068010in}}%
\pgfpathlineto{\pgfqpoint{4.853199in}{3.066635in}}%
\pgfpathlineto{\pgfqpoint{4.853431in}{3.066826in}}%
\pgfpathlineto{\pgfqpoint{4.855975in}{3.063305in}}%
\pgfpathlineto{\pgfqpoint{4.857132in}{3.062800in}}%
\pgfpathlineto{\pgfqpoint{4.857826in}{3.062889in}}%
\pgfpathlineto{\pgfqpoint{4.858520in}{3.065098in}}%
\pgfpathlineto{\pgfqpoint{4.858983in}{3.064778in}}%
\pgfpathlineto{\pgfqpoint{4.859677in}{3.063493in}}%
\pgfpathlineto{\pgfqpoint{4.859908in}{3.064419in}}%
\pgfpathlineto{\pgfqpoint{4.861065in}{3.067627in}}%
\pgfpathlineto{\pgfqpoint{4.861527in}{3.066400in}}%
\pgfpathlineto{\pgfqpoint{4.862221in}{3.065615in}}%
\pgfpathlineto{\pgfqpoint{4.862684in}{3.064081in}}%
\pgfpathlineto{\pgfqpoint{4.863378in}{3.064714in}}%
\pgfpathlineto{\pgfqpoint{4.864072in}{3.065332in}}%
\pgfpathlineto{\pgfqpoint{4.864766in}{3.066051in}}%
\pgfpathlineto{\pgfqpoint{4.864997in}{3.064793in}}%
\pgfpathlineto{\pgfqpoint{4.865460in}{3.063802in}}%
\pgfpathlineto{\pgfqpoint{4.865923in}{3.064595in}}%
\pgfpathlineto{\pgfqpoint{4.866154in}{3.065882in}}%
\pgfpathlineto{\pgfqpoint{4.866848in}{3.065259in}}%
\pgfpathlineto{\pgfqpoint{4.867079in}{3.064703in}}%
\pgfpathlineto{\pgfqpoint{4.867542in}{3.066067in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{3.066240in}}%
\pgfpathlineto{\pgfqpoint{4.868005in}{3.065464in}}%
\pgfpathlineto{\pgfqpoint{4.869624in}{3.062688in}}%
\pgfpathlineto{\pgfqpoint{4.870087in}{3.063454in}}%
\pgfpathlineto{\pgfqpoint{4.871243in}{3.065457in}}%
\pgfpathlineto{\pgfqpoint{4.871475in}{3.064467in}}%
\pgfpathlineto{\pgfqpoint{4.873557in}{3.065782in}}%
\pgfpathlineto{\pgfqpoint{4.874945in}{3.067815in}}%
\pgfpathlineto{\pgfqpoint{4.875176in}{3.067545in}}%
\pgfpathlineto{\pgfqpoint{4.876333in}{3.066067in}}%
\pgfpathlineto{\pgfqpoint{4.880959in}{3.064109in}}%
\pgfpathlineto{\pgfqpoint{4.881422in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{4.881885in}{3.063761in}}%
\pgfpathlineto{\pgfqpoint{4.882810in}{3.064397in}}%
\pgfpathlineto{\pgfqpoint{4.883041in}{3.064025in}}%
\pgfpathlineto{\pgfqpoint{4.883273in}{3.063369in}}%
\pgfpathlineto{\pgfqpoint{4.883735in}{3.063866in}}%
\pgfpathlineto{\pgfqpoint{4.883967in}{3.065079in}}%
\pgfpathlineto{\pgfqpoint{4.884892in}{3.064500in}}%
\pgfpathlineto{\pgfqpoint{4.887437in}{3.065932in}}%
\pgfpathlineto{\pgfqpoint{4.887668in}{3.065263in}}%
\pgfpathlineto{\pgfqpoint{4.887899in}{3.063670in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{3.065763in}}%
\pgfpathlineto{\pgfqpoint{4.888825in}{3.064958in}}%
\pgfpathlineto{\pgfqpoint{4.889287in}{3.063452in}}%
\pgfpathlineto{\pgfqpoint{4.889981in}{3.064137in}}%
\pgfpathlineto{\pgfqpoint{4.892063in}{3.064834in}}%
\pgfpathlineto{\pgfqpoint{4.892295in}{3.064229in}}%
\pgfpathlineto{\pgfqpoint{4.892757in}{3.063212in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{3.064470in}}%
\pgfpathlineto{\pgfqpoint{4.894839in}{3.064540in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{3.065313in}}%
\pgfpathlineto{\pgfqpoint{4.900623in}{3.063061in}}%
\pgfpathlineto{\pgfqpoint{4.902011in}{3.064323in}}%
\pgfpathlineto{\pgfqpoint{4.902705in}{3.064189in}}%
\pgfpathlineto{\pgfqpoint{4.902936in}{3.064601in}}%
\pgfpathlineto{\pgfqpoint{4.903399in}{3.065551in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{3.065269in}}%
\pgfpathlineto{\pgfqpoint{4.903861in}{3.063613in}}%
\pgfpathlineto{\pgfqpoint{4.904787in}{3.064819in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{3.063402in}}%
\pgfpathlineto{\pgfqpoint{4.905943in}{3.064012in}}%
\pgfpathlineto{\pgfqpoint{4.907100in}{3.065776in}}%
\pgfpathlineto{\pgfqpoint{4.907563in}{3.064980in}}%
\pgfpathlineto{\pgfqpoint{4.908025in}{3.063425in}}%
\pgfpathlineto{\pgfqpoint{4.908951in}{3.063777in}}%
\pgfpathlineto{\pgfqpoint{4.909645in}{3.066437in}}%
\pgfpathlineto{\pgfqpoint{4.910570in}{3.065966in}}%
\pgfpathlineto{\pgfqpoint{4.911033in}{3.064784in}}%
\pgfpathlineto{\pgfqpoint{4.911495in}{3.065961in}}%
\pgfpathlineto{\pgfqpoint{4.911958in}{3.066117in}}%
\pgfpathlineto{\pgfqpoint{4.912421in}{3.065490in}}%
\pgfpathlineto{\pgfqpoint{4.912883in}{3.066170in}}%
\pgfpathlineto{\pgfqpoint{4.914040in}{3.064594in}}%
\pgfpathlineto{\pgfqpoint{4.915659in}{3.066377in}}%
\pgfpathlineto{\pgfqpoint{4.916122in}{3.064169in}}%
\pgfpathlineto{\pgfqpoint{4.916816in}{3.065652in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{3.064459in}}%
\pgfpathlineto{\pgfqpoint{4.918435in}{3.065609in}}%
\pgfpathlineto{\pgfqpoint{4.919129in}{3.065076in}}%
\pgfpathlineto{\pgfqpoint{4.919592in}{3.066303in}}%
\pgfpathlineto{\pgfqpoint{4.920055in}{3.065404in}}%
\pgfpathlineto{\pgfqpoint{4.920749in}{3.066114in}}%
\pgfpathlineto{\pgfqpoint{4.921905in}{3.067308in}}%
\pgfpathlineto{\pgfqpoint{4.922368in}{3.066749in}}%
\pgfpathlineto{\pgfqpoint{4.923525in}{3.064616in}}%
\pgfpathlineto{\pgfqpoint{4.923987in}{3.065031in}}%
\pgfpathlineto{\pgfqpoint{4.925144in}{3.064377in}}%
\pgfpathlineto{\pgfqpoint{4.926532in}{3.063056in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{3.062231in}}%
\pgfpathlineto{\pgfqpoint{4.927689in}{3.062937in}}%
\pgfpathlineto{\pgfqpoint{4.929539in}{3.064812in}}%
\pgfpathlineto{\pgfqpoint{4.930002in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{4.930233in}{3.065634in}}%
\pgfpathlineto{\pgfqpoint{4.932315in}{3.065605in}}%
\pgfpathlineto{\pgfqpoint{4.933703in}{3.067080in}}%
\pgfpathlineto{\pgfqpoint{4.936016in}{3.064815in}}%
\pgfpathlineto{\pgfqpoint{4.936479in}{3.066911in}}%
\pgfpathlineto{\pgfqpoint{4.937173in}{3.065148in}}%
\pgfpathlineto{\pgfqpoint{4.938330in}{3.066395in}}%
\pgfpathlineto{\pgfqpoint{4.939486in}{3.069063in}}%
\pgfpathlineto{\pgfqpoint{4.939718in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{4.941568in}{3.064476in}}%
\pgfpathlineto{\pgfqpoint{4.944344in}{3.067962in}}%
\pgfpathlineto{\pgfqpoint{4.945732in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{4.945964in}{3.065309in}}%
\pgfpathlineto{\pgfqpoint{4.947352in}{3.066970in}}%
\pgfpathlineto{\pgfqpoint{4.947814in}{3.066248in}}%
\pgfpathlineto{\pgfqpoint{4.949896in}{3.062914in}}%
\pgfpathlineto{\pgfqpoint{4.950128in}{3.064304in}}%
\pgfpathlineto{\pgfqpoint{4.951053in}{3.063237in}}%
\pgfpathlineto{\pgfqpoint{4.952210in}{3.064206in}}%
\pgfpathlineto{\pgfqpoint{4.952904in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{4.953135in}{3.063723in}}%
\pgfpathlineto{\pgfqpoint{4.954292in}{3.064745in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{3.064439in}}%
\pgfpathlineto{\pgfqpoint{4.955680in}{3.066023in}}%
\pgfpathlineto{\pgfqpoint{4.956605in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{4.957530in}{3.064558in}}%
\pgfpathlineto{\pgfqpoint{4.957993in}{3.066202in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{3.064102in}}%
\pgfpathlineto{\pgfqpoint{4.959612in}{3.063151in}}%
\pgfpathlineto{\pgfqpoint{4.959844in}{3.063361in}}%
\pgfpathlineto{\pgfqpoint{4.961232in}{3.064892in}}%
\pgfpathlineto{\pgfqpoint{4.962620in}{3.063111in}}%
\pgfpathlineto{\pgfqpoint{4.962851in}{3.063236in}}%
\pgfpathlineto{\pgfqpoint{4.963776in}{3.062933in}}%
\pgfpathlineto{\pgfqpoint{4.964702in}{3.061225in}}%
\pgfpathlineto{\pgfqpoint{4.964933in}{3.062049in}}%
\pgfpathlineto{\pgfqpoint{4.965164in}{3.061686in}}%
\pgfpathlineto{\pgfqpoint{4.965627in}{3.062209in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{4.966321in}{3.061886in}}%
\pgfpathlineto{\pgfqpoint{4.966552in}{3.060758in}}%
\pgfpathlineto{\pgfqpoint{4.967478in}{3.061640in}}%
\pgfpathlineto{\pgfqpoint{4.967940in}{3.063594in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{3.062408in}}%
\pgfpathlineto{\pgfqpoint{4.969097in}{3.061145in}}%
\pgfpathlineto{\pgfqpoint{4.969328in}{3.061989in}}%
\pgfpathlineto{\pgfqpoint{4.970716in}{3.065180in}}%
\pgfpathlineto{\pgfqpoint{4.970948in}{3.065090in}}%
\pgfpathlineto{\pgfqpoint{4.971642in}{3.064315in}}%
\pgfpathlineto{\pgfqpoint{4.971873in}{3.065371in}}%
\pgfpathlineto{\pgfqpoint{4.972336in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{3.065758in}}%
\pgfpathlineto{\pgfqpoint{4.972798in}{3.064045in}}%
\pgfpathlineto{\pgfqpoint{4.973492in}{3.066158in}}%
\pgfpathlineto{\pgfqpoint{4.974186in}{3.066827in}}%
\pgfpathlineto{\pgfqpoint{4.974418in}{3.066625in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{3.065194in}}%
\pgfpathlineto{\pgfqpoint{4.975343in}{3.066887in}}%
\pgfpathlineto{\pgfqpoint{4.975574in}{3.067780in}}%
\pgfpathlineto{\pgfqpoint{4.976500in}{3.067248in}}%
\pgfpathlineto{\pgfqpoint{4.976962in}{3.067531in}}%
\pgfpathlineto{\pgfqpoint{4.977194in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{4.977656in}{3.067298in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{3.067266in}}%
\pgfpathlineto{\pgfqpoint{4.978582in}{3.066000in}}%
\pgfpathlineto{\pgfqpoint{4.979276in}{3.067495in}}%
\pgfpathlineto{\pgfqpoint{4.980432in}{3.067914in}}%
\pgfpathlineto{\pgfqpoint{4.980664in}{3.067322in}}%
\pgfpathlineto{\pgfqpoint{4.981126in}{3.068886in}}%
\pgfpathlineto{\pgfqpoint{4.981358in}{3.068300in}}%
\pgfpathlineto{\pgfqpoint{4.981820in}{3.069198in}}%
\pgfpathlineto{\pgfqpoint{4.982283in}{3.068333in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{3.066360in}}%
\pgfpathlineto{\pgfqpoint{4.985753in}{3.068459in}}%
\pgfpathlineto{\pgfqpoint{4.985984in}{3.068200in}}%
\pgfpathlineto{\pgfqpoint{4.986216in}{3.069451in}}%
\pgfpathlineto{\pgfqpoint{4.986678in}{3.070074in}}%
\pgfpathlineto{\pgfqpoint{4.986910in}{3.069030in}}%
\pgfpathlineto{\pgfqpoint{4.988992in}{3.066607in}}%
\pgfpathlineto{\pgfqpoint{4.990842in}{3.069972in}}%
\pgfpathlineto{\pgfqpoint{4.991999in}{3.066993in}}%
\pgfpathlineto{\pgfqpoint{4.992230in}{3.067274in}}%
\pgfpathlineto{\pgfqpoint{4.992693in}{3.068186in}}%
\pgfpathlineto{\pgfqpoint{4.993387in}{3.067405in}}%
\pgfpathlineto{\pgfqpoint{4.993618in}{3.067009in}}%
\pgfpathlineto{\pgfqpoint{4.994312in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{4.995238in}{3.067686in}}%
\pgfpathlineto{\pgfqpoint{4.997088in}{3.064297in}}%
\pgfpathlineto{\pgfqpoint{4.998476in}{3.064108in}}%
\pgfpathlineto{\pgfqpoint{4.999864in}{3.064915in}}%
\pgfpathlineto{\pgfqpoint{5.001021in}{3.065201in}}%
\pgfpathlineto{\pgfqpoint{5.002409in}{3.062370in}}%
\pgfpathlineto{\pgfqpoint{5.002640in}{3.063004in}}%
\pgfpathlineto{\pgfqpoint{5.003334in}{3.066265in}}%
\pgfpathlineto{\pgfqpoint{5.004028in}{3.065303in}}%
\pgfpathlineto{\pgfqpoint{5.004260in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.005185in}{3.065488in}}%
\pgfpathlineto{\pgfqpoint{5.005648in}{3.063072in}}%
\pgfpathlineto{\pgfqpoint{5.006110in}{3.063310in}}%
\pgfpathlineto{\pgfqpoint{5.007498in}{3.061618in}}%
\pgfpathlineto{\pgfqpoint{5.008655in}{3.062571in}}%
\pgfpathlineto{\pgfqpoint{5.008886in}{3.062091in}}%
\pgfpathlineto{\pgfqpoint{5.010737in}{3.060181in}}%
\pgfpathlineto{\pgfqpoint{5.013744in}{3.061638in}}%
\pgfpathlineto{\pgfqpoint{5.014438in}{3.061048in}}%
\pgfpathlineto{\pgfqpoint{5.014901in}{3.061432in}}%
\pgfpathlineto{\pgfqpoint{5.015364in}{3.061723in}}%
\pgfpathlineto{\pgfqpoint{5.015826in}{3.062648in}}%
\pgfpathlineto{\pgfqpoint{5.016520in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{5.016983in}{3.062648in}}%
\pgfpathlineto{\pgfqpoint{5.018371in}{3.064997in}}%
\pgfpathlineto{\pgfqpoint{5.018602in}{3.064258in}}%
\pgfpathlineto{\pgfqpoint{5.019065in}{3.065268in}}%
\pgfpathlineto{\pgfqpoint{5.019528in}{3.064694in}}%
\pgfpathlineto{\pgfqpoint{5.020684in}{3.064690in}}%
\pgfpathlineto{\pgfqpoint{5.022072in}{3.063820in}}%
\pgfpathlineto{\pgfqpoint{5.024386in}{3.063869in}}%
\pgfpathlineto{\pgfqpoint{5.025774in}{3.061986in}}%
\pgfpathlineto{\pgfqpoint{5.027162in}{3.063199in}}%
\pgfpathlineto{\pgfqpoint{5.028550in}{3.062146in}}%
\pgfpathlineto{\pgfqpoint{5.029012in}{3.062493in}}%
\pgfpathlineto{\pgfqpoint{5.029244in}{3.063961in}}%
\pgfpathlineto{\pgfqpoint{5.030169in}{3.063578in}}%
\pgfpathlineto{\pgfqpoint{5.030400in}{3.064037in}}%
\pgfpathlineto{\pgfqpoint{5.030863in}{3.062669in}}%
\pgfpathlineto{\pgfqpoint{5.031094in}{3.062534in}}%
\pgfpathlineto{\pgfqpoint{5.032714in}{3.065529in}}%
\pgfpathlineto{\pgfqpoint{5.034564in}{3.065106in}}%
\pgfpathlineto{\pgfqpoint{5.035721in}{3.067455in}}%
\pgfpathlineto{\pgfqpoint{5.036646in}{3.066510in}}%
\pgfpathlineto{\pgfqpoint{5.038497in}{3.064758in}}%
\pgfpathlineto{\pgfqpoint{5.038728in}{3.065196in}}%
\pgfpathlineto{\pgfqpoint{5.039191in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{5.039422in}{3.064637in}}%
\pgfpathlineto{\pgfqpoint{5.040116in}{3.063127in}}%
\pgfpathlineto{\pgfqpoint{5.040347in}{3.064138in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{3.065671in}}%
\pgfpathlineto{\pgfqpoint{5.041504in}{3.064667in}}%
\pgfpathlineto{\pgfqpoint{5.041967in}{3.064587in}}%
\pgfpathlineto{\pgfqpoint{5.042198in}{3.064938in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{3.065369in}}%
\pgfpathlineto{\pgfqpoint{5.043123in}{3.064290in}}%
\pgfpathlineto{\pgfqpoint{5.045205in}{3.064062in}}%
\pgfpathlineto{\pgfqpoint{5.045437in}{3.064740in}}%
\pgfpathlineto{\pgfqpoint{5.045899in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{5.046131in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{5.046593in}{3.064334in}}%
\pgfpathlineto{\pgfqpoint{5.046825in}{3.064371in}}%
\pgfpathlineto{\pgfqpoint{5.050063in}{3.064776in}}%
\pgfpathlineto{\pgfqpoint{5.051683in}{3.068383in}}%
\pgfpathlineto{\pgfqpoint{5.051914in}{3.067981in}}%
\pgfpathlineto{\pgfqpoint{5.052608in}{3.066418in}}%
\pgfpathlineto{\pgfqpoint{5.053071in}{3.067154in}}%
\pgfpathlineto{\pgfqpoint{5.056309in}{3.069753in}}%
\pgfpathlineto{\pgfqpoint{5.057003in}{3.068305in}}%
\pgfpathlineto{\pgfqpoint{5.057697in}{3.068661in}}%
\pgfpathlineto{\pgfqpoint{5.058160in}{3.069801in}}%
\pgfpathlineto{\pgfqpoint{5.058623in}{3.068456in}}%
\pgfpathlineto{\pgfqpoint{5.058854in}{3.067789in}}%
\pgfpathlineto{\pgfqpoint{5.059548in}{3.069050in}}%
\pgfpathlineto{\pgfqpoint{5.059779in}{3.068125in}}%
\pgfpathlineto{\pgfqpoint{5.060242in}{3.068021in}}%
\pgfpathlineto{\pgfqpoint{5.060473in}{3.068504in}}%
\pgfpathlineto{\pgfqpoint{5.061399in}{3.070329in}}%
\pgfpathlineto{\pgfqpoint{5.061630in}{3.069227in}}%
\pgfpathlineto{\pgfqpoint{5.063018in}{3.067454in}}%
\pgfpathlineto{\pgfqpoint{5.064637in}{3.067960in}}%
\pgfpathlineto{\pgfqpoint{5.066025in}{3.065718in}}%
\pgfpathlineto{\pgfqpoint{5.066488in}{3.066750in}}%
\pgfpathlineto{\pgfqpoint{5.067182in}{3.066217in}}%
\pgfpathlineto{\pgfqpoint{5.067876in}{3.064651in}}%
\pgfpathlineto{\pgfqpoint{5.068570in}{3.065536in}}%
\pgfpathlineto{\pgfqpoint{5.069264in}{3.066918in}}%
\pgfpathlineto{\pgfqpoint{5.069727in}{3.065283in}}%
\pgfpathlineto{\pgfqpoint{5.070883in}{3.065787in}}%
\pgfpathlineto{\pgfqpoint{5.072271in}{3.066179in}}%
\pgfpathlineto{\pgfqpoint{5.074585in}{3.064209in}}%
\pgfpathlineto{\pgfqpoint{5.075047in}{3.066025in}}%
\pgfpathlineto{\pgfqpoint{5.075741in}{3.065575in}}%
\pgfpathlineto{\pgfqpoint{5.075973in}{3.065576in}}%
\pgfpathlineto{\pgfqpoint{5.076435in}{3.063640in}}%
\pgfpathlineto{\pgfqpoint{5.077129in}{3.064801in}}%
\pgfpathlineto{\pgfqpoint{5.078517in}{3.065409in}}%
\pgfpathlineto{\pgfqpoint{5.079443in}{3.065077in}}%
\pgfpathlineto{\pgfqpoint{5.079674in}{3.066480in}}%
\pgfpathlineto{\pgfqpoint{5.080599in}{3.067154in}}%
\pgfpathlineto{\pgfqpoint{5.080831in}{3.066317in}}%
\pgfpathlineto{\pgfqpoint{5.081756in}{3.064836in}}%
\pgfpathlineto{\pgfqpoint{5.082219in}{3.065214in}}%
\pgfpathlineto{\pgfqpoint{5.083375in}{3.065060in}}%
\pgfpathlineto{\pgfqpoint{5.083607in}{3.064438in}}%
\pgfpathlineto{\pgfqpoint{5.084069in}{3.065638in}}%
\pgfpathlineto{\pgfqpoint{5.084301in}{3.065589in}}%
\pgfpathlineto{\pgfqpoint{5.086614in}{3.067104in}}%
\pgfpathlineto{\pgfqpoint{5.086845in}{3.065980in}}%
\pgfpathlineto{\pgfqpoint{5.087308in}{3.065543in}}%
\pgfpathlineto{\pgfqpoint{5.087771in}{3.065892in}}%
\pgfpathlineto{\pgfqpoint{5.089159in}{3.068739in}}%
\pgfpathlineto{\pgfqpoint{5.089621in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{5.089853in}{3.067723in}}%
\pgfpathlineto{\pgfqpoint{5.090084in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{5.090778in}{3.067296in}}%
\pgfpathlineto{\pgfqpoint{5.092166in}{3.069645in}}%
\pgfpathlineto{\pgfqpoint{5.092629in}{3.069474in}}%
\pgfpathlineto{\pgfqpoint{5.094479in}{3.069087in}}%
\pgfpathlineto{\pgfqpoint{5.094711in}{3.069521in}}%
\pgfpathlineto{\pgfqpoint{5.095405in}{3.068951in}}%
\pgfpathlineto{\pgfqpoint{5.096330in}{3.068746in}}%
\pgfpathlineto{\pgfqpoint{5.096561in}{3.069250in}}%
\pgfpathlineto{\pgfqpoint{5.097024in}{3.068277in}}%
\pgfpathlineto{\pgfqpoint{5.097718in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{5.098181in}{3.068045in}}%
\pgfpathlineto{\pgfqpoint{5.099569in}{3.067857in}}%
\pgfpathlineto{\pgfqpoint{5.100957in}{3.066071in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{3.066364in}}%
\pgfpathlineto{\pgfqpoint{5.101651in}{3.067388in}}%
\pgfpathlineto{\pgfqpoint{5.102576in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{5.104195in}{3.065288in}}%
\pgfpathlineto{\pgfqpoint{5.104889in}{3.066602in}}%
\pgfpathlineto{\pgfqpoint{5.105583in}{3.066182in}}%
\pgfpathlineto{\pgfqpoint{5.106509in}{3.064963in}}%
\pgfpathlineto{\pgfqpoint{5.106971in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{5.107897in}{3.066150in}}%
\pgfpathlineto{\pgfqpoint{5.108128in}{3.065530in}}%
\pgfpathlineto{\pgfqpoint{5.109053in}{3.064574in}}%
\pgfpathlineto{\pgfqpoint{5.109285in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{5.110673in}{3.066999in}}%
\pgfpathlineto{\pgfqpoint{5.111135in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{5.113217in}{3.064878in}}%
\pgfpathlineto{\pgfqpoint{5.113680in}{3.066384in}}%
\pgfpathlineto{\pgfqpoint{5.114143in}{3.064868in}}%
\pgfpathlineto{\pgfqpoint{5.114837in}{3.064835in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{3.065448in}}%
\pgfpathlineto{\pgfqpoint{5.115068in}{3.065385in}}%
\pgfpathlineto{\pgfqpoint{5.115531in}{3.064560in}}%
\pgfpathlineto{\pgfqpoint{5.116225in}{3.065337in}}%
\pgfpathlineto{\pgfqpoint{5.117613in}{3.064978in}}%
\pgfpathlineto{\pgfqpoint{5.118769in}{3.062759in}}%
\pgfpathlineto{\pgfqpoint{5.119695in}{3.065257in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{3.064847in}}%
\pgfpathlineto{\pgfqpoint{5.120389in}{3.063583in}}%
\pgfpathlineto{\pgfqpoint{5.121083in}{3.064746in}}%
\pgfpathlineto{\pgfqpoint{5.122702in}{3.063814in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{3.063328in}}%
\pgfpathlineto{\pgfqpoint{5.123627in}{3.064069in}}%
\pgfpathlineto{\pgfqpoint{5.125015in}{3.065611in}}%
\pgfpathlineto{\pgfqpoint{5.125941in}{3.065393in}}%
\pgfpathlineto{\pgfqpoint{5.126403in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{5.126635in}{3.065498in}}%
\pgfpathlineto{\pgfqpoint{5.128023in}{3.066344in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{3.065500in}}%
\pgfpathlineto{\pgfqpoint{5.129873in}{3.066697in}}%
\pgfpathlineto{\pgfqpoint{5.130336in}{3.065369in}}%
\pgfpathlineto{\pgfqpoint{5.131493in}{3.065940in}}%
\pgfpathlineto{\pgfqpoint{5.132649in}{3.064125in}}%
\pgfpathlineto{\pgfqpoint{5.132187in}{3.066532in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{3.066694in}}%
\pgfpathlineto{\pgfqpoint{5.134500in}{3.066633in}}%
\pgfpathlineto{\pgfqpoint{5.135657in}{3.064159in}}%
\pgfpathlineto{\pgfqpoint{5.136119in}{3.065100in}}%
\pgfpathlineto{\pgfqpoint{5.136351in}{3.065743in}}%
\pgfpathlineto{\pgfqpoint{5.136813in}{3.064601in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{3.064683in}}%
\pgfpathlineto{\pgfqpoint{5.137739in}{3.065122in}}%
\pgfpathlineto{\pgfqpoint{5.137970in}{3.064748in}}%
\pgfpathlineto{\pgfqpoint{5.138432in}{3.063276in}}%
\pgfpathlineto{\pgfqpoint{5.138895in}{3.064450in}}%
\pgfpathlineto{\pgfqpoint{5.139358in}{3.066016in}}%
\pgfpathlineto{\pgfqpoint{5.139820in}{3.064872in}}%
\pgfpathlineto{\pgfqpoint{5.140052in}{3.063988in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{3.065499in}}%
\pgfpathlineto{\pgfqpoint{5.140746in}{3.065282in}}%
\pgfpathlineto{\pgfqpoint{5.141671in}{3.067034in}}%
\pgfpathlineto{\pgfqpoint{5.142134in}{3.066548in}}%
\pgfpathlineto{\pgfqpoint{5.143059in}{3.065537in}}%
\pgfpathlineto{\pgfqpoint{5.143290in}{3.065926in}}%
\pgfpathlineto{\pgfqpoint{5.143753in}{3.067313in}}%
\pgfpathlineto{\pgfqpoint{5.144447in}{3.066007in}}%
\pgfpathlineto{\pgfqpoint{5.146529in}{3.068697in}}%
\pgfpathlineto{\pgfqpoint{5.146760in}{3.068478in}}%
\pgfpathlineto{\pgfqpoint{5.147223in}{3.067978in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{3.068700in}}%
\pgfpathlineto{\pgfqpoint{5.147917in}{3.069831in}}%
\pgfpathlineto{\pgfqpoint{5.148611in}{3.068887in}}%
\pgfpathlineto{\pgfqpoint{5.149999in}{3.069121in}}%
\pgfpathlineto{\pgfqpoint{5.151387in}{3.067953in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{3.068449in}}%
\pgfpathlineto{\pgfqpoint{5.154857in}{3.068891in}}%
\pgfpathlineto{\pgfqpoint{5.155782in}{3.068366in}}%
\pgfpathlineto{\pgfqpoint{5.155320in}{3.069288in}}%
\pgfpathlineto{\pgfqpoint{5.156014in}{3.068743in}}%
\pgfpathlineto{\pgfqpoint{5.157402in}{3.067636in}}%
\pgfpathlineto{\pgfqpoint{5.158096in}{3.066590in}}%
\pgfpathlineto{\pgfqpoint{5.158327in}{3.067590in}}%
\pgfpathlineto{\pgfqpoint{5.158558in}{3.068361in}}%
\pgfpathlineto{\pgfqpoint{5.159252in}{3.066970in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{3.066788in}}%
\pgfpathlineto{\pgfqpoint{5.163185in}{3.063045in}}%
\pgfpathlineto{\pgfqpoint{5.164342in}{3.066934in}}%
\pgfpathlineto{\pgfqpoint{5.164573in}{3.066380in}}%
\pgfpathlineto{\pgfqpoint{5.165498in}{3.064281in}}%
\pgfpathlineto{\pgfqpoint{5.166192in}{3.065646in}}%
\pgfpathlineto{\pgfqpoint{5.166886in}{3.066327in}}%
\pgfpathlineto{\pgfqpoint{5.167118in}{3.066106in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{5.168274in}{3.065555in}}%
\pgfpathlineto{\pgfqpoint{5.168737in}{3.065149in}}%
\pgfpathlineto{\pgfqpoint{5.168968in}{3.066128in}}%
\pgfpathlineto{\pgfqpoint{5.171282in}{3.066188in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{3.066115in}}%
\pgfpathlineto{\pgfqpoint{5.171744in}{3.066866in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{3.069195in}}%
\pgfpathlineto{\pgfqpoint{5.173132in}{3.068267in}}%
\pgfpathlineto{\pgfqpoint{5.173595in}{3.065231in}}%
\pgfpathlineto{\pgfqpoint{5.174289in}{3.067764in}}%
\pgfpathlineto{\pgfqpoint{5.176602in}{3.065491in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{3.065912in}}%
\pgfpathlineto{\pgfqpoint{5.177296in}{3.067507in}}%
\pgfpathlineto{\pgfqpoint{5.177990in}{3.066105in}}%
\pgfpathlineto{\pgfqpoint{5.178453in}{3.065266in}}%
\pgfpathlineto{\pgfqpoint{5.178684in}{3.065721in}}%
\pgfpathlineto{\pgfqpoint{5.179147in}{3.067105in}}%
\pgfpathlineto{\pgfqpoint{5.179610in}{3.065401in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{3.066197in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{3.065454in}}%
\pgfpathlineto{\pgfqpoint{5.182154in}{3.065976in}}%
\pgfpathlineto{\pgfqpoint{5.182848in}{3.065628in}}%
\pgfpathlineto{\pgfqpoint{5.183542in}{3.067255in}}%
\pgfpathlineto{\pgfqpoint{5.184005in}{3.065895in}}%
\pgfpathlineto{\pgfqpoint{5.184699in}{3.067213in}}%
\pgfpathlineto{\pgfqpoint{5.184930in}{3.067275in}}%
\pgfpathlineto{\pgfqpoint{5.185856in}{3.068607in}}%
\pgfpathlineto{\pgfqpoint{5.186087in}{3.068254in}}%
\pgfpathlineto{\pgfqpoint{5.187475in}{3.069203in}}%
\pgfpathlineto{\pgfqpoint{5.188169in}{3.067070in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{3.068694in}}%
\pgfpathlineto{\pgfqpoint{5.188863in}{3.069334in}}%
\pgfpathlineto{\pgfqpoint{5.189326in}{3.068217in}}%
\pgfpathlineto{\pgfqpoint{5.190020in}{3.066862in}}%
\pgfpathlineto{\pgfqpoint{5.190251in}{3.067358in}}%
\pgfpathlineto{\pgfqpoint{5.190482in}{3.068531in}}%
\pgfpathlineto{\pgfqpoint{5.190945in}{3.066411in}}%
\pgfpathlineto{\pgfqpoint{5.192102in}{3.065905in}}%
\pgfpathlineto{\pgfqpoint{5.193258in}{3.067997in}}%
\pgfpathlineto{\pgfqpoint{5.193490in}{3.067546in}}%
\pgfpathlineto{\pgfqpoint{5.196034in}{3.065919in}}%
\pgfpathlineto{\pgfqpoint{5.196728in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{5.197191in}{3.066394in}}%
\pgfpathlineto{\pgfqpoint{5.197654in}{3.064450in}}%
\pgfpathlineto{\pgfqpoint{5.198348in}{3.065473in}}%
\pgfpathlineto{\pgfqpoint{5.199042in}{3.066457in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{3.065626in}}%
\pgfpathlineto{\pgfqpoint{5.200198in}{3.062904in}}%
\pgfpathlineto{\pgfqpoint{5.200892in}{3.063494in}}%
\pgfpathlineto{\pgfqpoint{5.201586in}{3.064910in}}%
\pgfpathlineto{\pgfqpoint{5.202049in}{3.064405in}}%
\pgfpathlineto{\pgfqpoint{5.202512in}{3.062644in}}%
\pgfpathlineto{\pgfqpoint{5.203206in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{5.205288in}{3.065607in}}%
\pgfpathlineto{\pgfqpoint{5.205519in}{3.065121in}}%
\pgfpathlineto{\pgfqpoint{5.205750in}{3.064669in}}%
\pgfpathlineto{\pgfqpoint{5.206213in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{5.207601in}{3.068371in}}%
\pgfpathlineto{\pgfqpoint{5.208064in}{3.067349in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{3.068812in}}%
\pgfpathlineto{\pgfqpoint{5.212459in}{3.067306in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{3.065066in}}%
\pgfpathlineto{\pgfqpoint{5.213153in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{5.213384in}{3.068810in}}%
\pgfpathlineto{\pgfqpoint{5.214078in}{3.066121in}}%
\pgfpathlineto{\pgfqpoint{5.214541in}{3.066984in}}%
\pgfpathlineto{\pgfqpoint{5.215698in}{3.068306in}}%
\pgfpathlineto{\pgfqpoint{5.216392in}{3.066226in}}%
\pgfpathlineto{\pgfqpoint{5.217086in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{5.217317in}{3.068024in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.218705in}{3.067773in}}%
\pgfpathlineto{\pgfqpoint{5.219168in}{3.066819in}}%
\pgfpathlineto{\pgfqpoint{5.219630in}{3.067138in}}%
\pgfpathlineto{\pgfqpoint{5.219862in}{3.066273in}}%
\pgfpathlineto{\pgfqpoint{5.220093in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{5.220556in}{3.067058in}}%
\pgfpathlineto{\pgfqpoint{5.222406in}{3.067145in}}%
\pgfpathlineto{\pgfqpoint{5.223794in}{3.064702in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.066024in}}%
\pgfpathlineto{\pgfqpoint{5.224951in}{3.065425in}}%
\pgfpathlineto{\pgfqpoint{5.226339in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{5.227958in}{3.069045in}}%
\pgfpathlineto{\pgfqpoint{5.228652in}{3.069150in}}%
\pgfpathlineto{\pgfqpoint{5.229809in}{3.067026in}}%
\pgfpathlineto{\pgfqpoint{5.230272in}{3.067361in}}%
\pgfpathlineto{\pgfqpoint{5.230966in}{3.067992in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{5.231891in}{3.067054in}}%
\pgfpathlineto{\pgfqpoint{5.232816in}{3.067234in}}%
\pgfpathlineto{\pgfqpoint{5.233279in}{3.067973in}}%
\pgfpathlineto{\pgfqpoint{5.233973in}{3.067607in}}%
\pgfpathlineto{\pgfqpoint{5.235361in}{3.068234in}}%
\pgfpathlineto{\pgfqpoint{5.236518in}{3.070356in}}%
\pgfpathlineto{\pgfqpoint{5.236749in}{3.069489in}}%
\pgfpathlineto{\pgfqpoint{5.238137in}{3.068102in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{3.068263in}}%
\pgfpathlineto{\pgfqpoint{5.238831in}{3.067718in}}%
\pgfpathlineto{\pgfqpoint{5.239062in}{3.067374in}}%
\pgfpathlineto{\pgfqpoint{5.239294in}{3.068067in}}%
\pgfpathlineto{\pgfqpoint{5.239525in}{3.067836in}}%
\pgfpathlineto{\pgfqpoint{5.239988in}{3.068550in}}%
\pgfpathlineto{\pgfqpoint{5.240219in}{3.067798in}}%
\pgfpathlineto{\pgfqpoint{5.240450in}{3.067087in}}%
\pgfpathlineto{\pgfqpoint{5.241376in}{3.067623in}}%
\pgfpathlineto{\pgfqpoint{5.242301in}{3.068505in}}%
\pgfpathlineto{\pgfqpoint{5.242532in}{3.067956in}}%
\pgfpathlineto{\pgfqpoint{5.243689in}{3.066930in}}%
\pgfpathlineto{\pgfqpoint{5.244383in}{3.068037in}}%
\pgfpathlineto{\pgfqpoint{5.244845in}{3.067349in}}%
\pgfpathlineto{\pgfqpoint{5.246465in}{3.065637in}}%
\pgfpathlineto{\pgfqpoint{5.246696in}{3.066242in}}%
\pgfpathlineto{\pgfqpoint{5.247853in}{3.067923in}}%
\pgfpathlineto{\pgfqpoint{5.249241in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{5.250397in}{3.065082in}}%
\pgfpathlineto{\pgfqpoint{5.250629in}{3.064551in}}%
\pgfpathlineto{\pgfqpoint{5.251554in}{3.062948in}}%
\pgfpathlineto{\pgfqpoint{5.251785in}{3.063382in}}%
\pgfpathlineto{\pgfqpoint{5.253636in}{3.065872in}}%
\pgfpathlineto{\pgfqpoint{5.254561in}{3.064850in}}%
\pgfpathlineto{\pgfqpoint{5.255024in}{3.065420in}}%
\pgfpathlineto{\pgfqpoint{5.255487in}{3.066418in}}%
\pgfpathlineto{\pgfqpoint{5.256181in}{3.065798in}}%
\pgfpathlineto{\pgfqpoint{5.257106in}{3.065450in}}%
\pgfpathlineto{\pgfqpoint{5.257337in}{3.065813in}}%
\pgfpathlineto{\pgfqpoint{5.258263in}{3.066673in}}%
\pgfpathlineto{\pgfqpoint{5.258725in}{3.065688in}}%
\pgfpathlineto{\pgfqpoint{5.259651in}{3.064360in}}%
\pgfpathlineto{\pgfqpoint{5.259882in}{3.064808in}}%
\pgfpathlineto{\pgfqpoint{5.260345in}{3.066104in}}%
\pgfpathlineto{\pgfqpoint{5.260807in}{3.065003in}}%
\pgfpathlineto{\pgfqpoint{5.261039in}{3.064637in}}%
\pgfpathlineto{\pgfqpoint{5.261501in}{3.065211in}}%
\pgfpathlineto{\pgfqpoint{5.262195in}{3.064472in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{3.065582in}}%
\pgfpathlineto{\pgfqpoint{5.263583in}{3.064386in}}%
\pgfpathlineto{\pgfqpoint{5.264046in}{3.065065in}}%
\pgfpathlineto{\pgfqpoint{5.264277in}{3.066044in}}%
\pgfpathlineto{\pgfqpoint{5.265203in}{3.065379in}}%
\pgfpathlineto{\pgfqpoint{5.265665in}{3.064076in}}%
\pgfpathlineto{\pgfqpoint{5.266359in}{3.065240in}}%
\pgfpathlineto{\pgfqpoint{5.267285in}{3.064655in}}%
\pgfpathlineto{\pgfqpoint{5.267516in}{3.065161in}}%
\pgfpathlineto{\pgfqpoint{5.270061in}{3.063381in}}%
\pgfpathlineto{\pgfqpoint{5.271217in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{5.271680in}{3.064728in}}%
\pgfpathlineto{\pgfqpoint{5.272374in}{3.065030in}}%
\pgfpathlineto{\pgfqpoint{5.272837in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{5.273299in}{3.064910in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{3.064619in}}%
\pgfpathlineto{\pgfqpoint{5.275381in}{3.063375in}}%
\pgfpathlineto{\pgfqpoint{5.276075in}{3.064205in}}%
\pgfpathlineto{\pgfqpoint{5.277463in}{3.065259in}}%
\pgfpathlineto{\pgfqpoint{5.278851in}{3.064923in}}%
\pgfpathlineto{\pgfqpoint{5.279314in}{3.064325in}}%
\pgfpathlineto{\pgfqpoint{5.280239in}{3.066379in}}%
\pgfpathlineto{\pgfqpoint{5.281859in}{3.063821in}}%
\pgfpathlineto{\pgfqpoint{5.282321in}{3.065246in}}%
\pgfpathlineto{\pgfqpoint{5.283015in}{3.064418in}}%
\pgfpathlineto{\pgfqpoint{5.283247in}{3.064269in}}%
\pgfpathlineto{\pgfqpoint{5.283478in}{3.064899in}}%
\pgfpathlineto{\pgfqpoint{5.283941in}{3.067795in}}%
\pgfpathlineto{\pgfqpoint{5.284403in}{3.065708in}}%
\pgfpathlineto{\pgfqpoint{5.286254in}{3.062878in}}%
\pgfpathlineto{\pgfqpoint{5.286485in}{3.062616in}}%
\pgfpathlineto{\pgfqpoint{5.286717in}{3.063771in}}%
\pgfpathlineto{\pgfqpoint{5.286948in}{3.063893in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{3.062989in}}%
\pgfpathlineto{\pgfqpoint{5.287642in}{3.062091in}}%
\pgfpathlineto{\pgfqpoint{5.288567in}{3.062369in}}%
\pgfpathlineto{\pgfqpoint{5.289261in}{3.062142in}}%
\pgfpathlineto{\pgfqpoint{5.289493in}{3.061190in}}%
\pgfpathlineto{\pgfqpoint{5.289955in}{3.062959in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{3.063420in}}%
\pgfpathlineto{\pgfqpoint{5.290881in}{3.062353in}}%
\pgfpathlineto{\pgfqpoint{5.291112in}{3.062159in}}%
\pgfpathlineto{\pgfqpoint{5.291343in}{3.062550in}}%
\pgfpathlineto{\pgfqpoint{5.291575in}{3.063488in}}%
\pgfpathlineto{\pgfqpoint{5.292269in}{3.062478in}}%
\pgfpathlineto{\pgfqpoint{5.293425in}{3.061672in}}%
\pgfpathlineto{\pgfqpoint{5.294119in}{3.060973in}}%
\pgfpathlineto{\pgfqpoint{5.294582in}{3.061376in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{3.062866in}}%
\pgfpathlineto{\pgfqpoint{5.296433in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{5.297358in}{3.062999in}}%
\pgfpathlineto{\pgfqpoint{5.297821in}{3.061281in}}%
\pgfpathlineto{\pgfqpoint{5.298283in}{3.063023in}}%
\pgfpathlineto{\pgfqpoint{5.298515in}{3.063193in}}%
\pgfpathlineto{\pgfqpoint{5.298746in}{3.062386in}}%
\pgfpathlineto{\pgfqpoint{5.298977in}{3.062218in}}%
\pgfpathlineto{\pgfqpoint{5.300597in}{3.061921in}}%
\pgfpathlineto{\pgfqpoint{5.305455in}{3.066371in}}%
\pgfpathlineto{\pgfqpoint{5.305686in}{3.065388in}}%
\pgfpathlineto{\pgfqpoint{5.306843in}{3.063874in}}%
\pgfpathlineto{\pgfqpoint{5.307074in}{3.063976in}}%
\pgfpathlineto{\pgfqpoint{5.307305in}{3.064907in}}%
\pgfpathlineto{\pgfqpoint{5.307999in}{3.063537in}}%
\pgfpathlineto{\pgfqpoint{5.309156in}{3.062130in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{3.063681in}}%
\pgfpathlineto{\pgfqpoint{5.310081in}{3.064130in}}%
\pgfpathlineto{\pgfqpoint{5.310775in}{3.066007in}}%
\pgfpathlineto{\pgfqpoint{5.311007in}{3.064528in}}%
\pgfpathlineto{\pgfqpoint{5.311701in}{3.062340in}}%
\pgfpathlineto{\pgfqpoint{5.312163in}{3.063862in}}%
\pgfpathlineto{\pgfqpoint{5.314708in}{3.062139in}}%
\pgfpathlineto{\pgfqpoint{5.315633in}{3.063398in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{3.063299in}}%
\pgfpathlineto{\pgfqpoint{5.316559in}{3.061918in}}%
\pgfpathlineto{\pgfqpoint{5.316790in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{5.317947in}{3.064066in}}%
\pgfpathlineto{\pgfqpoint{5.318409in}{3.063441in}}%
\pgfpathlineto{\pgfqpoint{5.318641in}{3.062556in}}%
\pgfpathlineto{\pgfqpoint{5.319103in}{3.065176in}}%
\pgfpathlineto{\pgfqpoint{5.320491in}{3.064266in}}%
\pgfpathlineto{\pgfqpoint{5.322111in}{3.066730in}}%
\pgfpathlineto{\pgfqpoint{5.324193in}{3.064233in}}%
\pgfpathlineto{\pgfqpoint{5.324424in}{3.064493in}}%
\pgfpathlineto{\pgfqpoint{5.325349in}{3.066244in}}%
\pgfpathlineto{\pgfqpoint{5.325812in}{3.065112in}}%
\pgfpathlineto{\pgfqpoint{5.327663in}{3.065292in}}%
\pgfpathlineto{\pgfqpoint{5.329051in}{3.067671in}}%
\pgfpathlineto{\pgfqpoint{5.330207in}{3.065709in}}%
\pgfpathlineto{\pgfqpoint{5.330439in}{3.066423in}}%
\pgfpathlineto{\pgfqpoint{5.332983in}{3.066763in}}%
\pgfpathlineto{\pgfqpoint{5.333909in}{3.065829in}}%
\pgfpathlineto{\pgfqpoint{5.334371in}{3.066355in}}%
\pgfpathlineto{\pgfqpoint{5.335065in}{3.067542in}}%
\pgfpathlineto{\pgfqpoint{5.335528in}{3.066827in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{3.064275in}}%
\pgfpathlineto{\pgfqpoint{5.335991in}{3.067288in}}%
\pgfpathlineto{\pgfqpoint{5.338073in}{3.065294in}}%
\pgfpathlineto{\pgfqpoint{5.338998in}{3.067405in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{3.066358in}}%
\pgfpathlineto{\pgfqpoint{5.339692in}{3.065475in}}%
\pgfpathlineto{\pgfqpoint{5.340386in}{3.067206in}}%
\pgfpathlineto{\pgfqpoint{5.340617in}{3.066044in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{3.064387in}}%
\pgfpathlineto{\pgfqpoint{5.341774in}{3.065651in}}%
\pgfpathlineto{\pgfqpoint{5.342005in}{3.066313in}}%
\pgfpathlineto{\pgfqpoint{5.342468in}{3.064855in}}%
\pgfpathlineto{\pgfqpoint{5.342931in}{3.065711in}}%
\pgfpathlineto{\pgfqpoint{5.344550in}{3.066578in}}%
\pgfpathlineto{\pgfqpoint{5.345244in}{3.066664in}}%
\pgfpathlineto{\pgfqpoint{5.345475in}{3.067150in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{3.067584in}}%
\pgfpathlineto{\pgfqpoint{5.349176in}{3.064709in}}%
\pgfpathlineto{\pgfqpoint{5.351027in}{3.067651in}}%
\pgfpathlineto{\pgfqpoint{5.351258in}{3.066567in}}%
\pgfpathlineto{\pgfqpoint{5.352184in}{3.067097in}}%
\pgfpathlineto{\pgfqpoint{5.352415in}{3.066503in}}%
\pgfpathlineto{\pgfqpoint{5.352646in}{3.067120in}}%
\pgfpathlineto{\pgfqpoint{5.352878in}{3.068601in}}%
\pgfpathlineto{\pgfqpoint{5.353572in}{3.067243in}}%
\pgfpathlineto{\pgfqpoint{5.354728in}{3.067262in}}%
\pgfpathlineto{\pgfqpoint{5.354960in}{3.065768in}}%
\pgfpathlineto{\pgfqpoint{5.355654in}{3.068400in}}%
\pgfpathlineto{\pgfqpoint{5.357504in}{3.063145in}}%
\pgfpathlineto{\pgfqpoint{5.357736in}{3.063236in}}%
\pgfpathlineto{\pgfqpoint{5.358661in}{3.063595in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{3.063192in}}%
\pgfpathlineto{\pgfqpoint{5.359124in}{3.062634in}}%
\pgfpathlineto{\pgfqpoint{5.359586in}{3.063338in}}%
\pgfpathlineto{\pgfqpoint{5.360049in}{3.062863in}}%
\pgfpathlineto{\pgfqpoint{5.360974in}{3.064371in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{3.064126in}}%
\pgfpathlineto{\pgfqpoint{5.362594in}{3.066162in}}%
\pgfpathlineto{\pgfqpoint{5.363056in}{3.065948in}}%
\pgfpathlineto{\pgfqpoint{5.364213in}{3.063994in}}%
\pgfpathlineto{\pgfqpoint{5.364444in}{3.064963in}}%
\pgfpathlineto{\pgfqpoint{5.366758in}{3.061774in}}%
\pgfpathlineto{\pgfqpoint{5.366989in}{3.061009in}}%
\pgfpathlineto{\pgfqpoint{5.367683in}{3.061487in}}%
\pgfpathlineto{\pgfqpoint{5.368608in}{3.060905in}}%
\pgfpathlineto{\pgfqpoint{5.369071in}{3.062471in}}%
\pgfpathlineto{\pgfqpoint{5.369302in}{3.062607in}}%
\pgfpathlineto{\pgfqpoint{5.369765in}{3.061641in}}%
\pgfpathlineto{\pgfqpoint{5.370690in}{3.061666in}}%
\pgfpathlineto{\pgfqpoint{5.370922in}{3.062645in}}%
\pgfpathlineto{\pgfqpoint{5.371616in}{3.061586in}}%
\pgfpathlineto{\pgfqpoint{5.372310in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{5.373235in}{3.060420in}}%
\pgfpathlineto{\pgfqpoint{5.374392in}{3.062053in}}%
\pgfpathlineto{\pgfqpoint{5.374623in}{3.061988in}}%
\pgfpathlineto{\pgfqpoint{5.375548in}{3.059527in}}%
\pgfpathlineto{\pgfqpoint{5.375780in}{3.060127in}}%
\pgfpathlineto{\pgfqpoint{5.376936in}{3.061258in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{3.060772in}}%
\pgfpathlineto{\pgfqpoint{5.379712in}{3.063329in}}%
\pgfpathlineto{\pgfqpoint{5.380406in}{3.065027in}}%
\pgfpathlineto{\pgfqpoint{5.380869in}{3.064102in}}%
\pgfpathlineto{\pgfqpoint{5.381332in}{3.063275in}}%
\pgfpathlineto{\pgfqpoint{5.381794in}{3.063979in}}%
\pgfpathlineto{\pgfqpoint{5.382026in}{3.064254in}}%
\pgfpathlineto{\pgfqpoint{5.382257in}{3.063353in}}%
\pgfpathlineto{\pgfqpoint{5.383182in}{3.062097in}}%
\pgfpathlineto{\pgfqpoint{5.383876in}{3.063074in}}%
\pgfpathlineto{\pgfqpoint{5.384339in}{3.064518in}}%
\pgfpathlineto{\pgfqpoint{5.385033in}{3.063331in}}%
\pgfpathlineto{\pgfqpoint{5.385496in}{3.062955in}}%
\pgfpathlineto{\pgfqpoint{5.385727in}{3.063409in}}%
\pgfpathlineto{\pgfqpoint{5.386421in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{5.386884in}{3.064254in}}%
\pgfpathlineto{\pgfqpoint{5.387346in}{3.064739in}}%
\pgfpathlineto{\pgfqpoint{5.387809in}{3.064131in}}%
\pgfpathlineto{\pgfqpoint{5.389197in}{3.062346in}}%
\pgfpathlineto{\pgfqpoint{5.390354in}{3.063854in}}%
\pgfpathlineto{\pgfqpoint{5.390585in}{3.063631in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{3.062080in}}%
\pgfpathlineto{\pgfqpoint{5.394980in}{3.063631in}}%
\pgfpathlineto{\pgfqpoint{5.395674in}{3.062654in}}%
\pgfpathlineto{\pgfqpoint{5.397062in}{3.061213in}}%
\pgfpathlineto{\pgfqpoint{5.397525in}{3.062405in}}%
\pgfpathlineto{\pgfqpoint{5.398219in}{3.061662in}}%
\pgfpathlineto{\pgfqpoint{5.399376in}{3.060381in}}%
\pgfpathlineto{\pgfqpoint{5.400532in}{3.063200in}}%
\pgfpathlineto{\pgfqpoint{5.400764in}{3.062782in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{5.403077in}{3.062212in}}%
\pgfpathlineto{\pgfqpoint{5.404234in}{3.062375in}}%
\pgfpathlineto{\pgfqpoint{5.404928in}{3.061135in}}%
\pgfpathlineto{\pgfqpoint{5.405159in}{3.060833in}}%
\pgfpathlineto{\pgfqpoint{5.405390in}{3.062173in}}%
\pgfpathlineto{\pgfqpoint{5.406547in}{3.062834in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{3.062386in}}%
\pgfpathlineto{\pgfqpoint{5.407472in}{3.063432in}}%
\pgfpathlineto{\pgfqpoint{5.407704in}{3.063189in}}%
\pgfpathlineto{\pgfqpoint{5.407935in}{3.063995in}}%
\pgfpathlineto{\pgfqpoint{5.408166in}{3.064034in}}%
\pgfpathlineto{\pgfqpoint{5.408398in}{3.064446in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{3.063484in}}%
\pgfpathlineto{\pgfqpoint{5.409786in}{3.061810in}}%
\pgfpathlineto{\pgfqpoint{5.410017in}{3.062171in}}%
\pgfpathlineto{\pgfqpoint{5.410480in}{3.063224in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{3.063839in}}%
\pgfpathlineto{\pgfqpoint{5.411174in}{3.062746in}}%
\pgfpathlineto{\pgfqpoint{5.412562in}{3.062015in}}%
\pgfpathlineto{\pgfqpoint{5.412793in}{3.062267in}}%
\pgfpathlineto{\pgfqpoint{5.413256in}{3.063295in}}%
\pgfpathlineto{\pgfqpoint{5.413950in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.414644in}{3.064944in}}%
\pgfpathlineto{\pgfqpoint{5.416263in}{3.063130in}}%
\pgfpathlineto{\pgfqpoint{5.417651in}{3.066158in}}%
\pgfpathlineto{\pgfqpoint{5.417882in}{3.066091in}}%
\pgfpathlineto{\pgfqpoint{5.419270in}{3.063832in}}%
\pgfpathlineto{\pgfqpoint{5.419502in}{3.064324in}}%
\pgfpathlineto{\pgfqpoint{5.421584in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{5.422278in}{3.066943in}}%
\pgfpathlineto{\pgfqpoint{5.422509in}{3.066106in}}%
\pgfpathlineto{\pgfqpoint{5.423897in}{3.065097in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{3.066083in}}%
\pgfpathlineto{\pgfqpoint{5.425054in}{3.065560in}}%
\pgfpathlineto{\pgfqpoint{5.425516in}{3.065302in}}%
\pgfpathlineto{\pgfqpoint{5.425748in}{3.065709in}}%
\pgfpathlineto{\pgfqpoint{5.426673in}{3.068588in}}%
\pgfpathlineto{\pgfqpoint{5.426904in}{3.068038in}}%
\pgfpathlineto{\pgfqpoint{5.427367in}{3.066135in}}%
\pgfpathlineto{\pgfqpoint{5.427830in}{3.067124in}}%
\pgfpathlineto{\pgfqpoint{5.429218in}{3.068916in}}%
\pgfpathlineto{\pgfqpoint{5.430606in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{5.431068in}{3.066741in}}%
\pgfpathlineto{\pgfqpoint{5.431531in}{3.066181in}}%
\pgfpathlineto{\pgfqpoint{5.431762in}{3.067024in}}%
\pgfpathlineto{\pgfqpoint{5.432456in}{3.067816in}}%
\pgfpathlineto{\pgfqpoint{5.432688in}{3.066919in}}%
\pgfpathlineto{\pgfqpoint{5.434076in}{3.064283in}}%
\pgfpathlineto{\pgfqpoint{5.434307in}{3.064847in}}%
\pgfpathlineto{\pgfqpoint{5.434538in}{3.064237in}}%
\pgfpathlineto{\pgfqpoint{5.435232in}{3.065366in}}%
\pgfpathlineto{\pgfqpoint{5.444948in}{3.069362in}}%
\pgfpathlineto{\pgfqpoint{5.445642in}{3.066760in}}%
\pgfpathlineto{\pgfqpoint{5.446105in}{3.067513in}}%
\pgfpathlineto{\pgfqpoint{5.446568in}{3.068177in}}%
\pgfpathlineto{\pgfqpoint{5.447030in}{3.066989in}}%
\pgfpathlineto{\pgfqpoint{5.449806in}{3.068046in}}%
\pgfpathlineto{\pgfqpoint{5.451657in}{3.065566in}}%
\pgfpathlineto{\pgfqpoint{5.453045in}{3.068762in}}%
\pgfpathlineto{\pgfqpoint{5.453276in}{3.067507in}}%
\pgfpathlineto{\pgfqpoint{5.454433in}{3.065779in}}%
\pgfpathlineto{\pgfqpoint{5.454664in}{3.066033in}}%
\pgfpathlineto{\pgfqpoint{5.455358in}{3.065242in}}%
\pgfpathlineto{\pgfqpoint{5.455821in}{3.065978in}}%
\pgfpathlineto{\pgfqpoint{5.456052in}{3.065099in}}%
\pgfpathlineto{\pgfqpoint{5.456515in}{3.065966in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{3.067441in}}%
\pgfpathlineto{\pgfqpoint{5.457440in}{3.065363in}}%
\pgfpathlineto{\pgfqpoint{5.458134in}{3.066510in}}%
\pgfpathlineto{\pgfqpoint{5.459291in}{3.067348in}}%
\pgfpathlineto{\pgfqpoint{5.460910in}{3.066109in}}%
\pgfpathlineto{\pgfqpoint{5.461373in}{3.066927in}}%
\pgfpathlineto{\pgfqpoint{5.462761in}{3.069067in}}%
\pgfpathlineto{\pgfqpoint{5.462992in}{3.068930in}}%
\pgfpathlineto{\pgfqpoint{5.463686in}{3.070980in}}%
\pgfpathlineto{\pgfqpoint{5.464149in}{3.069949in}}%
\pgfpathlineto{\pgfqpoint{5.465305in}{3.068493in}}%
\pgfpathlineto{\pgfqpoint{5.466925in}{3.071105in}}%
\pgfpathlineto{\pgfqpoint{5.471089in}{3.066795in}}%
\pgfpathlineto{\pgfqpoint{5.472014in}{3.067563in}}%
\pgfpathlineto{\pgfqpoint{5.472477in}{3.066911in}}%
\pgfpathlineto{\pgfqpoint{5.473865in}{3.065324in}}%
\pgfpathlineto{\pgfqpoint{5.474790in}{3.067033in}}%
\pgfpathlineto{\pgfqpoint{5.475021in}{3.066974in}}%
\pgfpathlineto{\pgfqpoint{5.475253in}{3.066708in}}%
\pgfpathlineto{\pgfqpoint{5.475715in}{3.067371in}}%
\pgfpathlineto{\pgfqpoint{5.476409in}{3.068802in}}%
\pgfpathlineto{\pgfqpoint{5.476872in}{3.067811in}}%
\pgfpathlineto{\pgfqpoint{5.478029in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{5.478260in}{3.066854in}}%
\pgfpathlineto{\pgfqpoint{5.478491in}{3.066108in}}%
\pgfpathlineto{\pgfqpoint{5.478954in}{3.064915in}}%
\pgfpathlineto{\pgfqpoint{5.479417in}{3.066877in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{3.066338in}}%
\pgfpathlineto{\pgfqpoint{5.480111in}{3.067855in}}%
\pgfpathlineto{\pgfqpoint{5.481499in}{3.066547in}}%
\pgfpathlineto{\pgfqpoint{5.482655in}{3.065218in}}%
\pgfpathlineto{\pgfqpoint{5.484275in}{3.067048in}}%
\pgfpathlineto{\pgfqpoint{5.484737in}{3.064800in}}%
\pgfpathlineto{\pgfqpoint{5.485663in}{3.065381in}}%
\pgfpathlineto{\pgfqpoint{5.486125in}{3.067218in}}%
\pgfpathlineto{\pgfqpoint{5.486819in}{3.066186in}}%
\pgfpathlineto{\pgfqpoint{5.487282in}{3.066797in}}%
\pgfpathlineto{\pgfqpoint{5.487745in}{3.065727in}}%
\pgfpathlineto{\pgfqpoint{5.489133in}{3.066184in}}%
\pgfpathlineto{\pgfqpoint{5.490521in}{3.067809in}}%
\pgfpathlineto{\pgfqpoint{5.492140in}{3.066580in}}%
\pgfpathlineto{\pgfqpoint{5.493991in}{3.068151in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{3.067469in}}%
\pgfpathlineto{\pgfqpoint{5.494916in}{3.066677in}}%
\pgfpathlineto{\pgfqpoint{5.495147in}{3.068146in}}%
\pgfpathlineto{\pgfqpoint{5.495610in}{3.067044in}}%
\pgfpathlineto{\pgfqpoint{5.496998in}{3.066963in}}%
\pgfpathlineto{\pgfqpoint{5.497923in}{3.065027in}}%
\pgfpathlineto{\pgfqpoint{5.498155in}{3.066230in}}%
\pgfpathlineto{\pgfqpoint{5.498386in}{3.067528in}}%
\pgfpathlineto{\pgfqpoint{5.499080in}{3.066062in}}%
\pgfpathlineto{\pgfqpoint{5.500699in}{3.064459in}}%
\pgfpathlineto{\pgfqpoint{5.501162in}{3.065875in}}%
\pgfpathlineto{\pgfqpoint{5.503938in}{3.065667in}}%
\pgfpathlineto{\pgfqpoint{5.504863in}{3.066382in}}%
\pgfpathlineto{\pgfqpoint{5.505095in}{3.066183in}}%
\pgfpathlineto{\pgfqpoint{5.506483in}{3.066413in}}%
\pgfpathlineto{\pgfqpoint{5.507408in}{3.068111in}}%
\pgfpathlineto{\pgfqpoint{5.507639in}{3.067707in}}%
\pgfpathlineto{\pgfqpoint{5.508102in}{3.066633in}}%
\pgfpathlineto{\pgfqpoint{5.508565in}{3.068174in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{3.067612in}}%
\pgfpathlineto{\pgfqpoint{5.510647in}{3.067937in}}%
\pgfpathlineto{\pgfqpoint{5.511803in}{3.065240in}}%
\pgfpathlineto{\pgfqpoint{5.513191in}{3.068223in}}%
\pgfpathlineto{\pgfqpoint{5.513423in}{3.067556in}}%
\pgfpathlineto{\pgfqpoint{5.514811in}{3.064974in}}%
\pgfpathlineto{\pgfqpoint{5.515273in}{3.068305in}}%
\pgfpathlineto{\pgfqpoint{5.515967in}{3.065436in}}%
\pgfpathlineto{\pgfqpoint{5.516661in}{3.064573in}}%
\pgfpathlineto{\pgfqpoint{5.516893in}{3.065732in}}%
\pgfpathlineto{\pgfqpoint{5.518049in}{3.067670in}}%
\pgfpathlineto{\pgfqpoint{5.518512in}{3.067533in}}%
\pgfpathlineto{\pgfqpoint{5.519900in}{3.068045in}}%
\pgfpathlineto{\pgfqpoint{5.521288in}{3.066714in}}%
\pgfpathlineto{\pgfqpoint{5.522676in}{3.068373in}}%
\pgfpathlineto{\pgfqpoint{5.524295in}{3.065676in}}%
\pgfpathlineto{\pgfqpoint{5.524527in}{3.065918in}}%
\pgfpathlineto{\pgfqpoint{5.524758in}{3.065618in}}%
\pgfpathlineto{\pgfqpoint{5.524989in}{3.066318in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{3.067170in}}%
\pgfpathlineto{\pgfqpoint{5.525683in}{3.065312in}}%
\pgfpathlineto{\pgfqpoint{5.525915in}{3.065844in}}%
\pgfpathlineto{\pgfqpoint{5.527534in}{3.062954in}}%
\pgfpathlineto{\pgfqpoint{5.527765in}{3.063787in}}%
\pgfpathlineto{\pgfqpoint{5.528459in}{3.062917in}}%
\pgfpathlineto{\pgfqpoint{5.528691in}{3.064566in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{3.066178in}}%
\pgfpathlineto{\pgfqpoint{5.529616in}{3.066016in}}%
\pgfpathlineto{\pgfqpoint{5.530310in}{3.061488in}}%
\pgfpathlineto{\pgfqpoint{5.531004in}{3.062535in}}%
\pgfpathlineto{\pgfqpoint{5.532392in}{3.065522in}}%
\pgfpathlineto{\pgfqpoint{5.532623in}{3.064916in}}%
\pgfpathlineto{\pgfqpoint{5.534243in}{3.064982in}}%
\pgfpathlineto{\pgfqpoint{5.534474in}{3.066159in}}%
\pgfpathlineto{\pgfqpoint{5.534937in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{5.535399in}{3.065600in}}%
\pgfpathlineto{\pgfqpoint{5.537944in}{3.067424in}}%
\pgfpathlineto{\pgfqpoint{5.538869in}{3.065032in}}%
\pgfpathlineto{\pgfqpoint{5.540026in}{3.066266in}}%
\pgfpathlineto{\pgfqpoint{5.540489in}{3.066873in}}%
\pgfpathlineto{\pgfqpoint{5.540720in}{3.065849in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{5.542339in}{3.064597in}}%
\pgfpathlineto{\pgfqpoint{5.542802in}{3.066094in}}%
\pgfpathlineto{\pgfqpoint{5.543959in}{3.066396in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{5.546966in}{3.065558in}}%
\pgfpathlineto{\pgfqpoint{5.547197in}{3.065369in}}%
\pgfpathlineto{\pgfqpoint{5.547891in}{3.064669in}}%
\pgfpathlineto{\pgfqpoint{5.548354in}{3.064916in}}%
\pgfpathlineto{\pgfqpoint{5.548817in}{3.066223in}}%
\pgfpathlineto{\pgfqpoint{5.549511in}{3.065002in}}%
\pgfpathlineto{\pgfqpoint{5.550899in}{3.063017in}}%
\pgfpathlineto{\pgfqpoint{5.551361in}{3.064840in}}%
\pgfpathlineto{\pgfqpoint{5.552518in}{3.064282in}}%
\pgfpathlineto{\pgfqpoint{5.553675in}{3.062249in}}%
\pgfpathlineto{\pgfqpoint{5.554369in}{3.063044in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{3.062372in}}%
\pgfpathlineto{\pgfqpoint{5.555988in}{3.063321in}}%
\pgfpathlineto{\pgfqpoint{5.557144in}{3.063213in}}%
\pgfpathlineto{\pgfqpoint{5.558764in}{3.064820in}}%
\pgfpathlineto{\pgfqpoint{5.558995in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{5.559458in}{3.063789in}}%
\pgfpathlineto{\pgfqpoint{5.560152in}{3.063143in}}%
\pgfpathlineto{\pgfqpoint{5.560383in}{3.063567in}}%
\pgfpathlineto{\pgfqpoint{5.561308in}{3.065294in}}%
\pgfpathlineto{\pgfqpoint{5.561771in}{3.064098in}}%
\pgfpathlineto{\pgfqpoint{5.562696in}{3.063206in}}%
\pgfpathlineto{\pgfqpoint{5.563159in}{3.063679in}}%
\pgfpathlineto{\pgfqpoint{5.564084in}{3.065908in}}%
\pgfpathlineto{\pgfqpoint{5.564316in}{3.065643in}}%
\pgfpathlineto{\pgfqpoint{5.565935in}{3.063989in}}%
\pgfpathlineto{\pgfqpoint{5.566629in}{3.063000in}}%
\pgfpathlineto{\pgfqpoint{5.567092in}{3.063797in}}%
\pgfpathlineto{\pgfqpoint{5.569405in}{3.067316in}}%
\pgfpathlineto{\pgfqpoint{5.571487in}{3.065064in}}%
\pgfpathlineto{\pgfqpoint{5.571950in}{3.065506in}}%
\pgfpathlineto{\pgfqpoint{5.573338in}{3.066914in}}%
\pgfpathlineto{\pgfqpoint{5.573569in}{3.066577in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{3.067970in}}%
\pgfpathlineto{\pgfqpoint{5.575188in}{3.067391in}}%
\pgfpathlineto{\pgfqpoint{5.575651in}{3.067642in}}%
\pgfpathlineto{\pgfqpoint{5.576576in}{3.066740in}}%
\pgfpathlineto{\pgfqpoint{5.578427in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{5.580046in}{3.065479in}}%
\pgfpathlineto{\pgfqpoint{5.580509in}{3.066987in}}%
\pgfpathlineto{\pgfqpoint{5.580972in}{3.066134in}}%
\pgfpathlineto{\pgfqpoint{5.581666in}{3.063850in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.064694in}}%
\pgfpathlineto{\pgfqpoint{5.584904in}{3.067720in}}%
\pgfpathlineto{\pgfqpoint{5.585367in}{3.066375in}}%
\pgfpathlineto{\pgfqpoint{5.587449in}{3.063583in}}%
\pgfpathlineto{\pgfqpoint{5.588143in}{3.064373in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{3.065912in}}%
\pgfpathlineto{\pgfqpoint{5.589531in}{3.065380in}}%
\pgfpathlineto{\pgfqpoint{5.590225in}{3.063546in}}%
\pgfpathlineto{\pgfqpoint{5.590456in}{3.064769in}}%
\pgfpathlineto{\pgfqpoint{5.590919in}{3.066215in}}%
\pgfpathlineto{\pgfqpoint{5.591613in}{3.065884in}}%
\pgfpathlineto{\pgfqpoint{5.593001in}{3.064769in}}%
\pgfpathlineto{\pgfqpoint{5.593695in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{5.594158in}{3.065478in}}%
\pgfpathlineto{\pgfqpoint{5.594620in}{3.064801in}}%
\pgfpathlineto{\pgfqpoint{5.595083in}{3.065297in}}%
\pgfpathlineto{\pgfqpoint{5.596240in}{3.067511in}}%
\pgfpathlineto{\pgfqpoint{5.596471in}{3.067432in}}%
\pgfpathlineto{\pgfqpoint{5.597859in}{3.065402in}}%
\pgfpathlineto{\pgfqpoint{5.599710in}{3.067389in}}%
\pgfpathlineto{\pgfqpoint{5.599941in}{3.066409in}}%
\pgfpathlineto{\pgfqpoint{5.602023in}{3.063879in}}%
\pgfpathlineto{\pgfqpoint{5.603180in}{3.066256in}}%
\pgfpathlineto{\pgfqpoint{5.603411in}{3.066152in}}%
\pgfpathlineto{\pgfqpoint{5.604568in}{3.065713in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{3.066274in}}%
\pgfpathlineto{\pgfqpoint{5.605262in}{3.065176in}}%
\pgfpathlineto{\pgfqpoint{5.605724in}{3.065697in}}%
\pgfpathlineto{\pgfqpoint{5.607344in}{3.063472in}}%
\pgfpathlineto{\pgfqpoint{5.607806in}{3.064638in}}%
\pgfpathlineto{\pgfqpoint{5.608732in}{3.064976in}}%
\pgfpathlineto{\pgfqpoint{5.608963in}{3.064556in}}%
\pgfpathlineto{\pgfqpoint{5.609426in}{3.064592in}}%
\pgfpathlineto{\pgfqpoint{5.609657in}{3.065230in}}%
\pgfpathlineto{\pgfqpoint{5.610351in}{3.067530in}}%
\pgfpathlineto{\pgfqpoint{5.610814in}{3.067032in}}%
\pgfpathlineto{\pgfqpoint{5.611045in}{3.066041in}}%
\pgfpathlineto{\pgfqpoint{5.611739in}{3.067819in}}%
\pgfpathlineto{\pgfqpoint{5.612433in}{3.067880in}}%
\pgfpathlineto{\pgfqpoint{5.612664in}{3.068519in}}%
\pgfpathlineto{\pgfqpoint{5.613127in}{3.068958in}}%
\pgfpathlineto{\pgfqpoint{5.613358in}{3.067576in}}%
\pgfpathlineto{\pgfqpoint{5.614284in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{5.614515in}{3.067560in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{3.069632in}}%
\pgfpathlineto{\pgfqpoint{5.616828in}{3.068352in}}%
\pgfpathlineto{\pgfqpoint{5.617060in}{3.067285in}}%
\pgfpathlineto{\pgfqpoint{5.617985in}{3.068065in}}%
\pgfpathlineto{\pgfqpoint{5.618448in}{3.069637in}}%
\pgfpathlineto{\pgfqpoint{5.618679in}{3.068849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.760937in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760937in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{2.372779in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.372779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.372779in}}{\pgfqpoint{5.780556in}{2.400557in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.780556in}}{\pgfqpoint{5.752778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{3.780556in}}{\pgfqpoint{4.110833in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{2.400557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.372779in}}{\pgfqpoint{4.138611in}{2.372779in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.372779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.627778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chambolle-Pock}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.434167in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.288472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.239861in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.094862in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.094862in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.094862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.046250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.899028in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.899028in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.899028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.850417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adagrad-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.703056in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.703056in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.703056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.654445in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.505557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.456946in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Diagonal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> game_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002000in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002000in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926353in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926353in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926353in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850706in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850706in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850706in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775059in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775059in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775059in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699412in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699412in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699412in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623765in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.623765in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623765in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623765in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310571in,y=0.273333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.957621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{0.957621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=0.909427in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.494429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{1.494429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=1.446235in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{2.031237in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.031237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{2.031237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=1.983042in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{2.568044in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.568044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{2.568044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=2.519850in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.104852in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.104852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{3.104852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=3.056657in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.641660in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.641660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{3.641660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472724in, y=3.593465in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=2.199722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Duality gap}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.639197in}}%
\pgfpathlineto{\pgfqpoint{1.006622in}{3.671872in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{3.676105in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{3.687282in}}%
\pgfpathlineto{\pgfqpoint{1.025109in}{3.691299in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.694370in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.690512in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.697243in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.688608in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{3.699655in}}%
\pgfpathlineto{\pgfqpoint{1.052839in}{3.688014in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{3.699975in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{3.687867in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.698991in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{3.688320in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.697686in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.689020in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{3.696957in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{3.689399in}}%
\pgfpathlineto{\pgfqpoint{1.094435in}{3.696594in}}%
\pgfpathlineto{\pgfqpoint{1.099057in}{3.689490in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{3.696406in}}%
\pgfpathlineto{\pgfqpoint{1.108301in}{3.689461in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.696319in}}%
\pgfpathlineto{\pgfqpoint{1.117544in}{3.689430in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{3.696301in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{3.689403in}}%
\pgfpathlineto{\pgfqpoint{1.131409in}{3.696313in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.689381in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.696334in}}%
\pgfpathlineto{\pgfqpoint{1.145275in}{3.689363in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{3.696358in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.689349in}}%
\pgfpathlineto{\pgfqpoint{1.159140in}{3.696379in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{3.689338in}}%
\pgfpathlineto{\pgfqpoint{1.168383in}{3.696398in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.689330in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{3.696412in}}%
\pgfpathlineto{\pgfqpoint{1.182249in}{3.689324in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{3.696423in}}%
\pgfpathlineto{\pgfqpoint{1.191492in}{3.689319in}}%
\pgfpathlineto{\pgfqpoint{1.196114in}{3.696432in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{3.689316in}}%
\pgfpathlineto{\pgfqpoint{1.205358in}{3.696438in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.689314in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{3.696443in}}%
\pgfpathlineto{\pgfqpoint{1.219223in}{3.689312in}}%
\pgfpathlineto{\pgfqpoint{1.223845in}{3.696447in}}%
\pgfpathlineto{\pgfqpoint{1.228466in}{3.689310in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{3.696450in}}%
\pgfpathlineto{\pgfqpoint{1.237710in}{3.689309in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{3.696452in}}%
\pgfpathlineto{\pgfqpoint{1.246953in}{3.689308in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{3.696454in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{3.689308in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{3.696455in}}%
\pgfpathlineto{\pgfqpoint{1.265441in}{3.689307in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{3.696457in}}%
\pgfpathlineto{\pgfqpoint{1.274684in}{3.689307in}}%
\pgfpathlineto{\pgfqpoint{1.279306in}{3.696457in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{3.696458in}}%
\pgfpathlineto{\pgfqpoint{1.293171in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.297793in}{3.696459in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{3.696459in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{3.696459in}}%
\pgfpathlineto{\pgfqpoint{1.320902in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{3.696459in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.357876in}{3.689306in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.399472in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.408715in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.422581in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.436446in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.441068in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.445689in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.468798in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.510394in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.519638in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.524259in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.579721in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.625938in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.644425in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.667534in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.672156in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.681399in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.704508in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.718373in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.736861in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.746104in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.792322in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.801565in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.810809in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.815431in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.820052in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.861648in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.870892in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.875513in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.889379in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.944840in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.949462in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{1.995679in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.004923in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.037275in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.041897in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.065006in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.078871in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.111223in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.115845in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.134332in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.162063in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.175928in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.180550in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.208281in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.212902in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.222146in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.240633in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.268363in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.305338in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.323825in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.333068in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.370042in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.397773in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.407016in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.416260in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.434747in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.439369in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.462478in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.494830in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.499452in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.508695in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.522561in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.536426in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.541048in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.573400in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.605752in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.614996in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.633483in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.642726in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.693566in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.702809in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.725918in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.735162in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.758271in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.795245in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.892302in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.896923in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.901545in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.924654in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.947763in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.970872in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.980115in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.026333in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.077172in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.100281in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.114146in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.137255in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.155742in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.164986in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.169608in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.174229in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.183473in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.188095in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.197338in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.252799in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.271286in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.433048in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.479266in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.497753in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.557836in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.779681in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.812033in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.927577in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.936821in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.015391in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.158665in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.167909in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.348158in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.528406in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.588489in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.620842in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.819578in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.838065in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.939743in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.953609in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.036801in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.226293in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.277132in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.406542in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.568303in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.689305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.482146in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.451913in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.413057in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.345531in}}%
\pgfpathlineto{\pgfqpoint{1.094435in}{3.328644in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.304497in}}%
\pgfpathlineto{\pgfqpoint{1.145275in}{3.257727in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{3.124762in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{3.096051in}}%
\pgfpathlineto{\pgfqpoint{1.293171in}{3.037636in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{2.981639in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{2.957333in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{2.907163in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{2.853007in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{2.794579in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{2.726580in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{2.683742in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{2.637537in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{2.618790in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{2.580003in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.532202in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{2.480983in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{2.426313in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{2.360496in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{2.331844in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{2.266051in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{2.246588in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{2.082571in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{2.021916in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.964177in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{1.921005in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{1.907045in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{1.870991in}}%
\pgfpathlineto{\pgfqpoint{2.134332in}{1.860705in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{1.812877in}}%
\pgfpathlineto{\pgfqpoint{2.222146in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{1.734791in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{1.687883in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{1.637340in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{1.569515in}}%
\pgfpathlineto{\pgfqpoint{2.407016in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{2.439369in}{1.494763in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{1.400870in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{1.348758in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{1.292878in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{1.240209in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{1.179215in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{2.901545in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{0.865335in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{2.970872in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{2.980115in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{0.792882in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{0.780753in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{0.779695in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.779161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.482146in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.451675in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.420291in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{3.383988in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.365424in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.341538in}}%
\pgfpathlineto{\pgfqpoint{1.094435in}{3.324001in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.296705in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.250890in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{3.187974in}}%
\pgfpathlineto{\pgfqpoint{1.205358in}{3.134884in}}%
\pgfpathlineto{\pgfqpoint{1.228466in}{3.090123in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{2.894875in}}%
\pgfpathlineto{\pgfqpoint{1.357876in}{2.844673in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{2.789165in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{2.732341in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{2.683839in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{2.564993in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{2.511266in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{2.451699in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{2.385738in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{2.346319in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{2.239347in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{2.183117in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.119940in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{2.049101in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{1.931177in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{1.897169in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.868794in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{1.824268in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{1.773082in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{1.714653in}}%
\pgfpathlineto{\pgfqpoint{1.815431in}{1.648575in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{1.616727in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{1.589604in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{1.534562in}}%
\pgfpathlineto{\pgfqpoint{1.870892in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{1.889379in}{1.399396in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{1.273015in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{1.200675in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{1.135956in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{0.761820in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{0.735807in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{2.078871in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{0.728447in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{0.728447in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{2.370042in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{0.722012in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{0.722012in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{0.722012in}}%
\pgfpathlineto{\pgfqpoint{2.605752in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.642726in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.735162in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{2.892302in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{2.980115in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{0.714381in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{0.707113in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.708622in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{3.026333in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{0.707955in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{0.708622in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{3.077172in}{0.852586in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.110399in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{3.114146in}{1.515649in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{1.883764in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{2.122267in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{2.424012in}}%
\pgfpathlineto{\pgfqpoint{3.174229in}{2.694432in}}%
\pgfpathlineto{\pgfqpoint{3.183473in}{2.872105in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{3.057483in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{3.262226in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{3.320580in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{3.295905in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{3.219639in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{3.170160in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{3.173766in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{3.146966in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{3.129778in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{3.090797in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{3.065233in}}%
\pgfpathlineto{\pgfqpoint{3.252799in}{3.059211in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{3.026414in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{2.988064in}}%
\pgfpathlineto{\pgfqpoint{3.271286in}{2.976368in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{2.961240in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{2.960345in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{2.934510in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{2.886916in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{2.890618in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{2.889378in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{2.872466in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{2.864133in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{2.827549in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{2.843832in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{2.833514in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{2.837678in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{2.819023in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{2.796238in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{2.812029in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{2.803283in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{2.804025in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{2.777718in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{2.799138in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{2.797881in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{2.812214in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{2.803630in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{2.804186in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{2.825460in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{2.829678in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{2.841120in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{2.830708in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{2.847943in}}%
\pgfpathlineto{\pgfqpoint{3.433048in}{2.876569in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{2.879657in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{2.895815in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{2.892735in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{2.894185in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{2.963974in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{2.990430in}}%
\pgfpathlineto{\pgfqpoint{3.479266in}{2.983580in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{3.017976in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{3.034203in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{3.067849in}}%
\pgfpathlineto{\pgfqpoint{3.497753in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{3.100513in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{3.104817in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{3.120084in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{3.154265in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{3.206227in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{3.213801in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.227301in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{3.206113in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{3.227976in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{3.221573in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{3.225642in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{3.183099in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{3.169039in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{3.166241in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{3.160520in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{3.136108in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{3.121414in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{3.090521in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{3.102864in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{3.085190in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{3.079797in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{3.031604in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{3.038603in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{3.035122in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{3.033986in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{3.013105in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{3.004899in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{2.991392in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{3.008582in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{2.998096in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{3.000092in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{2.981699in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{2.969199in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.984004in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{2.989473in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{2.997272in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{2.986993in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{2.989054in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{2.973846in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{3.002433in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{3.001965in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{3.015945in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{3.008742in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{3.008632in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{3.010602in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{3.048955in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{3.053168in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{3.066507in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{3.055850in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{3.075856in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{3.087097in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{3.115691in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{3.119805in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{3.135767in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{3.132733in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{3.139593in}}%
\pgfpathlineto{\pgfqpoint{3.779681in}{3.166474in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{3.201838in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{3.200562in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{3.207900in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{3.187491in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{3.213814in}}%
\pgfpathlineto{\pgfqpoint{3.812033in}{3.208143in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{3.212853in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{3.175199in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{3.167493in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{3.167510in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{3.144783in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{3.104254in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{3.120325in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{3.106176in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{3.104737in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{3.067989in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{3.071272in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{3.055161in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{3.050768in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{3.030946in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{3.053142in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{3.046269in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{3.052968in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{3.038535in}}%
\pgfpathlineto{\pgfqpoint{3.927577in}{3.029375in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{3.035453in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{3.057719in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{3.052769in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{3.058397in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{3.036238in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{3.066127in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{3.069260in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{3.088090in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{3.084280in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{3.089824in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{3.077868in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{3.122036in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{3.130567in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{3.145397in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{3.138803in}}%
\pgfpathlineto{\pgfqpoint{4.015391in}{3.153776in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{3.183110in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{3.184558in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{3.197433in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{3.180272in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{3.193437in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{3.206021in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{3.191404in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{3.185625in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{3.159105in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{3.177346in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{3.164487in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{3.163667in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{3.120160in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{3.123874in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{3.124044in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{3.105736in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{3.098814in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{3.077803in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{3.097126in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{3.087397in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{3.090684in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{3.059106in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{3.074458in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{3.081990in}}%
\pgfpathlineto{\pgfqpoint{4.158665in}{3.072318in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{3.073897in}}%
\pgfpathlineto{\pgfqpoint{4.167909in}{3.051447in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{3.080663in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{3.079546in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{3.093115in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{3.084800in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{3.084062in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{3.079123in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{3.115007in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{3.117402in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{3.128088in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{3.114691in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{3.129942in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{3.137667in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{3.160993in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{3.170684in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{3.160401in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{3.164468in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{3.183441in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{3.199736in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{3.187473in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{3.185872in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{3.172766in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{3.192494in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{3.182260in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{3.183104in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{3.142331in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{3.152333in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{3.151650in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{3.152162in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{3.133019in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{3.125531in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{3.108220in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.125877in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{3.114976in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{3.080413in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{3.093822in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{3.097882in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{3.103610in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{3.091097in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{3.090457in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{3.072761in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{3.098464in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{3.094898in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{3.105234in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{3.094203in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{3.089257in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{3.092186in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{3.120732in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{3.119014in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{3.126813in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{3.108202in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{3.131932in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{3.136324in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{3.156446in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{3.152575in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{3.158109in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{3.144689in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{3.176596in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{3.180840in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{3.189310in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{3.175041in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{3.172737in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{3.191458in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{3.182019in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{3.182822in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{3.162082in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{3.152985in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{3.163147in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{3.161600in}}%
\pgfpathlineto{\pgfqpoint{4.528406in}{3.162599in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{3.135099in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{3.124896in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{3.129785in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{3.130055in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{3.109748in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.099192in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{3.111592in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{3.113635in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{3.118445in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{3.103888in}}%
\pgfpathlineto{\pgfqpoint{4.588489in}{3.101947in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{3.090053in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{3.113219in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{3.108130in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{3.116196in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{3.103381in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.095152in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{3.129166in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{3.124375in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{3.130094in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{3.107143in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{3.138399in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{3.140276in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{3.157054in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{3.150705in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.152414in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{3.137961in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{3.159270in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{3.174192in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{3.174990in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{3.181824in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{3.164143in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{3.169297in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{3.170579in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{3.187084in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{3.177037in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{3.176332in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{3.155012in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{3.156213in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{3.166004in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{3.163008in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{3.142821in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{3.135044in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{3.133473in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{3.148336in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{3.136627in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{3.135715in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{3.111663in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{3.123274in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{3.123572in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{3.127850in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{3.111510in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{3.108640in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{3.103396in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{3.124486in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{3.118315in}}%
\pgfpathlineto{\pgfqpoint{4.819578in}{3.124527in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{3.110349in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{3.117826in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{3.137117in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{3.129719in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{3.133746in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{3.115277in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{3.145506in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{3.145311in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{3.159194in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{3.148737in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.143829in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{3.173501in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{3.170968in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{3.175961in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{3.169019in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{3.168315in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{3.182300in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{3.171086in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{3.168170in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{3.145471in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{3.160970in}}%
\pgfpathlineto{\pgfqpoint{4.953609in}{3.161925in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{3.138721in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{3.140223in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{3.137944in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{3.151344in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{3.139255in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{3.137016in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{3.115280in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.120273in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{3.131241in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{3.129887in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{3.133752in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{3.115624in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{3.111885in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{3.113829in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{3.133060in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{3.125984in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{3.130465in}}%
\pgfpathlineto{\pgfqpoint{5.036801in}{3.115044in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{3.111456in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{3.128025in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{3.134431in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{3.143688in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{3.133831in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{3.136299in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{3.124703in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{3.151802in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{3.149759in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{3.160955in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{3.150367in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{3.144831in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{3.149097in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{3.172956in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{3.167264in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{3.170447in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{3.144903in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{3.168607in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{3.166034in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{3.177530in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{3.164992in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{3.159548in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.142155in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{3.156028in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{3.164386in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{3.157684in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{3.158225in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{3.132750in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{3.143717in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{3.140484in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{3.152386in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{3.139817in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{3.136055in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{3.113338in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{3.137061in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{3.134065in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{3.137506in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{3.117445in}}%
\pgfpathlineto{\pgfqpoint{5.226293in}{3.121087in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{3.122225in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{3.139684in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{3.131739in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{3.134454in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{3.117743in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{3.121191in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{3.136485in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{3.140546in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{3.148693in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{3.136358in}}%
\pgfpathlineto{\pgfqpoint{5.277132in}{3.137259in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{3.132583in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{3.156796in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{3.153026in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{3.161626in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{3.149052in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{3.139762in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{3.153309in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{3.171944in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{3.163247in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.164707in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.140719in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{3.167949in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{3.163695in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{3.172826in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{3.158952in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{3.144551in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{3.155116in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{3.162712in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{3.154051in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{3.125935in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{3.146307in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{3.142158in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{3.152537in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{3.139382in}}%
\pgfpathlineto{\pgfqpoint{5.406542in}{3.133877in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{3.116993in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{3.131813in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{3.141597in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{3.136926in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{3.139868in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{3.117648in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{3.129126in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{3.144831in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{3.135976in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{3.136806in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{3.118661in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.129295in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{3.143373in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{3.145128in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{3.152157in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{3.137241in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{3.136489in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{3.138910in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{3.160405in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{3.154989in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{3.161030in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{3.146494in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{3.139987in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{3.156432in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{3.170338in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{3.158755in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{3.158575in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{3.143096in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{3.167076in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{3.161326in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{3.168216in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{3.153023in}}%
\pgfpathlineto{\pgfqpoint{5.568303in}{3.141939in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{3.146543in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{3.161052in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{3.150414in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{3.149739in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{3.122034in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{3.148478in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{3.143440in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{3.152267in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{3.138417in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.130922in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.130922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.492580in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{3.486745in}}%
\pgfpathlineto{\pgfqpoint{1.052839in}{3.468223in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.452834in}}%
\pgfpathlineto{\pgfqpoint{1.094435in}{3.437836in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.419710in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{3.403445in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.384219in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{3.369352in}}%
\pgfpathlineto{\pgfqpoint{1.159140in}{3.363969in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{3.354155in}}%
\pgfpathlineto{\pgfqpoint{1.196114in}{3.341940in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{3.301539in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{3.290216in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{3.277860in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{3.264618in}}%
\pgfpathlineto{\pgfqpoint{1.297793in}{3.246815in}}%
\pgfpathlineto{\pgfqpoint{1.320902in}{3.211420in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{3.209494in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{3.204053in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{3.197074in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{3.187158in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{3.176569in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{3.164027in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.155901in}}%
\pgfpathlineto{\pgfqpoint{1.468798in}{3.151709in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{3.145634in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.133181in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.119322in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.109041in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.102059in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.091789in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.084099in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{3.079138in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{3.070739in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{3.058782in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{3.049519in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{3.044239in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{3.039998in}}%
\pgfpathlineto{\pgfqpoint{1.625938in}{3.033498in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{3.029422in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{3.020643in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{3.010704in}}%
\pgfpathlineto{\pgfqpoint{1.681399in}{2.993443in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{1.736861in}{2.985589in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{2.976551in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{2.954733in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{2.944184in}}%
\pgfpathlineto{\pgfqpoint{1.810809in}{2.929943in}}%
\pgfpathlineto{\pgfqpoint{1.815431in}{2.924320in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{2.917884in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{2.913999in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{2.908184in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{2.899727in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{2.871665in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{2.868777in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{2.865580in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{2.857894in}}%
\pgfpathlineto{\pgfqpoint{1.944840in}{2.847010in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{2.833022in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.823033in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{2.811787in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{2.804348in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{2.785021in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{2.778983in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{2.773770in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{2.762862in}}%
\pgfpathlineto{\pgfqpoint{2.111223in}{2.723022in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{2.721566in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{2.721124in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.718663in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{2.714336in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{2.708216in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.695684in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{2.678889in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{2.672241in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{2.670107in}}%
\pgfpathlineto{\pgfqpoint{2.212902in}{2.669705in}}%
\pgfpathlineto{\pgfqpoint{2.222146in}{2.667365in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{2.661035in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.651560in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{2.644927in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{2.637537in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{2.627547in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.619380in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{2.611582in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{2.604070in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.596371in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.583081in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{2.575291in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{2.561788in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{2.545141in}}%
\pgfpathlineto{\pgfqpoint{2.439369in}{2.535425in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{2.522195in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{2.516973in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{2.510374in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{2.505212in}}%
\pgfpathlineto{\pgfqpoint{2.499452in}{2.496340in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{2.486477in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{2.474515in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{2.464813in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{2.454724in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{2.442639in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{2.434886in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.404922in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{2.392030in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{2.382873in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{2.366214in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{2.363619in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{2.358651in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{2.725918in}{2.339170in}}%
\pgfpathlineto{\pgfqpoint{2.735162in}{2.330914in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{2.319509in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{2.305812in}}%
\pgfpathlineto{\pgfqpoint{2.795245in}{2.294240in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{2.289917in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{2.283381in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{2.282414in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{2.283009in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{2.271656in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{2.262630in}}%
\pgfpathlineto{\pgfqpoint{2.896923in}{2.250119in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{2.235471in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{2.211511in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{2.210126in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{2.205058in}}%
\pgfpathlineto{\pgfqpoint{2.980115in}{2.196677in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{2.185088in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{2.162716in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{2.152299in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{2.138538in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{2.126423in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{2.120041in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.112255in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.101116in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{2.088425in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{2.080379in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{2.073575in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{2.069509in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{2.066620in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{2.056631in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{2.045563in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{2.036584in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{2.025708in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{2.006380in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{2.009223in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{2.009646in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{2.004616in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{1.996476in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{1.967892in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{1.953233in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{1.942313in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.938717in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{1.934842in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{1.919898in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{1.881241in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{1.861776in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{1.845535in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{1.835769in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{1.823726in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{1.818901in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{1.810900in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{1.802346in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{1.798836in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{1.795563in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{1.791557in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.771815in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{1.750275in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.744485in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{1.742451in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{1.740038in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{1.737073in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{1.734679in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{1.728167in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{1.718057in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{1.693501in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{1.658278in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{1.634171in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{1.625756in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{1.608420in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{1.603675in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.593312in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{1.579504in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{1.556351in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{1.539468in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{1.454266in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{1.439372in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{1.416276in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{1.391895in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{1.381533in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{1.347392in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{1.332716in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{1.310393in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{1.304919in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{1.288416in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{1.268185in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{1.221429in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{1.191830in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{1.174304in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{1.166822in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{1.159936in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{1.144789in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{1.128597in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{1.111987in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{1.094618in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{4.838065in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{1.028043in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{1.015479in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{0.980881in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{0.969954in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{0.938316in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{0.924742in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{0.915850in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{0.906970in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{0.882054in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{0.880178in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{0.872185in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{0.852377in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{0.850688in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{0.834355in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{0.829181in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{0.828616in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{0.818965in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{0.815013in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{0.811204in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{0.811204in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{0.802977in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{0.780753in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{0.778623in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{0.775316in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{0.775316in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.774182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.481673in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.422991in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{3.402843in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{3.370968in}}%
\pgfpathlineto{\pgfqpoint{1.094435in}{3.334698in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.301382in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.257977in}}%
\pgfpathlineto{\pgfqpoint{1.159140in}{3.217473in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{2.307822in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{1.685465in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{0.913990in}}%
\pgfpathlineto{\pgfqpoint{2.397773in}{0.896756in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{0.857627in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{2.434747in}{0.837832in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{2.462478in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{0.795096in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{2.494830in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{2.508695in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{0.759440in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{0.753707in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{2.573400in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.614996in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{0.739910in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.739910in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.739910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.489872in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{3.484801in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.477395in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{3.464116in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{3.436758in}}%
\pgfpathlineto{\pgfqpoint{1.297793in}{3.415944in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.363794in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{3.344474in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{3.325244in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{3.305044in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{3.283856in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{3.246835in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{3.223792in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{3.196724in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{3.167294in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{3.135414in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{3.068776in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{2.994723in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{2.955260in}}%
\pgfpathlineto{\pgfqpoint{2.573400in}{2.913106in}}%
\pgfpathlineto{\pgfqpoint{2.633483in}{2.868087in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{2.823822in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{2.776789in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{2.726810in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{2.673694in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{2.622075in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{2.567476in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{2.509716in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{2.448601in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.383922in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{2.315457in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{2.242969in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{2.100027in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{2.022736in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{1.941263in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.855366in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.669081in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{1.640489in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{1.627930in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{1.628529in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{1.820808in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{1.869892in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{1.954764in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{2.041962in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{2.077952in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{2.131571in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{2.168759in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{2.223605in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{2.261999in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{2.318055in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{2.357652in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{2.414912in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{2.455706in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{2.514161in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.556147in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{2.658960in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{2.719787in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{2.764116in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{2.826116in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{2.871302in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{2.976377in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{3.040149in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{3.067240in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{3.116020in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{3.109835in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{3.119558in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{3.090163in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{3.074123in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{3.049924in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{3.037005in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{3.034591in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{3.024770in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{3.034818in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{3.024818in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{3.028999in}}%
\pgfpathlineto{\pgfqpoint{3.779681in}{3.019521in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{3.010282in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{3.005873in}}%
\pgfpathlineto{\pgfqpoint{3.812033in}{2.979117in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{2.975222in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{2.964778in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{2.956689in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{2.955985in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{2.948273in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{2.949145in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{2.942025in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{2.944441in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{2.938053in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{2.941970in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{2.936405in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{2.941770in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{2.937078in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{2.943828in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{2.940022in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{2.948080in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{2.945142in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{2.952281in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{2.962631in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{2.961207in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{2.972470in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{2.971582in}}%
\pgfpathlineto{\pgfqpoint{3.927577in}{2.983529in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{2.982925in}}%
\pgfpathlineto{\pgfqpoint{3.936821in}{2.995249in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{2.994575in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{3.006879in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{3.005669in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{3.017479in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{3.015186in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{3.026013in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{3.022454in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{3.031549in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{3.026450in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{3.033526in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{3.026810in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{3.031943in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{3.023802in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{3.027325in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{3.018130in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{3.020512in}}%
\pgfpathlineto{\pgfqpoint{4.015391in}{3.010674in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{3.012386in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{3.003659in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{2.993365in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{2.994716in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{2.984270in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{2.985710in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{2.995002in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{2.998304in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{3.004984in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{3.014571in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{3.027401in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{3.032417in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{3.046983in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{3.046095in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{3.050896in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{3.056488in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{3.044870in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{3.046115in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{3.030114in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{3.031337in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{3.015484in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{3.015679in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{3.000139in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{3.002381in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{2.986915in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{2.991001in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{2.977460in}}%
\pgfpathlineto{\pgfqpoint{4.158665in}{2.982545in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{2.971708in}}%
\pgfpathlineto{\pgfqpoint{4.167909in}{2.977436in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{2.975085in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{2.976280in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{2.985960in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{2.978400in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{3.000200in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{2.987486in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{3.015590in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{3.002461in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{3.030609in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{3.017513in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{3.043254in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{3.030662in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{3.051836in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{3.039976in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{3.055358in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{3.044211in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{3.058481in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{3.043502in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{3.057882in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{3.044976in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{3.053262in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{3.049987in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{3.045157in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{3.050275in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{3.041169in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{3.047541in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{3.035271in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{3.040747in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{3.026264in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{3.030951in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{3.015754in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{3.019363in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{3.007636in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{2.993105in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{2.997498in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{2.983399in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{2.988472in}}%
\pgfpathlineto{\pgfqpoint{4.348158in}{2.974945in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{2.980911in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{2.968263in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{2.975698in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{2.967642in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{2.976917in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{2.970135in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{2.980789in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{2.976705in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{2.987222in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{2.985766in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{2.995907in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{2.999622in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{3.015900in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{3.018677in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{3.031046in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{3.033210in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{3.044905in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{3.056254in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{3.052630in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{3.061026in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{3.053207in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{3.059692in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{3.055073in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{3.043030in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{3.049156in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{3.040463in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{3.047631in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{3.042234in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{3.050811in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{3.046894in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{3.054779in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{3.053264in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{3.059958in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{3.057175in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{3.047893in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{3.025245in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{2.999973in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{2.994763in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{2.983581in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{2.973281in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{2.973863in}}%
\pgfpathlineto{\pgfqpoint{4.588489in}{2.961422in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{2.965338in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{2.957515in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{2.963257in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{2.977135in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{2.976008in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.006455in}}%
\pgfpathlineto{\pgfqpoint{4.620842in}{3.013033in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{3.041494in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{3.047432in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{3.072033in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{3.074418in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{3.092036in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{3.089903in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{3.097435in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{3.088103in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{3.087617in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.071656in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{3.066831in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{3.045415in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{3.040872in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{3.026359in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{3.025357in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{3.044103in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{3.073631in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{3.077510in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{3.091903in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{3.086379in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{3.095132in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{3.076751in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{3.082506in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{3.058537in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{3.059299in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{3.035194in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{3.037546in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{3.010121in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{3.024568in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{3.000730in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{3.017370in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{3.003136in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{3.018110in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{3.009193in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{3.021147in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{3.020274in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{3.028255in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{3.039450in}}%
\pgfpathlineto{\pgfqpoint{4.819578in}{3.045740in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{3.044213in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{3.038027in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{3.029974in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{3.027717in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{3.016853in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{3.017625in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{3.010088in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{3.009450in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{3.004800in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{3.001965in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.008973in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{3.006762in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{3.033359in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{3.055868in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{3.063130in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{3.080649in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{3.083293in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{3.094881in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{3.089042in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{3.091161in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{3.081669in}}%
\pgfpathlineto{\pgfqpoint{4.939743in}{3.075075in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{3.034558in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{3.032719in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{3.027031in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{3.029199in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{3.027186in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{3.034020in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{3.034350in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.045513in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{3.046131in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{3.057136in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{3.056724in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{3.065524in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{3.071044in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{3.069588in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{3.070730in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{3.062842in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{3.055668in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{3.053360in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{3.041283in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{3.039565in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{3.039738in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{3.035444in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{3.042644in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{3.058004in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{3.067414in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{3.083534in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{3.092205in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{3.103510in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{3.105513in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{3.096504in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{3.087984in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{3.072737in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{3.062676in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{3.049685in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{3.032453in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{3.028494in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{3.009213in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.008564in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{2.998501in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{2.993964in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{2.997763in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{2.988209in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{2.999845in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{2.990316in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{3.003803in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{2.995937in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{3.007076in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{3.006967in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{3.017906in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{3.023241in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{3.068085in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{3.071239in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{3.078703in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{3.079630in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{3.082478in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{3.078263in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{3.068021in}}%
\pgfpathlineto{\pgfqpoint{5.277132in}{3.059774in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{3.055744in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{3.044292in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{3.041799in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{3.030556in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{3.030327in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{3.027985in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{3.026980in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{3.029002in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{3.041873in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{3.038744in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.057372in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.058850in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{3.069179in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{3.073479in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{3.074220in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{3.078269in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{3.072579in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{3.072799in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{3.068771in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{3.058107in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{3.061907in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{3.053129in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{3.054033in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{3.047127in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{3.046574in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{3.039347in}}%
\pgfpathlineto{\pgfqpoint{5.406542in}{3.046596in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{3.039439in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{3.051358in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{3.045865in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{3.059808in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{3.064656in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{3.072885in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{3.082585in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{3.085268in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{3.086623in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{3.075604in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{3.071414in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{3.070371in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{3.063776in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{3.056089in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{3.054019in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{3.049726in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{3.043558in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{3.048653in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{3.045760in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{3.049431in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{3.047713in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{3.049925in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{3.049117in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{3.049615in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{3.047627in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{3.053801in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{3.063476in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{3.069332in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{3.071166in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{3.068544in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{3.067050in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.063371in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.063371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.492503in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.484301in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.475374in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{3.464134in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.450113in}}%
\pgfpathlineto{\pgfqpoint{1.094435in}{3.432721in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.413626in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.396779in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.380634in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.361058in}}%
\pgfpathlineto{\pgfqpoint{1.191492in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.314677in}}%
\pgfpathlineto{\pgfqpoint{1.237710in}{3.292297in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{3.280208in}}%
\pgfpathlineto{\pgfqpoint{1.265441in}{3.265493in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{3.259794in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{3.249356in}}%
\pgfpathlineto{\pgfqpoint{1.293171in}{3.239485in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{3.215917in}}%
\pgfpathlineto{\pgfqpoint{1.320902in}{3.206049in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.191433in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{3.172579in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.165821in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{3.166453in}}%
\pgfpathlineto{\pgfqpoint{1.357876in}{3.164364in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{3.162816in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{3.170433in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.169937in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{3.166957in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{3.159838in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.135070in}}%
\pgfpathlineto{\pgfqpoint{1.468798in}{3.124211in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{3.110294in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{3.092460in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{3.062153in}}%
\pgfpathlineto{\pgfqpoint{1.519638in}{3.037858in}}%
\pgfpathlineto{\pgfqpoint{1.524259in}{3.030369in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{3.013601in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.014160in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.016227in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{3.023765in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{3.026533in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{3.025544in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{3.021568in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{3.015025in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{3.006109in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{2.978318in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{2.944548in}}%
\pgfpathlineto{\pgfqpoint{1.667534in}{2.935370in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{2.912099in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{2.902589in}}%
\pgfpathlineto{\pgfqpoint{1.704508in}{2.896215in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{2.887701in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{2.885625in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{2.881662in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{2.882501in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{2.880155in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{2.866925in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{2.858003in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{2.848292in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{2.835494in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{2.819345in}}%
\pgfpathlineto{\pgfqpoint{1.815431in}{2.801646in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{2.788350in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{2.785650in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{2.785011in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{2.779669in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{2.774148in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{2.743501in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{2.732165in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{2.717436in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{2.688847in}}%
\pgfpathlineto{\pgfqpoint{1.944840in}{2.664479in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{2.649172in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.633789in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{2.638019in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{2.643097in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{2.646518in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{2.648530in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{2.648966in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{2.644038in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{2.637699in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{2.628350in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.578014in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{2.562926in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{2.554636in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{2.539370in}}%
\pgfpathlineto{\pgfqpoint{2.115845in}{2.532311in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{2.523956in}}%
\pgfpathlineto{\pgfqpoint{2.134332in}{2.520951in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{2.510721in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.494399in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{2.483806in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.469009in}}%
\pgfpathlineto{\pgfqpoint{2.180550in}{2.469419in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{2.465908in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{2.453709in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{2.454403in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{2.452087in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{2.447225in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.439099in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.434478in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{2.416314in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{2.402027in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{2.382245in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{2.356658in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{2.334943in}}%
\pgfpathlineto{\pgfqpoint{2.333068in}{2.297340in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{2.293565in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.304942in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{2.312645in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{2.317673in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{2.320613in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.321839in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{2.321596in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{2.317535in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{2.312797in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{2.303851in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{2.290790in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{2.254499in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{2.242719in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{2.234594in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{2.213577in}}%
\pgfpathlineto{\pgfqpoint{2.499452in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{2.508695in}{2.182275in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{2.151486in}}%
\pgfpathlineto{\pgfqpoint{2.536426in}{2.149215in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{2.143280in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{2.136729in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{2.132130in}}%
\pgfpathlineto{\pgfqpoint{2.573400in}{2.129003in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{2.126329in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{2.123756in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{2.118533in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{2.113014in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{2.106712in}}%
\pgfpathlineto{\pgfqpoint{2.642726in}{2.091558in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.049250in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{2.702809in}{1.987666in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.990197in}}%
\pgfpathlineto{\pgfqpoint{2.725918in}{1.992691in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{1.993307in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.989359in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{1.987066in}}%
\pgfpathlineto{\pgfqpoint{2.758271in}{1.988044in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.984714in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.981514in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{1.977184in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{1.968564in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{1.917472in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{1.910778in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{1.905833in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{1.902779in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{1.895831in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.875373in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{1.873511in}}%
\pgfpathlineto{\pgfqpoint{2.896923in}{1.867032in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{1.856784in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{1.855042in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{2.947763in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{1.811009in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{1.801885in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{1.797046in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{1.795230in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{1.788144in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{3.026333in}{1.763044in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{1.745146in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{1.722042in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{1.708812in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.665986in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{1.663366in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{1.653730in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{1.654527in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{1.648929in}}%
\pgfpathlineto{\pgfqpoint{3.169608in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{1.629513in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{1.591596in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{1.554867in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{1.546418in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{1.540637in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{1.536272in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{1.535508in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{1.525597in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{1.499371in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{1.490932in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{1.483276in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{1.458487in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.451771in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{1.408850in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{1.389158in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{1.379485in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{1.373774in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{1.357327in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{1.354321in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{1.345752in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{1.334229in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{1.322094in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{1.305396in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.291481in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{1.271172in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{1.243325in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{1.253553in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{1.253952in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{1.225632in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{1.208848in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.197231in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{1.176713in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{1.178517in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.177319in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.174941in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{1.136721in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{1.127725in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{1.099884in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{1.072656in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{1.052352in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{1.049677in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{1.048846in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{1.026985in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{1.009871in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{0.946916in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.937573in}}%
\pgfpathlineto{\pgfqpoint{3.936821in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{0.928181in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{0.927115in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{0.936062in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{0.834025in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{0.827329in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{0.814163in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{0.783080in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{0.772448in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{0.768861in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{0.762155in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{0.760469in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.711874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.371113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.371113in}}{\pgfqpoint{5.780556in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.780556in}}{\pgfqpoint{5.752778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{3.780556in}}{\pgfqpoint{4.110833in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{2.398890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.371113in}}{\pgfqpoint{4.138611in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.371113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.627778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mirror-Prox}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.481111in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.481111in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.481111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.432500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.286806in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.286806in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.286806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.238195in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.093195in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.093195in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.093195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.044584in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.897362in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.897362in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.897362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.848751in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.701390in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.701390in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.701390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.652779in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.503890in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.503890in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.503890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.455279in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Diagonal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> game_slow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.715780in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.715780in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.949154in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949154in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949154in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883583in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883583in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883583in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818012in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.818012in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818012in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818012in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752441in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.752441in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752441in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752441in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686870in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.686870in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686870in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686870in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621299in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621299in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621299in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282890in,y=0.273333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{0.713493in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.713493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{0.713493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=0.665298in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{1.476704in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.476704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.476704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=1.428509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{2.239914in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.239914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.239914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=2.191720in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{3.003125in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.003125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.003125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417361in, y=2.954931in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{3.766336in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.766336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.766336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417361in, y=3.718142in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{0.595270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{0.639530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{0.678570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{0.943242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.077637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.172991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.307386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.358481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.402741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.441781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.706453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.840848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{1.936202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.010165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.070597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.121692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.165952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.204992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.469664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.604059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.699413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.773376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.833808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.884902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.929163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{2.968203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.232875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.367269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.462624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.536587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.597019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.648113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.692373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715780in}{3.731414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=2.199722in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Duality gap}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.131767in}}%
\pgfpathlineto{\pgfqpoint{0.953826in}{3.118719in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{3.056410in}}%
\pgfpathlineto{\pgfqpoint{0.972514in}{3.048176in}}%
\pgfpathlineto{\pgfqpoint{0.977187in}{3.058932in}}%
\pgfpathlineto{\pgfqpoint{0.981859in}{3.060194in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{3.077820in}}%
\pgfpathlineto{\pgfqpoint{0.991203in}{3.087232in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{3.086653in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{3.076909in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{3.070191in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{3.038877in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{3.041111in}}%
\pgfpathlineto{\pgfqpoint{1.023908in}{3.049287in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{3.060731in}}%
\pgfpathlineto{\pgfqpoint{1.033252in}{3.068350in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{3.067535in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{3.062591in}}%
\pgfpathlineto{\pgfqpoint{1.047269in}{3.061540in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{3.063558in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{3.058782in}}%
\pgfpathlineto{\pgfqpoint{1.061285in}{3.047134in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.029638in}}%
\pgfpathlineto{\pgfqpoint{1.070629in}{3.030549in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{3.023322in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{3.021108in}}%
\pgfpathlineto{\pgfqpoint{1.089318in}{2.995110in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{2.974074in}}%
\pgfpathlineto{\pgfqpoint{1.098662in}{2.969179in}}%
\pgfpathlineto{\pgfqpoint{1.103334in}{2.969874in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{2.962619in}}%
\pgfpathlineto{\pgfqpoint{1.117351in}{2.961849in}}%
\pgfpathlineto{\pgfqpoint{1.122023in}{2.965829in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{2.961600in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{2.949667in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{2.932623in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{2.936780in}}%
\pgfpathlineto{\pgfqpoint{1.145384in}{2.935979in}}%
\pgfpathlineto{\pgfqpoint{1.154728in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{1.159400in}{2.955731in}}%
\pgfpathlineto{\pgfqpoint{1.168744in}{2.942087in}}%
\pgfpathlineto{\pgfqpoint{1.173417in}{2.943635in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{2.937173in}}%
\pgfpathlineto{\pgfqpoint{1.182761in}{2.922586in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{2.899378in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{2.891527in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{2.889436in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{2.884123in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{2.881514in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.873806in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{2.857675in}}%
\pgfpathlineto{\pgfqpoint{1.220138in}{2.863473in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{1.234154in}{2.858716in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{2.860608in}}%
\pgfpathlineto{\pgfqpoint{1.243499in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{2.872249in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{2.877313in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{2.878690in}}%
\pgfpathlineto{\pgfqpoint{1.262187in}{2.872348in}}%
\pgfpathlineto{\pgfqpoint{1.266859in}{2.858329in}}%
\pgfpathlineto{\pgfqpoint{1.276204in}{2.818757in}}%
\pgfpathlineto{\pgfqpoint{1.280876in}{2.803982in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{2.812906in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{1.294892in}{2.818276in}}%
\pgfpathlineto{\pgfqpoint{1.304237in}{2.817442in}}%
\pgfpathlineto{\pgfqpoint{1.308909in}{2.811664in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{2.797831in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{2.777407in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{2.772652in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{2.770636in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{1.336942in}{2.776066in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{2.774359in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{1.355630in}{2.808649in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{2.817657in}}%
\pgfpathlineto{\pgfqpoint{1.374319in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{1.378991in}{2.835248in}}%
\pgfpathlineto{\pgfqpoint{1.383663in}{2.829159in}}%
\pgfpathlineto{\pgfqpoint{1.388335in}{2.816931in}}%
\pgfpathlineto{\pgfqpoint{1.393007in}{2.798356in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{2.772985in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{2.759849in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{2.759545in}}%
\pgfpathlineto{\pgfqpoint{1.411696in}{2.767202in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{2.770226in}}%
\pgfpathlineto{\pgfqpoint{1.421040in}{2.768118in}}%
\pgfpathlineto{\pgfqpoint{1.425712in}{2.763668in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{2.754627in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{1.444401in}{2.770411in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{2.773049in}}%
\pgfpathlineto{\pgfqpoint{1.453745in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.458417in}{2.766427in}}%
\pgfpathlineto{\pgfqpoint{1.463090in}{2.767568in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{2.762707in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{2.741233in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{2.734520in}}%
\pgfpathlineto{\pgfqpoint{1.491122in}{2.724691in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{2.707753in}}%
\pgfpathlineto{\pgfqpoint{1.505139in}{2.705302in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{2.696913in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{2.681097in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{2.636233in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{2.621140in}}%
\pgfpathlineto{\pgfqpoint{1.533172in}{2.618747in}}%
\pgfpathlineto{\pgfqpoint{1.537844in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{1.542516in}{2.613109in}}%
\pgfpathlineto{\pgfqpoint{1.551860in}{2.647239in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{2.657459in}}%
\pgfpathlineto{\pgfqpoint{1.561205in}{2.663205in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{2.664753in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{1.579893in}{2.672734in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{2.683646in}}%
\pgfpathlineto{\pgfqpoint{1.589237in}{2.689462in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{2.690431in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{2.686677in}}%
\pgfpathlineto{\pgfqpoint{1.603254in}{2.678213in}}%
\pgfpathlineto{\pgfqpoint{1.607926in}{2.664940in}}%
\pgfpathlineto{\pgfqpoint{1.621942in}{2.611038in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{2.616268in}}%
\pgfpathlineto{\pgfqpoint{1.631287in}{2.625382in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{2.629457in}}%
\pgfpathlineto{\pgfqpoint{1.640631in}{2.638406in}}%
\pgfpathlineto{\pgfqpoint{1.645303in}{2.640850in}}%
\pgfpathlineto{\pgfqpoint{1.659320in}{2.628078in}}%
\pgfpathlineto{\pgfqpoint{1.663992in}{2.620861in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{2.617081in}}%
\pgfpathlineto{\pgfqpoint{1.678008in}{2.619686in}}%
\pgfpathlineto{\pgfqpoint{1.682680in}{2.624093in}}%
\pgfpathlineto{\pgfqpoint{1.687353in}{2.625664in}}%
\pgfpathlineto{\pgfqpoint{1.692025in}{2.622819in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{2.615628in}}%
\pgfpathlineto{\pgfqpoint{1.701369in}{2.604061in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{2.570909in}}%
\pgfpathlineto{\pgfqpoint{1.715385in}{2.576713in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{2.579718in}}%
\pgfpathlineto{\pgfqpoint{1.724730in}{2.577336in}}%
\pgfpathlineto{\pgfqpoint{1.734074in}{2.569359in}}%
\pgfpathlineto{\pgfqpoint{1.738746in}{2.569493in}}%
\pgfpathlineto{\pgfqpoint{1.743418in}{2.563940in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{2.554284in}}%
\pgfpathlineto{\pgfqpoint{1.752763in}{2.549340in}}%
\pgfpathlineto{\pgfqpoint{1.757435in}{2.554787in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{2.558237in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{2.556442in}}%
\pgfpathlineto{\pgfqpoint{1.771451in}{2.558219in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{2.558305in}}%
\pgfpathlineto{\pgfqpoint{1.780795in}{2.553881in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{2.545018in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{1.799484in}{2.509350in}}%
\pgfpathlineto{\pgfqpoint{1.804156in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{1.808828in}{2.511293in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{1.827517in}{2.512364in}}%
\pgfpathlineto{\pgfqpoint{1.832189in}{2.512549in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{2.507926in}}%
\pgfpathlineto{\pgfqpoint{1.841533in}{2.499856in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.500068in}}%
\pgfpathlineto{\pgfqpoint{1.855550in}{2.513011in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{2.545135in}}%
\pgfpathlineto{\pgfqpoint{1.869566in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{1.874238in}{2.561034in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{1.892927in}{2.551593in}}%
\pgfpathlineto{\pgfqpoint{1.897599in}{2.545185in}}%
\pgfpathlineto{\pgfqpoint{1.902271in}{2.534237in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{2.489269in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{2.473034in}}%
\pgfpathlineto{\pgfqpoint{1.930304in}{2.485765in}}%
\pgfpathlineto{\pgfqpoint{1.934976in}{2.494212in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{2.498621in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{2.500311in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{2.497451in}}%
\pgfpathlineto{\pgfqpoint{1.958337in}{2.490550in}}%
\pgfpathlineto{\pgfqpoint{1.967681in}{2.469962in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{2.482593in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.490458in}}%
\pgfpathlineto{\pgfqpoint{1.981698in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{2.492733in}}%
\pgfpathlineto{\pgfqpoint{1.991042in}{2.487269in}}%
\pgfpathlineto{\pgfqpoint{2.000386in}{2.468199in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{2.465909in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.459571in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{2.450211in}}%
\pgfpathlineto{\pgfqpoint{2.019075in}{2.436259in}}%
\pgfpathlineto{\pgfqpoint{2.028419in}{2.397772in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{2.395214in}}%
\pgfpathlineto{\pgfqpoint{2.042436in}{2.430226in}}%
\pgfpathlineto{\pgfqpoint{2.047108in}{2.442695in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.450449in}}%
\pgfpathlineto{\pgfqpoint{2.056452in}{2.453773in}}%
\pgfpathlineto{\pgfqpoint{2.061124in}{2.455694in}}%
\pgfpathlineto{\pgfqpoint{2.065796in}{2.455103in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{2.450615in}}%
\pgfpathlineto{\pgfqpoint{2.075141in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{2.079813in}{2.429572in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.412588in}}%
\pgfpathlineto{\pgfqpoint{2.093829in}{2.372636in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{2.371005in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{2.393055in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{2.398688in}}%
\pgfpathlineto{\pgfqpoint{2.117190in}{2.400006in}}%
\pgfpathlineto{\pgfqpoint{2.121862in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{2.126534in}{2.396524in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{2.398812in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{2.403539in}}%
\pgfpathlineto{\pgfqpoint{2.149895in}{2.403410in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{2.399896in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{2.392983in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{2.397648in}}%
\pgfpathlineto{\pgfqpoint{2.168583in}{2.398719in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{2.401061in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{2.397032in}}%
\pgfpathlineto{\pgfqpoint{2.187272in}{2.392963in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{2.384694in}}%
\pgfpathlineto{\pgfqpoint{2.196616in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{2.201288in}{2.366749in}}%
\pgfpathlineto{\pgfqpoint{2.205961in}{2.357085in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{2.343402in}}%
\pgfpathlineto{\pgfqpoint{2.215305in}{2.340280in}}%
\pgfpathlineto{\pgfqpoint{2.224649in}{2.366301in}}%
\pgfpathlineto{\pgfqpoint{2.229321in}{2.374190in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{2.377808in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{2.373784in}}%
\pgfpathlineto{\pgfqpoint{2.248010in}{2.365892in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{2.354047in}}%
\pgfpathlineto{\pgfqpoint{2.262026in}{2.338762in}}%
\pgfpathlineto{\pgfqpoint{2.271371in}{2.340885in}}%
\pgfpathlineto{\pgfqpoint{2.276043in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{2.280715in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{2.333293in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{2.343112in}}%
\pgfpathlineto{\pgfqpoint{2.299404in}{2.344268in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{2.342148in}}%
\pgfpathlineto{\pgfqpoint{2.308748in}{2.336714in}}%
\pgfpathlineto{\pgfqpoint{2.313420in}{2.327863in}}%
\pgfpathlineto{\pgfqpoint{2.318092in}{2.315417in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{2.299109in}}%
\pgfpathlineto{\pgfqpoint{2.327436in}{2.293069in}}%
\pgfpathlineto{\pgfqpoint{2.336781in}{2.307071in}}%
\pgfpathlineto{\pgfqpoint{2.341453in}{2.310180in}}%
\pgfpathlineto{\pgfqpoint{2.350797in}{2.318458in}}%
\pgfpathlineto{\pgfqpoint{2.355469in}{2.318748in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{2.364814in}{2.309730in}}%
\pgfpathlineto{\pgfqpoint{2.374158in}{2.289833in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{2.290249in}}%
\pgfpathlineto{\pgfqpoint{2.383502in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{2.388174in}{2.290904in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{2.285245in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{2.263209in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{2.272000in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{2.281436in}}%
\pgfpathlineto{\pgfqpoint{2.420879in}{2.286534in}}%
\pgfpathlineto{\pgfqpoint{2.425551in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{2.430224in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{2.277086in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{2.265637in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{2.241692in}}%
\pgfpathlineto{\pgfqpoint{2.458256in}{2.233604in}}%
\pgfpathlineto{\pgfqpoint{2.462929in}{2.232923in}}%
\pgfpathlineto{\pgfqpoint{2.467601in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{2.239031in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{2.235889in}}%
\pgfpathlineto{\pgfqpoint{2.500306in}{2.230908in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{2.222011in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{2.196668in}}%
\pgfpathlineto{\pgfqpoint{2.518994in}{2.196145in}}%
\pgfpathlineto{\pgfqpoint{2.523666in}{2.200904in}}%
\pgfpathlineto{\pgfqpoint{2.528339in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{2.533011in}{2.199433in}}%
\pgfpathlineto{\pgfqpoint{2.537683in}{2.193300in}}%
\pgfpathlineto{\pgfqpoint{2.542355in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{2.203014in}}%
\pgfpathlineto{\pgfqpoint{2.556371in}{2.237748in}}%
\pgfpathlineto{\pgfqpoint{2.565716in}{2.257894in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{2.266243in}}%
\pgfpathlineto{\pgfqpoint{2.575060in}{2.270981in}}%
\pgfpathlineto{\pgfqpoint{2.579732in}{2.272208in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{2.269951in}}%
\pgfpathlineto{\pgfqpoint{2.589076in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{2.593749in}{2.272184in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{2.267998in}}%
\pgfpathlineto{\pgfqpoint{2.603093in}{2.260260in}}%
\pgfpathlineto{\pgfqpoint{2.607765in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{2.222730in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.205304in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{2.207689in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{2.206532in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{2.209134in}}%
\pgfpathlineto{\pgfqpoint{2.649814in}{2.210140in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{2.206440in}}%
\pgfpathlineto{\pgfqpoint{2.663831in}{2.207055in}}%
\pgfpathlineto{\pgfqpoint{2.668503in}{2.204050in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{2.190198in}}%
\pgfpathlineto{\pgfqpoint{2.682519in}{2.179932in}}%
\pgfpathlineto{\pgfqpoint{2.687192in}{2.165911in}}%
\pgfpathlineto{\pgfqpoint{2.701208in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{2.103054in}}%
\pgfpathlineto{\pgfqpoint{2.715224in}{2.108471in}}%
\pgfpathlineto{\pgfqpoint{2.719897in}{2.107369in}}%
\pgfpathlineto{\pgfqpoint{2.724569in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{2.107420in}}%
\pgfpathlineto{\pgfqpoint{2.738585in}{2.121211in}}%
\pgfpathlineto{\pgfqpoint{2.752602in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{2.757274in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{2.761946in}{2.173444in}}%
\pgfpathlineto{\pgfqpoint{2.766618in}{2.173671in}}%
\pgfpathlineto{\pgfqpoint{2.771290in}{2.170374in}}%
\pgfpathlineto{\pgfqpoint{2.775962in}{2.163536in}}%
\pgfpathlineto{\pgfqpoint{2.785307in}{2.141765in}}%
\pgfpathlineto{\pgfqpoint{2.789979in}{2.139042in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{2.133012in}}%
\pgfpathlineto{\pgfqpoint{2.803995in}{2.112229in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{2.086736in}}%
\pgfpathlineto{\pgfqpoint{2.818012in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{2.822684in}{2.064698in}}%
\pgfpathlineto{\pgfqpoint{2.832028in}{2.088903in}}%
\pgfpathlineto{\pgfqpoint{2.836700in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{2.841372in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{2.855389in}{2.137994in}}%
\pgfpathlineto{\pgfqpoint{2.860061in}{2.144892in}}%
\pgfpathlineto{\pgfqpoint{2.864733in}{2.148424in}}%
\pgfpathlineto{\pgfqpoint{2.869405in}{2.148721in}}%
\pgfpathlineto{\pgfqpoint{2.874077in}{2.145849in}}%
\pgfpathlineto{\pgfqpoint{2.878749in}{2.147203in}}%
\pgfpathlineto{\pgfqpoint{2.883422in}{2.151642in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.892766in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{2.897438in}{2.145595in}}%
\pgfpathlineto{\pgfqpoint{2.902110in}{2.137076in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{2.109480in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{2.074787in}}%
\pgfpathlineto{\pgfqpoint{2.930143in}{2.068874in}}%
\pgfpathlineto{\pgfqpoint{2.934815in}{2.068395in}}%
\pgfpathlineto{\pgfqpoint{2.939487in}{2.066589in}}%
\pgfpathlineto{\pgfqpoint{2.944159in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{2.075490in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{2.075944in}}%
\pgfpathlineto{\pgfqpoint{2.958176in}{2.073300in}}%
\pgfpathlineto{\pgfqpoint{2.962848in}{2.067526in}}%
\pgfpathlineto{\pgfqpoint{2.967520in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{2.976865in}{2.036780in}}%
\pgfpathlineto{\pgfqpoint{2.981537in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{2.986209in}{2.029111in}}%
\pgfpathlineto{\pgfqpoint{2.990881in}{2.020069in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{2.007362in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{2.005858in}}%
\pgfpathlineto{\pgfqpoint{3.004897in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{2.012880in}}%
\pgfpathlineto{\pgfqpoint{3.018914in}{2.021457in}}%
\pgfpathlineto{\pgfqpoint{3.023586in}{2.021788in}}%
\pgfpathlineto{\pgfqpoint{3.028258in}{2.018763in}}%
\pgfpathlineto{\pgfqpoint{3.032930in}{2.012343in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{3.042275in}{2.017594in}}%
\pgfpathlineto{\pgfqpoint{3.046947in}{2.029588in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{2.037602in}}%
\pgfpathlineto{\pgfqpoint{3.056291in}{2.041867in}}%
\pgfpathlineto{\pgfqpoint{3.060963in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{3.065635in}{2.046205in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{2.047807in}}%
\pgfpathlineto{\pgfqpoint{3.074980in}{2.046006in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{2.040783in}}%
\pgfpathlineto{\pgfqpoint{3.093668in}{2.015911in}}%
\pgfpathlineto{\pgfqpoint{3.103012in}{1.987660in}}%
\pgfpathlineto{\pgfqpoint{3.107685in}{1.982887in}}%
\pgfpathlineto{\pgfqpoint{3.112357in}{1.980794in}}%
\pgfpathlineto{\pgfqpoint{3.117029in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{3.121701in}{1.966740in}}%
\pgfpathlineto{\pgfqpoint{3.131045in}{1.982802in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{1.987994in}}%
\pgfpathlineto{\pgfqpoint{3.140390in}{1.989667in}}%
\pgfpathlineto{\pgfqpoint{3.145062in}{1.994012in}}%
\pgfpathlineto{\pgfqpoint{3.149734in}{2.008858in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{2.019691in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{2.032668in}}%
\pgfpathlineto{\pgfqpoint{3.168422in}{2.045526in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{2.054609in}}%
\pgfpathlineto{\pgfqpoint{3.177767in}{2.060160in}}%
\pgfpathlineto{\pgfqpoint{3.182439in}{2.062336in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.061219in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{2.056825in}}%
\pgfpathlineto{\pgfqpoint{3.196455in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.201127in}{2.037943in}}%
\pgfpathlineto{\pgfqpoint{3.205800in}{2.023138in}}%
\pgfpathlineto{\pgfqpoint{3.219816in}{1.965367in}}%
\pgfpathlineto{\pgfqpoint{3.224488in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{3.233832in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{3.243177in}{1.981723in}}%
\pgfpathlineto{\pgfqpoint{3.247849in}{1.986372in}}%
\pgfpathlineto{\pgfqpoint{3.252521in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{3.261865in}{1.979403in}}%
\pgfpathlineto{\pgfqpoint{3.266537in}{1.970004in}}%
\pgfpathlineto{\pgfqpoint{3.285226in}{1.919049in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{3.294570in}{1.918984in}}%
\pgfpathlineto{\pgfqpoint{3.299243in}{1.923886in}}%
\pgfpathlineto{\pgfqpoint{3.313259in}{1.928994in}}%
\pgfpathlineto{\pgfqpoint{3.317931in}{1.928265in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{1.924084in}}%
\pgfpathlineto{\pgfqpoint{3.327275in}{1.916394in}}%
\pgfpathlineto{\pgfqpoint{3.331948in}{1.915827in}}%
\pgfpathlineto{\pgfqpoint{3.336620in}{1.913627in}}%
\pgfpathlineto{\pgfqpoint{3.341292in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{3.345964in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.359980in}{1.909262in}}%
\pgfpathlineto{\pgfqpoint{3.364653in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{3.369325in}{1.904518in}}%
\pgfpathlineto{\pgfqpoint{3.373997in}{1.907337in}}%
\pgfpathlineto{\pgfqpoint{3.378669in}{1.906805in}}%
\pgfpathlineto{\pgfqpoint{3.383341in}{1.909516in}}%
\pgfpathlineto{\pgfqpoint{3.388013in}{1.909500in}}%
\pgfpathlineto{\pgfqpoint{3.392685in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{3.397358in}{1.904243in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{1.903941in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{1.900304in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{1.893302in}}%
\pgfpathlineto{\pgfqpoint{3.416046in}{1.882836in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{1.857516in}}%
\pgfpathlineto{\pgfqpoint{3.430063in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{3.434735in}{1.858765in}}%
\pgfpathlineto{\pgfqpoint{3.439407in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{3.444079in}{1.866463in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{3.472112in}{1.952199in}}%
\pgfpathlineto{\pgfqpoint{3.476784in}{1.956774in}}%
\pgfpathlineto{\pgfqpoint{3.481456in}{1.958037in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{1.956039in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{1.950766in}}%
\pgfpathlineto{\pgfqpoint{3.495473in}{1.942139in}}%
\pgfpathlineto{\pgfqpoint{3.500145in}{1.930006in}}%
\pgfpathlineto{\pgfqpoint{3.509489in}{1.899909in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{1.872440in}}%
\pgfpathlineto{\pgfqpoint{3.528178in}{1.876128in}}%
\pgfpathlineto{\pgfqpoint{3.532850in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{3.537522in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{1.878395in}}%
\pgfpathlineto{\pgfqpoint{3.551538in}{1.877691in}}%
\pgfpathlineto{\pgfqpoint{3.560883in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{3.574899in}{1.843672in}}%
\pgfpathlineto{\pgfqpoint{3.584243in}{1.813024in}}%
\pgfpathlineto{\pgfqpoint{3.588915in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{3.593588in}{1.824447in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{3.616948in}{1.802561in}}%
\pgfpathlineto{\pgfqpoint{3.630965in}{1.778677in}}%
\pgfpathlineto{\pgfqpoint{3.635637in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{1.787163in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{3.663670in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.668342in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{3.673014in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{3.677686in}{1.787901in}}%
\pgfpathlineto{\pgfqpoint{3.682358in}{1.790337in}}%
\pgfpathlineto{\pgfqpoint{3.687031in}{1.789629in}}%
\pgfpathlineto{\pgfqpoint{3.691703in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{3.701047in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{1.781463in}}%
\pgfpathlineto{\pgfqpoint{3.710391in}{1.774625in}}%
\pgfpathlineto{\pgfqpoint{3.715063in}{1.765544in}}%
\pgfpathlineto{\pgfqpoint{3.724408in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.729080in}{1.764600in}}%
\pgfpathlineto{\pgfqpoint{3.733752in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{3.738424in}{1.758339in}}%
\pgfpathlineto{\pgfqpoint{3.743096in}{1.764275in}}%
\pgfpathlineto{\pgfqpoint{3.761785in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{3.766457in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.842012in}}%
\pgfpathlineto{\pgfqpoint{3.775801in}{1.843353in}}%
\pgfpathlineto{\pgfqpoint{3.780473in}{1.841434in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{1.836264in}}%
\pgfpathlineto{\pgfqpoint{3.789818in}{1.827785in}}%
\pgfpathlineto{\pgfqpoint{3.794490in}{1.815872in}}%
\pgfpathlineto{\pgfqpoint{3.808506in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{3.831867in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{3.836539in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{3.845883in}{1.757424in}}%
\pgfpathlineto{\pgfqpoint{3.850556in}{1.759986in}}%
\pgfpathlineto{\pgfqpoint{3.855228in}{1.759261in}}%
\pgfpathlineto{\pgfqpoint{3.859900in}{1.755285in}}%
\pgfpathlineto{\pgfqpoint{3.864572in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{3.869244in}{1.737390in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.723203in}}%
\pgfpathlineto{\pgfqpoint{3.878588in}{1.705205in}}%
\pgfpathlineto{\pgfqpoint{3.883261in}{1.691742in}}%
\pgfpathlineto{\pgfqpoint{3.892605in}{1.711497in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{3.901949in}{1.720716in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{1.720098in}}%
\pgfpathlineto{\pgfqpoint{3.915966in}{1.712204in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.713723in}}%
\pgfpathlineto{\pgfqpoint{3.925310in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{3.929982in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{3.934654in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{3.939326in}{1.713781in}}%
\pgfpathlineto{\pgfqpoint{3.943998in}{1.712130in}}%
\pgfpathlineto{\pgfqpoint{3.948671in}{1.707098in}}%
\pgfpathlineto{\pgfqpoint{3.953343in}{1.698623in}}%
\pgfpathlineto{\pgfqpoint{3.958015in}{1.686567in}}%
\pgfpathlineto{\pgfqpoint{3.962687in}{1.679112in}}%
\pgfpathlineto{\pgfqpoint{3.972031in}{1.698764in}}%
\pgfpathlineto{\pgfqpoint{3.976704in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{3.981376in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{3.986048in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.696206in}}%
\pgfpathlineto{\pgfqpoint{4.000064in}{1.695459in}}%
\pgfpathlineto{\pgfqpoint{4.004736in}{1.691461in}}%
\pgfpathlineto{\pgfqpoint{4.009409in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{1.666293in}}%
\pgfpathlineto{\pgfqpoint{4.023425in}{1.668151in}}%
\pgfpathlineto{\pgfqpoint{4.028097in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{4.032769in}{1.661886in}}%
\pgfpathlineto{\pgfqpoint{4.037441in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{4.042114in}{1.662899in}}%
\pgfpathlineto{\pgfqpoint{4.046786in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{4.051458in}{1.683725in}}%
\pgfpathlineto{\pgfqpoint{4.056130in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{1.700438in}}%
\pgfpathlineto{\pgfqpoint{4.065474in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{4.070146in}{1.712413in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{1.713421in}}%
\pgfpathlineto{\pgfqpoint{4.079491in}{1.711209in}}%
\pgfpathlineto{\pgfqpoint{4.084163in}{1.705772in}}%
\pgfpathlineto{\pgfqpoint{4.088835in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{4.093507in}{1.684877in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.681568in}}%
\pgfpathlineto{\pgfqpoint{4.107524in}{1.676263in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{1.655527in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{1.654212in}}%
\pgfpathlineto{\pgfqpoint{4.126212in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{4.130884in}{1.662513in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{1.661613in}}%
\pgfpathlineto{\pgfqpoint{4.140229in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{4.144901in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{4.149573in}{1.647392in}}%
\pgfpathlineto{\pgfqpoint{4.154245in}{1.640013in}}%
\pgfpathlineto{\pgfqpoint{4.163589in}{1.621221in}}%
\pgfpathlineto{\pgfqpoint{4.177606in}{1.598511in}}%
\pgfpathlineto{\pgfqpoint{4.182278in}{1.604947in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{4.200966in}{1.622299in}}%
\pgfpathlineto{\pgfqpoint{4.205639in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{4.210311in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{4.214983in}{1.619602in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.228999in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{4.238344in}{1.594866in}}%
\pgfpathlineto{\pgfqpoint{4.247688in}{1.586229in}}%
\pgfpathlineto{\pgfqpoint{4.257032in}{1.596155in}}%
\pgfpathlineto{\pgfqpoint{4.261704in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{4.275721in}{1.620113in}}%
\pgfpathlineto{\pgfqpoint{4.280393in}{1.621938in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{1.620458in}}%
\pgfpathlineto{\pgfqpoint{4.289737in}{1.615669in}}%
\pgfpathlineto{\pgfqpoint{4.294409in}{1.607499in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.596776in}}%
\pgfpathlineto{\pgfqpoint{4.303754in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{4.308426in}{1.581008in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{1.567857in}}%
\pgfpathlineto{\pgfqpoint{4.327114in}{1.547904in}}%
\pgfpathlineto{\pgfqpoint{4.331787in}{1.548568in}}%
\pgfpathlineto{\pgfqpoint{4.341131in}{1.567203in}}%
\pgfpathlineto{\pgfqpoint{4.345803in}{1.573017in}}%
\pgfpathlineto{\pgfqpoint{4.350475in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.574632in}}%
\pgfpathlineto{\pgfqpoint{4.359819in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{4.364492in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{4.369164in}{1.585235in}}%
\pgfpathlineto{\pgfqpoint{4.378508in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{4.383180in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{4.387852in}{1.583059in}}%
\pgfpathlineto{\pgfqpoint{4.392524in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{4.406541in}{1.576816in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.549056in}}%
\pgfpathlineto{\pgfqpoint{4.425229in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{4.429902in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{4.434574in}{1.539395in}}%
\pgfpathlineto{\pgfqpoint{4.448590in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{4.453262in}{1.514366in}}%
\pgfpathlineto{\pgfqpoint{4.457934in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{4.462607in}{1.512108in}}%
\pgfpathlineto{\pgfqpoint{4.467279in}{1.518896in}}%
\pgfpathlineto{\pgfqpoint{4.471951in}{1.522795in}}%
\pgfpathlineto{\pgfqpoint{4.476623in}{1.523393in}}%
\pgfpathlineto{\pgfqpoint{4.485967in}{1.518404in}}%
\pgfpathlineto{\pgfqpoint{4.490639in}{1.520787in}}%
\pgfpathlineto{\pgfqpoint{4.495312in}{1.519877in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{1.523937in}}%
\pgfpathlineto{\pgfqpoint{4.509328in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{1.517748in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{4.528017in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{4.537361in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{4.542033in}{1.486559in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{4.551377in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{4.556049in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{4.560722in}{1.503933in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{1.515586in}}%
\pgfpathlineto{\pgfqpoint{4.574738in}{1.517526in}}%
\pgfpathlineto{\pgfqpoint{4.579410in}{1.516204in}}%
\pgfpathlineto{\pgfqpoint{4.584082in}{1.511631in}}%
\pgfpathlineto{\pgfqpoint{4.588754in}{1.503756in}}%
\pgfpathlineto{\pgfqpoint{4.593427in}{1.492458in}}%
\pgfpathlineto{\pgfqpoint{4.598099in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{4.602771in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{4.607443in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.612115in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{4.616787in}{1.451780in}}%
\pgfpathlineto{\pgfqpoint{4.626132in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{1.478611in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.478894in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{1.475314in}}%
\pgfpathlineto{\pgfqpoint{4.658837in}{1.478159in}}%
\pgfpathlineto{\pgfqpoint{4.663509in}{1.478163in}}%
\pgfpathlineto{\pgfqpoint{4.668181in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{4.672853in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{4.682197in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{4.686870in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{4.696214in}{1.479181in}}%
\pgfpathlineto{\pgfqpoint{4.700886in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{4.710230in}{1.470519in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{1.465879in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{4.728919in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{4.733591in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{4.738263in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{4.752280in}{1.415550in}}%
\pgfpathlineto{\pgfqpoint{4.756952in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.425066in}}%
\pgfpathlineto{\pgfqpoint{4.780312in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{4.784985in}{1.422099in}}%
\pgfpathlineto{\pgfqpoint{4.789657in}{1.420310in}}%
\pgfpathlineto{\pgfqpoint{4.799001in}{1.426447in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{1.425876in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{4.831706in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{4.836378in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{4.841050in}{1.394102in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{4.850395in}{1.393801in}}%
\pgfpathlineto{\pgfqpoint{4.859739in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{4.864411in}{1.403129in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{4.873755in}{1.407368in}}%
\pgfpathlineto{\pgfqpoint{4.878427in}{1.404612in}}%
\pgfpathlineto{\pgfqpoint{4.883100in}{1.398599in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{1.389239in}}%
\pgfpathlineto{\pgfqpoint{4.892444in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{4.897116in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{4.901788in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{4.906460in}{1.345862in}}%
\pgfpathlineto{\pgfqpoint{4.929821in}{1.366026in}}%
\pgfpathlineto{\pgfqpoint{4.934493in}{1.374785in}}%
\pgfpathlineto{\pgfqpoint{4.939165in}{1.380144in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{1.382241in}}%
\pgfpathlineto{\pgfqpoint{4.953182in}{1.380847in}}%
\pgfpathlineto{\pgfqpoint{4.957854in}{1.380528in}}%
\pgfpathlineto{\pgfqpoint{4.962526in}{1.376967in}}%
\pgfpathlineto{\pgfqpoint{4.967198in}{1.370863in}}%
\pgfpathlineto{\pgfqpoint{4.971870in}{1.372826in}}%
\pgfpathlineto{\pgfqpoint{4.976543in}{1.371568in}}%
\pgfpathlineto{\pgfqpoint{4.985887in}{1.362682in}}%
\pgfpathlineto{\pgfqpoint{4.990559in}{1.361295in}}%
\pgfpathlineto{\pgfqpoint{4.995231in}{1.356746in}}%
\pgfpathlineto{\pgfqpoint{4.999903in}{1.355957in}}%
\pgfpathlineto{\pgfqpoint{5.004575in}{1.357177in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{5.032608in}{1.335676in}}%
\pgfpathlineto{\pgfqpoint{5.037280in}{1.330852in}}%
\pgfpathlineto{\pgfqpoint{5.041953in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{5.051297in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{5.055969in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{5.060641in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{5.065313in}{1.323044in}}%
\pgfpathlineto{\pgfqpoint{5.069985in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{5.079330in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{5.084002in}{1.320608in}}%
\pgfpathlineto{\pgfqpoint{5.088674in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{5.093346in}{1.321986in}}%
\pgfpathlineto{\pgfqpoint{5.098018in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{1.319180in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{5.116707in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{5.130723in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{5.135395in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{5.140068in}{1.295575in}}%
\pgfpathlineto{\pgfqpoint{5.144740in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{5.154084in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{5.158756in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{5.163428in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{5.168100in}{1.301461in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{1.300135in}}%
\pgfpathlineto{\pgfqpoint{5.177445in}{1.295539in}}%
\pgfpathlineto{\pgfqpoint{5.182117in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{5.186789in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{5.196133in}{1.244494in}}%
\pgfpathlineto{\pgfqpoint{5.200805in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{5.205478in}{1.249339in}}%
\pgfpathlineto{\pgfqpoint{5.210150in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{1.251618in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{5.233510in}{1.274986in}}%
\pgfpathlineto{\pgfqpoint{5.238183in}{1.280527in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{1.281802in}}%
\pgfpathlineto{\pgfqpoint{5.252199in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{5.256871in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{5.261543in}{1.281806in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{1.286072in}}%
\pgfpathlineto{\pgfqpoint{5.270888in}{1.287027in}}%
\pgfpathlineto{\pgfqpoint{5.275560in}{1.284716in}}%
\pgfpathlineto{\pgfqpoint{5.280232in}{1.279119in}}%
\pgfpathlineto{\pgfqpoint{5.284904in}{1.270150in}}%
\pgfpathlineto{\pgfqpoint{5.289576in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{5.308265in}{1.240637in}}%
\pgfpathlineto{\pgfqpoint{5.312937in}{1.235995in}}%
\pgfpathlineto{\pgfqpoint{5.317609in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{5.322281in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{5.326953in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{5.331626in}{1.229432in}}%
\pgfpathlineto{\pgfqpoint{5.340970in}{1.240656in}}%
\pgfpathlineto{\pgfqpoint{5.345642in}{1.243651in}}%
\pgfpathlineto{\pgfqpoint{5.350314in}{1.244863in}}%
\pgfpathlineto{\pgfqpoint{5.354986in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{5.359658in}{1.237442in}}%
\pgfpathlineto{\pgfqpoint{5.369003in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{5.373675in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{5.387691in}{1.199594in}}%
\pgfpathlineto{\pgfqpoint{5.392363in}{1.201245in}}%
\pgfpathlineto{\pgfqpoint{5.397036in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{5.406380in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{5.411052in}{1.195659in}}%
\pgfpathlineto{\pgfqpoint{5.415724in}{1.195173in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{5.425068in}{1.194333in}}%
\pgfpathlineto{\pgfqpoint{5.429741in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{5.434413in}{1.201904in}}%
\pgfpathlineto{\pgfqpoint{5.439085in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{1.189110in}}%
\pgfpathlineto{\pgfqpoint{5.453101in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{5.462446in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{5.467118in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{5.476462in}{1.177359in}}%
\pgfpathlineto{\pgfqpoint{5.481134in}{1.170618in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{5.490478in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{5.495151in}{1.144483in}}%
\pgfpathlineto{\pgfqpoint{5.499823in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{5.504495in}{1.159207in}}%
\pgfpathlineto{\pgfqpoint{5.509167in}{1.164304in}}%
\pgfpathlineto{\pgfqpoint{5.513839in}{1.166132in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{1.164752in}}%
\pgfpathlineto{\pgfqpoint{5.523183in}{1.160165in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{1.161710in}}%
\pgfpathlineto{\pgfqpoint{5.532528in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{5.541872in}{1.174091in}}%
\pgfpathlineto{\pgfqpoint{5.546544in}{1.176708in}}%
\pgfpathlineto{\pgfqpoint{5.551216in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{1.183263in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{5.565233in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{5.569905in}{1.188116in}}%
\pgfpathlineto{\pgfqpoint{5.574577in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{5.579249in}{1.174852in}}%
\pgfpathlineto{\pgfqpoint{5.583921in}{1.163073in}}%
\pgfpathlineto{\pgfqpoint{5.588593in}{1.147599in}}%
\pgfpathlineto{\pgfqpoint{5.593266in}{1.128112in}}%
\pgfpathlineto{\pgfqpoint{5.597938in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{5.607282in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{5.611954in}{1.126753in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{1.128911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.583326in}}%
\pgfpathlineto{\pgfqpoint{0.953826in}{3.654442in}}%
\pgfpathlineto{\pgfqpoint{0.958498in}{3.617797in}}%
\pgfpathlineto{\pgfqpoint{0.963170in}{3.684720in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{3.675948in}}%
\pgfpathlineto{\pgfqpoint{0.972514in}{3.699975in}}%
\pgfpathlineto{\pgfqpoint{0.977187in}{3.654931in}}%
\pgfpathlineto{\pgfqpoint{0.981859in}{3.649612in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{3.668383in}}%
\pgfpathlineto{\pgfqpoint{0.991203in}{3.609787in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{3.621791in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{3.622890in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{3.603975in}}%
\pgfpathlineto{\pgfqpoint{1.009892in}{3.614906in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{3.597435in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{3.566258in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{3.631321in}}%
\pgfpathlineto{\pgfqpoint{1.033252in}{3.593363in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{3.577391in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{3.539338in}}%
\pgfpathlineto{\pgfqpoint{1.047269in}{3.579510in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{3.576846in}}%
\pgfpathlineto{\pgfqpoint{1.061285in}{3.527647in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.523786in}}%
\pgfpathlineto{\pgfqpoint{1.070629in}{3.526727in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{3.542845in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{3.527560in}}%
\pgfpathlineto{\pgfqpoint{1.084646in}{3.485642in}}%
\pgfpathlineto{\pgfqpoint{1.089318in}{3.492973in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{3.538706in}}%
\pgfpathlineto{\pgfqpoint{1.098662in}{3.538555in}}%
\pgfpathlineto{\pgfqpoint{1.103334in}{3.534402in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{3.497904in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{3.484427in}}%
\pgfpathlineto{\pgfqpoint{1.122023in}{3.504229in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{3.497950in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{3.483566in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{3.476540in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{3.452093in}}%
\pgfpathlineto{\pgfqpoint{1.150056in}{3.478641in}}%
\pgfpathlineto{\pgfqpoint{1.159400in}{3.428328in}}%
\pgfpathlineto{\pgfqpoint{1.164072in}{3.442466in}}%
\pgfpathlineto{\pgfqpoint{1.168744in}{3.431746in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{3.460734in}}%
\pgfpathlineto{\pgfqpoint{1.182761in}{3.436185in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{3.396607in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.417124in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{3.429002in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{3.399815in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{3.393937in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{3.415942in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{3.425498in}}%
\pgfpathlineto{\pgfqpoint{1.220138in}{3.399489in}}%
\pgfpathlineto{\pgfqpoint{1.224810in}{3.412944in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.381756in}}%
\pgfpathlineto{\pgfqpoint{1.243499in}{3.374502in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{3.392813in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{3.385264in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{3.382775in}}%
\pgfpathlineto{\pgfqpoint{1.262187in}{3.396956in}}%
\pgfpathlineto{\pgfqpoint{1.266859in}{3.372963in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{3.306719in}}%
\pgfpathlineto{\pgfqpoint{1.280876in}{3.355729in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{3.339378in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{3.330942in}}%
\pgfpathlineto{\pgfqpoint{1.294892in}{3.319075in}}%
\pgfpathlineto{\pgfqpoint{1.304237in}{3.332342in}}%
\pgfpathlineto{\pgfqpoint{1.308909in}{3.345474in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{3.374858in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{3.330678in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{3.301910in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{3.306641in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{3.305479in}}%
\pgfpathlineto{\pgfqpoint{1.346286in}{3.300749in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{3.308689in}}%
\pgfpathlineto{\pgfqpoint{1.355630in}{3.295849in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{3.261038in}}%
\pgfpathlineto{\pgfqpoint{1.364975in}{3.257741in}}%
\pgfpathlineto{\pgfqpoint{1.369647in}{3.278802in}}%
\pgfpathlineto{\pgfqpoint{1.374319in}{3.274690in}}%
\pgfpathlineto{\pgfqpoint{1.378991in}{3.235754in}}%
\pgfpathlineto{\pgfqpoint{1.383663in}{3.241004in}}%
\pgfpathlineto{\pgfqpoint{1.388335in}{3.252631in}}%
\pgfpathlineto{\pgfqpoint{1.393007in}{3.242769in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{3.254307in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{3.245799in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{3.257380in}}%
\pgfpathlineto{\pgfqpoint{1.411696in}{3.242330in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{3.212490in}}%
\pgfpathlineto{\pgfqpoint{1.421040in}{3.199852in}}%
\pgfpathlineto{\pgfqpoint{1.425712in}{3.204574in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{3.190420in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{3.151884in}}%
\pgfpathlineto{\pgfqpoint{1.444401in}{3.158698in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{3.156519in}}%
\pgfpathlineto{\pgfqpoint{1.453745in}{3.164601in}}%
\pgfpathlineto{\pgfqpoint{1.458417in}{3.170282in}}%
\pgfpathlineto{\pgfqpoint{1.463090in}{3.182537in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{3.171544in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{3.113081in}}%
\pgfpathlineto{\pgfqpoint{1.481778in}{3.124352in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{3.117253in}}%
\pgfpathlineto{\pgfqpoint{1.491122in}{3.132548in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{3.139919in}}%
\pgfpathlineto{\pgfqpoint{1.500467in}{3.119539in}}%
\pgfpathlineto{\pgfqpoint{1.505139in}{3.105447in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{3.067974in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{3.114384in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{3.104278in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{3.060875in}}%
\pgfpathlineto{\pgfqpoint{1.533172in}{3.042911in}}%
\pgfpathlineto{\pgfqpoint{1.537844in}{3.036310in}}%
\pgfpathlineto{\pgfqpoint{1.542516in}{3.045076in}}%
\pgfpathlineto{\pgfqpoint{1.547188in}{3.058573in}}%
\pgfpathlineto{\pgfqpoint{1.551860in}{3.044130in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{3.043267in}}%
\pgfpathlineto{\pgfqpoint{1.561205in}{3.038012in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{3.015431in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{3.003078in}}%
\pgfpathlineto{\pgfqpoint{1.579893in}{3.023779in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{3.028339in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{3.012358in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{2.997645in}}%
\pgfpathlineto{\pgfqpoint{1.603254in}{2.993638in}}%
\pgfpathlineto{\pgfqpoint{1.607926in}{2.998081in}}%
\pgfpathlineto{\pgfqpoint{1.612598in}{3.015866in}}%
\pgfpathlineto{\pgfqpoint{1.617270in}{3.011428in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{2.943289in}}%
\pgfpathlineto{\pgfqpoint{1.631287in}{2.931049in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{2.931265in}}%
\pgfpathlineto{\pgfqpoint{1.640631in}{2.930312in}}%
\pgfpathlineto{\pgfqpoint{1.645303in}{2.923833in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{2.915325in}}%
\pgfpathlineto{\pgfqpoint{1.654648in}{2.919575in}}%
\pgfpathlineto{\pgfqpoint{1.663992in}{2.951559in}}%
\pgfpathlineto{\pgfqpoint{1.668664in}{2.939447in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{2.943194in}}%
\pgfpathlineto{\pgfqpoint{1.678008in}{2.941004in}}%
\pgfpathlineto{\pgfqpoint{1.682680in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{1.687353in}{2.940886in}}%
\pgfpathlineto{\pgfqpoint{1.692025in}{2.937603in}}%
\pgfpathlineto{\pgfqpoint{1.701369in}{2.922460in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.907203in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{2.913100in}}%
\pgfpathlineto{\pgfqpoint{1.715385in}{2.889448in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{2.853377in}}%
\pgfpathlineto{\pgfqpoint{1.724730in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{2.830863in}}%
\pgfpathlineto{\pgfqpoint{1.734074in}{2.839424in}}%
\pgfpathlineto{\pgfqpoint{1.743418in}{2.817100in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{2.807269in}}%
\pgfpathlineto{\pgfqpoint{1.752763in}{2.788191in}}%
\pgfpathlineto{\pgfqpoint{1.757435in}{2.798246in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{2.831705in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{2.834807in}}%
\pgfpathlineto{\pgfqpoint{1.771451in}{2.821363in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{2.816054in}}%
\pgfpathlineto{\pgfqpoint{1.780795in}{2.798223in}}%
\pgfpathlineto{\pgfqpoint{1.790140in}{2.821971in}}%
\pgfpathlineto{\pgfqpoint{1.799484in}{2.784293in}}%
\pgfpathlineto{\pgfqpoint{1.804156in}{2.772548in}}%
\pgfpathlineto{\pgfqpoint{1.808828in}{2.756359in}}%
\pgfpathlineto{\pgfqpoint{1.813500in}{2.770410in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.771188in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{2.742724in}}%
\pgfpathlineto{\pgfqpoint{1.827517in}{2.739189in}}%
\pgfpathlineto{\pgfqpoint{1.832189in}{2.717799in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{2.736937in}}%
\pgfpathlineto{\pgfqpoint{1.841533in}{2.744684in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.731466in}}%
\pgfpathlineto{\pgfqpoint{1.850878in}{2.695190in}}%
\pgfpathlineto{\pgfqpoint{1.855550in}{2.697601in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{2.715358in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{2.720094in}}%
\pgfpathlineto{\pgfqpoint{1.869566in}{2.707005in}}%
\pgfpathlineto{\pgfqpoint{1.874238in}{2.712932in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{2.709663in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{2.687922in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{2.684962in}}%
\pgfpathlineto{\pgfqpoint{1.892927in}{2.676312in}}%
\pgfpathlineto{\pgfqpoint{1.897599in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{1.902271in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{2.631073in}}%
\pgfpathlineto{\pgfqpoint{1.920960in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{2.617213in}}%
\pgfpathlineto{\pgfqpoint{1.930304in}{2.621039in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{2.578461in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{2.594454in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{2.606450in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{2.612178in}}%
\pgfpathlineto{\pgfqpoint{1.958337in}{2.596405in}}%
\pgfpathlineto{\pgfqpoint{1.963009in}{2.589892in}}%
\pgfpathlineto{\pgfqpoint{1.967681in}{2.618333in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{2.621744in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{2.543508in}}%
\pgfpathlineto{\pgfqpoint{1.991042in}{2.547919in}}%
\pgfpathlineto{\pgfqpoint{2.000386in}{2.567272in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{2.551723in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{2.496075in}}%
\pgfpathlineto{\pgfqpoint{2.019075in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{2.023747in}{2.505802in}}%
\pgfpathlineto{\pgfqpoint{2.028419in}{2.518264in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{2.504820in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{2.465847in}}%
\pgfpathlineto{\pgfqpoint{2.042436in}{2.471036in}}%
\pgfpathlineto{\pgfqpoint{2.047108in}{2.501683in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.502562in}}%
\pgfpathlineto{\pgfqpoint{2.056452in}{2.499461in}}%
\pgfpathlineto{\pgfqpoint{2.065796in}{2.453348in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{2.075141in}{2.445493in}}%
\pgfpathlineto{\pgfqpoint{2.079813in}{2.431099in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.442500in}}%
\pgfpathlineto{\pgfqpoint{2.089157in}{2.433303in}}%
\pgfpathlineto{\pgfqpoint{2.093829in}{2.432957in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{2.437922in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{2.402055in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{2.418118in}}%
\pgfpathlineto{\pgfqpoint{2.117190in}{2.428431in}}%
\pgfpathlineto{\pgfqpoint{2.121862in}{2.411515in}}%
\pgfpathlineto{\pgfqpoint{2.126534in}{2.384536in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{2.375922in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{2.364476in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{2.363248in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{2.355973in}}%
\pgfpathlineto{\pgfqpoint{2.149895in}{2.332366in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{2.332615in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.168583in}{2.340359in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{2.310330in}}%
\pgfpathlineto{\pgfqpoint{2.177928in}{2.329594in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{2.324135in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{2.309192in}}%
\pgfpathlineto{\pgfqpoint{2.196616in}{2.309221in}}%
\pgfpathlineto{\pgfqpoint{2.205961in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{2.290043in}}%
\pgfpathlineto{\pgfqpoint{2.215305in}{2.291942in}}%
\pgfpathlineto{\pgfqpoint{2.219977in}{2.276714in}}%
\pgfpathlineto{\pgfqpoint{2.224649in}{2.269081in}}%
\pgfpathlineto{\pgfqpoint{2.229321in}{2.266229in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{2.261403in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{2.257722in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{2.288994in}}%
\pgfpathlineto{\pgfqpoint{2.257354in}{2.277216in}}%
\pgfpathlineto{\pgfqpoint{2.262026in}{2.249044in}}%
\pgfpathlineto{\pgfqpoint{2.266698in}{2.228333in}}%
\pgfpathlineto{\pgfqpoint{2.271371in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{2.276043in}{2.255422in}}%
\pgfpathlineto{\pgfqpoint{2.280715in}{2.247978in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{2.246320in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{2.223348in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{2.214684in}}%
\pgfpathlineto{\pgfqpoint{2.299404in}{2.234217in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{2.227783in}}%
\pgfpathlineto{\pgfqpoint{2.308748in}{2.195060in}}%
\pgfpathlineto{\pgfqpoint{2.313420in}{2.145179in}}%
\pgfpathlineto{\pgfqpoint{2.318092in}{2.146023in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{2.327436in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{2.226966in}}%
\pgfpathlineto{\pgfqpoint{2.341453in}{2.206018in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{2.192216in}}%
\pgfpathlineto{\pgfqpoint{2.355469in}{2.172535in}}%
\pgfpathlineto{\pgfqpoint{2.364814in}{2.118883in}}%
\pgfpathlineto{\pgfqpoint{2.369486in}{2.119507in}}%
\pgfpathlineto{\pgfqpoint{2.374158in}{2.149361in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{2.156677in}}%
\pgfpathlineto{\pgfqpoint{2.383502in}{2.138827in}}%
\pgfpathlineto{\pgfqpoint{2.388174in}{2.114246in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{2.097454in}}%
\pgfpathlineto{\pgfqpoint{2.397519in}{2.086514in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{2.111789in}}%
\pgfpathlineto{\pgfqpoint{2.406863in}{2.118590in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{2.107904in}}%
\pgfpathlineto{\pgfqpoint{2.420879in}{2.106007in}}%
\pgfpathlineto{\pgfqpoint{2.425551in}{2.087289in}}%
\pgfpathlineto{\pgfqpoint{2.430224in}{2.077003in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{2.087560in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{2.116359in}}%
\pgfpathlineto{\pgfqpoint{2.444240in}{2.128268in}}%
\pgfpathlineto{\pgfqpoint{2.448912in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{2.083936in}}%
\pgfpathlineto{\pgfqpoint{2.462929in}{2.041141in}}%
\pgfpathlineto{\pgfqpoint{2.467601in}{2.044759in}}%
\pgfpathlineto{\pgfqpoint{2.472273in}{2.061289in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{2.058621in}}%
\pgfpathlineto{\pgfqpoint{2.481617in}{2.050513in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{2.033905in}}%
\pgfpathlineto{\pgfqpoint{2.490961in}{2.037070in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{2.500306in}{2.033472in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{2.012213in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{1.978496in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{2.518994in}{2.005929in}}%
\pgfpathlineto{\pgfqpoint{2.523666in}{2.005521in}}%
\pgfpathlineto{\pgfqpoint{2.528339in}{1.986311in}}%
\pgfpathlineto{\pgfqpoint{2.533011in}{1.973814in}}%
\pgfpathlineto{\pgfqpoint{2.542355in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{2.004197in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.556371in}{1.974540in}}%
\pgfpathlineto{\pgfqpoint{2.561044in}{1.982757in}}%
\pgfpathlineto{\pgfqpoint{2.565716in}{1.986539in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{2.575060in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{1.999199in}}%
\pgfpathlineto{\pgfqpoint{2.593749in}{2.016718in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{2.004628in}}%
\pgfpathlineto{\pgfqpoint{2.603093in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{2.607765in}{1.955375in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{1.934312in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{1.931061in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{1.933230in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{1.895370in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{1.901893in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{1.900659in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{1.877413in}}%
\pgfpathlineto{\pgfqpoint{2.649814in}{1.880246in}}%
\pgfpathlineto{\pgfqpoint{2.654487in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.663831in}{1.843646in}}%
\pgfpathlineto{\pgfqpoint{2.668503in}{1.852380in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{1.870311in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{1.902723in}}%
\pgfpathlineto{\pgfqpoint{2.682519in}{1.915406in}}%
\pgfpathlineto{\pgfqpoint{2.687192in}{1.905317in}}%
\pgfpathlineto{\pgfqpoint{2.691864in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{2.696536in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{2.701208in}{1.875849in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{1.890100in}}%
\pgfpathlineto{\pgfqpoint{2.710552in}{1.881836in}}%
\pgfpathlineto{\pgfqpoint{2.715224in}{1.850505in}}%
\pgfpathlineto{\pgfqpoint{2.719897in}{1.846663in}}%
\pgfpathlineto{\pgfqpoint{2.724569in}{1.850743in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{2.738585in}{1.841952in}}%
\pgfpathlineto{\pgfqpoint{2.743257in}{1.832967in}}%
\pgfpathlineto{\pgfqpoint{2.747929in}{1.829685in}}%
\pgfpathlineto{\pgfqpoint{2.752602in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.757274in}{1.844599in}}%
\pgfpathlineto{\pgfqpoint{2.761946in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{2.771290in}{1.806046in}}%
\pgfpathlineto{\pgfqpoint{2.775962in}{1.803568in}}%
\pgfpathlineto{\pgfqpoint{2.780634in}{1.802603in}}%
\pgfpathlineto{\pgfqpoint{2.785307in}{1.791189in}}%
\pgfpathlineto{\pgfqpoint{2.789979in}{1.785259in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{2.803995in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{1.813681in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{1.818996in}}%
\pgfpathlineto{\pgfqpoint{2.818012in}{1.807992in}}%
\pgfpathlineto{\pgfqpoint{2.822684in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{2.827356in}{1.799259in}}%
\pgfpathlineto{\pgfqpoint{2.832028in}{1.778375in}}%
\pgfpathlineto{\pgfqpoint{2.836700in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{2.841372in}{1.787232in}}%
\pgfpathlineto{\pgfqpoint{2.846044in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{2.855389in}{1.750266in}}%
\pgfpathlineto{\pgfqpoint{2.860061in}{1.739600in}}%
\pgfpathlineto{\pgfqpoint{2.864733in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{2.869405in}{1.695474in}}%
\pgfpathlineto{\pgfqpoint{2.874077in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{2.878749in}{1.711362in}}%
\pgfpathlineto{\pgfqpoint{2.883422in}{1.740278in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{2.892766in}{1.764230in}}%
\pgfpathlineto{\pgfqpoint{2.897438in}{1.748125in}}%
\pgfpathlineto{\pgfqpoint{2.902110in}{1.712465in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{1.689539in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{1.688537in}}%
\pgfpathlineto{\pgfqpoint{2.916127in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{1.700773in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{1.686743in}}%
\pgfpathlineto{\pgfqpoint{2.930143in}{1.696028in}}%
\pgfpathlineto{\pgfqpoint{2.934815in}{1.710234in}}%
\pgfpathlineto{\pgfqpoint{2.939487in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.944159in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{1.673448in}}%
\pgfpathlineto{\pgfqpoint{2.958176in}{1.684404in}}%
\pgfpathlineto{\pgfqpoint{2.962848in}{1.685188in}}%
\pgfpathlineto{\pgfqpoint{2.967520in}{1.693883in}}%
\pgfpathlineto{\pgfqpoint{2.972192in}{1.696409in}}%
\pgfpathlineto{\pgfqpoint{2.976865in}{1.686014in}}%
\pgfpathlineto{\pgfqpoint{2.981537in}{1.695027in}}%
\pgfpathlineto{\pgfqpoint{2.986209in}{1.700060in}}%
\pgfpathlineto{\pgfqpoint{2.990881in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{1.680608in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{3.004897in}{1.673300in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{3.014242in}{1.646509in}}%
\pgfpathlineto{\pgfqpoint{3.028258in}{1.635529in}}%
\pgfpathlineto{\pgfqpoint{3.032930in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{1.603498in}}%
\pgfpathlineto{\pgfqpoint{3.042275in}{1.578844in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.602215in}}%
\pgfpathlineto{\pgfqpoint{3.056291in}{1.599652in}}%
\pgfpathlineto{\pgfqpoint{3.060963in}{1.595373in}}%
\pgfpathlineto{\pgfqpoint{3.065635in}{1.582357in}}%
\pgfpathlineto{\pgfqpoint{3.074980in}{1.562161in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{1.568160in}}%
\pgfpathlineto{\pgfqpoint{3.084324in}{1.584048in}}%
\pgfpathlineto{\pgfqpoint{3.088996in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{3.093668in}{1.563122in}}%
\pgfpathlineto{\pgfqpoint{3.098340in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{3.103012in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{3.107685in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{3.112357in}{1.566098in}}%
\pgfpathlineto{\pgfqpoint{3.117029in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{3.121701in}{1.544109in}}%
\pgfpathlineto{\pgfqpoint{3.126373in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{3.131045in}{1.545717in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{1.550897in}}%
\pgfpathlineto{\pgfqpoint{3.140390in}{1.543360in}}%
\pgfpathlineto{\pgfqpoint{3.145062in}{1.539995in}}%
\pgfpathlineto{\pgfqpoint{3.149734in}{1.528929in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{1.522105in}}%
\pgfpathlineto{\pgfqpoint{3.168422in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{1.531574in}}%
\pgfpathlineto{\pgfqpoint{3.177767in}{1.533856in}}%
\pgfpathlineto{\pgfqpoint{3.182439in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{1.536973in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{3.196455in}{1.527937in}}%
\pgfpathlineto{\pgfqpoint{3.201127in}{1.529929in}}%
\pgfpathlineto{\pgfqpoint{3.205800in}{1.517208in}}%
\pgfpathlineto{\pgfqpoint{3.210472in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{3.215144in}{1.500134in}}%
\pgfpathlineto{\pgfqpoint{3.219816in}{1.496389in}}%
\pgfpathlineto{\pgfqpoint{3.224488in}{1.478973in}}%
\pgfpathlineto{\pgfqpoint{3.229160in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{3.233832in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{3.243177in}{1.493008in}}%
\pgfpathlineto{\pgfqpoint{3.247849in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{3.252521in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{3.261865in}{1.467723in}}%
\pgfpathlineto{\pgfqpoint{3.266537in}{1.479717in}}%
\pgfpathlineto{\pgfqpoint{3.271210in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{3.275882in}{1.485401in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{1.484808in}}%
\pgfpathlineto{\pgfqpoint{3.285226in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{3.294570in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{3.299243in}{1.516696in}}%
\pgfpathlineto{\pgfqpoint{3.303915in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{3.308587in}{1.545004in}}%
\pgfpathlineto{\pgfqpoint{3.313259in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{3.317931in}{1.522808in}}%
\pgfpathlineto{\pgfqpoint{3.327275in}{1.467342in}}%
\pgfpathlineto{\pgfqpoint{3.336620in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{3.341292in}{1.408286in}}%
\pgfpathlineto{\pgfqpoint{3.345964in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{3.350636in}{1.457505in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{3.359980in}{1.457727in}}%
\pgfpathlineto{\pgfqpoint{3.364653in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{3.373997in}{1.425991in}}%
\pgfpathlineto{\pgfqpoint{3.378669in}{1.418981in}}%
\pgfpathlineto{\pgfqpoint{3.383341in}{1.438690in}}%
\pgfpathlineto{\pgfqpoint{3.388013in}{1.445371in}}%
\pgfpathlineto{\pgfqpoint{3.392685in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{3.397358in}{1.423020in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{3.416046in}{1.404350in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{3.430063in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{3.439407in}{1.447545in}}%
\pgfpathlineto{\pgfqpoint{3.444079in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{3.448751in}{1.435459in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{1.418033in}}%
\pgfpathlineto{\pgfqpoint{3.458095in}{1.392107in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{1.341748in}}%
\pgfpathlineto{\pgfqpoint{3.472112in}{1.373303in}}%
\pgfpathlineto{\pgfqpoint{3.481456in}{1.411354in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{1.415830in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{1.408176in}}%
\pgfpathlineto{\pgfqpoint{3.495473in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{3.500145in}{1.377598in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{3.509489in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{3.528178in}{1.346687in}}%
\pgfpathlineto{\pgfqpoint{3.532850in}{1.345474in}}%
\pgfpathlineto{\pgfqpoint{3.537522in}{1.334217in}}%
\pgfpathlineto{\pgfqpoint{3.542194in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{1.342529in}}%
\pgfpathlineto{\pgfqpoint{3.551538in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{3.556210in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{3.560883in}{1.351847in}}%
\pgfpathlineto{\pgfqpoint{3.570227in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{3.579571in}{1.317353in}}%
\pgfpathlineto{\pgfqpoint{3.584243in}{1.327162in}}%
\pgfpathlineto{\pgfqpoint{3.588915in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{3.593588in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{1.326019in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{1.334075in}}%
\pgfpathlineto{\pgfqpoint{3.607604in}{1.334773in}}%
\pgfpathlineto{\pgfqpoint{3.612276in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{3.616948in}{1.354810in}}%
\pgfpathlineto{\pgfqpoint{3.621621in}{1.352105in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{3.630965in}{1.343460in}}%
\pgfpathlineto{\pgfqpoint{3.635637in}{1.325934in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{1.298707in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{3.654326in}{1.282697in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{3.663670in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{3.668342in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{3.677686in}{1.293946in}}%
\pgfpathlineto{\pgfqpoint{3.682358in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{3.691703in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{1.259291in}}%
\pgfpathlineto{\pgfqpoint{3.710391in}{1.266116in}}%
\pgfpathlineto{\pgfqpoint{3.719736in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{3.724408in}{1.268719in}}%
\pgfpathlineto{\pgfqpoint{3.729080in}{1.277255in}}%
\pgfpathlineto{\pgfqpoint{3.733752in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{3.738424in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{3.743096in}{1.273083in}}%
\pgfpathlineto{\pgfqpoint{3.747768in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{3.752441in}{1.261943in}}%
\pgfpathlineto{\pgfqpoint{3.757113in}{1.244150in}}%
\pgfpathlineto{\pgfqpoint{3.761785in}{1.236506in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{3.775801in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{3.780473in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{3.789818in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{3.794490in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{3.803834in}{1.239561in}}%
\pgfpathlineto{\pgfqpoint{3.808506in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{1.244429in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.236413in}}%
\pgfpathlineto{\pgfqpoint{3.822523in}{1.221057in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.831867in}{1.213402in}}%
\pgfpathlineto{\pgfqpoint{3.836539in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{3.841211in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{3.845883in}{1.223508in}}%
\pgfpathlineto{\pgfqpoint{3.850556in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{3.855228in}{1.212186in}}%
\pgfpathlineto{\pgfqpoint{3.864572in}{1.203540in}}%
\pgfpathlineto{\pgfqpoint{3.869244in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{3.878588in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{3.883261in}{1.202213in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{1.207629in}}%
\pgfpathlineto{\pgfqpoint{3.892605in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{1.194591in}}%
\pgfpathlineto{\pgfqpoint{3.901949in}{1.195591in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{3.911293in}{1.207271in}}%
\pgfpathlineto{\pgfqpoint{3.915966in}{1.210937in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.206418in}}%
\pgfpathlineto{\pgfqpoint{3.925310in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{3.934654in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{3.939326in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{3.943998in}{1.159560in}}%
\pgfpathlineto{\pgfqpoint{3.948671in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{3.953343in}{1.164263in}}%
\pgfpathlineto{\pgfqpoint{3.958015in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{3.962687in}{1.172160in}}%
\pgfpathlineto{\pgfqpoint{3.967359in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{3.972031in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{3.976704in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{3.981376in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{3.986048in}{1.151057in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.148740in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{4.000064in}{1.133766in}}%
\pgfpathlineto{\pgfqpoint{4.004736in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{4.009409in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{4.028097in}{1.143865in}}%
\pgfpathlineto{\pgfqpoint{4.032769in}{1.146636in}}%
\pgfpathlineto{\pgfqpoint{4.037441in}{1.145612in}}%
\pgfpathlineto{\pgfqpoint{4.042114in}{1.135838in}}%
\pgfpathlineto{\pgfqpoint{4.046786in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{4.051458in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{4.056130in}{1.135069in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{4.065474in}{1.132815in}}%
\pgfpathlineto{\pgfqpoint{4.070146in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.079491in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{4.084163in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{4.093507in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{4.098179in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{4.107524in}{1.085396in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{1.102660in}}%
\pgfpathlineto{\pgfqpoint{4.130884in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{1.092416in}}%
\pgfpathlineto{\pgfqpoint{4.140229in}{1.081795in}}%
\pgfpathlineto{\pgfqpoint{4.144901in}{1.078426in}}%
\pgfpathlineto{\pgfqpoint{4.154245in}{1.065906in}}%
\pgfpathlineto{\pgfqpoint{4.158917in}{1.081656in}}%
\pgfpathlineto{\pgfqpoint{4.163589in}{1.104823in}}%
\pgfpathlineto{\pgfqpoint{4.168261in}{1.118620in}}%
\pgfpathlineto{\pgfqpoint{4.172934in}{1.123332in}}%
\pgfpathlineto{\pgfqpoint{4.177606in}{1.119235in}}%
\pgfpathlineto{\pgfqpoint{4.182278in}{1.106164in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{1.091959in}}%
\pgfpathlineto{\pgfqpoint{4.196294in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{4.205639in}{1.056756in}}%
\pgfpathlineto{\pgfqpoint{4.210311in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{4.214983in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{4.228999in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{4.233671in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{4.238344in}{1.075908in}}%
\pgfpathlineto{\pgfqpoint{4.243016in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{4.247688in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{4.257032in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{4.261704in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{4.266376in}{1.053799in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{1.069752in}}%
\pgfpathlineto{\pgfqpoint{4.294409in}{1.082633in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{4.303754in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{4.308426in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{4.317770in}{1.070240in}}%
\pgfpathlineto{\pgfqpoint{4.322442in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{4.327114in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{4.331787in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{4.336459in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{4.341131in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{4.345803in}{1.037634in}}%
\pgfpathlineto{\pgfqpoint{4.350475in}{1.037262in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{4.359819in}{1.039997in}}%
\pgfpathlineto{\pgfqpoint{4.364492in}{1.032087in}}%
\pgfpathlineto{\pgfqpoint{4.369164in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{4.373836in}{1.004557in}}%
\pgfpathlineto{\pgfqpoint{4.383180in}{1.006465in}}%
\pgfpathlineto{\pgfqpoint{4.387852in}{1.008655in}}%
\pgfpathlineto{\pgfqpoint{4.392524in}{1.004740in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{4.406541in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{4.411213in}{1.007456in}}%
\pgfpathlineto{\pgfqpoint{4.415885in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{4.425229in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{4.429902in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{4.434574in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{4.439246in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{4.443918in}{1.042730in}}%
\pgfpathlineto{\pgfqpoint{4.448590in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{4.453262in}{1.052156in}}%
\pgfpathlineto{\pgfqpoint{4.457934in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{4.462607in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{4.467279in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{4.476623in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{0.989702in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{1.046651in}}%
\pgfpathlineto{\pgfqpoint{4.509328in}{1.044325in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{1.004099in}}%
\pgfpathlineto{\pgfqpoint{4.528017in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{0.971760in}}%
\pgfpathlineto{\pgfqpoint{4.537361in}{0.968997in}}%
\pgfpathlineto{\pgfqpoint{4.542033in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{4.556049in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{4.560722in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{4.565394in}{0.928001in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{0.924386in}}%
\pgfpathlineto{\pgfqpoint{4.574738in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{4.584082in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{4.588754in}{0.959989in}}%
\pgfpathlineto{\pgfqpoint{4.593427in}{0.958593in}}%
\pgfpathlineto{\pgfqpoint{4.598099in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{4.602771in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{4.607443in}{0.967833in}}%
\pgfpathlineto{\pgfqpoint{4.612115in}{0.966657in}}%
\pgfpathlineto{\pgfqpoint{4.616787in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{4.626132in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{4.630804in}{0.962667in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{0.950005in}}%
\pgfpathlineto{\pgfqpoint{4.658837in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{4.663509in}{0.961564in}}%
\pgfpathlineto{\pgfqpoint{4.668181in}{0.956149in}}%
\pgfpathlineto{\pgfqpoint{4.672853in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{4.677525in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{4.682197in}{0.977378in}}%
\pgfpathlineto{\pgfqpoint{4.686870in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{0.990893in}}%
\pgfpathlineto{\pgfqpoint{4.696214in}{0.986732in}}%
\pgfpathlineto{\pgfqpoint{4.700886in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{4.724247in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{4.728919in}{0.901794in}}%
\pgfpathlineto{\pgfqpoint{4.733591in}{0.917108in}}%
\pgfpathlineto{\pgfqpoint{4.738263in}{0.927220in}}%
\pgfpathlineto{\pgfqpoint{4.742935in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.752280in}{0.922159in}}%
\pgfpathlineto{\pgfqpoint{4.756952in}{0.910033in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{4.780312in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{4.784985in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{4.794329in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{4.799001in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{0.945587in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{0.942013in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{0.931284in}}%
\pgfpathlineto{\pgfqpoint{4.822362in}{0.892051in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{0.881795in}}%
\pgfpathlineto{\pgfqpoint{4.831706in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{4.836378in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{4.841050in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{4.850395in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{4.855067in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{4.859739in}{0.902452in}}%
\pgfpathlineto{\pgfqpoint{4.864411in}{0.895381in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{0.882658in}}%
\pgfpathlineto{\pgfqpoint{4.873755in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{4.878427in}{0.867028in}}%
\pgfpathlineto{\pgfqpoint{4.883100in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{4.901788in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{4.906460in}{0.916765in}}%
\pgfpathlineto{\pgfqpoint{4.911132in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{0.918250in}}%
\pgfpathlineto{\pgfqpoint{4.920477in}{0.909043in}}%
\pgfpathlineto{\pgfqpoint{4.939165in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{0.847826in}}%
\pgfpathlineto{\pgfqpoint{4.948510in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{4.953182in}{0.872941in}}%
\pgfpathlineto{\pgfqpoint{4.957854in}{0.885619in}}%
\pgfpathlineto{\pgfqpoint{4.962526in}{0.891390in}}%
\pgfpathlineto{\pgfqpoint{4.967198in}{0.890543in}}%
\pgfpathlineto{\pgfqpoint{4.971870in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{4.976543in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{4.985887in}{0.828317in}}%
\pgfpathlineto{\pgfqpoint{4.990559in}{0.799975in}}%
\pgfpathlineto{\pgfqpoint{4.995231in}{0.795017in}}%
\pgfpathlineto{\pgfqpoint{5.009248in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{5.018592in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{5.032608in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{5.037280in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{5.041953in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{5.046625in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{5.051297in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{5.060641in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{5.069985in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{5.074658in}{0.875382in}}%
\pgfpathlineto{\pgfqpoint{5.079330in}{0.878034in}}%
\pgfpathlineto{\pgfqpoint{5.084002in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{5.088674in}{0.863170in}}%
\pgfpathlineto{\pgfqpoint{5.098018in}{0.825203in}}%
\pgfpathlineto{\pgfqpoint{5.107363in}{0.813294in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{5.116707in}{0.799950in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{0.814275in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{0.822902in}}%
\pgfpathlineto{\pgfqpoint{5.130723in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{5.135395in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{5.140068in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{5.144740in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{5.154084in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{5.158756in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{5.168100in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{5.177445in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{5.182117in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{5.191461in}{0.774409in}}%
\pgfpathlineto{\pgfqpoint{5.196133in}{0.771537in}}%
\pgfpathlineto{\pgfqpoint{5.200805in}{0.766905in}}%
\pgfpathlineto{\pgfqpoint{5.210150in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{0.746048in}}%
\pgfpathlineto{\pgfqpoint{5.224166in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{0.724082in}}%
\pgfpathlineto{\pgfqpoint{5.233510in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{5.238183in}{0.758536in}}%
\pgfpathlineto{\pgfqpoint{5.252199in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{5.256871in}{0.777695in}}%
\pgfpathlineto{\pgfqpoint{5.261543in}{0.778759in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{5.270888in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{5.280232in}{0.784971in}}%
\pgfpathlineto{\pgfqpoint{5.284904in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{5.289576in}{0.778308in}}%
\pgfpathlineto{\pgfqpoint{5.294248in}{0.782811in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{0.780565in}}%
\pgfpathlineto{\pgfqpoint{5.312937in}{0.760398in}}%
\pgfpathlineto{\pgfqpoint{5.317609in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{5.322281in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{5.326953in}{0.761073in}}%
\pgfpathlineto{\pgfqpoint{5.331626in}{0.769108in}}%
\pgfpathlineto{\pgfqpoint{5.336298in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{5.340970in}{0.775946in}}%
\pgfpathlineto{\pgfqpoint{5.345642in}{0.778331in}}%
\pgfpathlineto{\pgfqpoint{5.350314in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{5.354986in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{5.359658in}{0.793419in}}%
\pgfpathlineto{\pgfqpoint{5.364331in}{0.793592in}}%
\pgfpathlineto{\pgfqpoint{5.369003in}{0.787468in}}%
\pgfpathlineto{\pgfqpoint{5.373675in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{5.383019in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{5.397036in}{0.794413in}}%
\pgfpathlineto{\pgfqpoint{5.401708in}{0.797730in}}%
\pgfpathlineto{\pgfqpoint{5.406380in}{0.794331in}}%
\pgfpathlineto{\pgfqpoint{5.411052in}{0.799071in}}%
\pgfpathlineto{\pgfqpoint{5.415724in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{0.789147in}}%
\pgfpathlineto{\pgfqpoint{5.429741in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{5.434413in}{0.746746in}}%
\pgfpathlineto{\pgfqpoint{5.439085in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{5.453101in}{0.748971in}}%
\pgfpathlineto{\pgfqpoint{5.462446in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{5.467118in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{5.471790in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{5.476462in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{5.481134in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{5.495151in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{5.504495in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{5.509167in}{0.699525in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{0.725085in}}%
\pgfpathlineto{\pgfqpoint{5.523183in}{0.730900in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{0.730265in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{0.717558in}}%
\pgfpathlineto{\pgfqpoint{5.541872in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{5.546544in}{0.725540in}}%
\pgfpathlineto{\pgfqpoint{5.551216in}{0.732444in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{0.732679in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{5.565233in}{0.713212in}}%
\pgfpathlineto{\pgfqpoint{5.569905in}{0.710822in}}%
\pgfpathlineto{\pgfqpoint{5.574577in}{0.716151in}}%
\pgfpathlineto{\pgfqpoint{5.579249in}{0.723793in}}%
\pgfpathlineto{\pgfqpoint{5.583921in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{5.588593in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{5.593266in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{5.597938in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{5.602610in}{0.735119in}}%
\pgfpathlineto{\pgfqpoint{5.607282in}{0.740673in}}%
\pgfpathlineto{\pgfqpoint{5.611954in}{0.739727in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{0.732359in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{0.732359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.131019in}}%
\pgfpathlineto{\pgfqpoint{0.953826in}{3.118395in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{3.071747in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{3.037560in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{3.045500in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{3.047368in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{3.047884in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{3.046372in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{3.049637in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{3.059620in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{3.064987in}}%
\pgfpathlineto{\pgfqpoint{1.047269in}{3.066491in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{3.064625in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.059708in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{3.049478in}}%
\pgfpathlineto{\pgfqpoint{1.089318in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{1.098662in}{3.037644in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{3.028153in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{3.001804in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{1.145384in}{2.995138in}}%
\pgfpathlineto{\pgfqpoint{1.154728in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.164072in}{3.003136in}}%
\pgfpathlineto{\pgfqpoint{1.173417in}{3.003631in}}%
\pgfpathlineto{\pgfqpoint{1.182761in}{3.010512in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{3.017372in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{3.017605in}}%
\pgfpathlineto{\pgfqpoint{1.220138in}{3.017340in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{3.017361in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.015447in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{3.012036in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{3.015166in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{3.019026in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{3.019613in}}%
\pgfpathlineto{\pgfqpoint{1.299565in}{3.017185in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{3.011863in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{3.003606in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{2.992359in}}%
\pgfpathlineto{\pgfqpoint{1.364975in}{2.969067in}}%
\pgfpathlineto{\pgfqpoint{1.378991in}{2.954861in}}%
\pgfpathlineto{\pgfqpoint{1.388335in}{2.952124in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{2.947657in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{2.941461in}}%
\pgfpathlineto{\pgfqpoint{1.421040in}{2.929689in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{2.927844in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{2.924275in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{2.918976in}}%
\pgfpathlineto{\pgfqpoint{1.463090in}{2.907716in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{2.884225in}}%
\pgfpathlineto{\pgfqpoint{1.505139in}{2.889784in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{2.890532in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{2.888858in}}%
\pgfpathlineto{\pgfqpoint{1.542516in}{2.883882in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{1.561205in}{2.872104in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{2.864822in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{2.867368in}}%
\pgfpathlineto{\pgfqpoint{1.603254in}{2.868319in}}%
\pgfpathlineto{\pgfqpoint{1.612598in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{1.621942in}{2.865532in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{2.859362in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{2.849642in}}%
\pgfpathlineto{\pgfqpoint{1.663992in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{1.682680in}{2.814193in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.813715in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{2.814647in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{2.821571in}}%
\pgfpathlineto{\pgfqpoint{1.738746in}{2.826480in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{2.829448in}}%
\pgfpathlineto{\pgfqpoint{1.757435in}{2.830525in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{2.829739in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{2.827100in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{2.822594in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{2.816191in}}%
\pgfpathlineto{\pgfqpoint{1.799484in}{2.812271in}}%
\pgfpathlineto{\pgfqpoint{1.808828in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.815440in}}%
\pgfpathlineto{\pgfqpoint{1.827517in}{2.814268in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{2.811269in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.806430in}}%
\pgfpathlineto{\pgfqpoint{1.855550in}{2.799719in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{2.791081in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{2.774343in}}%
\pgfpathlineto{\pgfqpoint{1.897599in}{2.749415in}}%
\pgfpathlineto{\pgfqpoint{1.906943in}{2.745071in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{2.744014in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{2.741016in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{2.733164in}}%
\pgfpathlineto{\pgfqpoint{1.958337in}{2.733735in}}%
\pgfpathlineto{\pgfqpoint{1.967681in}{2.731970in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.728272in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{2.722637in}}%
\pgfpathlineto{\pgfqpoint{2.000386in}{2.713066in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.711263in}}%
\pgfpathlineto{\pgfqpoint{2.028419in}{2.705385in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{2.042436in}{2.707235in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.707418in}}%
\pgfpathlineto{\pgfqpoint{2.061124in}{2.705526in}}%
\pgfpathlineto{\pgfqpoint{2.065796in}{2.706699in}}%
\pgfpathlineto{\pgfqpoint{2.075141in}{2.712059in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.715373in}}%
\pgfpathlineto{\pgfqpoint{2.093829in}{2.716671in}}%
\pgfpathlineto{\pgfqpoint{2.103173in}{2.715963in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{2.713237in}}%
\pgfpathlineto{\pgfqpoint{2.121862in}{2.708457in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{2.710798in}}%
\pgfpathlineto{\pgfqpoint{2.149895in}{2.709156in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{2.705295in}}%
\pgfpathlineto{\pgfqpoint{2.168583in}{2.699189in}}%
\pgfpathlineto{\pgfqpoint{2.177928in}{2.690788in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{2.676472in}}%
\pgfpathlineto{\pgfqpoint{2.205961in}{2.686355in}}%
\pgfpathlineto{\pgfqpoint{2.215305in}{2.690843in}}%
\pgfpathlineto{\pgfqpoint{2.224649in}{2.693589in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{2.693952in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{2.691576in}}%
\pgfpathlineto{\pgfqpoint{2.262026in}{2.687473in}}%
\pgfpathlineto{\pgfqpoint{2.271371in}{2.682814in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{2.681952in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{2.678920in}}%
\pgfpathlineto{\pgfqpoint{2.313420in}{2.674087in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{2.667405in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{2.658805in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{2.642085in}}%
\pgfpathlineto{\pgfqpoint{2.364814in}{2.614332in}}%
\pgfpathlineto{\pgfqpoint{2.374158in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{2.605030in}}%
\pgfpathlineto{\pgfqpoint{2.383502in}{2.605251in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{2.616909in}}%
\pgfpathlineto{\pgfqpoint{2.402191in}{2.625946in}}%
\pgfpathlineto{\pgfqpoint{2.411535in}{2.632449in}}%
\pgfpathlineto{\pgfqpoint{2.420879in}{2.636469in}}%
\pgfpathlineto{\pgfqpoint{2.439568in}{2.641848in}}%
\pgfpathlineto{\pgfqpoint{2.448912in}{2.644118in}}%
\pgfpathlineto{\pgfqpoint{2.458256in}{2.643582in}}%
\pgfpathlineto{\pgfqpoint{2.472273in}{2.640292in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{2.648505in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{2.650743in}}%
\pgfpathlineto{\pgfqpoint{2.504978in}{2.649887in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{2.645949in}}%
\pgfpathlineto{\pgfqpoint{2.523666in}{2.638890in}}%
\pgfpathlineto{\pgfqpoint{2.533011in}{2.628618in}}%
\pgfpathlineto{\pgfqpoint{2.537683in}{2.622232in}}%
\pgfpathlineto{\pgfqpoint{2.542355in}{2.620239in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{2.618135in}}%
\pgfpathlineto{\pgfqpoint{2.561044in}{2.613374in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{2.605876in}}%
\pgfpathlineto{\pgfqpoint{2.579732in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{2.596648in}}%
\pgfpathlineto{\pgfqpoint{2.603093in}{2.597680in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{2.594025in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{2.587105in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.576787in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{2.562868in}}%
\pgfpathlineto{\pgfqpoint{2.649814in}{2.545052in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{2.663831in}{2.521692in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{2.522244in}}%
\pgfpathlineto{\pgfqpoint{2.682519in}{2.537009in}}%
\pgfpathlineto{\pgfqpoint{2.691864in}{2.547298in}}%
\pgfpathlineto{\pgfqpoint{2.701208in}{2.553071in}}%
\pgfpathlineto{\pgfqpoint{2.710552in}{2.554538in}}%
\pgfpathlineto{\pgfqpoint{2.719897in}{2.551795in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{2.544838in}}%
\pgfpathlineto{\pgfqpoint{2.738585in}{2.533567in}}%
\pgfpathlineto{\pgfqpoint{2.747929in}{2.528781in}}%
\pgfpathlineto{\pgfqpoint{2.757274in}{2.519691in}}%
\pgfpathlineto{\pgfqpoint{2.766618in}{2.506125in}}%
\pgfpathlineto{\pgfqpoint{2.775962in}{2.487792in}}%
\pgfpathlineto{\pgfqpoint{2.785307in}{2.464248in}}%
\pgfpathlineto{\pgfqpoint{2.799323in}{2.450279in}}%
\pgfpathlineto{\pgfqpoint{2.832028in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{2.836700in}{2.404960in}}%
\pgfpathlineto{\pgfqpoint{2.841372in}{2.404957in}}%
\pgfpathlineto{\pgfqpoint{2.850717in}{2.413973in}}%
\pgfpathlineto{\pgfqpoint{2.855389in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{2.860061in}{2.421225in}}%
\pgfpathlineto{\pgfqpoint{2.869405in}{2.439389in}}%
\pgfpathlineto{\pgfqpoint{2.878749in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{2.472738in}}%
\pgfpathlineto{\pgfqpoint{2.897438in}{2.486359in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{2.495613in}}%
\pgfpathlineto{\pgfqpoint{2.916127in}{2.500737in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{2.501864in}}%
\pgfpathlineto{\pgfqpoint{2.934815in}{2.499032in}}%
\pgfpathlineto{\pgfqpoint{2.944159in}{2.492190in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{2.962848in}{2.497175in}}%
\pgfpathlineto{\pgfqpoint{2.972192in}{2.499588in}}%
\pgfpathlineto{\pgfqpoint{2.976865in}{2.499028in}}%
\pgfpathlineto{\pgfqpoint{2.981537in}{2.497290in}}%
\pgfpathlineto{\pgfqpoint{2.990881in}{2.490234in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{2.478245in}}%
\pgfpathlineto{\pgfqpoint{3.004897in}{2.472237in}}%
\pgfpathlineto{\pgfqpoint{3.014242in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{3.023586in}{2.454962in}}%
\pgfpathlineto{\pgfqpoint{3.032930in}{2.439365in}}%
\pgfpathlineto{\pgfqpoint{3.042275in}{2.418699in}}%
\pgfpathlineto{\pgfqpoint{3.046947in}{2.406303in}}%
\pgfpathlineto{\pgfqpoint{3.060963in}{2.411193in}}%
\pgfpathlineto{\pgfqpoint{3.065635in}{2.412277in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{2.411896in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{2.407537in}}%
\pgfpathlineto{\pgfqpoint{3.088996in}{2.425367in}}%
\pgfpathlineto{\pgfqpoint{3.098340in}{2.438365in}}%
\pgfpathlineto{\pgfqpoint{3.107685in}{2.445940in}}%
\pgfpathlineto{\pgfqpoint{3.112357in}{2.447785in}}%
\pgfpathlineto{\pgfqpoint{3.117029in}{2.448358in}}%
\pgfpathlineto{\pgfqpoint{3.121701in}{2.447667in}}%
\pgfpathlineto{\pgfqpoint{3.126373in}{2.445707in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{2.437918in}}%
\pgfpathlineto{\pgfqpoint{3.149734in}{2.420430in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{2.416332in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{2.403520in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{2.384258in}}%
\pgfpathlineto{\pgfqpoint{3.182439in}{2.357954in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{2.341880in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{2.329931in}}%
\pgfpathlineto{\pgfqpoint{3.196455in}{2.326374in}}%
\pgfpathlineto{\pgfqpoint{3.201127in}{2.320942in}}%
\pgfpathlineto{\pgfqpoint{3.215144in}{2.332976in}}%
\pgfpathlineto{\pgfqpoint{3.224488in}{2.342797in}}%
\pgfpathlineto{\pgfqpoint{3.229160in}{2.345608in}}%
\pgfpathlineto{\pgfqpoint{3.233832in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.346146in}}%
\pgfpathlineto{\pgfqpoint{3.243177in}{2.343871in}}%
\pgfpathlineto{\pgfqpoint{3.247849in}{2.339875in}}%
\pgfpathlineto{\pgfqpoint{3.252521in}{2.340602in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{2.342456in}}%
\pgfpathlineto{\pgfqpoint{3.261865in}{2.342668in}}%
\pgfpathlineto{\pgfqpoint{3.266537in}{2.341248in}}%
\pgfpathlineto{\pgfqpoint{3.271210in}{2.338662in}}%
\pgfpathlineto{\pgfqpoint{3.275882in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{2.335690in}}%
\pgfpathlineto{\pgfqpoint{3.285226in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{2.324902in}}%
\pgfpathlineto{\pgfqpoint{3.299243in}{2.305914in}}%
\pgfpathlineto{\pgfqpoint{3.303915in}{2.293113in}}%
\pgfpathlineto{\pgfqpoint{3.308587in}{2.284682in}}%
\pgfpathlineto{\pgfqpoint{3.317931in}{2.279156in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{2.274416in}}%
\pgfpathlineto{\pgfqpoint{3.327275in}{2.271525in}}%
\pgfpathlineto{\pgfqpoint{3.331948in}{2.276695in}}%
\pgfpathlineto{\pgfqpoint{3.336620in}{2.279610in}}%
\pgfpathlineto{\pgfqpoint{3.341292in}{2.280307in}}%
\pgfpathlineto{\pgfqpoint{3.345964in}{2.278798in}}%
\pgfpathlineto{\pgfqpoint{3.350636in}{2.275064in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{2.269062in}}%
\pgfpathlineto{\pgfqpoint{3.369325in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{3.378669in}{2.323978in}}%
\pgfpathlineto{\pgfqpoint{3.383341in}{2.329919in}}%
\pgfpathlineto{\pgfqpoint{3.388013in}{2.333780in}}%
\pgfpathlineto{\pgfqpoint{3.397358in}{2.337406in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{2.343119in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{2.346561in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{2.347765in}}%
\pgfpathlineto{\pgfqpoint{3.416046in}{2.346741in}}%
\pgfpathlineto{\pgfqpoint{3.420718in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{2.337885in}}%
\pgfpathlineto{\pgfqpoint{3.439407in}{2.313906in}}%
\pgfpathlineto{\pgfqpoint{3.444079in}{2.303682in}}%
\pgfpathlineto{\pgfqpoint{3.448751in}{2.296136in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{3.458095in}{2.289882in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{2.283257in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{3.472112in}{2.279387in}}%
\pgfpathlineto{\pgfqpoint{3.476784in}{2.286389in}}%
\pgfpathlineto{\pgfqpoint{3.481456in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{2.292740in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{3.495473in}{2.289086in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{2.276643in}}%
\pgfpathlineto{\pgfqpoint{3.509489in}{2.267301in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{2.281041in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{2.284581in}}%
\pgfpathlineto{\pgfqpoint{3.528178in}{2.285629in}}%
\pgfpathlineto{\pgfqpoint{3.532850in}{2.284187in}}%
\pgfpathlineto{\pgfqpoint{3.537522in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{3.542194in}{2.273643in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{2.264343in}}%
\pgfpathlineto{\pgfqpoint{3.551538in}{2.252148in}}%
\pgfpathlineto{\pgfqpoint{3.556210in}{2.247631in}}%
\pgfpathlineto{\pgfqpoint{3.560883in}{2.245481in}}%
\pgfpathlineto{\pgfqpoint{3.565555in}{2.240618in}}%
\pgfpathlineto{\pgfqpoint{3.570227in}{2.232942in}}%
\pgfpathlineto{\pgfqpoint{3.579571in}{2.210459in}}%
\pgfpathlineto{\pgfqpoint{3.584243in}{2.196097in}}%
\pgfpathlineto{\pgfqpoint{3.593588in}{2.195122in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{2.224107in}}%
\pgfpathlineto{\pgfqpoint{3.607604in}{2.234615in}}%
\pgfpathlineto{\pgfqpoint{3.612276in}{2.241887in}}%
\pgfpathlineto{\pgfqpoint{3.616948in}{2.246032in}}%
\pgfpathlineto{\pgfqpoint{3.621621in}{2.247097in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{2.245077in}}%
\pgfpathlineto{\pgfqpoint{3.630965in}{2.239911in}}%
\pgfpathlineto{\pgfqpoint{3.635637in}{2.231476in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{2.219583in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{2.203961in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{2.184228in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{3.663670in}{2.151372in}}%
\pgfpathlineto{\pgfqpoint{3.668342in}{2.162222in}}%
\pgfpathlineto{\pgfqpoint{3.673014in}{2.169164in}}%
\pgfpathlineto{\pgfqpoint{3.677686in}{2.172346in}}%
\pgfpathlineto{\pgfqpoint{3.682358in}{2.171829in}}%
\pgfpathlineto{\pgfqpoint{3.687031in}{2.170185in}}%
\pgfpathlineto{\pgfqpoint{3.691703in}{2.175084in}}%
\pgfpathlineto{\pgfqpoint{3.696375in}{2.188635in}}%
\pgfpathlineto{\pgfqpoint{3.701047in}{2.198175in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{2.203942in}}%
\pgfpathlineto{\pgfqpoint{3.710391in}{2.206079in}}%
\pgfpathlineto{\pgfqpoint{3.715063in}{2.204644in}}%
\pgfpathlineto{\pgfqpoint{3.719736in}{2.199617in}}%
\pgfpathlineto{\pgfqpoint{3.729080in}{2.195188in}}%
\pgfpathlineto{\pgfqpoint{3.733752in}{2.196012in}}%
\pgfpathlineto{\pgfqpoint{3.738424in}{2.198036in}}%
\pgfpathlineto{\pgfqpoint{3.743096in}{2.196442in}}%
\pgfpathlineto{\pgfqpoint{3.752441in}{2.186646in}}%
\pgfpathlineto{\pgfqpoint{3.757113in}{2.178098in}}%
\pgfpathlineto{\pgfqpoint{3.761785in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{3.766457in}{2.149519in}}%
\pgfpathlineto{\pgfqpoint{3.775801in}{2.136480in}}%
\pgfpathlineto{\pgfqpoint{3.780473in}{2.151679in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{2.162102in}}%
\pgfpathlineto{\pgfqpoint{3.789818in}{2.168059in}}%
\pgfpathlineto{\pgfqpoint{3.794490in}{2.169731in}}%
\pgfpathlineto{\pgfqpoint{3.799162in}{2.167534in}}%
\pgfpathlineto{\pgfqpoint{3.803834in}{2.162046in}}%
\pgfpathlineto{\pgfqpoint{3.808506in}{2.152339in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{2.151112in}}%
\pgfpathlineto{\pgfqpoint{3.822523in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{2.163518in}}%
\pgfpathlineto{\pgfqpoint{3.831867in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{3.836539in}{2.154082in}}%
\pgfpathlineto{\pgfqpoint{3.845883in}{2.161162in}}%
\pgfpathlineto{\pgfqpoint{3.850556in}{2.160248in}}%
\pgfpathlineto{\pgfqpoint{3.855228in}{2.154984in}}%
\pgfpathlineto{\pgfqpoint{3.859900in}{2.145193in}}%
\pgfpathlineto{\pgfqpoint{3.864572in}{2.130556in}}%
\pgfpathlineto{\pgfqpoint{3.869244in}{2.110585in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{2.111177in}}%
\pgfpathlineto{\pgfqpoint{3.878588in}{2.122557in}}%
\pgfpathlineto{\pgfqpoint{3.892605in}{2.141396in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{2.141850in}}%
\pgfpathlineto{\pgfqpoint{3.901949in}{2.137623in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{2.128579in}}%
\pgfpathlineto{\pgfqpoint{3.911293in}{2.115614in}}%
\pgfpathlineto{\pgfqpoint{3.915966in}{2.110885in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{2.101201in}}%
\pgfpathlineto{\pgfqpoint{3.929982in}{2.074977in}}%
\pgfpathlineto{\pgfqpoint{3.934654in}{2.067423in}}%
\pgfpathlineto{\pgfqpoint{3.939326in}{2.069868in}}%
\pgfpathlineto{\pgfqpoint{3.943998in}{2.070066in}}%
\pgfpathlineto{\pgfqpoint{3.948671in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{3.953343in}{2.081618in}}%
\pgfpathlineto{\pgfqpoint{3.958015in}{2.078398in}}%
\pgfpathlineto{\pgfqpoint{3.962687in}{2.069080in}}%
\pgfpathlineto{\pgfqpoint{3.967359in}{2.053312in}}%
\pgfpathlineto{\pgfqpoint{3.972031in}{2.042100in}}%
\pgfpathlineto{\pgfqpoint{3.976704in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{3.986048in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.079229in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{2.079474in}}%
\pgfpathlineto{\pgfqpoint{4.000064in}{2.074345in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{2.041530in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{4.023425in}{2.019842in}}%
\pgfpathlineto{\pgfqpoint{4.032769in}{2.025956in}}%
\pgfpathlineto{\pgfqpoint{4.037441in}{2.022209in}}%
\pgfpathlineto{\pgfqpoint{4.042114in}{2.013960in}}%
\pgfpathlineto{\pgfqpoint{4.051458in}{2.070423in}}%
\pgfpathlineto{\pgfqpoint{4.056130in}{2.090093in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{2.102603in}}%
\pgfpathlineto{\pgfqpoint{4.065474in}{2.108378in}}%
\pgfpathlineto{\pgfqpoint{4.070146in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{4.079491in}{2.108437in}}%
\pgfpathlineto{\pgfqpoint{4.084163in}{2.101632in}}%
\pgfpathlineto{\pgfqpoint{4.093507in}{2.070735in}}%
\pgfpathlineto{\pgfqpoint{4.098179in}{2.064745in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{2.051362in}}%
\pgfpathlineto{\pgfqpoint{4.107524in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{2.059361in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{2.064366in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{4.126212in}{2.052977in}}%
\pgfpathlineto{\pgfqpoint{4.130884in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{2.045731in}}%
\pgfpathlineto{\pgfqpoint{4.140229in}{2.031409in}}%
\pgfpathlineto{\pgfqpoint{4.154245in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{4.158917in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{4.163589in}{1.972227in}}%
\pgfpathlineto{\pgfqpoint{4.168261in}{1.973482in}}%
\pgfpathlineto{\pgfqpoint{4.172934in}{1.973196in}}%
\pgfpathlineto{\pgfqpoint{4.177606in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{4.182278in}{2.015979in}}%
\pgfpathlineto{\pgfqpoint{4.186950in}{2.032973in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{2.040976in}}%
\pgfpathlineto{\pgfqpoint{4.196294in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{4.205639in}{2.019724in}}%
\pgfpathlineto{\pgfqpoint{4.210311in}{2.016061in}}%
\pgfpathlineto{\pgfqpoint{4.214983in}{2.003794in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.965702in}}%
\pgfpathlineto{\pgfqpoint{4.228999in}{1.956686in}}%
\pgfpathlineto{\pgfqpoint{4.238344in}{1.989149in}}%
\pgfpathlineto{\pgfqpoint{4.243016in}{2.005972in}}%
\pgfpathlineto{\pgfqpoint{4.247688in}{2.030471in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{2.044744in}}%
\pgfpathlineto{\pgfqpoint{4.257032in}{2.049692in}}%
\pgfpathlineto{\pgfqpoint{4.261704in}{2.048228in}}%
\pgfpathlineto{\pgfqpoint{4.266376in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{2.056316in}}%
\pgfpathlineto{\pgfqpoint{4.275721in}{2.046509in}}%
\pgfpathlineto{\pgfqpoint{4.280393in}{2.026755in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{1.995661in}}%
\pgfpathlineto{\pgfqpoint{4.289737in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{4.294409in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.988803in}}%
\pgfpathlineto{\pgfqpoint{4.303754in}{1.998097in}}%
\pgfpathlineto{\pgfqpoint{4.308426in}{1.997897in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{1.988087in}}%
\pgfpathlineto{\pgfqpoint{4.317770in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{4.327114in}{1.947260in}}%
\pgfpathlineto{\pgfqpoint{4.331787in}{1.935300in}}%
\pgfpathlineto{\pgfqpoint{4.341131in}{1.954437in}}%
\pgfpathlineto{\pgfqpoint{4.345803in}{1.959332in}}%
\pgfpathlineto{\pgfqpoint{4.350475in}{1.953347in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.957183in}}%
\pgfpathlineto{\pgfqpoint{4.359819in}{1.974532in}}%
\pgfpathlineto{\pgfqpoint{4.369164in}{1.994971in}}%
\pgfpathlineto{\pgfqpoint{4.373836in}{1.996385in}}%
\pgfpathlineto{\pgfqpoint{4.383180in}{1.974558in}}%
\pgfpathlineto{\pgfqpoint{4.387852in}{1.951619in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.937882in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{1.945786in}}%
\pgfpathlineto{\pgfqpoint{4.411213in}{1.969320in}}%
\pgfpathlineto{\pgfqpoint{4.415885in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{4.425229in}{2.037301in}}%
\pgfpathlineto{\pgfqpoint{4.429902in}{2.048917in}}%
\pgfpathlineto{\pgfqpoint{4.434574in}{2.048017in}}%
\pgfpathlineto{\pgfqpoint{4.439246in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{4.443918in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{4.448590in}{1.967065in}}%
\pgfpathlineto{\pgfqpoint{4.453262in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{4.457934in}{1.972311in}}%
\pgfpathlineto{\pgfqpoint{4.462607in}{1.991864in}}%
\pgfpathlineto{\pgfqpoint{4.467279in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{4.471951in}{1.988996in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.946622in}}%
\pgfpathlineto{\pgfqpoint{4.485967in}{1.942830in}}%
\pgfpathlineto{\pgfqpoint{4.490639in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{4.495312in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{1.963139in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{1.959383in}}%
\pgfpathlineto{\pgfqpoint{4.509328in}{1.960478in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{1.963690in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{1.960718in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{4.537361in}{1.971974in}}%
\pgfpathlineto{\pgfqpoint{4.542033in}{1.967262in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.946657in}}%
\pgfpathlineto{\pgfqpoint{4.551377in}{1.935191in}}%
\pgfpathlineto{\pgfqpoint{4.556049in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{4.565394in}{2.012488in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{2.041945in}}%
\pgfpathlineto{\pgfqpoint{4.574738in}{2.054873in}}%
\pgfpathlineto{\pgfqpoint{4.579410in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{4.593427in}{1.999760in}}%
\pgfpathlineto{\pgfqpoint{4.598099in}{1.999454in}}%
\pgfpathlineto{\pgfqpoint{4.602771in}{2.003006in}}%
\pgfpathlineto{\pgfqpoint{4.607443in}{2.008992in}}%
\pgfpathlineto{\pgfqpoint{4.612115in}{2.000789in}}%
\pgfpathlineto{\pgfqpoint{4.616787in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{4.621460in}{1.968476in}}%
\pgfpathlineto{\pgfqpoint{4.626132in}{1.985695in}}%
\pgfpathlineto{\pgfqpoint{4.630804in}{1.984002in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{1.950254in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.961272in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{1.975230in}}%
\pgfpathlineto{\pgfqpoint{4.658837in}{1.976760in}}%
\pgfpathlineto{\pgfqpoint{4.663509in}{1.968578in}}%
\pgfpathlineto{\pgfqpoint{4.668181in}{1.966082in}}%
\pgfpathlineto{\pgfqpoint{4.672853in}{1.971578in}}%
\pgfpathlineto{\pgfqpoint{4.677525in}{1.968779in}}%
\pgfpathlineto{\pgfqpoint{4.682197in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{4.686870in}{1.972440in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{2.007220in}}%
\pgfpathlineto{\pgfqpoint{4.696214in}{2.051705in}}%
\pgfpathlineto{\pgfqpoint{4.700886in}{2.073780in}}%
\pgfpathlineto{\pgfqpoint{4.705558in}{2.076279in}}%
\pgfpathlineto{\pgfqpoint{4.710230in}{2.059487in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{2.021284in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{2.003071in}}%
\pgfpathlineto{\pgfqpoint{4.724247in}{2.028270in}}%
\pgfpathlineto{\pgfqpoint{4.728919in}{2.041768in}}%
\pgfpathlineto{\pgfqpoint{4.733591in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{4.738263in}{2.031574in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{1.987309in}}%
\pgfpathlineto{\pgfqpoint{4.752280in}{2.026871in}}%
\pgfpathlineto{\pgfqpoint{4.756952in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{2.038077in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{2.046941in}}%
\pgfpathlineto{\pgfqpoint{4.775640in}{2.037852in}}%
\pgfpathlineto{\pgfqpoint{4.780312in}{2.020890in}}%
\pgfpathlineto{\pgfqpoint{4.784985in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{4.789657in}{2.052651in}}%
\pgfpathlineto{\pgfqpoint{4.794329in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{4.799001in}{2.031369in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{2.038998in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{2.035673in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{2.090572in}}%
\pgfpathlineto{\pgfqpoint{4.822362in}{2.093811in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{2.094201in}}%
\pgfpathlineto{\pgfqpoint{4.831706in}{2.084192in}}%
\pgfpathlineto{\pgfqpoint{4.836378in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{4.841050in}{2.089221in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{2.094956in}}%
\pgfpathlineto{\pgfqpoint{4.850395in}{2.092415in}}%
\pgfpathlineto{\pgfqpoint{4.859739in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{4.864411in}{2.059822in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{2.079395in}}%
\pgfpathlineto{\pgfqpoint{4.873755in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{4.878427in}{2.090238in}}%
\pgfpathlineto{\pgfqpoint{4.883100in}{2.072485in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{4.892444in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{4.897116in}{2.093411in}}%
\pgfpathlineto{\pgfqpoint{4.901788in}{2.118159in}}%
\pgfpathlineto{\pgfqpoint{4.906460in}{2.129373in}}%
\pgfpathlineto{\pgfqpoint{4.911132in}{2.118071in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{2.094436in}}%
\pgfpathlineto{\pgfqpoint{4.920477in}{2.078378in}}%
\pgfpathlineto{\pgfqpoint{4.925149in}{2.092355in}}%
\pgfpathlineto{\pgfqpoint{4.934493in}{2.146879in}}%
\pgfpathlineto{\pgfqpoint{4.939165in}{2.149866in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{2.131617in}}%
\pgfpathlineto{\pgfqpoint{4.953182in}{2.157431in}}%
\pgfpathlineto{\pgfqpoint{4.957854in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{4.962526in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{4.967198in}{2.108208in}}%
\pgfpathlineto{\pgfqpoint{4.971870in}{2.120504in}}%
\pgfpathlineto{\pgfqpoint{4.976543in}{2.148014in}}%
\pgfpathlineto{\pgfqpoint{4.981215in}{2.165297in}}%
\pgfpathlineto{\pgfqpoint{4.985887in}{2.167446in}}%
\pgfpathlineto{\pgfqpoint{4.990559in}{2.154182in}}%
\pgfpathlineto{\pgfqpoint{4.995231in}{2.160190in}}%
\pgfpathlineto{\pgfqpoint{4.999903in}{2.152607in}}%
\pgfpathlineto{\pgfqpoint{5.004575in}{2.158674in}}%
\pgfpathlineto{\pgfqpoint{5.009248in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{2.190191in}}%
\pgfpathlineto{\pgfqpoint{5.018592in}{2.193624in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{2.174312in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{2.132401in}}%
\pgfpathlineto{\pgfqpoint{5.037280in}{2.166291in}}%
\pgfpathlineto{\pgfqpoint{5.041953in}{2.197362in}}%
\pgfpathlineto{\pgfqpoint{5.046625in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{5.051297in}{2.198976in}}%
\pgfpathlineto{\pgfqpoint{5.060641in}{2.247858in}}%
\pgfpathlineto{\pgfqpoint{5.065313in}{2.251448in}}%
\pgfpathlineto{\pgfqpoint{5.069985in}{2.246790in}}%
\pgfpathlineto{\pgfqpoint{5.074658in}{2.231014in}}%
\pgfpathlineto{\pgfqpoint{5.079330in}{2.198905in}}%
\pgfpathlineto{\pgfqpoint{5.084002in}{2.215819in}}%
\pgfpathlineto{\pgfqpoint{5.088674in}{2.236988in}}%
\pgfpathlineto{\pgfqpoint{5.093346in}{2.232641in}}%
\pgfpathlineto{\pgfqpoint{5.098018in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{2.213945in}}%
\pgfpathlineto{\pgfqpoint{5.107363in}{2.213382in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{2.233122in}}%
\pgfpathlineto{\pgfqpoint{5.116707in}{2.232928in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{2.209065in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{2.206020in}}%
\pgfpathlineto{\pgfqpoint{5.135395in}{2.228029in}}%
\pgfpathlineto{\pgfqpoint{5.140068in}{2.225678in}}%
\pgfpathlineto{\pgfqpoint{5.144740in}{2.211215in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{2.214282in}}%
\pgfpathlineto{\pgfqpoint{5.154084in}{2.226059in}}%
\pgfpathlineto{\pgfqpoint{5.158756in}{2.220397in}}%
\pgfpathlineto{\pgfqpoint{5.163428in}{2.238876in}}%
\pgfpathlineto{\pgfqpoint{5.168100in}{2.246248in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{2.247474in}}%
\pgfpathlineto{\pgfqpoint{5.177445in}{2.257563in}}%
\pgfpathlineto{\pgfqpoint{5.191461in}{2.299829in}}%
\pgfpathlineto{\pgfqpoint{5.196133in}{2.294432in}}%
\pgfpathlineto{\pgfqpoint{5.200805in}{2.269393in}}%
\pgfpathlineto{\pgfqpoint{5.205478in}{2.231401in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{2.291735in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{2.297458in}}%
\pgfpathlineto{\pgfqpoint{5.224166in}{2.316336in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{2.317941in}}%
\pgfpathlineto{\pgfqpoint{5.233510in}{2.331114in}}%
\pgfpathlineto{\pgfqpoint{5.238183in}{2.339206in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{2.325289in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{5.252199in}{2.272007in}}%
\pgfpathlineto{\pgfqpoint{5.261543in}{2.297473in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.299736in}}%
\pgfpathlineto{\pgfqpoint{5.270888in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{5.275560in}{2.270842in}}%
\pgfpathlineto{\pgfqpoint{5.280232in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{5.284904in}{2.284247in}}%
\pgfpathlineto{\pgfqpoint{5.289576in}{2.282133in}}%
\pgfpathlineto{\pgfqpoint{5.294248in}{2.283910in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{5.308265in}{2.306410in}}%
\pgfpathlineto{\pgfqpoint{5.312937in}{2.312894in}}%
\pgfpathlineto{\pgfqpoint{5.317609in}{2.304151in}}%
\pgfpathlineto{\pgfqpoint{5.322281in}{2.310619in}}%
\pgfpathlineto{\pgfqpoint{5.326953in}{2.299627in}}%
\pgfpathlineto{\pgfqpoint{5.331626in}{2.284882in}}%
\pgfpathlineto{\pgfqpoint{5.336298in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{5.340970in}{2.258021in}}%
\pgfpathlineto{\pgfqpoint{5.345642in}{2.266983in}}%
\pgfpathlineto{\pgfqpoint{5.350314in}{2.279615in}}%
\pgfpathlineto{\pgfqpoint{5.359658in}{2.280210in}}%
\pgfpathlineto{\pgfqpoint{5.364331in}{2.264812in}}%
\pgfpathlineto{\pgfqpoint{5.369003in}{2.242373in}}%
\pgfpathlineto{\pgfqpoint{5.373675in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{5.383019in}{2.260576in}}%
\pgfpathlineto{\pgfqpoint{5.387691in}{2.257155in}}%
\pgfpathlineto{\pgfqpoint{5.392363in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{5.397036in}{2.260232in}}%
\pgfpathlineto{\pgfqpoint{5.401708in}{2.259749in}}%
\pgfpathlineto{\pgfqpoint{5.406380in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{5.411052in}{2.258011in}}%
\pgfpathlineto{\pgfqpoint{5.415724in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{2.254025in}}%
\pgfpathlineto{\pgfqpoint{5.425068in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{5.429741in}{2.249750in}}%
\pgfpathlineto{\pgfqpoint{5.434413in}{2.258722in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{2.300243in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{2.311169in}}%
\pgfpathlineto{\pgfqpoint{5.453101in}{2.332466in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{2.338973in}}%
\pgfpathlineto{\pgfqpoint{5.462446in}{2.331306in}}%
\pgfpathlineto{\pgfqpoint{5.467118in}{2.312619in}}%
\pgfpathlineto{\pgfqpoint{5.471790in}{2.305221in}}%
\pgfpathlineto{\pgfqpoint{5.476462in}{2.303693in}}%
\pgfpathlineto{\pgfqpoint{5.481134in}{2.288655in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{2.288720in}}%
\pgfpathlineto{\pgfqpoint{5.490478in}{2.286899in}}%
\pgfpathlineto{\pgfqpoint{5.495151in}{2.300457in}}%
\pgfpathlineto{\pgfqpoint{5.499823in}{2.306003in}}%
\pgfpathlineto{\pgfqpoint{5.504495in}{2.315563in}}%
\pgfpathlineto{\pgfqpoint{5.509167in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{5.513839in}{2.312001in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{2.307903in}}%
\pgfpathlineto{\pgfqpoint{5.523183in}{2.288769in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{2.295042in}}%
\pgfpathlineto{\pgfqpoint{5.532528in}{2.292535in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{2.287684in}}%
\pgfpathlineto{\pgfqpoint{5.541872in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{5.546544in}{2.292682in}}%
\pgfpathlineto{\pgfqpoint{5.551216in}{2.284266in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{2.289324in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{2.290207in}}%
\pgfpathlineto{\pgfqpoint{5.565233in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{5.569905in}{2.246281in}}%
\pgfpathlineto{\pgfqpoint{5.574577in}{2.245587in}}%
\pgfpathlineto{\pgfqpoint{5.579249in}{2.256043in}}%
\pgfpathlineto{\pgfqpoint{5.583921in}{2.262839in}}%
\pgfpathlineto{\pgfqpoint{5.588593in}{2.288394in}}%
\pgfpathlineto{\pgfqpoint{5.593266in}{2.297761in}}%
\pgfpathlineto{\pgfqpoint{5.597938in}{2.293736in}}%
\pgfpathlineto{\pgfqpoint{5.602610in}{2.287110in}}%
\pgfpathlineto{\pgfqpoint{5.611954in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.233956in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.233956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.135460in}}%
\pgfpathlineto{\pgfqpoint{0.981859in}{3.132996in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{3.128435in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{1.089318in}{3.110746in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{3.073334in}}%
\pgfpathlineto{\pgfqpoint{1.220138in}{3.070997in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{3.063358in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{3.052791in}}%
\pgfpathlineto{\pgfqpoint{1.374319in}{3.042849in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{3.045597in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{3.051524in}}%
\pgfpathlineto{\pgfqpoint{1.500467in}{3.055715in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{3.057949in}}%
\pgfpathlineto{\pgfqpoint{1.617270in}{3.058021in}}%
\pgfpathlineto{\pgfqpoint{1.663992in}{3.057907in}}%
\pgfpathlineto{\pgfqpoint{1.692025in}{3.060932in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{3.068741in}}%
\pgfpathlineto{\pgfqpoint{1.808828in}{3.074877in}}%
\pgfpathlineto{\pgfqpoint{1.874238in}{3.079148in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{3.081355in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{3.081349in}}%
\pgfpathlineto{\pgfqpoint{2.089157in}{3.079021in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{3.074493in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{3.066455in}}%
\pgfpathlineto{\pgfqpoint{2.369486in}{3.062448in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{3.056282in}}%
\pgfpathlineto{\pgfqpoint{2.542355in}{3.047515in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{3.027241in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{3.021064in}}%
\pgfpathlineto{\pgfqpoint{2.874077in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{3.020933in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{3.025126in}}%
\pgfpathlineto{\pgfqpoint{3.126373in}{3.027246in}}%
\pgfpathlineto{\pgfqpoint{3.224488in}{3.029281in}}%
\pgfpathlineto{\pgfqpoint{3.313259in}{3.035632in}}%
\pgfpathlineto{\pgfqpoint{3.402030in}{3.039767in}}%
\pgfpathlineto{\pgfqpoint{3.495473in}{3.041863in}}%
\pgfpathlineto{\pgfqpoint{3.588915in}{3.041731in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{3.036351in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.033208in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{3.037122in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{3.038883in}}%
\pgfpathlineto{\pgfqpoint{4.336459in}{3.038435in}}%
\pgfpathlineto{\pgfqpoint{4.457934in}{3.035727in}}%
\pgfpathlineto{\pgfqpoint{4.579410in}{3.030786in}}%
\pgfpathlineto{\pgfqpoint{4.700886in}{3.023562in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{3.014408in}}%
\pgfpathlineto{\pgfqpoint{4.934493in}{3.003025in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{2.986625in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{2.985435in}}%
\pgfpathlineto{\pgfqpoint{5.317609in}{2.982062in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{2.976534in}}%
\pgfpathlineto{\pgfqpoint{5.523183in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{5.546544in}{2.967876in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.965112in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.965112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.148002in}}%
\pgfpathlineto{\pgfqpoint{0.953826in}{3.134739in}}%
\pgfpathlineto{\pgfqpoint{0.958498in}{3.144372in}}%
\pgfpathlineto{\pgfqpoint{0.963170in}{3.141798in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{3.137677in}}%
\pgfpathlineto{\pgfqpoint{0.972514in}{3.125832in}}%
\pgfpathlineto{\pgfqpoint{0.977187in}{3.097419in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{3.025052in}}%
\pgfpathlineto{\pgfqpoint{0.991203in}{3.021779in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{3.008683in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{2.964569in}}%
\pgfpathlineto{\pgfqpoint{1.009892in}{2.965506in}}%
\pgfpathlineto{\pgfqpoint{1.014564in}{2.979937in}}%
\pgfpathlineto{\pgfqpoint{1.023908in}{3.021574in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{3.035320in}}%
\pgfpathlineto{\pgfqpoint{1.033252in}{3.043926in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{3.047804in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{3.047120in}}%
\pgfpathlineto{\pgfqpoint{1.047269in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{3.032105in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{3.017300in}}%
\pgfpathlineto{\pgfqpoint{1.061285in}{2.997389in}}%
\pgfpathlineto{\pgfqpoint{1.070629in}{2.940532in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{2.908815in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{2.892487in}}%
\pgfpathlineto{\pgfqpoint{1.084646in}{2.897456in}}%
\pgfpathlineto{\pgfqpoint{1.089318in}{2.899105in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{2.896653in}}%
\pgfpathlineto{\pgfqpoint{1.098662in}{2.899421in}}%
\pgfpathlineto{\pgfqpoint{1.103334in}{2.898356in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{2.893653in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{2.885483in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{2.840099in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{2.803641in}}%
\pgfpathlineto{\pgfqpoint{1.145384in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{1.150056in}{2.769524in}}%
\pgfpathlineto{\pgfqpoint{1.154728in}{2.762693in}}%
\pgfpathlineto{\pgfqpoint{1.159400in}{2.768332in}}%
\pgfpathlineto{\pgfqpoint{1.164072in}{2.771734in}}%
\pgfpathlineto{\pgfqpoint{1.168744in}{2.771376in}}%
\pgfpathlineto{\pgfqpoint{1.173417in}{2.773012in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{2.789632in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{2.851257in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{2.894326in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{2.921711in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{2.930617in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{2.936730in}}%
\pgfpathlineto{\pgfqpoint{1.220138in}{2.940269in}}%
\pgfpathlineto{\pgfqpoint{1.224810in}{2.941406in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{2.940265in}}%
\pgfpathlineto{\pgfqpoint{1.234154in}{2.936935in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{2.931463in}}%
\pgfpathlineto{\pgfqpoint{1.243499in}{2.923859in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{2.906839in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{2.903038in}}%
\pgfpathlineto{\pgfqpoint{1.266859in}{2.920386in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{2.925498in}}%
\pgfpathlineto{\pgfqpoint{1.276204in}{2.928526in}}%
\pgfpathlineto{\pgfqpoint{1.280876in}{2.929628in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{2.928926in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{2.926503in}}%
\pgfpathlineto{\pgfqpoint{1.294892in}{2.922419in}}%
\pgfpathlineto{\pgfqpoint{1.304237in}{2.909376in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{2.889765in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{2.863175in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{2.785894in}}%
\pgfpathlineto{\pgfqpoint{1.346286in}{2.772448in}}%
\pgfpathlineto{\pgfqpoint{1.350958in}{2.769362in}}%
\pgfpathlineto{\pgfqpoint{1.355630in}{2.772370in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{2.773094in}}%
\pgfpathlineto{\pgfqpoint{1.364975in}{2.776127in}}%
\pgfpathlineto{\pgfqpoint{1.369647in}{2.784579in}}%
\pgfpathlineto{\pgfqpoint{1.378991in}{2.811663in}}%
\pgfpathlineto{\pgfqpoint{1.388335in}{2.829614in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{2.839840in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{2.842349in}}%
\pgfpathlineto{\pgfqpoint{1.407024in}{2.843225in}}%
\pgfpathlineto{\pgfqpoint{1.411696in}{2.842521in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{2.840266in}}%
\pgfpathlineto{\pgfqpoint{1.421040in}{2.836473in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{2.824242in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{2.805587in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{2.779964in}}%
\pgfpathlineto{\pgfqpoint{1.458417in}{2.746527in}}%
\pgfpathlineto{\pgfqpoint{1.472434in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{1.481778in}{2.737988in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{2.741419in}}%
\pgfpathlineto{\pgfqpoint{1.491122in}{2.743322in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{2.743738in}}%
\pgfpathlineto{\pgfqpoint{1.500467in}{2.742693in}}%
\pgfpathlineto{\pgfqpoint{1.505139in}{2.740206in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{2.730934in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{2.715864in}}%
\pgfpathlineto{\pgfqpoint{1.533172in}{2.694748in}}%
\pgfpathlineto{\pgfqpoint{1.551860in}{2.645700in}}%
\pgfpathlineto{\pgfqpoint{1.561205in}{2.620899in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{2.614344in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.595177in}}%
\pgfpathlineto{\pgfqpoint{1.579893in}{2.582371in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{2.574501in}}%
\pgfpathlineto{\pgfqpoint{1.593910in}{2.589666in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{1.607926in}{2.646299in}}%
\pgfpathlineto{\pgfqpoint{1.617270in}{2.677378in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{2.700832in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{2.717875in}}%
\pgfpathlineto{\pgfqpoint{1.645303in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{1.654648in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{1.659320in}{2.737019in}}%
\pgfpathlineto{\pgfqpoint{1.668664in}{2.736630in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{2.735712in}}%
\pgfpathlineto{\pgfqpoint{1.692025in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.716413in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{2.717973in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{2.737061in}}%
\pgfpathlineto{\pgfqpoint{1.729402in}{2.750151in}}%
\pgfpathlineto{\pgfqpoint{1.738746in}{2.757723in}}%
\pgfpathlineto{\pgfqpoint{1.743418in}{2.759529in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{2.760043in}}%
\pgfpathlineto{\pgfqpoint{1.752763in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.757435in}{2.757208in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{2.749162in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{2.735697in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{2.716428in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{2.690744in}}%
\pgfpathlineto{\pgfqpoint{1.804156in}{2.657717in}}%
\pgfpathlineto{\pgfqpoint{1.813500in}{2.615931in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.603664in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{2.601466in}}%
\pgfpathlineto{\pgfqpoint{1.832189in}{2.618201in}}%
\pgfpathlineto{\pgfqpoint{1.841533in}{2.632235in}}%
\pgfpathlineto{\pgfqpoint{1.850878in}{2.647282in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.869566in}{2.661569in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{2.661682in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{1.897599in}{2.648846in}}%
\pgfpathlineto{\pgfqpoint{1.906943in}{2.635881in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{2.595720in}}%
\pgfpathlineto{\pgfqpoint{1.934976in}{2.567512in}}%
\pgfpathlineto{\pgfqpoint{1.948993in}{2.546451in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{2.545397in}}%
\pgfpathlineto{\pgfqpoint{1.958337in}{2.545514in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.560810in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{2.562451in}}%
\pgfpathlineto{\pgfqpoint{1.995714in}{2.559574in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{2.552223in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{2.540327in}}%
\pgfpathlineto{\pgfqpoint{2.023747in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{2.501904in}}%
\pgfpathlineto{\pgfqpoint{2.042436in}{2.474407in}}%
\pgfpathlineto{\pgfqpoint{2.061124in}{2.407406in}}%
\pgfpathlineto{\pgfqpoint{2.075141in}{2.346252in}}%
\pgfpathlineto{\pgfqpoint{2.089157in}{2.426997in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{2.467549in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{2.117190in}{2.523820in}}%
\pgfpathlineto{\pgfqpoint{2.126534in}{2.542406in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{2.555763in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{2.564404in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{2.568659in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{2.568722in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{2.564669in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{2.556467in}}%
\pgfpathlineto{\pgfqpoint{2.191944in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{2.201288in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{2.545827in}}%
\pgfpathlineto{\pgfqpoint{2.224649in}{2.555979in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{2.567991in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{2.578531in}}%
\pgfpathlineto{\pgfqpoint{2.262026in}{2.577371in}}%
\pgfpathlineto{\pgfqpoint{2.271371in}{2.571929in}}%
\pgfpathlineto{\pgfqpoint{2.280715in}{2.562065in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{2.547516in}}%
\pgfpathlineto{\pgfqpoint{2.299404in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{2.308748in}{2.502506in}}%
\pgfpathlineto{\pgfqpoint{2.318092in}{2.470533in}}%
\pgfpathlineto{\pgfqpoint{2.327436in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{2.432777in}}%
\pgfpathlineto{\pgfqpoint{2.336781in}{2.430503in}}%
\pgfpathlineto{\pgfqpoint{2.341453in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{2.350797in}{2.461162in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{2.479468in}}%
\pgfpathlineto{\pgfqpoint{2.369486in}{2.492322in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{2.500276in}}%
\pgfpathlineto{\pgfqpoint{2.388174in}{2.503691in}}%
\pgfpathlineto{\pgfqpoint{2.397519in}{2.502786in}}%
\pgfpathlineto{\pgfqpoint{2.406863in}{2.497658in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{2.488298in}}%
\pgfpathlineto{\pgfqpoint{2.425551in}{2.474581in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{2.456261in}}%
\pgfpathlineto{\pgfqpoint{2.444240in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{2.403975in}}%
\pgfpathlineto{\pgfqpoint{2.458256in}{2.387115in}}%
\pgfpathlineto{\pgfqpoint{2.462929in}{2.377869in}}%
\pgfpathlineto{\pgfqpoint{2.472273in}{2.381055in}}%
\pgfpathlineto{\pgfqpoint{2.481617in}{2.392083in}}%
\pgfpathlineto{\pgfqpoint{2.490961in}{2.398953in}}%
\pgfpathlineto{\pgfqpoint{2.500306in}{2.401484in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{2.399820in}}%
\pgfpathlineto{\pgfqpoint{2.518994in}{2.393995in}}%
\pgfpathlineto{\pgfqpoint{2.528339in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{2.537683in}{2.369448in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{2.350211in}}%
\pgfpathlineto{\pgfqpoint{2.556371in}{2.325717in}}%
\pgfpathlineto{\pgfqpoint{2.565716in}{2.295214in}}%
\pgfpathlineto{\pgfqpoint{2.575060in}{2.260895in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{2.235918in}}%
\pgfpathlineto{\pgfqpoint{2.593749in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{2.603093in}{2.243297in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{2.290748in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{2.327633in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.356267in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{2.649814in}{2.394182in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{2.405106in}}%
\pgfpathlineto{\pgfqpoint{2.668503in}{2.411343in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{2.413184in}}%
\pgfpathlineto{\pgfqpoint{2.687192in}{2.410793in}}%
\pgfpathlineto{\pgfqpoint{2.696536in}{2.404223in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{2.393426in}}%
\pgfpathlineto{\pgfqpoint{2.710552in}{2.386396in}}%
\pgfpathlineto{\pgfqpoint{2.719897in}{2.378122in}}%
\pgfpathlineto{\pgfqpoint{2.724569in}{2.372418in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{2.368838in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{2.372259in}}%
\pgfpathlineto{\pgfqpoint{2.752602in}{2.398479in}}%
\pgfpathlineto{\pgfqpoint{2.761946in}{2.405721in}}%
\pgfpathlineto{\pgfqpoint{2.771290in}{2.408790in}}%
\pgfpathlineto{\pgfqpoint{2.780634in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.789979in}{2.402866in}}%
\pgfpathlineto{\pgfqpoint{2.799323in}{2.393843in}}%
\pgfpathlineto{\pgfqpoint{2.808667in}{2.380588in}}%
\pgfpathlineto{\pgfqpoint{2.818012in}{2.362806in}}%
\pgfpathlineto{\pgfqpoint{2.827356in}{2.340047in}}%
\pgfpathlineto{\pgfqpoint{2.836700in}{2.311651in}}%
\pgfpathlineto{\pgfqpoint{2.846044in}{2.276644in}}%
\pgfpathlineto{\pgfqpoint{2.850717in}{2.256231in}}%
\pgfpathlineto{\pgfqpoint{2.855389in}{2.246584in}}%
\pgfpathlineto{\pgfqpoint{2.860061in}{2.252042in}}%
\pgfpathlineto{\pgfqpoint{2.869405in}{2.279383in}}%
\pgfpathlineto{\pgfqpoint{2.878749in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{2.315311in}}%
\pgfpathlineto{\pgfqpoint{2.897438in}{2.325474in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{2.331087in}}%
\pgfpathlineto{\pgfqpoint{2.916127in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{2.329682in}}%
\pgfpathlineto{\pgfqpoint{2.934815in}{2.322889in}}%
\pgfpathlineto{\pgfqpoint{2.944159in}{2.312018in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{2.296923in}}%
\pgfpathlineto{\pgfqpoint{2.962848in}{2.277337in}}%
\pgfpathlineto{\pgfqpoint{2.972192in}{2.252841in}}%
\pgfpathlineto{\pgfqpoint{2.986209in}{2.209183in}}%
\pgfpathlineto{\pgfqpoint{2.990881in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{2.198425in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{2.199848in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{2.209708in}}%
\pgfpathlineto{\pgfqpoint{3.018914in}{2.216187in}}%
\pgfpathlineto{\pgfqpoint{3.028258in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{3.037602in}{2.217655in}}%
\pgfpathlineto{\pgfqpoint{3.046947in}{2.212806in}}%
\pgfpathlineto{\pgfqpoint{3.056291in}{2.204183in}}%
\pgfpathlineto{\pgfqpoint{3.065635in}{2.191624in}}%
\pgfpathlineto{\pgfqpoint{3.074980in}{2.174848in}}%
\pgfpathlineto{\pgfqpoint{3.084324in}{2.153432in}}%
\pgfpathlineto{\pgfqpoint{3.093668in}{2.126752in}}%
\pgfpathlineto{\pgfqpoint{3.103012in}{2.093906in}}%
\pgfpathlineto{\pgfqpoint{3.117029in}{2.032557in}}%
\pgfpathlineto{\pgfqpoint{3.121701in}{2.028425in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{2.076006in}}%
\pgfpathlineto{\pgfqpoint{3.145062in}{2.123476in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{2.160781in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{2.190087in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{2.212779in}}%
\pgfpathlineto{\pgfqpoint{3.182439in}{2.229778in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{2.241705in}}%
\pgfpathlineto{\pgfqpoint{3.201127in}{2.248974in}}%
\pgfpathlineto{\pgfqpoint{3.210472in}{2.251843in}}%
\pgfpathlineto{\pgfqpoint{3.219816in}{2.250450in}}%
\pgfpathlineto{\pgfqpoint{3.229160in}{2.244821in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.234877in}}%
\pgfpathlineto{\pgfqpoint{3.247849in}{2.220423in}}%
\pgfpathlineto{\pgfqpoint{3.252521in}{2.211408in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{2.206532in}}%
\pgfpathlineto{\pgfqpoint{3.261865in}{2.206634in}}%
\pgfpathlineto{\pgfqpoint{3.271210in}{2.224178in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{2.237345in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{2.245862in}}%
\pgfpathlineto{\pgfqpoint{3.299243in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{3.308587in}{2.250028in}}%
\pgfpathlineto{\pgfqpoint{3.317931in}{2.245914in}}%
\pgfpathlineto{\pgfqpoint{3.327275in}{2.237651in}}%
\pgfpathlineto{\pgfqpoint{3.336620in}{2.225095in}}%
\pgfpathlineto{\pgfqpoint{3.345964in}{2.207982in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{2.185896in}}%
\pgfpathlineto{\pgfqpoint{3.364653in}{2.158221in}}%
\pgfpathlineto{\pgfqpoint{3.373997in}{2.124047in}}%
\pgfpathlineto{\pgfqpoint{3.383341in}{2.087645in}}%
\pgfpathlineto{\pgfqpoint{3.388013in}{2.076188in}}%
\pgfpathlineto{\pgfqpoint{3.397358in}{2.105198in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{2.131416in}}%
\pgfpathlineto{\pgfqpoint{3.416046in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{2.165653in}}%
\pgfpathlineto{\pgfqpoint{3.434735in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{3.444079in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.180001in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{3.472112in}{2.167546in}}%
\pgfpathlineto{\pgfqpoint{3.481456in}{2.154676in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.137092in}}%
\pgfpathlineto{\pgfqpoint{3.500145in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{3.509489in}{2.085993in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{2.054131in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{2.047824in}}%
\pgfpathlineto{\pgfqpoint{3.532850in}{2.059066in}}%
\pgfpathlineto{\pgfqpoint{3.542194in}{2.065611in}}%
\pgfpathlineto{\pgfqpoint{3.551538in}{2.067810in}}%
\pgfpathlineto{\pgfqpoint{3.560883in}{2.065885in}}%
\pgfpathlineto{\pgfqpoint{3.570227in}{2.059950in}}%
\pgfpathlineto{\pgfqpoint{3.579571in}{2.050022in}}%
\pgfpathlineto{\pgfqpoint{3.588915in}{2.036019in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{2.017749in}}%
\pgfpathlineto{\pgfqpoint{3.607604in}{1.994885in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{1.898431in}}%
\pgfpathlineto{\pgfqpoint{3.654326in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{3.668342in}{1.909685in}}%
\pgfpathlineto{\pgfqpoint{3.677686in}{1.952282in}}%
\pgfpathlineto{\pgfqpoint{3.687031in}{1.986015in}}%
\pgfpathlineto{\pgfqpoint{3.696375in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{2.033411in}}%
\pgfpathlineto{\pgfqpoint{3.715063in}{2.049027in}}%
\pgfpathlineto{\pgfqpoint{3.724408in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{3.733752in}{2.066845in}}%
\pgfpathlineto{\pgfqpoint{3.743096in}{2.069627in}}%
\pgfpathlineto{\pgfqpoint{3.752441in}{2.068512in}}%
\pgfpathlineto{\pgfqpoint{3.761785in}{2.063517in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{2.054561in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{2.038172in}}%
\pgfpathlineto{\pgfqpoint{3.789818in}{2.035625in}}%
\pgfpathlineto{\pgfqpoint{3.799162in}{2.040775in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{2.063087in}}%
\pgfpathlineto{\pgfqpoint{3.822523in}{2.072703in}}%
\pgfpathlineto{\pgfqpoint{3.831867in}{2.078079in}}%
\pgfpathlineto{\pgfqpoint{3.841211in}{2.079387in}}%
\pgfpathlineto{\pgfqpoint{3.850556in}{2.076693in}}%
\pgfpathlineto{\pgfqpoint{3.859900in}{2.069966in}}%
\pgfpathlineto{\pgfqpoint{3.869244in}{2.059070in}}%
\pgfpathlineto{\pgfqpoint{3.878588in}{2.043759in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{2.023645in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{1.998157in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{1.966455in}}%
\pgfpathlineto{\pgfqpoint{3.915966in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{3.934654in}{1.934083in}}%
\pgfpathlineto{\pgfqpoint{3.953343in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{3.962687in}{1.986225in}}%
\pgfpathlineto{\pgfqpoint{3.972031in}{1.994642in}}%
\pgfpathlineto{\pgfqpoint{3.981376in}{1.998833in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{4.000064in}{1.995037in}}%
\pgfpathlineto{\pgfqpoint{4.009409in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{1.974832in}}%
\pgfpathlineto{\pgfqpoint{4.028097in}{1.958116in}}%
\pgfpathlineto{\pgfqpoint{4.037441in}{1.936483in}}%
\pgfpathlineto{\pgfqpoint{4.046786in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{4.051458in}{1.893632in}}%
\pgfpathlineto{\pgfqpoint{4.056130in}{1.883885in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{1.885271in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{1.903802in}}%
\pgfpathlineto{\pgfqpoint{4.084163in}{1.910847in}}%
\pgfpathlineto{\pgfqpoint{4.093507in}{1.913425in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{1.911684in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{1.905656in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{1.895268in}}%
\pgfpathlineto{\pgfqpoint{4.130884in}{1.880331in}}%
\pgfpathlineto{\pgfqpoint{4.140229in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{4.149573in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{4.158917in}{1.803993in}}%
\pgfpathlineto{\pgfqpoint{4.168261in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{4.172934in}{1.743714in}}%
\pgfpathlineto{\pgfqpoint{4.182278in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{4.186950in}{1.692506in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{1.712154in}}%
\pgfpathlineto{\pgfqpoint{4.200966in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{4.210311in}{1.807737in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{4.228999in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{4.238344in}{1.884617in}}%
\pgfpathlineto{\pgfqpoint{4.247688in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{4.257032in}{1.907302in}}%
\pgfpathlineto{\pgfqpoint{4.266376in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{4.275721in}{1.912183in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{4.294409in}{1.900740in}}%
\pgfpathlineto{\pgfqpoint{4.303754in}{1.892171in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{1.882307in}}%
\pgfpathlineto{\pgfqpoint{4.322442in}{1.870432in}}%
\pgfpathlineto{\pgfqpoint{4.327114in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{4.331787in}{1.875756in}}%
\pgfpathlineto{\pgfqpoint{4.345803in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{1.903016in}}%
\pgfpathlineto{\pgfqpoint{4.364492in}{1.907108in}}%
\pgfpathlineto{\pgfqpoint{4.373836in}{1.907285in}}%
\pgfpathlineto{\pgfqpoint{4.383180in}{1.903619in}}%
\pgfpathlineto{\pgfqpoint{4.392524in}{1.896084in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{1.884558in}}%
\pgfpathlineto{\pgfqpoint{4.411213in}{1.868809in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.848473in}}%
\pgfpathlineto{\pgfqpoint{4.429902in}{1.823010in}}%
\pgfpathlineto{\pgfqpoint{4.439246in}{1.791635in}}%
\pgfpathlineto{\pgfqpoint{4.448590in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{4.453262in}{1.742883in}}%
\pgfpathlineto{\pgfqpoint{4.457934in}{1.750887in}}%
\pgfpathlineto{\pgfqpoint{4.467279in}{1.777810in}}%
\pgfpathlineto{\pgfqpoint{4.476623in}{1.798454in}}%
\pgfpathlineto{\pgfqpoint{4.485967in}{1.813700in}}%
\pgfpathlineto{\pgfqpoint{4.495312in}{1.824152in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{1.832173in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{1.824246in}}%
\pgfpathlineto{\pgfqpoint{4.542033in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{4.551377in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{4.560722in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{4.579410in}{1.730534in}}%
\pgfpathlineto{\pgfqpoint{4.588754in}{1.701163in}}%
\pgfpathlineto{\pgfqpoint{4.593427in}{1.701708in}}%
\pgfpathlineto{\pgfqpoint{4.602771in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{4.612115in}{1.717649in}}%
\pgfpathlineto{\pgfqpoint{4.621460in}{1.723285in}}%
\pgfpathlineto{\pgfqpoint{4.630804in}{1.725014in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{1.722912in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{4.658837in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{4.668181in}{1.692950in}}%
\pgfpathlineto{\pgfqpoint{4.677525in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{4.686870in}{1.650650in}}%
\pgfpathlineto{\pgfqpoint{4.696214in}{1.621188in}}%
\pgfpathlineto{\pgfqpoint{4.705558in}{1.584843in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{4.724247in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{4.728919in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{4.742935in}{1.621989in}}%
\pgfpathlineto{\pgfqpoint{4.752280in}{1.660215in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{1.690222in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.713466in}}%
\pgfpathlineto{\pgfqpoint{4.780312in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{4.789657in}{1.743216in}}%
\pgfpathlineto{\pgfqpoint{4.799001in}{1.750811in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{1.753979in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{1.752873in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{4.836378in}{1.737921in}}%
\pgfpathlineto{\pgfqpoint{4.855067in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{4.859739in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{4.878427in}{1.738087in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{1.746680in}}%
\pgfpathlineto{\pgfqpoint{4.897116in}{1.750914in}}%
\pgfpathlineto{\pgfqpoint{4.906460in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{1.746984in}}%
\pgfpathlineto{\pgfqpoint{4.925149in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{4.934493in}{1.726619in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{1.709914in}}%
\pgfpathlineto{\pgfqpoint{4.953182in}{1.688420in}}%
\pgfpathlineto{\pgfqpoint{4.962526in}{1.661587in}}%
\pgfpathlineto{\pgfqpoint{4.971870in}{1.628605in}}%
\pgfpathlineto{\pgfqpoint{4.981215in}{1.588266in}}%
\pgfpathlineto{\pgfqpoint{4.985887in}{1.578222in}}%
\pgfpathlineto{\pgfqpoint{4.990559in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{4.999903in}{1.608703in}}%
\pgfpathlineto{\pgfqpoint{5.009248in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{5.018592in}{1.649127in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{1.661360in}}%
\pgfpathlineto{\pgfqpoint{5.037280in}{1.668967in}}%
\pgfpathlineto{\pgfqpoint{5.046625in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{5.055969in}{1.671392in}}%
\pgfpathlineto{\pgfqpoint{5.065313in}{1.666463in}}%
\pgfpathlineto{\pgfqpoint{5.074658in}{1.657435in}}%
\pgfpathlineto{\pgfqpoint{5.084002in}{1.644178in}}%
\pgfpathlineto{\pgfqpoint{5.093346in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{1.603832in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{1.543339in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{1.541162in}}%
\pgfpathlineto{\pgfqpoint{5.135395in}{1.553654in}}%
\pgfpathlineto{\pgfqpoint{5.144740in}{1.561626in}}%
\pgfpathlineto{\pgfqpoint{5.154084in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{5.163428in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{5.182117in}{1.552969in}}%
\pgfpathlineto{\pgfqpoint{5.191461in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{5.200805in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{5.210150in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{1.477678in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{5.238183in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{1.384418in}}%
\pgfpathlineto{\pgfqpoint{5.256871in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{5.261543in}{1.363232in}}%
\pgfpathlineto{\pgfqpoint{5.270888in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{5.280232in}{1.460022in}}%
\pgfpathlineto{\pgfqpoint{5.289576in}{1.493782in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{5.308265in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{5.317609in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{5.326953in}{1.567523in}}%
\pgfpathlineto{\pgfqpoint{5.336298in}{1.574061in}}%
\pgfpathlineto{\pgfqpoint{5.345642in}{1.576492in}}%
\pgfpathlineto{\pgfqpoint{5.354986in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.364331in}{1.569342in}}%
\pgfpathlineto{\pgfqpoint{5.373675in}{1.559667in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{1.553234in}}%
\pgfpathlineto{\pgfqpoint{5.392363in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{5.397036in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{1.576541in}}%
\pgfpathlineto{\pgfqpoint{5.429741in}{1.582912in}}%
\pgfpathlineto{\pgfqpoint{5.439085in}{1.585064in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{1.583106in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.577047in}}%
\pgfpathlineto{\pgfqpoint{5.467118in}{1.566794in}}%
\pgfpathlineto{\pgfqpoint{5.476462in}{1.552145in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{5.495151in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{5.504495in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{1.419784in}}%
\pgfpathlineto{\pgfqpoint{5.523183in}{1.415386in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{1.423427in}}%
\pgfpathlineto{\pgfqpoint{5.546544in}{1.470119in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{1.486016in}}%
\pgfpathlineto{\pgfqpoint{5.565233in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{5.574577in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{5.583921in}{1.505715in}}%
\pgfpathlineto{\pgfqpoint{5.593266in}{1.503813in}}%
\pgfpathlineto{\pgfqpoint{5.602610in}{1.497815in}}%
\pgfpathlineto{\pgfqpoint{5.611954in}{1.487653in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{1.480959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.139794in}}%
\pgfpathlineto{\pgfqpoint{0.953826in}{3.135035in}}%
\pgfpathlineto{\pgfqpoint{0.963170in}{3.136984in}}%
\pgfpathlineto{\pgfqpoint{0.972514in}{3.136357in}}%
\pgfpathlineto{\pgfqpoint{0.981859in}{3.132518in}}%
\pgfpathlineto{\pgfqpoint{0.991203in}{3.125386in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{3.115118in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{3.065614in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{3.055217in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{3.035783in}}%
\pgfpathlineto{\pgfqpoint{1.089318in}{3.022474in}}%
\pgfpathlineto{\pgfqpoint{1.103334in}{3.005523in}}%
\pgfpathlineto{\pgfqpoint{1.117351in}{2.985402in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{2.970375in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{2.967545in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{2.964458in}}%
\pgfpathlineto{\pgfqpoint{1.150056in}{2.959609in}}%
\pgfpathlineto{\pgfqpoint{1.164072in}{2.949135in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{2.934985in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{2.872569in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{2.841271in}}%
\pgfpathlineto{\pgfqpoint{1.266859in}{2.838834in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{2.839862in}}%
\pgfpathlineto{\pgfqpoint{1.285548in}{2.858990in}}%
\pgfpathlineto{\pgfqpoint{1.294892in}{2.870560in}}%
\pgfpathlineto{\pgfqpoint{1.308909in}{2.887652in}}%
\pgfpathlineto{\pgfqpoint{1.322925in}{2.900293in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{2.906454in}}%
\pgfpathlineto{\pgfqpoint{1.346286in}{2.912439in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{2.915078in}}%
\pgfpathlineto{\pgfqpoint{1.374319in}{2.914592in}}%
\pgfpathlineto{\pgfqpoint{1.388335in}{2.911096in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{2.904700in}}%
\pgfpathlineto{\pgfqpoint{1.416368in}{2.895508in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{1.444401in}{2.868628in}}%
\pgfpathlineto{\pgfqpoint{1.458417in}{2.850887in}}%
\pgfpathlineto{\pgfqpoint{1.472434in}{2.830098in}}%
\pgfpathlineto{\pgfqpoint{1.486450in}{2.805900in}}%
\pgfpathlineto{\pgfqpoint{1.500467in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{1.505139in}{2.767878in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{2.762723in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{2.760001in}}%
\pgfpathlineto{\pgfqpoint{1.533172in}{2.758873in}}%
\pgfpathlineto{\pgfqpoint{1.537844in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{1.547188in}{2.758883in}}%
\pgfpathlineto{\pgfqpoint{1.556532in}{2.760055in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{2.759615in}}%
\pgfpathlineto{\pgfqpoint{1.607926in}{2.751680in}}%
\pgfpathlineto{\pgfqpoint{1.621942in}{2.744319in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{2.733626in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{2.719526in}}%
\pgfpathlineto{\pgfqpoint{1.663992in}{2.701882in}}%
\pgfpathlineto{\pgfqpoint{1.678008in}{2.680486in}}%
\pgfpathlineto{\pgfqpoint{1.692025in}{2.655021in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.625020in}}%
\pgfpathlineto{\pgfqpoint{1.724730in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{2.514317in}}%
\pgfpathlineto{\pgfqpoint{1.752763in}{2.511745in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{2.509333in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{1.780795in}{2.567004in}}%
\pgfpathlineto{\pgfqpoint{1.794812in}{2.609668in}}%
\pgfpathlineto{\pgfqpoint{1.808828in}{2.643409in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{2.670074in}}%
\pgfpathlineto{\pgfqpoint{1.836861in}{2.690891in}}%
\pgfpathlineto{\pgfqpoint{1.850878in}{2.706717in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{2.718168in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{2.725691in}}%
\pgfpathlineto{\pgfqpoint{1.892927in}{2.729606in}}%
\pgfpathlineto{\pgfqpoint{1.911615in}{2.730855in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{2.728251in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{2.722320in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{2.713543in}}%
\pgfpathlineto{\pgfqpoint{1.967681in}{2.701973in}}%
\pgfpathlineto{\pgfqpoint{1.981698in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{2.689108in}}%
\pgfpathlineto{\pgfqpoint{1.991042in}{2.693001in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{2.707694in}}%
\pgfpathlineto{\pgfqpoint{2.019075in}{2.717919in}}%
\pgfpathlineto{\pgfqpoint{2.028419in}{2.722402in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{2.725088in}}%
\pgfpathlineto{\pgfqpoint{2.047108in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.056452in}{2.725190in}}%
\pgfpathlineto{\pgfqpoint{2.065796in}{2.722623in}}%
\pgfpathlineto{\pgfqpoint{2.075141in}{2.718290in}}%
\pgfpathlineto{\pgfqpoint{2.084485in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{2.093829in}{2.704139in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{2.688418in}}%
\pgfpathlineto{\pgfqpoint{2.121862in}{2.667854in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{2.149895in}{2.609345in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{2.569070in}}%
\pgfpathlineto{\pgfqpoint{2.168583in}{2.553567in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{2.545967in}}%
\pgfpathlineto{\pgfqpoint{2.177928in}{2.544156in}}%
\pgfpathlineto{\pgfqpoint{2.201288in}{2.588185in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{2.601572in}}%
\pgfpathlineto{\pgfqpoint{2.219977in}{2.612179in}}%
\pgfpathlineto{\pgfqpoint{2.229321in}{2.620184in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{2.625717in}}%
\pgfpathlineto{\pgfqpoint{2.248010in}{2.628865in}}%
\pgfpathlineto{\pgfqpoint{2.257354in}{2.629680in}}%
\pgfpathlineto{\pgfqpoint{2.266698in}{2.628183in}}%
\pgfpathlineto{\pgfqpoint{2.276043in}{2.624362in}}%
\pgfpathlineto{\pgfqpoint{2.285387in}{2.618173in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{2.598331in}}%
\pgfpathlineto{\pgfqpoint{2.313420in}{2.584391in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{2.567488in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{2.547320in}}%
\pgfpathlineto{\pgfqpoint{2.341453in}{2.523484in}}%
\pgfpathlineto{\pgfqpoint{2.355469in}{2.486474in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{2.484600in}}%
\pgfpathlineto{\pgfqpoint{2.369486in}{2.494035in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{2.500500in}}%
\pgfpathlineto{\pgfqpoint{2.388174in}{2.504126in}}%
\pgfpathlineto{\pgfqpoint{2.397519in}{2.505001in}}%
\pgfpathlineto{\pgfqpoint{2.406863in}{2.503169in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{2.498633in}}%
\pgfpathlineto{\pgfqpoint{2.425551in}{2.491356in}}%
\pgfpathlineto{\pgfqpoint{2.434896in}{2.481253in}}%
\pgfpathlineto{\pgfqpoint{2.444240in}{2.468186in}}%
\pgfpathlineto{\pgfqpoint{2.462929in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{2.472273in}{2.417451in}}%
\pgfpathlineto{\pgfqpoint{2.481617in}{2.393265in}}%
\pgfpathlineto{\pgfqpoint{2.490961in}{2.364277in}}%
\pgfpathlineto{\pgfqpoint{2.500306in}{2.329570in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{2.287816in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{2.518994in}{2.286065in}}%
\pgfpathlineto{\pgfqpoint{2.528339in}{2.338727in}}%
\pgfpathlineto{\pgfqpoint{2.537683in}{2.380782in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{2.414747in}}%
\pgfpathlineto{\pgfqpoint{2.556371in}{2.442220in}}%
\pgfpathlineto{\pgfqpoint{2.565716in}{2.464267in}}%
\pgfpathlineto{\pgfqpoint{2.575060in}{2.481618in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{2.494783in}}%
\pgfpathlineto{\pgfqpoint{2.593749in}{2.504107in}}%
\pgfpathlineto{\pgfqpoint{2.603093in}{2.509816in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{2.512036in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{2.510804in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.506075in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{2.497902in}}%
\pgfpathlineto{\pgfqpoint{2.649814in}{2.487337in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{2.474173in}}%
\pgfpathlineto{\pgfqpoint{2.663831in}{2.474039in}}%
\pgfpathlineto{\pgfqpoint{2.668503in}{2.478651in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{2.495253in}}%
\pgfpathlineto{\pgfqpoint{2.687192in}{2.507205in}}%
\pgfpathlineto{\pgfqpoint{2.696536in}{2.514794in}}%
\pgfpathlineto{\pgfqpoint{2.705880in}{2.518175in}}%
\pgfpathlineto{\pgfqpoint{2.715224in}{2.517395in}}%
\pgfpathlineto{\pgfqpoint{2.724569in}{2.512398in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{2.503024in}}%
\pgfpathlineto{\pgfqpoint{2.743257in}{2.488992in}}%
\pgfpathlineto{\pgfqpoint{2.752602in}{2.469878in}}%
\pgfpathlineto{\pgfqpoint{2.761946in}{2.445053in}}%
\pgfpathlineto{\pgfqpoint{2.771290in}{2.413606in}}%
\pgfpathlineto{\pgfqpoint{2.780634in}{2.374181in}}%
\pgfpathlineto{\pgfqpoint{2.785307in}{2.350865in}}%
\pgfpathlineto{\pgfqpoint{2.789979in}{2.337440in}}%
\pgfpathlineto{\pgfqpoint{2.803995in}{2.381278in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{2.402764in}}%
\pgfpathlineto{\pgfqpoint{2.822684in}{2.417973in}}%
\pgfpathlineto{\pgfqpoint{2.832028in}{2.427531in}}%
\pgfpathlineto{\pgfqpoint{2.841372in}{2.431828in}}%
\pgfpathlineto{\pgfqpoint{2.846044in}{2.432072in}}%
\pgfpathlineto{\pgfqpoint{2.850717in}{2.431061in}}%
\pgfpathlineto{\pgfqpoint{2.855389in}{2.428794in}}%
\pgfpathlineto{\pgfqpoint{2.864733in}{2.420433in}}%
\pgfpathlineto{\pgfqpoint{2.874077in}{2.406759in}}%
\pgfpathlineto{\pgfqpoint{2.883422in}{2.387338in}}%
\pgfpathlineto{\pgfqpoint{2.892766in}{2.361469in}}%
\pgfpathlineto{\pgfqpoint{2.902110in}{2.328072in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{2.308061in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{2.294755in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{2.308698in}}%
\pgfpathlineto{\pgfqpoint{2.930143in}{2.317536in}}%
\pgfpathlineto{\pgfqpoint{2.934815in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{2.939487in}{2.320501in}}%
\pgfpathlineto{\pgfqpoint{2.944159in}{2.319831in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{2.317726in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{2.314170in}}%
\pgfpathlineto{\pgfqpoint{2.962848in}{2.302578in}}%
\pgfpathlineto{\pgfqpoint{2.972192in}{2.284640in}}%
\pgfpathlineto{\pgfqpoint{2.981537in}{2.259654in}}%
\pgfpathlineto{\pgfqpoint{2.990881in}{2.226501in}}%
\pgfpathlineto{\pgfqpoint{3.000225in}{2.187598in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{2.138601in}}%
\pgfpathlineto{\pgfqpoint{3.014242in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{3.018914in}{2.089301in}}%
\pgfpathlineto{\pgfqpoint{3.032930in}{2.191363in}}%
\pgfpathlineto{\pgfqpoint{3.042275in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{2.278274in}}%
\pgfpathlineto{\pgfqpoint{3.060963in}{2.305153in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{2.323383in}}%
\pgfpathlineto{\pgfqpoint{3.074980in}{2.329544in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{3.084324in}{2.336267in}}%
\pgfpathlineto{\pgfqpoint{3.088996in}{2.336881in}}%
\pgfpathlineto{\pgfqpoint{3.093668in}{2.335659in}}%
\pgfpathlineto{\pgfqpoint{3.098340in}{2.332571in}}%
\pgfpathlineto{\pgfqpoint{3.107685in}{2.322716in}}%
\pgfpathlineto{\pgfqpoint{3.112357in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{3.117029in}{2.306207in}}%
\pgfpathlineto{\pgfqpoint{3.121701in}{2.302576in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{2.332961in}}%
\pgfpathlineto{\pgfqpoint{3.140390in}{2.339567in}}%
\pgfpathlineto{\pgfqpoint{3.145062in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{3.149734in}{2.346213in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{2.346374in}}%
\pgfpathlineto{\pgfqpoint{3.159078in}{2.344460in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{2.340464in}}%
\pgfpathlineto{\pgfqpoint{3.168422in}{2.334345in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{2.326034in}}%
\pgfpathlineto{\pgfqpoint{3.182439in}{2.302373in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{2.268103in}}%
\pgfpathlineto{\pgfqpoint{3.201127in}{2.220855in}}%
\pgfpathlineto{\pgfqpoint{3.210472in}{2.168293in}}%
\pgfpathlineto{\pgfqpoint{3.224488in}{2.226982in}}%
\pgfpathlineto{\pgfqpoint{3.233832in}{2.252013in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{2.260289in}}%
\pgfpathlineto{\pgfqpoint{3.243177in}{2.265943in}}%
\pgfpathlineto{\pgfqpoint{3.247849in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{3.252521in}{2.269743in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{3.261865in}{2.263787in}}%
\pgfpathlineto{\pgfqpoint{3.266537in}{2.257120in}}%
\pgfpathlineto{\pgfqpoint{3.271210in}{2.247901in}}%
\pgfpathlineto{\pgfqpoint{3.280554in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{2.181827in}}%
\pgfpathlineto{\pgfqpoint{3.294570in}{2.156334in}}%
\pgfpathlineto{\pgfqpoint{3.299243in}{2.139176in}}%
\pgfpathlineto{\pgfqpoint{3.303915in}{2.150389in}}%
\pgfpathlineto{\pgfqpoint{3.308587in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{3.313259in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{3.317931in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{2.166369in}}%
\pgfpathlineto{\pgfqpoint{3.327275in}{2.163594in}}%
\pgfpathlineto{\pgfqpoint{3.331948in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{3.336620in}{2.149915in}}%
\pgfpathlineto{\pgfqpoint{3.341292in}{2.138804in}}%
\pgfpathlineto{\pgfqpoint{3.350636in}{2.106998in}}%
\pgfpathlineto{\pgfqpoint{3.359980in}{2.059839in}}%
\pgfpathlineto{\pgfqpoint{3.373997in}{1.960522in}}%
\pgfpathlineto{\pgfqpoint{3.378669in}{1.959822in}}%
\pgfpathlineto{\pgfqpoint{3.388013in}{2.052818in}}%
\pgfpathlineto{\pgfqpoint{3.397358in}{2.115803in}}%
\pgfpathlineto{\pgfqpoint{3.406702in}{2.157742in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{2.172341in}}%
\pgfpathlineto{\pgfqpoint{3.416046in}{2.183038in}}%
\pgfpathlineto{\pgfqpoint{3.420718in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.430063in}{2.192603in}}%
\pgfpathlineto{\pgfqpoint{3.434735in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{3.439407in}{2.182215in}}%
\pgfpathlineto{\pgfqpoint{3.444079in}{2.173848in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.152702in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{2.184323in}}%
\pgfpathlineto{\pgfqpoint{3.467440in}{2.196099in}}%
\pgfpathlineto{\pgfqpoint{3.472112in}{2.203633in}}%
\pgfpathlineto{\pgfqpoint{3.476784in}{2.206674in}}%
\pgfpathlineto{\pgfqpoint{3.481456in}{2.205082in}}%
\pgfpathlineto{\pgfqpoint{3.486128in}{2.198939in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.188617in}}%
\pgfpathlineto{\pgfqpoint{3.500145in}{2.157967in}}%
\pgfpathlineto{\pgfqpoint{3.509489in}{2.116775in}}%
\pgfpathlineto{\pgfqpoint{3.514161in}{2.090669in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{2.057802in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{3.528178in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{3.542194in}{2.122420in}}%
\pgfpathlineto{\pgfqpoint{3.551538in}{2.144328in}}%
\pgfpathlineto{\pgfqpoint{3.556210in}{2.149173in}}%
\pgfpathlineto{\pgfqpoint{3.560883in}{2.147503in}}%
\pgfpathlineto{\pgfqpoint{3.565555in}{2.137815in}}%
\pgfpathlineto{\pgfqpoint{3.570227in}{2.119370in}}%
\pgfpathlineto{\pgfqpoint{3.579571in}{2.060762in}}%
\pgfpathlineto{\pgfqpoint{3.584243in}{2.066645in}}%
\pgfpathlineto{\pgfqpoint{3.588915in}{2.075152in}}%
\pgfpathlineto{\pgfqpoint{3.593588in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{2.060759in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{2.075021in}}%
\pgfpathlineto{\pgfqpoint{3.607604in}{2.076105in}}%
\pgfpathlineto{\pgfqpoint{3.612276in}{2.081059in}}%
\pgfpathlineto{\pgfqpoint{3.616948in}{2.082225in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{3.630965in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{2.170469in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{2.147524in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{2.108753in}}%
\pgfpathlineto{\pgfqpoint{3.663670in}{2.156299in}}%
\pgfpathlineto{\pgfqpoint{3.668342in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{3.673014in}{2.173531in}}%
\pgfpathlineto{\pgfqpoint{3.677686in}{2.197143in}}%
\pgfpathlineto{\pgfqpoint{3.682358in}{2.190208in}}%
\pgfpathlineto{\pgfqpoint{3.691703in}{2.254634in}}%
\pgfpathlineto{\pgfqpoint{3.696375in}{2.256453in}}%
\pgfpathlineto{\pgfqpoint{3.701047in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{2.236909in}}%
\pgfpathlineto{\pgfqpoint{3.710391in}{2.231634in}}%
\pgfpathlineto{\pgfqpoint{3.715063in}{2.208382in}}%
\pgfpathlineto{\pgfqpoint{3.719736in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.724408in}{2.243000in}}%
\pgfpathlineto{\pgfqpoint{3.729080in}{2.253363in}}%
\pgfpathlineto{\pgfqpoint{3.733752in}{2.257711in}}%
\pgfpathlineto{\pgfqpoint{3.738424in}{2.254734in}}%
\pgfpathlineto{\pgfqpoint{3.743096in}{2.236961in}}%
\pgfpathlineto{\pgfqpoint{3.747768in}{2.232135in}}%
\pgfpathlineto{\pgfqpoint{3.757113in}{2.285073in}}%
\pgfpathlineto{\pgfqpoint{3.761785in}{2.299652in}}%
\pgfpathlineto{\pgfqpoint{3.766457in}{2.282859in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{2.260532in}}%
\pgfpathlineto{\pgfqpoint{3.780473in}{2.184508in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{2.192135in}}%
\pgfpathlineto{\pgfqpoint{3.789818in}{2.252449in}}%
\pgfpathlineto{\pgfqpoint{3.794490in}{2.279935in}}%
\pgfpathlineto{\pgfqpoint{3.799162in}{2.274078in}}%
\pgfpathlineto{\pgfqpoint{3.803834in}{2.258534in}}%
\pgfpathlineto{\pgfqpoint{3.808506in}{2.281853in}}%
\pgfpathlineto{\pgfqpoint{3.813178in}{2.262221in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{2.232406in}}%
\pgfpathlineto{\pgfqpoint{3.822523in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{2.240200in}}%
\pgfpathlineto{\pgfqpoint{3.831867in}{2.251672in}}%
\pgfpathlineto{\pgfqpoint{3.836539in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{3.841211in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{3.845883in}{2.246806in}}%
\pgfpathlineto{\pgfqpoint{3.850556in}{2.246773in}}%
\pgfpathlineto{\pgfqpoint{3.859900in}{2.188528in}}%
\pgfpathlineto{\pgfqpoint{3.864572in}{2.219996in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{2.216341in}}%
\pgfpathlineto{\pgfqpoint{3.878588in}{2.226526in}}%
\pgfpathlineto{\pgfqpoint{3.883261in}{2.253521in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{2.260557in}}%
\pgfpathlineto{\pgfqpoint{3.897277in}{2.207324in}}%
\pgfpathlineto{\pgfqpoint{3.901949in}{2.192640in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{2.168820in}}%
\pgfpathlineto{\pgfqpoint{3.911293in}{2.176009in}}%
\pgfpathlineto{\pgfqpoint{3.915966in}{2.207880in}}%
\pgfpathlineto{\pgfqpoint{3.920638in}{2.223807in}}%
\pgfpathlineto{\pgfqpoint{3.925310in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{3.929982in}{2.167844in}}%
\pgfpathlineto{\pgfqpoint{3.934654in}{2.212959in}}%
\pgfpathlineto{\pgfqpoint{3.939326in}{2.219706in}}%
\pgfpathlineto{\pgfqpoint{3.943998in}{2.214711in}}%
\pgfpathlineto{\pgfqpoint{3.948671in}{2.205142in}}%
\pgfpathlineto{\pgfqpoint{3.953343in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{3.958015in}{2.196006in}}%
\pgfpathlineto{\pgfqpoint{3.962687in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{3.967359in}{2.167768in}}%
\pgfpathlineto{\pgfqpoint{3.972031in}{2.183652in}}%
\pgfpathlineto{\pgfqpoint{3.976704in}{2.187557in}}%
\pgfpathlineto{\pgfqpoint{3.981376in}{2.180107in}}%
\pgfpathlineto{\pgfqpoint{3.986048in}{2.168700in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.133189in}}%
\pgfpathlineto{\pgfqpoint{3.995392in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{4.000064in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{4.004736in}{2.194051in}}%
\pgfpathlineto{\pgfqpoint{4.009409in}{2.206063in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{4.018753in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{4.023425in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{4.028097in}{2.191815in}}%
\pgfpathlineto{\pgfqpoint{4.032769in}{2.201208in}}%
\pgfpathlineto{\pgfqpoint{4.042114in}{2.177768in}}%
\pgfpathlineto{\pgfqpoint{4.046786in}{2.196263in}}%
\pgfpathlineto{\pgfqpoint{4.051458in}{2.200620in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{2.154168in}}%
\pgfpathlineto{\pgfqpoint{4.065474in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{4.070146in}{2.201071in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{2.209276in}}%
\pgfpathlineto{\pgfqpoint{4.079491in}{2.181115in}}%
\pgfpathlineto{\pgfqpoint{4.084163in}{2.145948in}}%
\pgfpathlineto{\pgfqpoint{4.088835in}{2.160858in}}%
\pgfpathlineto{\pgfqpoint{4.093507in}{2.157409in}}%
\pgfpathlineto{\pgfqpoint{4.098179in}{2.159906in}}%
\pgfpathlineto{\pgfqpoint{4.102851in}{2.158575in}}%
\pgfpathlineto{\pgfqpoint{4.107524in}{2.164030in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{2.151080in}}%
\pgfpathlineto{\pgfqpoint{4.116868in}{2.155078in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{4.126212in}{2.162608in}}%
\pgfpathlineto{\pgfqpoint{4.130884in}{2.173477in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{2.171075in}}%
\pgfpathlineto{\pgfqpoint{4.140229in}{2.179761in}}%
\pgfpathlineto{\pgfqpoint{4.144901in}{2.179768in}}%
\pgfpathlineto{\pgfqpoint{4.149573in}{2.163044in}}%
\pgfpathlineto{\pgfqpoint{4.154245in}{2.167208in}}%
\pgfpathlineto{\pgfqpoint{4.158917in}{2.187595in}}%
\pgfpathlineto{\pgfqpoint{4.163589in}{2.189195in}}%
\pgfpathlineto{\pgfqpoint{4.168261in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{4.172934in}{2.177413in}}%
\pgfpathlineto{\pgfqpoint{4.182278in}{2.181648in}}%
\pgfpathlineto{\pgfqpoint{4.186950in}{2.218291in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{2.211680in}}%
\pgfpathlineto{\pgfqpoint{4.196294in}{2.161483in}}%
\pgfpathlineto{\pgfqpoint{4.200966in}{2.158150in}}%
\pgfpathlineto{\pgfqpoint{4.205639in}{2.169955in}}%
\pgfpathlineto{\pgfqpoint{4.210311in}{2.174748in}}%
\pgfpathlineto{\pgfqpoint{4.214983in}{2.183692in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{2.206846in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{2.201942in}}%
\pgfpathlineto{\pgfqpoint{4.228999in}{2.208919in}}%
\pgfpathlineto{\pgfqpoint{4.238344in}{2.152525in}}%
\pgfpathlineto{\pgfqpoint{4.247688in}{2.216516in}}%
\pgfpathlineto{\pgfqpoint{4.252360in}{2.231822in}}%
\pgfpathlineto{\pgfqpoint{4.257032in}{2.216210in}}%
\pgfpathlineto{\pgfqpoint{4.261704in}{2.193135in}}%
\pgfpathlineto{\pgfqpoint{4.266376in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{2.228412in}}%
\pgfpathlineto{\pgfqpoint{4.275721in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{4.280393in}{2.196478in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{2.189324in}}%
\pgfpathlineto{\pgfqpoint{4.289737in}{2.197768in}}%
\pgfpathlineto{\pgfqpoint{4.294409in}{2.169857in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{4.308426in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{2.222998in}}%
\pgfpathlineto{\pgfqpoint{4.322442in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{4.327114in}{2.136175in}}%
\pgfpathlineto{\pgfqpoint{4.331787in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{4.336459in}{2.120862in}}%
\pgfpathlineto{\pgfqpoint{4.341131in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{4.345803in}{2.196465in}}%
\pgfpathlineto{\pgfqpoint{4.350475in}{2.184510in}}%
\pgfpathlineto{\pgfqpoint{4.355147in}{2.193724in}}%
\pgfpathlineto{\pgfqpoint{4.359819in}{2.218402in}}%
\pgfpathlineto{\pgfqpoint{4.364492in}{2.221058in}}%
\pgfpathlineto{\pgfqpoint{4.369164in}{2.222288in}}%
\pgfpathlineto{\pgfqpoint{4.373836in}{2.183264in}}%
\pgfpathlineto{\pgfqpoint{4.378508in}{2.192512in}}%
\pgfpathlineto{\pgfqpoint{4.383180in}{2.171286in}}%
\pgfpathlineto{\pgfqpoint{4.387852in}{2.165792in}}%
\pgfpathlineto{\pgfqpoint{4.392524in}{2.140136in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{2.162438in}}%
\pgfpathlineto{\pgfqpoint{4.401869in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{4.406541in}{2.164513in}}%
\pgfpathlineto{\pgfqpoint{4.411213in}{2.188397in}}%
\pgfpathlineto{\pgfqpoint{4.415885in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{4.425229in}{2.130786in}}%
\pgfpathlineto{\pgfqpoint{4.429902in}{2.177599in}}%
\pgfpathlineto{\pgfqpoint{4.434574in}{2.189919in}}%
\pgfpathlineto{\pgfqpoint{4.439246in}{2.191714in}}%
\pgfpathlineto{\pgfqpoint{4.443918in}{2.151551in}}%
\pgfpathlineto{\pgfqpoint{4.448590in}{2.162504in}}%
\pgfpathlineto{\pgfqpoint{4.453262in}{2.210948in}}%
\pgfpathlineto{\pgfqpoint{4.457934in}{2.229802in}}%
\pgfpathlineto{\pgfqpoint{4.462607in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{4.467279in}{2.201623in}}%
\pgfpathlineto{\pgfqpoint{4.471951in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{4.476623in}{2.211257in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{2.166820in}}%
\pgfpathlineto{\pgfqpoint{4.485967in}{2.161469in}}%
\pgfpathlineto{\pgfqpoint{4.490639in}{2.173992in}}%
\pgfpathlineto{\pgfqpoint{4.495312in}{2.174723in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{2.185629in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{4.509328in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{2.236227in}}%
\pgfpathlineto{\pgfqpoint{4.518672in}{2.228741in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{2.192195in}}%
\pgfpathlineto{\pgfqpoint{4.528017in}{2.190127in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{2.192453in}}%
\pgfpathlineto{\pgfqpoint{4.537361in}{2.184052in}}%
\pgfpathlineto{\pgfqpoint{4.542033in}{2.195991in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{2.169520in}}%
\pgfpathlineto{\pgfqpoint{4.551377in}{2.180457in}}%
\pgfpathlineto{\pgfqpoint{4.556049in}{2.178819in}}%
\pgfpathlineto{\pgfqpoint{4.560722in}{2.207558in}}%
\pgfpathlineto{\pgfqpoint{4.565394in}{2.218578in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{2.233016in}}%
\pgfpathlineto{\pgfqpoint{4.574738in}{2.223156in}}%
\pgfpathlineto{\pgfqpoint{4.579410in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{4.584082in}{2.196913in}}%
\pgfpathlineto{\pgfqpoint{4.588754in}{2.208865in}}%
\pgfpathlineto{\pgfqpoint{4.593427in}{2.231207in}}%
\pgfpathlineto{\pgfqpoint{4.598099in}{2.241788in}}%
\pgfpathlineto{\pgfqpoint{4.602771in}{2.197652in}}%
\pgfpathlineto{\pgfqpoint{4.607443in}{2.167149in}}%
\pgfpathlineto{\pgfqpoint{4.612115in}{2.183917in}}%
\pgfpathlineto{\pgfqpoint{4.616787in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{4.621460in}{2.256294in}}%
\pgfpathlineto{\pgfqpoint{4.630804in}{2.289780in}}%
\pgfpathlineto{\pgfqpoint{4.635476in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{2.222124in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{2.231191in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{2.214864in}}%
\pgfpathlineto{\pgfqpoint{4.658837in}{2.220193in}}%
\pgfpathlineto{\pgfqpoint{4.663509in}{2.218866in}}%
\pgfpathlineto{\pgfqpoint{4.668181in}{2.246852in}}%
\pgfpathlineto{\pgfqpoint{4.672853in}{2.245963in}}%
\pgfpathlineto{\pgfqpoint{4.677525in}{2.228064in}}%
\pgfpathlineto{\pgfqpoint{4.682197in}{2.195093in}}%
\pgfpathlineto{\pgfqpoint{4.686870in}{2.191013in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{2.221961in}}%
\pgfpathlineto{\pgfqpoint{4.696214in}{2.233116in}}%
\pgfpathlineto{\pgfqpoint{4.700886in}{2.233671in}}%
\pgfpathlineto{\pgfqpoint{4.705558in}{2.215348in}}%
\pgfpathlineto{\pgfqpoint{4.710230in}{2.215657in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{2.218372in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{2.235275in}}%
\pgfpathlineto{\pgfqpoint{4.724247in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{4.738263in}{2.224503in}}%
\pgfpathlineto{\pgfqpoint{4.742935in}{2.220827in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{2.248035in}}%
\pgfpathlineto{\pgfqpoint{4.752280in}{2.230156in}}%
\pgfpathlineto{\pgfqpoint{4.756952in}{2.242733in}}%
\pgfpathlineto{\pgfqpoint{4.761624in}{2.266451in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{2.283736in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{2.265885in}}%
\pgfpathlineto{\pgfqpoint{4.775640in}{2.228476in}}%
\pgfpathlineto{\pgfqpoint{4.780312in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{4.789657in}{2.250173in}}%
\pgfpathlineto{\pgfqpoint{4.794329in}{2.227147in}}%
\pgfpathlineto{\pgfqpoint{4.799001in}{2.253313in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{2.270917in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{2.261458in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{2.254638in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{2.216030in}}%
\pgfpathlineto{\pgfqpoint{4.822362in}{2.196442in}}%
\pgfpathlineto{\pgfqpoint{4.827034in}{2.212715in}}%
\pgfpathlineto{\pgfqpoint{4.831706in}{2.239077in}}%
\pgfpathlineto{\pgfqpoint{4.836378in}{2.228751in}}%
\pgfpathlineto{\pgfqpoint{4.841050in}{2.186510in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{2.185776in}}%
\pgfpathlineto{\pgfqpoint{4.850395in}{2.188229in}}%
\pgfpathlineto{\pgfqpoint{4.859739in}{2.196385in}}%
\pgfpathlineto{\pgfqpoint{4.864411in}{2.194654in}}%
\pgfpathlineto{\pgfqpoint{4.869083in}{2.194433in}}%
\pgfpathlineto{\pgfqpoint{4.873755in}{2.211539in}}%
\pgfpathlineto{\pgfqpoint{4.878427in}{2.238700in}}%
\pgfpathlineto{\pgfqpoint{4.883100in}{2.255840in}}%
\pgfpathlineto{\pgfqpoint{4.892444in}{2.227026in}}%
\pgfpathlineto{\pgfqpoint{4.897116in}{2.244467in}}%
\pgfpathlineto{\pgfqpoint{4.901788in}{2.276142in}}%
\pgfpathlineto{\pgfqpoint{4.906460in}{2.267538in}}%
\pgfpathlineto{\pgfqpoint{4.911132in}{2.222932in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{4.920477in}{2.208389in}}%
\pgfpathlineto{\pgfqpoint{4.925149in}{2.195576in}}%
\pgfpathlineto{\pgfqpoint{4.929821in}{2.165715in}}%
\pgfpathlineto{\pgfqpoint{4.934493in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{4.939165in}{2.188777in}}%
\pgfpathlineto{\pgfqpoint{4.943838in}{2.180714in}}%
\pgfpathlineto{\pgfqpoint{4.948510in}{2.194866in}}%
\pgfpathlineto{\pgfqpoint{4.953182in}{2.188206in}}%
\pgfpathlineto{\pgfqpoint{4.957854in}{2.209100in}}%
\pgfpathlineto{\pgfqpoint{4.962526in}{2.206981in}}%
\pgfpathlineto{\pgfqpoint{4.967198in}{2.196575in}}%
\pgfpathlineto{\pgfqpoint{4.971870in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{4.976543in}{2.180480in}}%
\pgfpathlineto{\pgfqpoint{4.981215in}{2.178130in}}%
\pgfpathlineto{\pgfqpoint{4.985887in}{2.162227in}}%
\pgfpathlineto{\pgfqpoint{4.990559in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{4.995231in}{2.195409in}}%
\pgfpathlineto{\pgfqpoint{5.004575in}{2.190645in}}%
\pgfpathlineto{\pgfqpoint{5.009248in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{2.248542in}}%
\pgfpathlineto{\pgfqpoint{5.018592in}{2.245603in}}%
\pgfpathlineto{\pgfqpoint{5.023264in}{2.226045in}}%
\pgfpathlineto{\pgfqpoint{5.027936in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{5.032608in}{2.206836in}}%
\pgfpathlineto{\pgfqpoint{5.037280in}{2.202783in}}%
\pgfpathlineto{\pgfqpoint{5.041953in}{2.187559in}}%
\pgfpathlineto{\pgfqpoint{5.046625in}{2.197122in}}%
\pgfpathlineto{\pgfqpoint{5.051297in}{2.201797in}}%
\pgfpathlineto{\pgfqpoint{5.055969in}{2.215047in}}%
\pgfpathlineto{\pgfqpoint{5.060641in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{5.065313in}{2.189617in}}%
\pgfpathlineto{\pgfqpoint{5.074658in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{5.079330in}{2.226520in}}%
\pgfpathlineto{\pgfqpoint{5.088674in}{2.180646in}}%
\pgfpathlineto{\pgfqpoint{5.093346in}{2.184115in}}%
\pgfpathlineto{\pgfqpoint{5.098018in}{2.169369in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{2.176852in}}%
\pgfpathlineto{\pgfqpoint{5.107363in}{2.177301in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{2.155851in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{2.221588in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{2.241596in}}%
\pgfpathlineto{\pgfqpoint{5.130723in}{2.251593in}}%
\pgfpathlineto{\pgfqpoint{5.140068in}{2.225914in}}%
\pgfpathlineto{\pgfqpoint{5.144740in}{2.220929in}}%
\pgfpathlineto{\pgfqpoint{5.154084in}{2.262365in}}%
\pgfpathlineto{\pgfqpoint{5.158756in}{2.259287in}}%
\pgfpathlineto{\pgfqpoint{5.163428in}{2.246973in}}%
\pgfpathlineto{\pgfqpoint{5.168100in}{2.229500in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{2.185302in}}%
\pgfpathlineto{\pgfqpoint{5.177445in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{5.182117in}{2.166943in}}%
\pgfpathlineto{\pgfqpoint{5.186789in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{5.191461in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{5.196133in}{2.248646in}}%
\pgfpathlineto{\pgfqpoint{5.200805in}{2.235622in}}%
\pgfpathlineto{\pgfqpoint{5.205478in}{2.204639in}}%
\pgfpathlineto{\pgfqpoint{5.210150in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{2.193182in}}%
\pgfpathlineto{\pgfqpoint{5.224166in}{2.182745in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{5.233510in}{2.157043in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{2.179960in}}%
\pgfpathlineto{\pgfqpoint{5.247527in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{5.256871in}{2.168730in}}%
\pgfpathlineto{\pgfqpoint{5.261543in}{2.200580in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.215588in}}%
\pgfpathlineto{\pgfqpoint{5.270888in}{2.218735in}}%
\pgfpathlineto{\pgfqpoint{5.275560in}{2.217443in}}%
\pgfpathlineto{\pgfqpoint{5.280232in}{2.229555in}}%
\pgfpathlineto{\pgfqpoint{5.284904in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{5.289576in}{2.228400in}}%
\pgfpathlineto{\pgfqpoint{5.294248in}{2.215442in}}%
\pgfpathlineto{\pgfqpoint{5.298921in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{5.303593in}{2.179714in}}%
\pgfpathlineto{\pgfqpoint{5.308265in}{2.192857in}}%
\pgfpathlineto{\pgfqpoint{5.312937in}{2.215009in}}%
\pgfpathlineto{\pgfqpoint{5.322281in}{2.241215in}}%
\pgfpathlineto{\pgfqpoint{5.331626in}{2.217183in}}%
\pgfpathlineto{\pgfqpoint{5.336298in}{2.259737in}}%
\pgfpathlineto{\pgfqpoint{5.340970in}{2.266826in}}%
\pgfpathlineto{\pgfqpoint{5.345642in}{2.238509in}}%
\pgfpathlineto{\pgfqpoint{5.350314in}{2.229710in}}%
\pgfpathlineto{\pgfqpoint{5.354986in}{2.231532in}}%
\pgfpathlineto{\pgfqpoint{5.359658in}{2.224198in}}%
\pgfpathlineto{\pgfqpoint{5.364331in}{2.229195in}}%
\pgfpathlineto{\pgfqpoint{5.369003in}{2.225054in}}%
\pgfpathlineto{\pgfqpoint{5.373675in}{2.223280in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{2.233092in}}%
\pgfpathlineto{\pgfqpoint{5.383019in}{2.213946in}}%
\pgfpathlineto{\pgfqpoint{5.387691in}{2.187820in}}%
\pgfpathlineto{\pgfqpoint{5.392363in}{2.189704in}}%
\pgfpathlineto{\pgfqpoint{5.397036in}{2.198802in}}%
\pgfpathlineto{\pgfqpoint{5.401708in}{2.179714in}}%
\pgfpathlineto{\pgfqpoint{5.406380in}{2.204357in}}%
\pgfpathlineto{\pgfqpoint{5.411052in}{2.194275in}}%
\pgfpathlineto{\pgfqpoint{5.415724in}{2.173430in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{2.172707in}}%
\pgfpathlineto{\pgfqpoint{5.425068in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{5.429741in}{2.204663in}}%
\pgfpathlineto{\pgfqpoint{5.434413in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{5.439085in}{2.202929in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{2.202147in}}%
\pgfpathlineto{\pgfqpoint{5.448429in}{2.184878in}}%
\pgfpathlineto{\pgfqpoint{5.453101in}{2.180761in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{2.173037in}}%
\pgfpathlineto{\pgfqpoint{5.462446in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{5.467118in}{2.176444in}}%
\pgfpathlineto{\pgfqpoint{5.471790in}{2.175547in}}%
\pgfpathlineto{\pgfqpoint{5.476462in}{2.206744in}}%
\pgfpathlineto{\pgfqpoint{5.481134in}{2.227162in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{2.214744in}}%
\pgfpathlineto{\pgfqpoint{5.490478in}{2.182571in}}%
\pgfpathlineto{\pgfqpoint{5.495151in}{2.175704in}}%
\pgfpathlineto{\pgfqpoint{5.499823in}{2.173484in}}%
\pgfpathlineto{\pgfqpoint{5.504495in}{2.190900in}}%
\pgfpathlineto{\pgfqpoint{5.513839in}{2.242446in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{2.240333in}}%
\pgfpathlineto{\pgfqpoint{5.523183in}{2.252158in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{2.252019in}}%
\pgfpathlineto{\pgfqpoint{5.532528in}{2.265499in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{2.264246in}}%
\pgfpathlineto{\pgfqpoint{5.546544in}{2.214315in}}%
\pgfpathlineto{\pgfqpoint{5.551216in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{2.203232in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{2.212813in}}%
\pgfpathlineto{\pgfqpoint{5.565233in}{2.232798in}}%
\pgfpathlineto{\pgfqpoint{5.569905in}{2.229254in}}%
\pgfpathlineto{\pgfqpoint{5.579249in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{5.583921in}{2.198549in}}%
\pgfpathlineto{\pgfqpoint{5.588593in}{2.201130in}}%
\pgfpathlineto{\pgfqpoint{5.602610in}{2.236308in}}%
\pgfpathlineto{\pgfqpoint{5.607282in}{2.236870in}}%
\pgfpathlineto{\pgfqpoint{5.611954in}{2.242719in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.241127in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.241127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715780in}{0.549444in}}{\pgfqpoint{5.134220in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949154in}{3.136033in}}%
\pgfpathlineto{\pgfqpoint{0.981859in}{3.139361in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{3.144813in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{3.147115in}}%
\pgfpathlineto{\pgfqpoint{1.070629in}{3.147030in}}%
\pgfpathlineto{\pgfqpoint{1.079974in}{3.146230in}}%
\pgfpathlineto{\pgfqpoint{1.103334in}{3.150208in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{3.150481in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{3.158198in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{3.163209in}}%
\pgfpathlineto{\pgfqpoint{1.159400in}{3.166350in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{3.173144in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{3.175425in}}%
\pgfpathlineto{\pgfqpoint{1.243499in}{3.175855in}}%
\pgfpathlineto{\pgfqpoint{1.262187in}{3.173819in}}%
\pgfpathlineto{\pgfqpoint{1.280876in}{3.169071in}}%
\pgfpathlineto{\pgfqpoint{1.299565in}{3.161843in}}%
\pgfpathlineto{\pgfqpoint{1.318253in}{3.152312in}}%
\pgfpathlineto{\pgfqpoint{1.336942in}{3.140606in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{3.123055in}}%
\pgfpathlineto{\pgfqpoint{1.425712in}{3.069108in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{3.072020in}}%
\pgfpathlineto{\pgfqpoint{1.472434in}{3.072702in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{3.071222in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{3.067511in}}%
\pgfpathlineto{\pgfqpoint{1.542516in}{3.061567in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{3.053340in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{3.045698in}}%
\pgfpathlineto{\pgfqpoint{1.603254in}{3.046563in}}%
\pgfpathlineto{\pgfqpoint{1.626615in}{3.045220in}}%
\pgfpathlineto{\pgfqpoint{1.640631in}{3.043391in}}%
\pgfpathlineto{\pgfqpoint{1.668664in}{3.047289in}}%
\pgfpathlineto{\pgfqpoint{1.701369in}{3.050904in}}%
\pgfpathlineto{\pgfqpoint{1.734074in}{3.061923in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{3.074494in}}%
\pgfpathlineto{\pgfqpoint{1.790140in}{3.084514in}}%
\pgfpathlineto{\pgfqpoint{1.822845in}{3.093548in}}%
\pgfpathlineto{\pgfqpoint{1.855550in}{3.100037in}}%
\pgfpathlineto{\pgfqpoint{1.897599in}{3.105383in}}%
\pgfpathlineto{\pgfqpoint{1.925632in}{3.107306in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{3.103425in}}%
\pgfpathlineto{\pgfqpoint{2.056452in}{3.098686in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{3.091727in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{3.083383in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{3.072727in}}%
\pgfpathlineto{\pgfqpoint{2.215305in}{3.058166in}}%
\pgfpathlineto{\pgfqpoint{2.252682in}{3.042758in}}%
\pgfpathlineto{\pgfqpoint{2.271371in}{3.036167in}}%
\pgfpathlineto{\pgfqpoint{2.304076in}{3.023838in}}%
\pgfpathlineto{\pgfqpoint{2.336781in}{3.009365in}}%
\pgfpathlineto{\pgfqpoint{2.369486in}{2.992458in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{2.988199in}}%
\pgfpathlineto{\pgfqpoint{2.406863in}{2.981272in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{2.982848in}}%
\pgfpathlineto{\pgfqpoint{2.448912in}{2.990713in}}%
\pgfpathlineto{\pgfqpoint{2.481617in}{2.996225in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{2.999517in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{3.000644in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{2.999233in}}%
\pgfpathlineto{\pgfqpoint{2.719897in}{2.995268in}}%
\pgfpathlineto{\pgfqpoint{2.761946in}{2.989090in}}%
\pgfpathlineto{\pgfqpoint{2.803995in}{2.980682in}}%
\pgfpathlineto{\pgfqpoint{2.846044in}{2.970010in}}%
\pgfpathlineto{\pgfqpoint{2.888094in}{2.956967in}}%
\pgfpathlineto{\pgfqpoint{2.925471in}{2.945101in}}%
\pgfpathlineto{\pgfqpoint{2.939487in}{2.942746in}}%
\pgfpathlineto{\pgfqpoint{2.972192in}{2.940788in}}%
\pgfpathlineto{\pgfqpoint{3.009570in}{2.936201in}}%
\pgfpathlineto{\pgfqpoint{3.046947in}{2.929225in}}%
\pgfpathlineto{\pgfqpoint{3.084324in}{2.919968in}}%
\pgfpathlineto{\pgfqpoint{3.126373in}{2.908210in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{2.909097in}}%
\pgfpathlineto{\pgfqpoint{3.219816in}{2.907708in}}%
\pgfpathlineto{\pgfqpoint{3.233832in}{2.907592in}}%
\pgfpathlineto{\pgfqpoint{3.275882in}{2.908778in}}%
\pgfpathlineto{\pgfqpoint{3.317931in}{2.907552in}}%
\pgfpathlineto{\pgfqpoint{3.341292in}{2.906487in}}%
\pgfpathlineto{\pgfqpoint{3.378669in}{2.909014in}}%
\pgfpathlineto{\pgfqpoint{3.416046in}{2.909486in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.907936in}}%
\pgfpathlineto{\pgfqpoint{3.490800in}{2.904377in}}%
\pgfpathlineto{\pgfqpoint{3.528178in}{2.898811in}}%
\pgfpathlineto{\pgfqpoint{3.556210in}{2.894421in}}%
\pgfpathlineto{\pgfqpoint{3.574899in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{3.579571in}{2.896713in}}%
\pgfpathlineto{\pgfqpoint{3.612276in}{2.919989in}}%
\pgfpathlineto{\pgfqpoint{3.644981in}{2.940774in}}%
\pgfpathlineto{\pgfqpoint{3.682358in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{3.719736in}{2.980341in}}%
\pgfpathlineto{\pgfqpoint{3.757113in}{2.996537in}}%
\pgfpathlineto{\pgfqpoint{3.799162in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.841211in}{3.025467in}}%
\pgfpathlineto{\pgfqpoint{3.883261in}{3.036382in}}%
\pgfpathlineto{\pgfqpoint{3.925310in}{3.045068in}}%
\pgfpathlineto{\pgfqpoint{3.967359in}{3.051614in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{3.056501in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{3.058929in}}%
\pgfpathlineto{\pgfqpoint{4.107524in}{3.058930in}}%
\pgfpathlineto{\pgfqpoint{4.121540in}{3.059496in}}%
\pgfpathlineto{\pgfqpoint{4.163589in}{3.062019in}}%
\pgfpathlineto{\pgfqpoint{4.205639in}{3.062159in}}%
\pgfpathlineto{\pgfqpoint{4.247688in}{3.060010in}}%
\pgfpathlineto{\pgfqpoint{4.289737in}{3.055690in}}%
\pgfpathlineto{\pgfqpoint{4.331787in}{3.049229in}}%
\pgfpathlineto{\pgfqpoint{4.383180in}{3.040963in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{4.462607in}{3.047402in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{3.053053in}}%
\pgfpathlineto{\pgfqpoint{4.551377in}{3.056947in}}%
\pgfpathlineto{\pgfqpoint{4.598099in}{3.058420in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{3.057555in}}%
\pgfpathlineto{\pgfqpoint{4.691542in}{3.054425in}}%
\pgfpathlineto{\pgfqpoint{4.738263in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{4.784985in}{3.041630in}}%
\pgfpathlineto{\pgfqpoint{4.831706in}{3.032078in}}%
\pgfpathlineto{\pgfqpoint{4.883100in}{3.019224in}}%
\pgfpathlineto{\pgfqpoint{4.934493in}{3.003967in}}%
\pgfpathlineto{\pgfqpoint{4.985887in}{2.986352in}}%
\pgfpathlineto{\pgfqpoint{5.051297in}{2.963012in}}%
\pgfpathlineto{\pgfqpoint{5.107363in}{2.950033in}}%
\pgfpathlineto{\pgfqpoint{5.168100in}{2.933562in}}%
\pgfpathlineto{\pgfqpoint{5.228838in}{2.914833in}}%
\pgfpathlineto{\pgfqpoint{5.294248in}{2.892296in}}%
\pgfpathlineto{\pgfqpoint{5.308265in}{2.887391in}}%
\pgfpathlineto{\pgfqpoint{5.364331in}{2.893411in}}%
\pgfpathlineto{\pgfqpoint{5.425068in}{2.897647in}}%
\pgfpathlineto{\pgfqpoint{5.490478in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{2.899989in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{2.899978in}}%
\pgfpathlineto{\pgfqpoint{5.611954in}{2.915322in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.916591in}}%
\pgfpathlineto{\pgfqpoint{5.616626in}{2.916591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.715780in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715780in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.371113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.371113in}}{\pgfqpoint{5.780556in}{2.398890in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.780556in}}{\pgfqpoint{5.752778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{3.780556in}}{\pgfqpoint{4.110833in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{2.398890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.371113in}}{\pgfqpoint{4.138611in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.371113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.627778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mirror-Prox}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.481111in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.481111in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.481111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.432500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.286806in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.286806in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.286806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.238195in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.093195in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.093195in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.093195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.044584in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.897362in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.897362in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.897362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.848751in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.701390in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.701390in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.701390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.652779in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.503890in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.503890in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.503890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.455279in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Diagonal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> game_tuned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002000in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002000in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926353in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926353in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926353in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850706in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850706in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850706in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775059in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775059in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775059in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699412in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699412in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699412in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623765in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.623765in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623765in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623765in,y=0.452222in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310571in,y=0.273333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.782240in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.782240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{0.782240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=0.734046in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.159417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{1.159417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=1.111222in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{1.536593in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.536593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{1.536593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=1.488399in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{1.913770in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.913770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{1.913770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=1.865575in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{2.290946in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.290946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{2.290946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=2.242752in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{2.668123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.668123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{2.668123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=2.619928in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.045299in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.045299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{3.045299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=2.997105in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.422476in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.422476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{3.422476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385918in, y=3.374281in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.799652in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.799652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771143in}{3.799652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472724in, y=3.751458in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=2.191821in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Duality gap}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.624311in}}%
\pgfpathlineto{\pgfqpoint{1.006622in}{3.618861in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{3.615536in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{3.600994in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.606401in}}%
\pgfpathlineto{\pgfqpoint{1.025109in}{3.600870in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.588429in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.570661in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.565561in}}%
\pgfpathlineto{\pgfqpoint{1.052839in}{3.543657in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{3.531760in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{3.526468in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.515338in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{3.516052in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.507886in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.502092in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{3.491200in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{3.502208in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{3.482452in}}%
\pgfpathlineto{\pgfqpoint{1.108301in}{3.477034in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.468538in}}%
\pgfpathlineto{\pgfqpoint{1.117544in}{3.471728in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{3.467839in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{3.453025in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.435286in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.437799in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{3.422337in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.407498in}}%
\pgfpathlineto{\pgfqpoint{1.159140in}{3.403000in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{3.404336in}}%
\pgfpathlineto{\pgfqpoint{1.168383in}{3.412392in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.412039in}}%
\pgfpathlineto{\pgfqpoint{1.182249in}{3.405580in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{3.394594in}}%
\pgfpathlineto{\pgfqpoint{1.196114in}{3.383921in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{3.386054in}}%
\pgfpathlineto{\pgfqpoint{1.205358in}{3.379669in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{3.355448in}}%
\pgfpathlineto{\pgfqpoint{1.219223in}{3.351976in}}%
\pgfpathlineto{\pgfqpoint{1.223845in}{3.358271in}}%
\pgfpathlineto{\pgfqpoint{1.228466in}{3.353459in}}%
\pgfpathlineto{\pgfqpoint{1.237710in}{3.324774in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{3.325989in}}%
\pgfpathlineto{\pgfqpoint{1.246953in}{3.334802in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{3.336630in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{3.334208in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{3.330189in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{3.310406in}}%
\pgfpathlineto{\pgfqpoint{1.274684in}{3.315611in}}%
\pgfpathlineto{\pgfqpoint{1.279306in}{3.309607in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{3.309574in}}%
\pgfpathlineto{\pgfqpoint{1.293171in}{3.296642in}}%
\pgfpathlineto{\pgfqpoint{1.297793in}{3.283120in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{3.286604in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{3.268209in}}%
\pgfpathlineto{\pgfqpoint{1.320902in}{3.254572in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.250893in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{3.250902in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{3.252346in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.248323in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{3.239401in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{3.223752in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.236616in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{3.224499in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{3.213095in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{3.209839in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{3.210546in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.203050in}}%
\pgfpathlineto{\pgfqpoint{1.399472in}{3.192998in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{3.178423in}}%
\pgfpathlineto{\pgfqpoint{1.408715in}{3.174391in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{3.168428in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{3.177212in}}%
\pgfpathlineto{\pgfqpoint{1.422581in}{3.176709in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{3.171516in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{3.163421in}}%
\pgfpathlineto{\pgfqpoint{1.436446in}{3.148638in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{3.160868in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{3.157677in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.149689in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{3.137619in}}%
\pgfpathlineto{\pgfqpoint{1.468798in}{3.132694in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{3.115743in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{3.100658in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.101708in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{3.094477in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{3.098176in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.096980in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.084045in}}%
\pgfpathlineto{\pgfqpoint{1.519638in}{3.073468in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.078242in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{3.084816in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{3.085788in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.076471in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{3.062398in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.057340in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.058969in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{3.050913in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{3.038297in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{3.030404in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{3.027463in}}%
\pgfpathlineto{\pgfqpoint{1.579721in}{3.018753in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{3.013637in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{3.015356in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{3.013095in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{3.009260in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{3.000313in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{2.994160in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{3.011589in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.011662in}}%
\pgfpathlineto{\pgfqpoint{1.625938in}{3.001483in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{2.986441in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{2.980924in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{2.981343in}}%
\pgfpathlineto{\pgfqpoint{1.644425in}{2.974883in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{2.959719in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.956885in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{2.952147in}}%
\pgfpathlineto{\pgfqpoint{1.667534in}{2.940666in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{1.681399in}{2.936658in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{2.920032in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{2.934573in}}%
\pgfpathlineto{\pgfqpoint{1.704508in}{2.934508in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.925999in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{2.912571in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{2.907361in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{2.900576in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{2.885995in}}%
\pgfpathlineto{\pgfqpoint{1.736861in}{2.886759in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{2.883336in}}%
\pgfpathlineto{\pgfqpoint{1.746104in}{2.875327in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{2.870978in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{2.869249in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{2.870347in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{2.856082in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{2.854389in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{2.854850in}}%
\pgfpathlineto{\pgfqpoint{1.792322in}{2.851448in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{2.840845in}}%
\pgfpathlineto{\pgfqpoint{1.801565in}{2.835013in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{2.833880in}}%
\pgfpathlineto{\pgfqpoint{1.815431in}{2.816868in}}%
\pgfpathlineto{\pgfqpoint{1.820052in}{2.815835in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{2.812602in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{2.803607in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{2.799425in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{2.797724in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{2.798165in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{2.788373in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{2.782439in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{2.780133in}}%
\pgfpathlineto{\pgfqpoint{1.861648in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{2.773661in}}%
\pgfpathlineto{\pgfqpoint{1.870892in}{2.775453in}}%
\pgfpathlineto{\pgfqpoint{1.875513in}{2.775269in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{2.767305in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{2.765475in}}%
\pgfpathlineto{\pgfqpoint{1.889379in}{2.756834in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{2.750718in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{2.743632in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{2.739589in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{2.729890in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{2.725692in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{2.726173in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{2.724030in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{2.714162in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{2.709482in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{1.944840in}{2.712063in}}%
\pgfpathlineto{\pgfqpoint{1.949462in}{2.702134in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{2.699133in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.693335in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{2.686103in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{2.676381in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{2.675850in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{2.673150in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{2.666553in}}%
\pgfpathlineto{\pgfqpoint{1.995679in}{2.656104in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{2.651476in}}%
\pgfpathlineto{\pgfqpoint{2.004923in}{2.654211in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{2.651434in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{2.639248in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{2.636292in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{2.639928in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{2.641728in}}%
\pgfpathlineto{\pgfqpoint{2.037275in}{2.625542in}}%
\pgfpathlineto{\pgfqpoint{2.041897in}{2.623286in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{2.624964in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{2.621865in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{2.614276in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{2.065006in}{2.603023in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{2.600825in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.595358in}}%
\pgfpathlineto{\pgfqpoint{2.078871in}{2.586767in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{2.582192in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{2.580830in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{2.577866in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.568338in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{2.565404in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{2.567744in}}%
\pgfpathlineto{\pgfqpoint{2.111223in}{2.568093in}}%
\pgfpathlineto{\pgfqpoint{2.115845in}{2.565489in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{2.549665in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{2.551456in}}%
\pgfpathlineto{\pgfqpoint{2.134332in}{2.551830in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.546260in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{2.535860in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{2.536283in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.530994in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{2.522268in}}%
\pgfpathlineto{\pgfqpoint{2.162063in}{2.516435in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{2.512488in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.505194in}}%
\pgfpathlineto{\pgfqpoint{2.180550in}{2.501497in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{2.498907in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{2.499378in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{2.498088in}}%
\pgfpathlineto{\pgfqpoint{2.208281in}{2.476342in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{2.477694in}}%
\pgfpathlineto{\pgfqpoint{2.222146in}{2.473964in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{2.466759in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{2.465655in}}%
\pgfpathlineto{\pgfqpoint{2.240633in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.449366in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.447594in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{2.439318in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{2.428384in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{2.434296in}}%
\pgfpathlineto{\pgfqpoint{2.268363in}{2.436451in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{2.431378in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{2.428196in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{2.430740in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{2.423608in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{2.408295in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.400564in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{2.401662in}}%
\pgfpathlineto{\pgfqpoint{2.305338in}{2.401136in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{2.395787in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{2.392352in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{2.394713in}}%
\pgfpathlineto{\pgfqpoint{2.323825in}{2.389107in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.333068in}{2.380062in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{2.374519in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.364150in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{2.361384in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{2.365157in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.356761in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{2.358375in}}%
\pgfpathlineto{\pgfqpoint{2.370042in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{2.322675in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{2.326398in}}%
\pgfpathlineto{\pgfqpoint{2.397773in}{2.319961in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{2.320509in}}%
\pgfpathlineto{\pgfqpoint{2.407016in}{2.317169in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{2.309045in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{2.305402in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{2.298298in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{2.434747in}{2.294459in}}%
\pgfpathlineto{\pgfqpoint{2.439369in}{2.295708in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{2.289908in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{2.286043in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{2.285935in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{2.462478in}{2.267816in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{2.251288in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{2.254367in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{2.247502in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{2.251793in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{2.494830in}{2.238225in}}%
\pgfpathlineto{\pgfqpoint{2.499452in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{2.508695in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{2.218987in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{2.214961in}}%
\pgfpathlineto{\pgfqpoint{2.522561in}{2.221466in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{2.219332in}}%
\pgfpathlineto{\pgfqpoint{2.536426in}{2.217616in}}%
\pgfpathlineto{\pgfqpoint{2.541048in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{2.204763in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{2.185124in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{2.184087in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{2.180062in}}%
\pgfpathlineto{\pgfqpoint{2.573400in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{2.174223in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.166238in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{2.162576in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{2.156622in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{2.605752in}{2.142223in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{2.144073in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{2.149943in}}%
\pgfpathlineto{\pgfqpoint{2.633483in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.115006in}}%
\pgfpathlineto{\pgfqpoint{2.642726in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{2.108036in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{2.106489in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{2.111050in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{2.109562in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{2.100005in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.093554in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{2.094126in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{2.089743in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{2.081634in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{2.069189in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{2.072056in}}%
\pgfpathlineto{\pgfqpoint{2.702809in}{2.076877in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{2.064708in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{2.059714in}}%
\pgfpathlineto{\pgfqpoint{2.725918in}{2.041503in}}%
\pgfpathlineto{\pgfqpoint{2.735162in}{2.033589in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{2.034676in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{2.038208in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{2.034819in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{2.023345in}}%
\pgfpathlineto{\pgfqpoint{2.758271in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{2.020696in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.015636in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{2.003848in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{1.995259in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{2.000578in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.981600in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{1.970256in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{1.955565in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{1.962535in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{1.963967in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.948886in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{1.945655in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{1.946074in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{1.923797in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{1.929083in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.919772in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{1.909979in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{1.908216in}}%
\pgfpathlineto{\pgfqpoint{2.892302in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{2.901545in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{1.892380in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{1.886492in}}%
\pgfpathlineto{\pgfqpoint{2.924654in}{1.877843in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{1.870143in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{1.859148in}}%
\pgfpathlineto{\pgfqpoint{2.947763in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{1.850139in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{1.852350in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{2.970872in}{1.830400in}}%
\pgfpathlineto{\pgfqpoint{2.980115in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{1.818625in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{1.802554in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{1.820311in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{1.817390in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{1.806697in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{1.803221in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{1.800334in}}%
\pgfpathlineto{\pgfqpoint{3.026333in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{1.766936in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{1.775257in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{1.755619in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{1.756470in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{1.759725in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.077172in}{1.723167in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{1.740671in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{1.746915in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.743670in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{3.100281in}{1.728244in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.114146in}{1.719611in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{1.698271in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{1.704817in}}%
\pgfpathlineto{\pgfqpoint{3.137255in}{1.698002in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{1.684405in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{1.688891in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{1.691199in}}%
\pgfpathlineto{\pgfqpoint{3.155742in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{3.164986in}{1.655558in}}%
\pgfpathlineto{\pgfqpoint{3.174229in}{1.674342in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{1.674542in}}%
\pgfpathlineto{\pgfqpoint{3.188095in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{1.665502in}}%
\pgfpathlineto{\pgfqpoint{3.197338in}{1.661516in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{1.649242in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{1.638047in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{1.630643in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{1.620575in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{1.615325in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{1.600425in}}%
\pgfpathlineto{\pgfqpoint{3.252799in}{1.590193in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{1.606576in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{1.607702in}}%
\pgfpathlineto{\pgfqpoint{3.271286in}{1.600350in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{1.595511in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{1.579248in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{1.563828in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{1.555928in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.550814in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{1.545443in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{1.529628in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{1.537839in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.532191in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{1.509509in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{1.501429in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{1.464184in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{1.468528in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{1.462613in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{1.439284in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.479266in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{1.433891in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{3.497753in}{1.409973in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{1.409972in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{1.404644in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{1.401273in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{1.398433in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{1.399871in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.391718in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{1.380097in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{1.377252in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{3.557836in}{1.355856in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{1.359395in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{1.346819in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{1.340535in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{1.340297in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{1.335286in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{1.327432in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{1.321735in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.317935in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{1.288794in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{1.295851in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{1.289315in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{1.270216in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.267549in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{1.248181in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{1.239961in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{1.223036in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{1.200192in}}%
\pgfpathlineto{\pgfqpoint{3.779681in}{1.198446in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{1.182374in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{1.155216in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{1.153483in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{1.153988in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{1.153652in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{1.146346in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{1.128836in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{1.122090in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{1.128261in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{1.109346in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{3.927577in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.061488in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.055051in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{1.057533in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{1.035945in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{1.036463in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{1.018063in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{1.015022in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{1.014290in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{1.014490in}}%
\pgfpathlineto{\pgfqpoint{4.015391in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{0.987524in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{0.979750in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{0.964593in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{0.965810in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{0.946592in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{0.945341in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{0.928830in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{0.910030in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{0.914106in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{0.898030in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{0.896986in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{0.876930in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{0.870961in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.869798in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{0.861542in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{0.842562in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{0.822376in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{0.833356in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{0.814478in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{0.814622in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{0.802140in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{0.802140in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{0.775820in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{0.779575in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{0.779281in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{0.772488in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{0.771015in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{0.760302in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{0.763041in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{0.741840in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{0.744585in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{0.733520in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{0.744585in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{0.739479in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{0.723825in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{0.729698in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{0.731697in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{4.528406in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{0.728406in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{4.588489in}{0.731631in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{4.620842in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{0.709441in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{4.819578in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{0.709441in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{4.838065in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{0.706203in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{0.721023in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{0.719966in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{0.717596in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{0.718433in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{0.702032in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.226293in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{0.713075in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{0.723825in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{0.710130in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{0.702032in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{0.704821in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{0.736554in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.406542in}{0.712160in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{0.743680in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{0.741840in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{0.732516in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{0.724869in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{0.719050in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.568303in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{0.724295in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.731730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.682234in}}%
\pgfpathlineto{\pgfqpoint{1.006622in}{3.684891in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{3.678737in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{3.670434in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.665072in}}%
\pgfpathlineto{\pgfqpoint{1.025109in}{3.645462in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.630769in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.625713in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.609674in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.607514in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{3.600539in}}%
\pgfpathlineto{\pgfqpoint{1.052839in}{3.580412in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{3.571655in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{3.553273in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.557462in}}%
\pgfpathlineto{\pgfqpoint{1.071326in}{3.550198in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.524034in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{3.522030in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{3.527234in}}%
\pgfpathlineto{\pgfqpoint{1.099057in}{3.510866in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{3.498073in}}%
\pgfpathlineto{\pgfqpoint{1.108301in}{3.498875in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{1.117544in}{3.489347in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{3.488983in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{3.486740in}}%
\pgfpathlineto{\pgfqpoint{1.131409in}{3.474898in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.459786in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.451558in}}%
\pgfpathlineto{\pgfqpoint{1.149896in}{3.452988in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.446089in}}%
\pgfpathlineto{\pgfqpoint{1.159140in}{3.433553in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{3.424772in}}%
\pgfpathlineto{\pgfqpoint{1.168383in}{3.410751in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.407793in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{3.411565in}}%
\pgfpathlineto{\pgfqpoint{1.182249in}{3.418682in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{3.418964in}}%
\pgfpathlineto{\pgfqpoint{1.196114in}{3.411430in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{3.407130in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.391062in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{3.388158in}}%
\pgfpathlineto{\pgfqpoint{1.223845in}{3.389277in}}%
\pgfpathlineto{\pgfqpoint{1.228466in}{3.383730in}}%
\pgfpathlineto{\pgfqpoint{1.237710in}{3.359368in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{3.351243in}}%
\pgfpathlineto{\pgfqpoint{1.246953in}{3.352201in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{3.354980in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{3.350988in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{3.316459in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{3.327016in}}%
\pgfpathlineto{\pgfqpoint{1.293171in}{3.322001in}}%
\pgfpathlineto{\pgfqpoint{1.297793in}{3.318597in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{3.312335in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{3.301745in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{3.297663in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{3.299119in}}%
\pgfpathlineto{\pgfqpoint{1.320902in}{3.294609in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{3.295316in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{3.281894in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{3.275438in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.263501in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{3.267571in}}%
\pgfpathlineto{\pgfqpoint{1.357876in}{3.263182in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.243063in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{3.234344in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{3.224972in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{3.226458in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{3.225797in}}%
\pgfpathlineto{\pgfqpoint{1.399472in}{3.221168in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{3.216916in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{3.194524in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{3.198046in}}%
\pgfpathlineto{\pgfqpoint{1.422581in}{3.197265in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{3.203075in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{3.201761in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{3.170734in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{3.174440in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.171306in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{3.137034in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{3.126948in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.129534in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{3.129628in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{3.125123in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.123103in}}%
\pgfpathlineto{\pgfqpoint{1.510394in}{3.114482in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.099330in}}%
\pgfpathlineto{\pgfqpoint{1.519638in}{3.102461in}}%
\pgfpathlineto{\pgfqpoint{1.524259in}{3.102071in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.109455in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{3.109450in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{3.105193in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.078577in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.080044in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{3.079458in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{3.063719in}}%
\pgfpathlineto{\pgfqpoint{1.579721in}{3.040114in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{3.039356in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{3.036462in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{3.031043in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{3.030488in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{3.028595in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{3.017913in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{3.008023in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.005867in}}%
\pgfpathlineto{\pgfqpoint{1.625938in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{3.012010in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{3.015785in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{3.017186in}}%
\pgfpathlineto{\pgfqpoint{1.644425in}{3.011898in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{2.986191in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{2.987170in}}%
\pgfpathlineto{\pgfqpoint{1.667534in}{2.982670in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{2.960128in}}%
\pgfpathlineto{\pgfqpoint{1.681399in}{2.952665in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{2.930318in}}%
\pgfpathlineto{\pgfqpoint{1.704508in}{2.932884in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{2.931169in}}%
\pgfpathlineto{\pgfqpoint{1.718373in}{2.921478in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{2.911503in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{2.906621in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{2.918079in}}%
\pgfpathlineto{\pgfqpoint{1.736861in}{2.923891in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{2.926424in}}%
\pgfpathlineto{\pgfqpoint{1.746104in}{2.922802in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{2.899910in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{2.895129in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{2.893435in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{2.889735in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{2.882506in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{2.869166in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{2.860388in}}%
\pgfpathlineto{\pgfqpoint{1.792322in}{2.851944in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{2.849676in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{2.842053in}}%
\pgfpathlineto{\pgfqpoint{1.810809in}{2.843520in}}%
\pgfpathlineto{\pgfqpoint{1.820052in}{2.834082in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{2.817859in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{2.820034in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{2.828890in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{2.831842in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{2.830457in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{2.824544in}}%
\pgfpathlineto{\pgfqpoint{1.861648in}{2.805234in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{2.807040in}}%
\pgfpathlineto{\pgfqpoint{1.870892in}{2.802343in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{2.776319in}}%
\pgfpathlineto{\pgfqpoint{1.889379in}{2.776715in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{2.770892in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{2.761073in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{2.755822in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{2.756245in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{2.752511in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{2.732397in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{2.732003in}}%
\pgfpathlineto{\pgfqpoint{1.944840in}{2.734609in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{2.733283in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{2.727972in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.715316in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{2.714112in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{2.707053in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{2.696841in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{2.689660in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{2.689352in}}%
\pgfpathlineto{\pgfqpoint{1.995679in}{2.685366in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{2.676199in}}%
\pgfpathlineto{\pgfqpoint{2.004923in}{2.670510in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{2.669673in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{2.647155in}}%
\pgfpathlineto{\pgfqpoint{2.037275in}{2.648037in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{2.637749in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{2.638253in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{2.636711in}}%
\pgfpathlineto{\pgfqpoint{2.065006in}{2.630466in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{2.628848in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.597641in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{2.582111in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{2.576719in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{2.559724in}}%
\pgfpathlineto{\pgfqpoint{2.134332in}{2.560075in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.563067in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{2.561669in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.546211in}}%
\pgfpathlineto{\pgfqpoint{2.162063in}{2.547710in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{2.545835in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.542133in}}%
\pgfpathlineto{\pgfqpoint{2.175928in}{2.536747in}}%
\pgfpathlineto{\pgfqpoint{2.180550in}{2.528250in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{2.519754in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{2.517138in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{2.513207in}}%
\pgfpathlineto{\pgfqpoint{2.208281in}{2.496301in}}%
\pgfpathlineto{\pgfqpoint{2.212902in}{2.489630in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{2.492244in}}%
\pgfpathlineto{\pgfqpoint{2.222146in}{2.489548in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{2.482814in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{2.473409in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{2.471721in}}%
\pgfpathlineto{\pgfqpoint{2.240633in}{2.474514in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.474711in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.470972in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{2.455377in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{2.457072in}}%
\pgfpathlineto{\pgfqpoint{2.268363in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{2.459298in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{2.454079in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{2.443023in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{2.435478in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.433426in}}%
\pgfpathlineto{\pgfqpoint{2.305338in}{2.420161in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{2.404760in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{2.401441in}}%
\pgfpathlineto{\pgfqpoint{2.323825in}{2.401097in}}%
\pgfpathlineto{\pgfqpoint{2.333068in}{2.391253in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{2.389372in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{2.389852in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{2.388753in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{2.383036in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{2.366372in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{2.372312in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{2.369712in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{2.363339in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{2.352935in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{2.350986in}}%
\pgfpathlineto{\pgfqpoint{2.397773in}{2.350948in}}%
\pgfpathlineto{\pgfqpoint{2.416260in}{2.325245in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{2.315278in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{2.307024in}}%
\pgfpathlineto{\pgfqpoint{2.434747in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{2.439369in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{2.303678in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{2.306004in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{2.304460in}}%
\pgfpathlineto{\pgfqpoint{2.462478in}{2.296696in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{2.277186in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{2.278383in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{2.282096in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{2.279599in}}%
\pgfpathlineto{\pgfqpoint{2.494830in}{2.264250in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{2.263500in}}%
\pgfpathlineto{\pgfqpoint{2.508695in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{2.248718in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{2.246685in}}%
\pgfpathlineto{\pgfqpoint{2.522561in}{2.240174in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{2.231136in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{2.218697in}}%
\pgfpathlineto{\pgfqpoint{2.541048in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{2.226321in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{2.215383in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{2.218805in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{2.217109in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{2.209221in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{2.186034in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{2.185792in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.189823in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{2.188079in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{2.174517in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{2.161923in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{2.159555in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{2.153609in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.131865in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{2.141519in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{2.139057in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{2.134093in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{2.132173in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{2.132606in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.129123in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{2.106853in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{2.098025in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{2.096779in}}%
\pgfpathlineto{\pgfqpoint{2.693566in}{2.099391in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{2.096167in}}%
\pgfpathlineto{\pgfqpoint{2.702809in}{2.090056in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{2.725918in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{2.071469in}}%
\pgfpathlineto{\pgfqpoint{2.735162in}{2.067760in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{2.057909in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{2.043418in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{2.051702in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.046255in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{2.047116in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{2.042265in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{2.035389in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{2.007848in}}%
\pgfpathlineto{\pgfqpoint{2.795245in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{2.799866in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{2.005678in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{2.005475in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{1.986786in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.980342in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{1.972423in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{1.958165in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{1.960607in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{1.961593in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{1.958593in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.959112in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{1.954656in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{1.947841in}}%
\pgfpathlineto{\pgfqpoint{2.896923in}{1.921236in}}%
\pgfpathlineto{\pgfqpoint{2.901545in}{1.918467in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.924180in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{1.919601in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{2.924654in}{1.915262in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{1.898920in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{1.895942in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{1.884490in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{1.869937in}}%
\pgfpathlineto{\pgfqpoint{2.970872in}{1.872344in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{1.868754in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{1.858739in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{1.833825in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{1.829225in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{1.835530in}}%
\pgfpathlineto{\pgfqpoint{3.026333in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{1.819447in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{1.817242in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{1.809139in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{1.807314in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{1.802769in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.784355in}}%
\pgfpathlineto{\pgfqpoint{3.077172in}{1.784184in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{1.780682in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{1.780528in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{1.774963in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{1.760101in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{3.114146in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{1.739752in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{1.745106in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{1.744126in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{3.137255in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{1.731089in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{1.729237in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{1.724193in}}%
\pgfpathlineto{\pgfqpoint{3.155742in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{1.713289in}}%
\pgfpathlineto{\pgfqpoint{3.169608in}{1.695635in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{3.183473in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{1.687876in}}%
\pgfpathlineto{\pgfqpoint{3.197338in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{1.670245in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{1.645870in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{1.645222in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{1.654673in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{1.640906in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{1.637802in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{1.602590in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{1.608345in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{1.602964in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{1.594467in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{1.588293in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{1.580681in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.569978in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{1.567207in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{1.560491in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{1.550882in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.547545in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{1.548474in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{1.511432in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{1.518922in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{1.496570in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{1.499018in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{1.454287in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.468896in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{1.479173in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{1.462833in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{3.479266in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{3.497753in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{1.433101in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{1.413805in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{1.405994in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{1.410999in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.405150in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{1.392959in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{1.371827in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{1.385863in}}%
\pgfpathlineto{\pgfqpoint{3.557836in}{1.391951in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{1.392461in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{1.387075in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{1.372691in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{1.376551in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{1.367433in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{1.353987in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{1.348294in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{1.345686in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{1.337134in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.323055in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{1.321928in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{1.307866in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{1.305854in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{1.289203in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.288517in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{1.284847in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{1.275337in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{1.258870in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{1.251643in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{1.262521in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{1.257878in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{1.237634in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{1.232897in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{1.215649in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{1.214235in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{1.220552in}}%
\pgfpathlineto{\pgfqpoint{3.779681in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{1.199858in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{1.193990in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{1.167686in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{1.177361in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{1.176230in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{1.151727in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{1.151499in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{1.132256in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{1.136094in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{1.101783in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{1.088692in}}%
\pgfpathlineto{\pgfqpoint{3.927577in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{1.087951in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{1.067752in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{1.064982in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{1.048286in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{1.048907in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{1.040966in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{4.015391in}{1.028108in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{1.025904in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{1.019542in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{1.008714in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{1.007986in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{1.004576in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{0.984550in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{0.971612in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{0.962897in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{0.958829in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{0.924143in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{0.919942in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{4.158665in}{0.922775in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{4.167909in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{0.886866in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{0.885909in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{0.821589in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{0.818909in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{0.812293in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{0.798056in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{0.786333in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{0.773166in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{0.772688in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{0.747730in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{0.746860in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{0.748324in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{0.748109in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{0.745480in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{0.752718in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{0.756889in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{0.736554in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{4.528406in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{0.724690in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{0.737295in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{0.731169in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.620842in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{0.710130in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{0.712992in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{0.733520in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{4.819578in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{4.838065in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.939743in}{0.731433in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.712826in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.953609in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{0.715997in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{0.718742in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{0.713651in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{0.727163in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{5.036801in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{0.718433in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{0.728611in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{0.729563in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.277132in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{0.717811in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{0.712826in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{0.720873in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{0.722067in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{5.568303in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.712494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.637293in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{3.618743in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.612803in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.594132in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{3.567075in}}%
\pgfpathlineto{\pgfqpoint{1.131409in}{3.562637in}}%
\pgfpathlineto{\pgfqpoint{1.196114in}{3.546544in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.541398in}}%
\pgfpathlineto{\pgfqpoint{1.223845in}{3.541976in}}%
\pgfpathlineto{\pgfqpoint{1.237710in}{3.540602in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{3.536076in}}%
\pgfpathlineto{\pgfqpoint{1.274684in}{3.528693in}}%
\pgfpathlineto{\pgfqpoint{1.293171in}{3.518510in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{3.504709in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{3.494845in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.484358in}}%
\pgfpathlineto{\pgfqpoint{1.385606in}{3.478538in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{3.468329in}}%
\pgfpathlineto{\pgfqpoint{1.441068in}{3.455678in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{3.452944in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{3.452945in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.450308in}}%
\pgfpathlineto{\pgfqpoint{1.510394in}{3.445069in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.437075in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.430053in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.426559in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{3.421202in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{3.409337in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{3.398754in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{3.392374in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{3.391890in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{3.390618in}}%
\pgfpathlineto{\pgfqpoint{1.672156in}{3.390582in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{3.395423in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{3.397530in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{3.397543in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{3.394826in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{3.383616in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{3.379815in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{3.374243in}}%
\pgfpathlineto{\pgfqpoint{1.810809in}{3.372788in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{3.368400in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{3.360934in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{3.354069in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{3.347905in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{3.339416in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{3.340299in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{3.339509in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{3.337089in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{3.333020in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{3.327217in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{3.319516in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{3.297097in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{3.294281in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{3.292929in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{3.292403in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{3.289837in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{3.285220in}}%
\pgfpathlineto{\pgfqpoint{2.037275in}{3.278438in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{3.269251in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{3.259983in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{3.247539in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{3.240303in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{3.241046in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{3.240485in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{3.241253in}}%
\pgfpathlineto{\pgfqpoint{2.111223in}{3.246073in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{3.250482in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{3.249405in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{3.245716in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{3.218670in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{3.212307in}}%
\pgfpathlineto{\pgfqpoint{2.208281in}{3.207953in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{3.205912in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{3.202754in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{3.196467in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{3.197723in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{3.195720in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.190323in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{3.181354in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{3.176025in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{3.167963in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{3.151675in}}%
\pgfpathlineto{\pgfqpoint{2.305338in}{3.149813in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{3.149782in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{3.152419in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{3.150942in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{3.145481in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{3.128310in}}%
\pgfpathlineto{\pgfqpoint{2.370042in}{3.110897in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{3.102662in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{3.100920in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{3.100456in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{3.098837in}}%
\pgfpathlineto{\pgfqpoint{2.407016in}{3.106061in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{3.107638in}}%
\pgfpathlineto{\pgfqpoint{2.416260in}{3.107912in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{3.106956in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{3.101441in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{3.083282in}}%
\pgfpathlineto{\pgfqpoint{2.462478in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{3.068940in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{3.070221in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{3.069308in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{3.067061in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{3.063442in}}%
\pgfpathlineto{\pgfqpoint{2.494830in}{3.061539in}}%
\pgfpathlineto{\pgfqpoint{2.499452in}{3.061868in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{3.060712in}}%
\pgfpathlineto{\pgfqpoint{2.508695in}{3.058105in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{3.054033in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{3.040941in}}%
\pgfpathlineto{\pgfqpoint{2.536426in}{3.028001in}}%
\pgfpathlineto{\pgfqpoint{2.541048in}{3.020251in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{3.020196in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{3.005841in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{3.000411in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{2.983862in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{2.981329in}}%
\pgfpathlineto{\pgfqpoint{2.614996in}{2.964900in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{2.966397in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{2.970905in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{2.973074in}}%
\pgfpathlineto{\pgfqpoint{2.633483in}{2.973160in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.971294in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{2.964715in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{2.962318in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{2.957938in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{2.951483in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{2.942744in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.936430in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{2.939201in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{2.938213in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{2.935102in}}%
\pgfpathlineto{\pgfqpoint{2.702809in}{2.932586in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{2.928353in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{2.922308in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{2.919234in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{2.914357in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{2.898410in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{2.896737in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{2.894239in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{2.879956in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{2.864028in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{2.851668in}}%
\pgfpathlineto{\pgfqpoint{2.795245in}{2.841841in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{2.846464in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{2.845666in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{2.842026in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{2.837425in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{2.831801in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{2.823086in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{2.818300in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{2.814085in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{2.814937in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{2.812523in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{2.806892in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{2.803448in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{2.798260in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{2.784142in}}%
\pgfpathlineto{\pgfqpoint{2.901545in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{2.910789in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{2.761856in}}%
\pgfpathlineto{\pgfqpoint{2.924654in}{2.745555in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{2.740606in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{2.728928in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{2.718765in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{2.705049in}}%
\pgfpathlineto{\pgfqpoint{2.980115in}{2.706005in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{2.698641in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{2.702962in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{2.701495in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{2.682748in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{2.675648in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{2.673418in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{2.641829in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{2.636296in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{2.637499in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{2.633787in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{2.621544in}}%
\pgfpathlineto{\pgfqpoint{3.077172in}{2.616934in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{2.614800in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{2.611290in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.602441in}}%
\pgfpathlineto{\pgfqpoint{3.100281in}{2.598550in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{3.114146in}{2.603334in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{2.604937in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{2.600757in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{2.582201in}}%
\pgfpathlineto{\pgfqpoint{3.137255in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{2.574821in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{2.572968in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{2.567215in}}%
\pgfpathlineto{\pgfqpoint{3.155742in}{2.555084in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{2.546185in}}%
\pgfpathlineto{\pgfqpoint{3.169608in}{2.539911in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{3.183473in}{2.521883in}}%
\pgfpathlineto{\pgfqpoint{3.188095in}{2.520932in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{2.518682in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{2.511112in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{2.507052in}}%
\pgfpathlineto{\pgfqpoint{3.220447in}{2.512128in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{2.511828in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{2.507180in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{2.497751in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{2.492750in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{2.491844in}}%
\pgfpathlineto{\pgfqpoint{3.252799in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{2.462493in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{2.464735in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{2.460059in}}%
\pgfpathlineto{\pgfqpoint{3.271286in}{2.451604in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{2.447903in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{2.425315in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{2.418297in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{2.416059in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{2.428614in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{2.427554in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{2.421874in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{2.413092in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{2.412622in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{2.387553in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{2.387505in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{2.378695in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{2.373420in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{2.370622in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{2.364269in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{2.355816in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{2.348711in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{2.343736in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{2.352954in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{2.349846in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{2.339027in}}%
\pgfpathlineto{\pgfqpoint{3.433048in}{2.318168in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{2.315332in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{2.301000in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{2.292997in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{2.288285in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{2.292184in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{2.289703in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{2.282375in}}%
\pgfpathlineto{\pgfqpoint{3.479266in}{2.280397in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{2.284563in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{2.280469in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{2.264752in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{2.261247in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{2.251690in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{2.247319in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{2.245687in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{2.241676in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.234441in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{2.233690in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{2.224799in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{2.230117in}}%
\pgfpathlineto{\pgfqpoint{3.557836in}{2.231612in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{2.225796in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{2.223272in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{2.213827in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{2.211898in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{2.191686in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{2.192363in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{2.189139in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{2.194049in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{2.191328in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{2.182522in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{2.187897in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{2.177026in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{2.176066in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{2.164480in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{2.149312in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{2.154459in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{2.153737in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{2.159874in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{2.153517in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{2.140622in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{2.147278in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{2.147421in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{2.141865in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{2.144579in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{2.133598in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{2.123917in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{2.118761in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{2.126833in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{2.122120in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{2.130429in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{2.120728in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{2.116524in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{2.110712in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{2.113513in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{2.113357in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{2.103598in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{2.088156in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{3.779681in}{2.100439in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{2.105555in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{2.082744in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{2.089851in}}%
\pgfpathlineto{\pgfqpoint{3.802789in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{2.089615in}}%
\pgfpathlineto{\pgfqpoint{3.812033in}{2.087604in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{2.088761in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{2.080362in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{2.080400in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{2.087073in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{2.087501in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{2.071454in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{2.072812in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{2.073616in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{2.076771in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{2.070179in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{2.068809in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{2.080413in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{2.078406in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{2.060169in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{2.067134in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{2.071749in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{2.071891in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{2.057042in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{2.079803in}}%
\pgfpathlineto{\pgfqpoint{3.936821in}{2.077664in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{2.066354in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{2.065195in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{2.070214in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{2.077263in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{2.071676in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{2.074030in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{2.064817in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{2.073514in}}%
\pgfpathlineto{\pgfqpoint{3.978416in}{2.087098in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{2.080684in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{2.070274in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{2.070421in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{2.083300in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{2.084348in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{2.082069in}}%
\pgfpathlineto{\pgfqpoint{4.015391in}{2.082744in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{2.093393in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{2.094060in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{2.090062in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{2.107294in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{2.105777in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{2.125786in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{2.277196in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{2.361643in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{2.390276in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{2.507239in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{2.535863in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{2.620117in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.643567in}}%
\pgfpathlineto{\pgfqpoint{4.126313in}{2.686613in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{2.796486in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{2.878152in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{2.932802in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{3.132473in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{3.166379in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{3.289248in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{3.378539in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{3.429613in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{3.457806in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{3.463646in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{3.456358in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{3.444807in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{3.460344in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{3.443231in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{3.417531in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{3.413613in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{3.373363in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{3.385596in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{3.367065in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{3.362687in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{3.349195in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{3.316549in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{3.315188in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{3.275301in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{3.286599in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{3.269530in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{3.263332in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{3.252543in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{3.213528in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{3.218816in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{3.188717in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{3.188572in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{3.183357in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{3.159858in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{3.160491in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{3.127439in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.121684in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{3.113364in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{3.083800in}}%
\pgfpathlineto{\pgfqpoint{4.348158in}{3.100020in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{3.055791in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{3.025868in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{3.028133in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{3.027608in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{2.998059in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{3.002388in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{2.985424in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{2.953612in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{2.967243in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{2.939400in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{2.942740in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{2.896870in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{2.908607in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{2.900802in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{2.879992in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{2.885458in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{2.869805in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{2.836269in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{2.853571in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{2.854517in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{2.827632in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{2.824885in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{2.794808in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{2.811707in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{2.803926in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{2.770886in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{2.780303in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{2.772420in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{2.755610in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{2.763456in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{2.756983in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{2.750350in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{2.747607in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{2.725725in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{2.709930in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{2.727519in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{2.734151in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{2.726294in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{2.696973in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{2.710105in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{2.718902in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{2.698811in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{2.707344in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{2.712374in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{2.711517in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{2.701989in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{2.700146in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{2.713496in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{2.715032in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{2.722075in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{2.726954in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{2.706448in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{2.717157in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{2.749155in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{2.752103in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{2.733470in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{2.744716in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{2.768626in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{2.776335in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{2.777515in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{2.790420in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{2.792661in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{2.785816in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{2.821570in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{2.840893in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{2.848919in}}%
\pgfpathlineto{\pgfqpoint{4.750251in}{2.848192in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{2.853386in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{2.868637in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{2.874895in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{2.890706in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{2.934622in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{2.945593in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{2.950513in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{2.962504in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{2.979392in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{2.991614in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{2.989386in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{2.993494in}}%
\pgfpathlineto{\pgfqpoint{4.819578in}{3.015037in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{3.045645in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{3.073521in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{3.137434in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{3.167131in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{3.192119in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{3.209939in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{3.218557in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{3.235653in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.280935in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{3.287791in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{3.302676in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{3.346710in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{3.354267in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{3.398650in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{3.422938in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{3.429505in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{3.424700in}}%
\pgfpathlineto{\pgfqpoint{4.939743in}{3.403664in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{3.424091in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{3.418102in}}%
\pgfpathlineto{\pgfqpoint{4.953609in}{3.386737in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{3.384758in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{3.386651in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{3.369345in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{3.367806in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{3.364940in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{3.335512in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{3.325994in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.329135in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{3.311895in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{3.306897in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{3.278948in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{3.267108in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{3.272796in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{3.251630in}}%
\pgfpathlineto{\pgfqpoint{5.036801in}{3.231221in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{3.204806in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{3.220222in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{3.217882in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{3.194521in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{3.196273in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{3.189947in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{3.170515in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{3.164388in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{3.178517in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{3.168932in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{3.133289in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{3.143640in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{3.146424in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{3.137692in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{3.125323in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{3.131667in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{3.123945in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{3.107824in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{3.100358in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{3.118950in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{3.115283in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{3.093053in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{3.079146in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.095922in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{3.103024in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{3.094461in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{3.063223in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{3.079278in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{3.087111in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{3.088718in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{3.068006in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{3.077094in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{3.081974in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{3.082396in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{3.072929in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{3.069501in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{3.077922in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{3.084015in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{3.087014in}}%
\pgfpathlineto{\pgfqpoint{5.226293in}{3.080858in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{3.070031in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{3.093181in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{3.101654in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{3.100066in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{3.087343in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{3.121967in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{3.125199in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{3.109994in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{3.114136in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{3.140387in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{3.148346in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{3.151428in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{3.166793in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{3.169909in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{3.154364in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.214726in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{3.223051in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{3.223866in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{3.239772in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{3.246733in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{3.283390in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{3.306338in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{3.316636in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{3.320683in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{3.330624in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{3.343554in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{3.351299in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{3.339822in}}%
\pgfpathlineto{\pgfqpoint{5.406542in}{3.352957in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{3.395312in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{3.400259in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{3.380126in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{3.402961in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{3.403436in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{3.387963in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{3.362379in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{3.379293in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{3.387850in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.375758in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{3.346239in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{3.356882in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{3.353575in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{3.336001in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{3.341011in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{3.320776in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{3.295247in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{3.312760in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{3.314378in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{3.296439in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{3.286707in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{3.287729in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{3.277683in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{3.253437in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{3.275983in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{3.273232in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{3.232432in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{3.249070in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{3.253310in}}%
\pgfpathlineto{\pgfqpoint{5.568303in}{3.240262in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{3.220880in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{3.229402in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{3.229161in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{3.220419in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{3.214206in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{3.220641in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{3.215737in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{3.205577in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{3.187270in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{3.212393in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.213921in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.213921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.643173in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.638683in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.630078in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.620204in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.616531in}}%
\pgfpathlineto{\pgfqpoint{1.099057in}{3.609376in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{3.607609in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.609466in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.608766in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.611741in}}%
\pgfpathlineto{\pgfqpoint{1.191492in}{3.612430in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.611167in}}%
\pgfpathlineto{\pgfqpoint{1.265441in}{3.603296in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{3.594577in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.598474in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.600793in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{3.600858in}}%
\pgfpathlineto{\pgfqpoint{1.436446in}{3.597473in}}%
\pgfpathlineto{\pgfqpoint{1.445689in}{3.596568in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{3.597942in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{3.597283in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{3.594183in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{3.588704in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{3.580868in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.575196in}}%
\pgfpathlineto{\pgfqpoint{1.644425in}{3.572803in}}%
\pgfpathlineto{\pgfqpoint{1.704508in}{3.563941in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{3.557276in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{3.552916in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{3.553261in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{3.549835in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{3.545517in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{3.544013in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{3.540303in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{3.536225in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{3.530360in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{3.527464in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{3.525455in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{3.524506in}}%
\pgfpathlineto{\pgfqpoint{2.180550in}{3.523550in}}%
\pgfpathlineto{\pgfqpoint{2.212902in}{3.520499in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{3.512903in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{3.511484in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{3.503506in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{3.489216in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{3.489505in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{3.489671in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{3.489451in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{3.489377in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{3.485220in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{3.480224in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{3.477322in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{3.473789in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{3.472712in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{3.475780in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{3.479086in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{3.480277in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{3.479344in}}%
\pgfpathlineto{\pgfqpoint{3.188095in}{3.471526in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{3.466828in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{3.463327in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{3.463590in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{3.461857in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{3.458077in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{3.455800in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{3.452637in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{3.445612in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{3.448854in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{3.449718in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{3.448458in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{3.445084in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{3.439498in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{3.426797in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{3.419729in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{3.414046in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{3.412986in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{3.413405in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{3.417283in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{3.419267in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{3.411534in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{3.404261in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{3.400393in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{3.395865in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{3.389685in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{3.383160in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{3.378168in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{3.376374in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{3.378699in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{3.380311in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{3.385522in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{3.394966in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{3.395340in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{3.393478in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{3.390363in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{3.389145in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{3.381874in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{3.367823in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{3.366383in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.366202in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{3.369805in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{3.371178in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{3.370480in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{3.367758in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.362958in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{3.355912in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{3.341176in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{3.338210in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{3.335091in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{3.333268in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.340100in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.340100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.645969in}}%
\pgfpathlineto{\pgfqpoint{1.006622in}{3.637545in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{3.600690in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.581327in}}%
\pgfpathlineto{\pgfqpoint{1.025109in}{3.574074in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.569954in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.563633in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.553017in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.537383in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{3.528285in}}%
\pgfpathlineto{\pgfqpoint{1.052839in}{3.533739in}}%
\pgfpathlineto{\pgfqpoint{1.057461in}{3.535143in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{3.534345in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.530255in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.517290in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{3.495635in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{3.475354in}}%
\pgfpathlineto{\pgfqpoint{1.108301in}{3.465399in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{3.423885in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.453696in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{3.456019in}}%
\pgfpathlineto{\pgfqpoint{1.145275in}{3.454888in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.447115in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{1.168383in}{3.423684in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.420589in}}%
\pgfpathlineto{\pgfqpoint{1.177627in}{3.415874in}}%
\pgfpathlineto{\pgfqpoint{1.182249in}{3.408338in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{3.397733in}}%
\pgfpathlineto{\pgfqpoint{1.191492in}{3.383540in}}%
\pgfpathlineto{\pgfqpoint{1.196114in}{3.376315in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{3.373619in}}%
\pgfpathlineto{\pgfqpoint{1.205358in}{3.375665in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{3.382723in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{3.385766in}}%
\pgfpathlineto{\pgfqpoint{1.219223in}{3.385467in}}%
\pgfpathlineto{\pgfqpoint{1.223845in}{3.382137in}}%
\pgfpathlineto{\pgfqpoint{1.228466in}{3.375834in}}%
\pgfpathlineto{\pgfqpoint{1.246953in}{3.337817in}}%
\pgfpathlineto{\pgfqpoint{1.265441in}{3.314582in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{3.304024in}}%
\pgfpathlineto{\pgfqpoint{1.274684in}{3.289561in}}%
\pgfpathlineto{\pgfqpoint{1.279306in}{3.280393in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{3.278092in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{3.287937in}}%
\pgfpathlineto{\pgfqpoint{1.297793in}{3.297219in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{3.299006in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{3.297520in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{3.293007in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.263974in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{3.258096in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.241833in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{3.234850in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{3.224618in}}%
\pgfpathlineto{\pgfqpoint{1.357876in}{3.218174in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{3.224055in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.226017in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{3.224736in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{3.220547in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{3.213556in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.181623in}}%
\pgfpathlineto{\pgfqpoint{1.399472in}{3.169153in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{3.168531in}}%
\pgfpathlineto{\pgfqpoint{1.408715in}{3.166298in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{3.161229in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{3.153357in}}%
\pgfpathlineto{\pgfqpoint{1.422581in}{3.142510in}}%
\pgfpathlineto{\pgfqpoint{1.436446in}{3.101319in}}%
\pgfpathlineto{\pgfqpoint{1.445689in}{3.122428in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{3.129304in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.133444in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{3.130940in}}%
\pgfpathlineto{\pgfqpoint{1.468798in}{3.125686in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{3.101720in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{3.098919in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.093334in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{3.084886in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.063263in}}%
\pgfpathlineto{\pgfqpoint{1.510394in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.047367in}}%
\pgfpathlineto{\pgfqpoint{1.524259in}{3.055951in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.056768in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{3.054632in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{3.049718in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.042003in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{3.022958in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.013035in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{3.001663in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{2.998274in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{2.992076in}}%
\pgfpathlineto{\pgfqpoint{1.579721in}{2.983803in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{2.972677in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{2.957567in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{2.951999in}}%
\pgfpathlineto{\pgfqpoint{1.598208in}{2.955919in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{2.965784in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{2.970975in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{2.974190in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{2.974767in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.972228in}}%
\pgfpathlineto{\pgfqpoint{1.625938in}{2.966749in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{2.941487in}}%
\pgfpathlineto{\pgfqpoint{1.644425in}{2.938307in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{2.932331in}}%
\pgfpathlineto{\pgfqpoint{1.653669in}{2.923481in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{2.900286in}}%
\pgfpathlineto{\pgfqpoint{1.672156in}{2.885294in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{2.894860in}}%
\pgfpathlineto{\pgfqpoint{1.681399in}{2.899891in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{2.901336in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{2.899680in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{2.895123in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{2.887653in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{2.854884in}}%
\pgfpathlineto{\pgfqpoint{1.718373in}{2.851516in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{2.832551in}}%
\pgfpathlineto{\pgfqpoint{1.736861in}{2.822920in}}%
\pgfpathlineto{\pgfqpoint{1.746104in}{2.795475in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{2.792753in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{2.808812in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{2.811713in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{2.809626in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{2.804742in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{2.785497in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{2.773704in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{2.737292in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{2.734652in}}%
\pgfpathlineto{\pgfqpoint{1.833918in}{2.741306in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{2.743932in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{2.743226in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{2.739523in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{2.732920in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{2.723300in}}%
\pgfpathlineto{\pgfqpoint{1.870892in}{2.687849in}}%
\pgfpathlineto{\pgfqpoint{1.875513in}{2.684306in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{2.683172in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{1.889379in}{2.672234in}}%
\pgfpathlineto{\pgfqpoint{1.894001in}{2.662308in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{2.648932in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{2.631267in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{2.621316in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{2.635518in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{2.651204in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{2.654750in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{2.654866in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{2.651946in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{2.621292in}}%
\pgfpathlineto{\pgfqpoint{1.958705in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{2.610494in}}%
\pgfpathlineto{\pgfqpoint{1.972571in}{2.590732in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{2.577464in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{2.567934in}}%
\pgfpathlineto{\pgfqpoint{1.995679in}{2.573842in}}%
\pgfpathlineto{\pgfqpoint{2.000301in}{2.573438in}}%
\pgfpathlineto{\pgfqpoint{2.004923in}{2.570264in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{2.564433in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{2.523069in}}%
\pgfpathlineto{\pgfqpoint{2.037275in}{2.520477in}}%
\pgfpathlineto{\pgfqpoint{2.041897in}{2.515709in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{2.508122in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{2.497616in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{2.484107in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{2.065006in}{2.463332in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{2.475707in}}%
\pgfpathlineto{\pgfqpoint{2.074249in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{2.078871in}{2.488448in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{2.088115in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{2.486362in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{2.462866in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{2.448658in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{2.439684in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.404962in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{2.405425in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{2.414542in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.419219in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{2.420344in}}%
\pgfpathlineto{\pgfqpoint{2.162063in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{2.413442in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.405542in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{2.373595in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{2.369768in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{2.348619in}}%
\pgfpathlineto{\pgfqpoint{2.208281in}{2.338884in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{2.315468in}}%
\pgfpathlineto{\pgfqpoint{2.222146in}{2.313799in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{2.317104in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{2.324308in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{2.328118in}}%
\pgfpathlineto{\pgfqpoint{2.240633in}{2.330332in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.330948in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.328562in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{2.323441in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{2.281408in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.255174in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{2.256052in}}%
\pgfpathlineto{\pgfqpoint{2.305338in}{2.261165in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{2.262511in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{2.260659in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{2.255864in}}%
\pgfpathlineto{\pgfqpoint{2.323825in}{2.248163in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.202801in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{2.203968in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{2.202007in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{2.197129in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.189330in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{2.178385in}}%
\pgfpathlineto{\pgfqpoint{2.370042in}{2.163777in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{2.144494in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{2.142679in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{2.155632in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{2.164542in}}%
\pgfpathlineto{\pgfqpoint{2.393151in}{2.170872in}}%
\pgfpathlineto{\pgfqpoint{2.397773in}{2.173275in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{2.172407in}}%
\pgfpathlineto{\pgfqpoint{2.407016in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{2.143267in}}%
\pgfpathlineto{\pgfqpoint{2.434747in}{2.125910in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{2.105080in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{2.084353in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{2.090393in}}%
\pgfpathlineto{\pgfqpoint{2.471721in}{2.090060in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{2.086990in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{2.081278in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{2.031372in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{2.023493in}}%
\pgfpathlineto{\pgfqpoint{2.522561in}{2.012743in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{1.998303in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{1.979157in}}%
\pgfpathlineto{\pgfqpoint{2.536426in}{1.982709in}}%
\pgfpathlineto{\pgfqpoint{2.541048in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{2.003597in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{2.007112in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{2.007635in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{2.003103in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{1.996900in}}%
\pgfpathlineto{\pgfqpoint{2.578022in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{1.966088in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{2.605752in}{1.933638in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{1.922759in}}%
\pgfpathlineto{\pgfqpoint{2.614996in}{1.928621in}}%
\pgfpathlineto{\pgfqpoint{2.619618in}{1.936503in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{1.940161in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{2.633483in}{1.937471in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{2.642726in}{1.922673in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{1.886388in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{1.878361in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{1.873501in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{1.866253in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{1.855942in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{1.842524in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{1.833873in}}%
\pgfpathlineto{\pgfqpoint{2.693566in}{1.833099in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{1.836635in}}%
\pgfpathlineto{\pgfqpoint{2.702809in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{1.850083in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{1.849980in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{1.846896in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{1.819112in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.814622in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{1.807228in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{1.797692in}}%
\pgfpathlineto{\pgfqpoint{2.758271in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.771196in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{1.778427in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{1.776053in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{1.770486in}}%
\pgfpathlineto{\pgfqpoint{2.795245in}{1.762052in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{1.727785in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{1.719071in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{1.713354in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{1.704693in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{1.692802in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{1.658244in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{1.690788in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{1.677300in}}%
\pgfpathlineto{\pgfqpoint{2.892302in}{1.659940in}}%
\pgfpathlineto{\pgfqpoint{2.901545in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.641797in}}%
\pgfpathlineto{\pgfqpoint{2.915411in}{1.621174in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{1.615479in}}%
\pgfpathlineto{\pgfqpoint{2.924654in}{1.606745in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{1.601736in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{1.608763in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{1.608449in}}%
\pgfpathlineto{\pgfqpoint{2.947763in}{1.605370in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{1.599609in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{1.581506in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{1.571610in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{1.560304in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{1.539882in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{1.528186in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{1.516349in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{1.523020in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{1.525767in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{1.513972in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.473264in}}%
\pgfpathlineto{\pgfqpoint{3.072551in}{1.460482in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{1.443142in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{1.460176in}}%
\pgfpathlineto{\pgfqpoint{3.100281in}{1.459305in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{1.448474in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{1.401740in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{1.391260in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{1.351083in}}%
\pgfpathlineto{\pgfqpoint{3.164986in}{1.349611in}}%
\pgfpathlineto{\pgfqpoint{3.174229in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{1.366894in}}%
\pgfpathlineto{\pgfqpoint{3.183473in}{1.369257in}}%
\pgfpathlineto{\pgfqpoint{3.188095in}{1.368384in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{1.350887in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{1.341807in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{1.331222in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{1.287787in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{3.252799in}{1.294592in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{1.291286in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{1.285178in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{1.276261in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{1.253180in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{1.240815in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{1.239233in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{1.235664in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{1.219843in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{1.178027in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{1.185574in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{1.203097in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{1.207331in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{1.193099in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{1.171569in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{1.157882in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{1.137239in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{1.120864in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{1.118927in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{1.125216in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{3.433048in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{1.089524in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{1.045170in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{1.044410in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{1.042609in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{3.557836in}{0.973125in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{0.978395in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{0.977023in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{0.965333in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{3.613297in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{0.878007in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{0.890884in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{0.892822in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{0.886469in}}%
\pgfpathlineto{\pgfqpoint{3.687245in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{0.799421in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{0.801861in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{0.804447in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{0.779575in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{0.782175in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{3.770437in}{0.778093in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{0.776280in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{0.762681in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{0.763041in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{3.812033in}{0.750655in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{0.748216in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{0.739479in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{0.747024in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{3.849007in}{0.732353in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{0.731433in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{0.736554in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{0.736554in}}%
\pgfpathlineto{\pgfqpoint{3.927577in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{0.728200in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.144800in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{4.158665in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{4.167909in}{0.707341in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{0.714305in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.301940in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{0.719050in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{0.715587in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{0.715517in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.500676in}{0.704821in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.528406in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{0.719050in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.588489in}{0.721023in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{0.724762in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{4.620842in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{0.731169in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{0.729020in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{0.736305in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{0.728062in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{0.732353in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{4.680925in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{0.718742in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{0.723680in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{0.721472in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{0.731697in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{4.838065in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{0.703717in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{4.939743in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{4.953609in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{4.967474in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{4.972096in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{0.717811in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{0.720270in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{0.719966in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{0.720118in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{0.704821in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{0.703345in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{0.715115in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{0.710130in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{0.713897in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{5.226293in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{5.240158in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{0.703531in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{0.721621in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{0.728611in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{0.729020in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{0.729698in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{0.715837in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{0.720270in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{0.704821in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{0.707341in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{0.709095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.643037in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{3.642658in}}%
\pgfpathlineto{\pgfqpoint{1.020487in}{3.640052in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{3.633150in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{3.623717in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.608515in}}%
\pgfpathlineto{\pgfqpoint{1.089813in}{3.586333in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{3.573236in}}%
\pgfpathlineto{\pgfqpoint{1.136031in}{3.544585in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{3.536989in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.526630in}}%
\pgfpathlineto{\pgfqpoint{1.191492in}{3.513258in}}%
\pgfpathlineto{\pgfqpoint{1.205358in}{3.500876in}}%
\pgfpathlineto{\pgfqpoint{1.242332in}{3.463270in}}%
\pgfpathlineto{\pgfqpoint{1.256197in}{3.463884in}}%
\pgfpathlineto{\pgfqpoint{1.274684in}{3.471596in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{3.474264in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{3.474495in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{3.472541in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.468510in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{3.462392in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.449012in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{3.439978in}}%
\pgfpathlineto{\pgfqpoint{1.417959in}{3.418793in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{3.413585in}}%
\pgfpathlineto{\pgfqpoint{1.445689in}{3.405958in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.395719in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{3.382481in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{3.365550in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{3.343664in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.335321in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.326808in}}%
\pgfpathlineto{\pgfqpoint{1.519638in}{3.327898in}}%
\pgfpathlineto{\pgfqpoint{1.528881in}{3.338634in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{3.345829in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.355958in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{3.358126in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{3.358413in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{3.356986in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{3.353929in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{3.346312in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{3.335090in}}%
\pgfpathlineto{\pgfqpoint{1.649047in}{3.308568in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{3.302690in}}%
\pgfpathlineto{\pgfqpoint{1.667534in}{3.294912in}}%
\pgfpathlineto{\pgfqpoint{1.681399in}{3.281419in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{3.273843in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{3.264084in}}%
\pgfpathlineto{\pgfqpoint{1.709130in}{3.251823in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{3.244650in}}%
\pgfpathlineto{\pgfqpoint{1.718373in}{3.243373in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{3.244247in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{3.249083in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{3.250756in}}%
\pgfpathlineto{\pgfqpoint{1.750726in}{3.249747in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{3.246306in}}%
\pgfpathlineto{\pgfqpoint{1.769213in}{3.240527in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{3.232372in}}%
\pgfpathlineto{\pgfqpoint{1.792322in}{3.216745in}}%
\pgfpathlineto{\pgfqpoint{1.801565in}{3.210925in}}%
\pgfpathlineto{\pgfqpoint{1.810809in}{3.202539in}}%
\pgfpathlineto{\pgfqpoint{1.820052in}{3.194461in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{3.190366in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{3.183554in}}%
\pgfpathlineto{\pgfqpoint{1.847783in}{3.173925in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{3.161182in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{3.144731in}}%
\pgfpathlineto{\pgfqpoint{1.875513in}{3.123453in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{3.099842in}}%
\pgfpathlineto{\pgfqpoint{1.889379in}{3.096723in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{3.113015in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.124938in}}%
\pgfpathlineto{\pgfqpoint{1.917109in}{3.130788in}}%
\pgfpathlineto{\pgfqpoint{1.926353in}{3.132126in}}%
\pgfpathlineto{\pgfqpoint{1.935596in}{3.129694in}}%
\pgfpathlineto{\pgfqpoint{1.944840in}{3.123797in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{3.114436in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{3.079292in}}%
\pgfpathlineto{\pgfqpoint{1.991058in}{3.069011in}}%
\pgfpathlineto{\pgfqpoint{2.018788in}{3.027236in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{3.018953in}}%
\pgfpathlineto{\pgfqpoint{2.028032in}{3.016463in}}%
\pgfpathlineto{\pgfqpoint{2.041897in}{3.025057in}}%
\pgfpathlineto{\pgfqpoint{2.046519in}{3.025559in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{3.024816in}}%
\pgfpathlineto{\pgfqpoint{2.060384in}{3.019858in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{3.010363in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{2.991721in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{2.981148in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.974572in}}%
\pgfpathlineto{\pgfqpoint{2.111223in}{2.964737in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{2.952719in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{2.934944in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.909690in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{2.880390in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.884846in}}%
\pgfpathlineto{\pgfqpoint{2.162063in}{2.903234in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{2.909385in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{2.913093in}}%
\pgfpathlineto{\pgfqpoint{2.175928in}{2.914774in}}%
\pgfpathlineto{\pgfqpoint{2.180550in}{2.914687in}}%
\pgfpathlineto{\pgfqpoint{2.185172in}{2.912987in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{2.909757in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{2.898743in}}%
\pgfpathlineto{\pgfqpoint{2.217524in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{2.226768in}{2.855317in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{2.840103in}}%
\pgfpathlineto{\pgfqpoint{2.245255in}{2.822988in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.811310in}}%
\pgfpathlineto{\pgfqpoint{2.254498in}{2.804352in}}%
\pgfpathlineto{\pgfqpoint{2.268363in}{2.813208in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{2.812614in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{2.810084in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{2.286851in}{2.799462in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{2.778058in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{2.763517in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{2.756082in}}%
\pgfpathlineto{\pgfqpoint{2.323825in}{2.749772in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{2.741341in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{2.717094in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{2.700232in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{2.678801in}}%
\pgfpathlineto{\pgfqpoint{2.351555in}{2.670527in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.695975in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{2.703202in}}%
\pgfpathlineto{\pgfqpoint{2.370042in}{2.706831in}}%
\pgfpathlineto{\pgfqpoint{2.374664in}{2.707540in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{2.705699in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{2.701485in}}%
\pgfpathlineto{\pgfqpoint{2.388529in}{2.694930in}}%
\pgfpathlineto{\pgfqpoint{2.425503in}{2.622870in}}%
\pgfpathlineto{\pgfqpoint{2.434747in}{2.599805in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{2.610193in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{2.608124in}}%
\pgfpathlineto{\pgfqpoint{2.457856in}{2.603241in}}%
\pgfpathlineto{\pgfqpoint{2.462478in}{2.595555in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{2.584880in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{2.569979in}}%
\pgfpathlineto{\pgfqpoint{2.480965in}{2.561343in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{2.558036in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{2.551869in}}%
\pgfpathlineto{\pgfqpoint{2.494830in}{2.542657in}}%
\pgfpathlineto{\pgfqpoint{2.499452in}{2.530089in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{2.513504in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{2.471427in}}%
\pgfpathlineto{\pgfqpoint{2.522561in}{2.498627in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{2.506817in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{2.510090in}}%
\pgfpathlineto{\pgfqpoint{2.536426in}{2.509417in}}%
\pgfpathlineto{\pgfqpoint{2.541048in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{2.497683in}}%
\pgfpathlineto{\pgfqpoint{2.559535in}{2.465181in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{2.457124in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{2.407038in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.410053in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{2.416488in}}%
\pgfpathlineto{\pgfqpoint{2.601131in}{2.413145in}}%
\pgfpathlineto{\pgfqpoint{2.605752in}{2.405927in}}%
\pgfpathlineto{\pgfqpoint{2.610374in}{2.394697in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{2.369625in}}%
\pgfpathlineto{\pgfqpoint{2.628861in}{2.364659in}}%
\pgfpathlineto{\pgfqpoint{2.633483in}{2.355538in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.341925in}}%
\pgfpathlineto{\pgfqpoint{2.642726in}{2.322888in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{2.296344in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{2.285397in}}%
\pgfpathlineto{\pgfqpoint{2.656592in}{2.304259in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{2.316659in}}%
\pgfpathlineto{\pgfqpoint{2.665835in}{2.321754in}}%
\pgfpathlineto{\pgfqpoint{2.670457in}{2.321366in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{2.316239in}}%
\pgfpathlineto{\pgfqpoint{2.679701in}{2.306494in}}%
\pgfpathlineto{\pgfqpoint{2.688944in}{2.280469in}}%
\pgfpathlineto{\pgfqpoint{2.693566in}{2.272329in}}%
\pgfpathlineto{\pgfqpoint{2.712053in}{2.221927in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{2.231335in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{2.725918in}{2.230533in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{2.222026in}}%
\pgfpathlineto{\pgfqpoint{2.735162in}{2.208260in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{2.200232in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{2.189192in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{2.184825in}}%
\pgfpathlineto{\pgfqpoint{2.753649in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{2.758271in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{2.762892in}{2.137372in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.107079in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{2.117926in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{2.135533in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{2.143421in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{2.143789in}}%
\pgfpathlineto{\pgfqpoint{2.790623in}{2.137891in}}%
\pgfpathlineto{\pgfqpoint{2.809110in}{2.087336in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{2.822975in}{2.047919in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{2.057591in}}%
\pgfpathlineto{\pgfqpoint{2.832219in}{2.058707in}}%
\pgfpathlineto{\pgfqpoint{2.836841in}{2.052854in}}%
\pgfpathlineto{\pgfqpoint{2.850706in}{2.017551in}}%
\pgfpathlineto{\pgfqpoint{2.855328in}{2.012545in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{2.864571in}{1.982200in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{1.952463in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{1.938439in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{2.883058in}{1.973500in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{1.975195in}}%
\pgfpathlineto{\pgfqpoint{2.892302in}{1.968905in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{2.924654in}{1.893818in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{1.887032in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{1.871532in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{1.844589in}}%
\pgfpathlineto{\pgfqpoint{2.957006in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{2.966250in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{2.970872in}{1.806103in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{2.984737in}{1.809201in}}%
\pgfpathlineto{\pgfqpoint{2.989359in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{2.993981in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{1.800843in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{1.852058in}}%
\pgfpathlineto{\pgfqpoint{3.007846in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{3.017089in}{1.906705in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{1.964097in}}%
\pgfpathlineto{\pgfqpoint{3.026333in}{1.976709in}}%
\pgfpathlineto{\pgfqpoint{3.035576in}{2.071302in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{2.077467in}}%
\pgfpathlineto{\pgfqpoint{3.044820in}{2.138958in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{2.152204in}}%
\pgfpathlineto{\pgfqpoint{3.054063in}{2.214396in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{2.192674in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{2.278404in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{2.285951in}}%
\pgfpathlineto{\pgfqpoint{3.077172in}{2.372315in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{3.086416in}{2.469387in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{2.466632in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.546263in}}%
\pgfpathlineto{\pgfqpoint{3.100281in}{2.545185in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{2.619733in}}%
\pgfpathlineto{\pgfqpoint{3.109525in}{2.628475in}}%
\pgfpathlineto{\pgfqpoint{3.118768in}{2.743701in}}%
\pgfpathlineto{\pgfqpoint{3.123390in}{2.756642in}}%
\pgfpathlineto{\pgfqpoint{3.128012in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{2.844601in}}%
\pgfpathlineto{\pgfqpoint{3.137255in}{2.916566in}}%
\pgfpathlineto{\pgfqpoint{3.141877in}{2.920371in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{3.042807in}}%
\pgfpathlineto{\pgfqpoint{3.155742in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{3.138943in}}%
\pgfpathlineto{\pgfqpoint{3.164986in}{3.156407in}}%
\pgfpathlineto{\pgfqpoint{3.169608in}{3.229712in}}%
\pgfpathlineto{\pgfqpoint{3.174229in}{3.233418in}}%
\pgfpathlineto{\pgfqpoint{3.178851in}{3.297903in}}%
\pgfpathlineto{\pgfqpoint{3.183473in}{3.334272in}}%
\pgfpathlineto{\pgfqpoint{3.188095in}{3.347002in}}%
\pgfpathlineto{\pgfqpoint{3.197338in}{3.393673in}}%
\pgfpathlineto{\pgfqpoint{3.201960in}{3.383340in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{3.211203in}{3.373101in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{3.396944in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{3.368612in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{3.363266in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{3.342645in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{3.348292in}}%
\pgfpathlineto{\pgfqpoint{3.243556in}{3.335389in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{3.342719in}}%
\pgfpathlineto{\pgfqpoint{3.252799in}{3.336500in}}%
\pgfpathlineto{\pgfqpoint{3.257421in}{3.345283in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{3.323478in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{3.334911in}}%
\pgfpathlineto{\pgfqpoint{3.271286in}{3.304661in}}%
\pgfpathlineto{\pgfqpoint{3.275908in}{3.330537in}}%
\pgfpathlineto{\pgfqpoint{3.280530in}{3.308907in}}%
\pgfpathlineto{\pgfqpoint{3.285152in}{3.305769in}}%
\pgfpathlineto{\pgfqpoint{3.289773in}{3.307505in}}%
\pgfpathlineto{\pgfqpoint{3.294395in}{3.286812in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{3.300769in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{3.284153in}}%
\pgfpathlineto{\pgfqpoint{3.308261in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{3.275642in}}%
\pgfpathlineto{\pgfqpoint{3.317504in}{3.291193in}}%
\pgfpathlineto{\pgfqpoint{3.322126in}{3.268769in}}%
\pgfpathlineto{\pgfqpoint{3.326748in}{3.279597in}}%
\pgfpathlineto{\pgfqpoint{3.331369in}{3.271883in}}%
\pgfpathlineto{\pgfqpoint{3.335991in}{3.268161in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{3.269297in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{3.261199in}}%
\pgfpathlineto{\pgfqpoint{3.349856in}{3.269243in}}%
\pgfpathlineto{\pgfqpoint{3.354478in}{3.250925in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{3.272861in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{3.255868in}}%
\pgfpathlineto{\pgfqpoint{3.368343in}{3.267368in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{3.260915in}}%
\pgfpathlineto{\pgfqpoint{3.377587in}{3.274133in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{3.249460in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{3.275486in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{3.267230in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{3.278344in}}%
\pgfpathlineto{\pgfqpoint{3.400696in}{3.266155in}}%
\pgfpathlineto{\pgfqpoint{3.405318in}{3.273587in}}%
\pgfpathlineto{\pgfqpoint{3.409939in}{3.271002in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{3.276407in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{3.288944in}}%
\pgfpathlineto{\pgfqpoint{3.423805in}{3.263840in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{3.287813in}}%
\pgfpathlineto{\pgfqpoint{3.433048in}{3.281034in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{3.306479in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{3.274702in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{3.301688in}}%
\pgfpathlineto{\pgfqpoint{3.451535in}{3.277994in}}%
\pgfpathlineto{\pgfqpoint{3.456157in}{3.307963in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{3.291667in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.293897in}}%
\pgfpathlineto{\pgfqpoint{3.470022in}{3.297568in}}%
\pgfpathlineto{\pgfqpoint{3.474644in}{3.299231in}}%
\pgfpathlineto{\pgfqpoint{3.479266in}{3.307230in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{3.285888in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{3.316033in}}%
\pgfpathlineto{\pgfqpoint{3.493131in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{3.497753in}{3.328328in}}%
\pgfpathlineto{\pgfqpoint{3.502375in}{3.312377in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{3.316487in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{3.313758in}}%
\pgfpathlineto{\pgfqpoint{3.516240in}{3.322671in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{3.311276in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{3.321196in}}%
\pgfpathlineto{\pgfqpoint{3.530105in}{3.316066in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.317406in}}%
\pgfpathlineto{\pgfqpoint{3.539349in}{3.330536in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{3.314869in}}%
\pgfpathlineto{\pgfqpoint{3.548592in}{3.327954in}}%
\pgfpathlineto{\pgfqpoint{3.553214in}{3.320079in}}%
\pgfpathlineto{\pgfqpoint{3.557836in}{3.329408in}}%
\pgfpathlineto{\pgfqpoint{3.562458in}{3.319139in}}%
\pgfpathlineto{\pgfqpoint{3.567079in}{3.332569in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{3.315801in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{3.326126in}}%
\pgfpathlineto{\pgfqpoint{3.580945in}{3.327097in}}%
\pgfpathlineto{\pgfqpoint{3.585566in}{3.305392in}}%
\pgfpathlineto{\pgfqpoint{3.590188in}{3.329344in}}%
\pgfpathlineto{\pgfqpoint{3.594810in}{3.306259in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{3.324842in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{3.321237in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{3.319543in}}%
\pgfpathlineto{\pgfqpoint{3.622541in}{3.310327in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{3.324098in}}%
\pgfpathlineto{\pgfqpoint{3.636406in}{3.324156in}}%
\pgfpathlineto{\pgfqpoint{3.641028in}{3.336430in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{3.319648in}}%
\pgfpathlineto{\pgfqpoint{3.650271in}{3.321909in}}%
\pgfpathlineto{\pgfqpoint{3.654893in}{3.316012in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{3.321340in}}%
\pgfpathlineto{\pgfqpoint{3.664136in}{3.337231in}}%
\pgfpathlineto{\pgfqpoint{3.668758in}{3.325648in}}%
\pgfpathlineto{\pgfqpoint{3.673380in}{3.322928in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{3.304844in}}%
\pgfpathlineto{\pgfqpoint{3.682623in}{3.328199in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{3.322809in}}%
\pgfpathlineto{\pgfqpoint{3.696489in}{3.313383in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{3.311480in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{3.322256in}}%
\pgfpathlineto{\pgfqpoint{3.710354in}{3.310050in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{3.316833in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{3.306122in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{3.315653in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{3.306000in}}%
\pgfpathlineto{\pgfqpoint{3.733463in}{3.318045in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{3.310603in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{3.312035in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{3.315729in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{3.319296in}}%
\pgfpathlineto{\pgfqpoint{3.761193in}{3.315487in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{3.316464in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{3.303544in}}%
\pgfpathlineto{\pgfqpoint{3.784302in}{3.323238in}}%
\pgfpathlineto{\pgfqpoint{3.788924in}{3.318630in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{3.327231in}}%
\pgfpathlineto{\pgfqpoint{3.798168in}{3.318152in}}%
\pgfpathlineto{\pgfqpoint{3.812033in}{3.328644in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{3.330197in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{3.337528in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{3.325378in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{3.328206in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{3.337745in}}%
\pgfpathlineto{\pgfqpoint{3.839763in}{3.321381in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{3.345320in}}%
\pgfpathlineto{\pgfqpoint{3.853629in}{3.326456in}}%
\pgfpathlineto{\pgfqpoint{3.858251in}{3.334121in}}%
\pgfpathlineto{\pgfqpoint{3.862872in}{3.312066in}}%
\pgfpathlineto{\pgfqpoint{3.867494in}{3.335755in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{3.321666in}}%
\pgfpathlineto{\pgfqpoint{3.876738in}{3.336234in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{3.320719in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{3.329257in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{3.326476in}}%
\pgfpathlineto{\pgfqpoint{3.895225in}{3.334345in}}%
\pgfpathlineto{\pgfqpoint{3.899846in}{3.331017in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{3.330252in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{3.331228in}}%
\pgfpathlineto{\pgfqpoint{3.913712in}{3.325538in}}%
\pgfpathlineto{\pgfqpoint{3.918333in}{3.345077in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{3.331331in}}%
\pgfpathlineto{\pgfqpoint{3.936821in}{3.322260in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{3.335440in}}%
\pgfpathlineto{\pgfqpoint{3.946064in}{3.327873in}}%
\pgfpathlineto{\pgfqpoint{3.950686in}{3.337362in}}%
\pgfpathlineto{\pgfqpoint{3.955308in}{3.329869in}}%
\pgfpathlineto{\pgfqpoint{3.959929in}{3.325160in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{3.326919in}}%
\pgfpathlineto{\pgfqpoint{3.969173in}{3.322015in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{3.327897in}}%
\pgfpathlineto{\pgfqpoint{3.983038in}{3.343956in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{3.339311in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{3.327843in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{3.348606in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{3.341208in}}%
\pgfpathlineto{\pgfqpoint{4.006147in}{3.348812in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{3.344309in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{3.339040in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{3.354814in}}%
\pgfpathlineto{\pgfqpoint{4.029256in}{3.337802in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{3.339275in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{3.347703in}}%
\pgfpathlineto{\pgfqpoint{4.043121in}{3.328107in}}%
\pgfpathlineto{\pgfqpoint{4.047743in}{3.350154in}}%
\pgfpathlineto{\pgfqpoint{4.052365in}{3.325217in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{3.329727in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{3.335804in}}%
\pgfpathlineto{\pgfqpoint{4.066230in}{3.317637in}}%
\pgfpathlineto{\pgfqpoint{4.070852in}{3.333051in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{3.320081in}}%
\pgfpathlineto{\pgfqpoint{4.080095in}{3.331825in}}%
\pgfpathlineto{\pgfqpoint{4.084717in}{3.309529in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{3.325174in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{3.331237in}}%
\pgfpathlineto{\pgfqpoint{4.098582in}{3.315482in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{3.326489in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{3.321844in}}%
\pgfpathlineto{\pgfqpoint{4.112448in}{3.313931in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{3.327759in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{3.310358in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{4.135556in}{3.311567in}}%
\pgfpathlineto{\pgfqpoint{4.140178in}{3.312766in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{3.323520in}}%
\pgfpathlineto{\pgfqpoint{4.154043in}{3.312571in}}%
\pgfpathlineto{\pgfqpoint{4.158665in}{3.311776in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{3.299887in}}%
\pgfpathlineto{\pgfqpoint{4.167909in}{3.314483in}}%
\pgfpathlineto{\pgfqpoint{4.177152in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{4.181774in}{3.316323in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{3.310492in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{3.314641in}}%
\pgfpathlineto{\pgfqpoint{4.195639in}{3.320979in}}%
\pgfpathlineto{\pgfqpoint{4.200261in}{3.324766in}}%
\pgfpathlineto{\pgfqpoint{4.204883in}{3.319452in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{3.318454in}}%
\pgfpathlineto{\pgfqpoint{4.214126in}{3.325949in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{3.327702in}}%
\pgfpathlineto{\pgfqpoint{4.223370in}{3.326867in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{3.331946in}}%
\pgfpathlineto{\pgfqpoint{4.232613in}{3.324198in}}%
\pgfpathlineto{\pgfqpoint{4.237235in}{3.335358in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{3.331353in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{3.330604in}}%
\pgfpathlineto{\pgfqpoint{4.251101in}{3.343332in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{3.331554in}}%
\pgfpathlineto{\pgfqpoint{4.260344in}{3.337186in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{3.331542in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{3.350799in}}%
\pgfpathlineto{\pgfqpoint{4.274209in}{3.339033in}}%
\pgfpathlineto{\pgfqpoint{4.278831in}{3.334926in}}%
\pgfpathlineto{\pgfqpoint{4.283453in}{3.340431in}}%
\pgfpathlineto{\pgfqpoint{4.288075in}{3.337545in}}%
\pgfpathlineto{\pgfqpoint{4.292696in}{3.358231in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{3.334795in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{3.332419in}}%
\pgfpathlineto{\pgfqpoint{4.311183in}{3.345230in}}%
\pgfpathlineto{\pgfqpoint{4.315805in}{3.347441in}}%
\pgfpathlineto{\pgfqpoint{4.320427in}{3.337974in}}%
\pgfpathlineto{\pgfqpoint{4.325049in}{3.337887in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{3.324384in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.335918in}}%
\pgfpathlineto{\pgfqpoint{4.338914in}{3.320698in}}%
\pgfpathlineto{\pgfqpoint{4.343536in}{3.343035in}}%
\pgfpathlineto{\pgfqpoint{4.348158in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{3.319252in}}%
\pgfpathlineto{\pgfqpoint{4.357401in}{3.335146in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{3.327800in}}%
\pgfpathlineto{\pgfqpoint{4.366645in}{3.329941in}}%
\pgfpathlineto{\pgfqpoint{4.371266in}{3.324679in}}%
\pgfpathlineto{\pgfqpoint{4.375888in}{3.334482in}}%
\pgfpathlineto{\pgfqpoint{4.380510in}{3.325087in}}%
\pgfpathlineto{\pgfqpoint{4.385132in}{3.329578in}}%
\pgfpathlineto{\pgfqpoint{4.389753in}{3.324510in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{3.328839in}}%
\pgfpathlineto{\pgfqpoint{4.398997in}{3.326841in}}%
\pgfpathlineto{\pgfqpoint{4.403619in}{3.334634in}}%
\pgfpathlineto{\pgfqpoint{4.408241in}{3.327625in}}%
\pgfpathlineto{\pgfqpoint{4.412862in}{3.323388in}}%
\pgfpathlineto{\pgfqpoint{4.417484in}{3.325743in}}%
\pgfpathlineto{\pgfqpoint{4.422106in}{3.323054in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{3.333914in}}%
\pgfpathlineto{\pgfqpoint{4.431349in}{3.324197in}}%
\pgfpathlineto{\pgfqpoint{4.435971in}{3.321516in}}%
\pgfpathlineto{\pgfqpoint{4.440593in}{3.330648in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{3.328901in}}%
\pgfpathlineto{\pgfqpoint{4.449836in}{3.342233in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{3.323928in}}%
\pgfpathlineto{\pgfqpoint{4.459080in}{3.336901in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{3.335705in}}%
\pgfpathlineto{\pgfqpoint{4.468323in}{3.332026in}}%
\pgfpathlineto{\pgfqpoint{4.472945in}{3.341551in}}%
\pgfpathlineto{\pgfqpoint{4.477567in}{3.332728in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{3.350201in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{3.336871in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{3.337514in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{3.333387in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{3.355445in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{3.334931in}}%
\pgfpathlineto{\pgfqpoint{4.514541in}{3.341131in}}%
\pgfpathlineto{\pgfqpoint{4.519163in}{3.319440in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{3.341066in}}%
\pgfpathlineto{\pgfqpoint{4.528406in}{3.348922in}}%
\pgfpathlineto{\pgfqpoint{4.533028in}{3.330694in}}%
\pgfpathlineto{\pgfqpoint{4.537650in}{3.338613in}}%
\pgfpathlineto{\pgfqpoint{4.542272in}{3.320873in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{3.332969in}}%
\pgfpathlineto{\pgfqpoint{4.551515in}{3.338586in}}%
\pgfpathlineto{\pgfqpoint{4.556137in}{3.336804in}}%
\pgfpathlineto{\pgfqpoint{4.560759in}{3.330599in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.319613in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{3.332265in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{3.319266in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{3.329704in}}%
\pgfpathlineto{\pgfqpoint{4.583868in}{3.319106in}}%
\pgfpathlineto{\pgfqpoint{4.588489in}{3.316529in}}%
\pgfpathlineto{\pgfqpoint{4.593111in}{3.330500in}}%
\pgfpathlineto{\pgfqpoint{4.597733in}{3.325977in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{3.324916in}}%
\pgfpathlineto{\pgfqpoint{4.606976in}{3.333945in}}%
\pgfpathlineto{\pgfqpoint{4.611598in}{3.327156in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.334585in}}%
\pgfpathlineto{\pgfqpoint{4.620842in}{3.318350in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{3.329619in}}%
\pgfpathlineto{\pgfqpoint{4.630085in}{3.335803in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{3.330579in}}%
\pgfpathlineto{\pgfqpoint{4.639329in}{3.321817in}}%
\pgfpathlineto{\pgfqpoint{4.643951in}{3.323361in}}%
\pgfpathlineto{\pgfqpoint{4.648572in}{3.318294in}}%
\pgfpathlineto{\pgfqpoint{4.653194in}{3.333424in}}%
\pgfpathlineto{\pgfqpoint{4.657816in}{3.319435in}}%
\pgfpathlineto{\pgfqpoint{4.662438in}{3.314223in}}%
\pgfpathlineto{\pgfqpoint{4.671681in}{3.314279in}}%
\pgfpathlineto{\pgfqpoint{4.676303in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{4.685546in}{3.319610in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{3.328144in}}%
\pgfpathlineto{\pgfqpoint{4.694790in}{3.330584in}}%
\pgfpathlineto{\pgfqpoint{4.704033in}{3.340236in}}%
\pgfpathlineto{\pgfqpoint{4.708655in}{3.332754in}}%
\pgfpathlineto{\pgfqpoint{4.713277in}{3.330076in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{3.332809in}}%
\pgfpathlineto{\pgfqpoint{4.722521in}{3.348064in}}%
\pgfpathlineto{\pgfqpoint{4.727142in}{3.336476in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{3.356555in}}%
\pgfpathlineto{\pgfqpoint{4.736386in}{3.341213in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{3.364068in}}%
\pgfpathlineto{\pgfqpoint{4.745629in}{3.351412in}}%
\pgfpathlineto{\pgfqpoint{4.754873in}{3.357326in}}%
\pgfpathlineto{\pgfqpoint{4.759495in}{3.340724in}}%
\pgfpathlineto{\pgfqpoint{4.764116in}{3.371892in}}%
\pgfpathlineto{\pgfqpoint{4.768738in}{3.351354in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{3.348741in}}%
\pgfpathlineto{\pgfqpoint{4.777982in}{3.342640in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{3.340693in}}%
\pgfpathlineto{\pgfqpoint{4.787225in}{3.352677in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{3.330382in}}%
\pgfpathlineto{\pgfqpoint{4.796469in}{3.341029in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{3.322942in}}%
\pgfpathlineto{\pgfqpoint{4.805712in}{3.330447in}}%
\pgfpathlineto{\pgfqpoint{4.810334in}{3.344472in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{3.330203in}}%
\pgfpathlineto{\pgfqpoint{4.824199in}{3.326169in}}%
\pgfpathlineto{\pgfqpoint{4.828821in}{3.321017in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{3.327724in}}%
\pgfpathlineto{\pgfqpoint{4.838065in}{3.323671in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{3.327491in}}%
\pgfpathlineto{\pgfqpoint{4.847308in}{3.325219in}}%
\pgfpathlineto{\pgfqpoint{4.851930in}{3.327167in}}%
\pgfpathlineto{\pgfqpoint{4.856552in}{3.325510in}}%
\pgfpathlineto{\pgfqpoint{4.861173in}{3.326752in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{3.318826in}}%
\pgfpathlineto{\pgfqpoint{4.870417in}{3.320130in}}%
\pgfpathlineto{\pgfqpoint{4.879661in}{3.334369in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.333117in}}%
\pgfpathlineto{\pgfqpoint{4.888904in}{3.321844in}}%
\pgfpathlineto{\pgfqpoint{4.893526in}{3.331750in}}%
\pgfpathlineto{\pgfqpoint{4.898148in}{3.321543in}}%
\pgfpathlineto{\pgfqpoint{4.902769in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{4.907391in}{3.337690in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{3.330316in}}%
\pgfpathlineto{\pgfqpoint{4.916635in}{3.335331in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{3.333560in}}%
\pgfpathlineto{\pgfqpoint{4.930500in}{3.337113in}}%
\pgfpathlineto{\pgfqpoint{4.935122in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{4.939743in}{3.331638in}}%
\pgfpathlineto{\pgfqpoint{4.944365in}{3.337761in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{3.320047in}}%
\pgfpathlineto{\pgfqpoint{4.953609in}{3.336254in}}%
\pgfpathlineto{\pgfqpoint{4.958231in}{3.337806in}}%
\pgfpathlineto{\pgfqpoint{4.962852in}{3.324845in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{3.336907in}}%
\pgfpathlineto{\pgfqpoint{4.981339in}{3.325287in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{3.319741in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.324518in}}%
\pgfpathlineto{\pgfqpoint{4.995205in}{3.342228in}}%
\pgfpathlineto{\pgfqpoint{4.999826in}{3.344899in}}%
\pgfpathlineto{\pgfqpoint{5.004448in}{3.315775in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{3.335740in}}%
\pgfpathlineto{\pgfqpoint{5.013692in}{3.321910in}}%
\pgfpathlineto{\pgfqpoint{5.018313in}{3.337092in}}%
\pgfpathlineto{\pgfqpoint{5.022935in}{3.333950in}}%
\pgfpathlineto{\pgfqpoint{5.027557in}{3.324980in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{3.331298in}}%
\pgfpathlineto{\pgfqpoint{5.036801in}{3.332822in}}%
\pgfpathlineto{\pgfqpoint{5.041422in}{3.341008in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{3.338389in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{3.330081in}}%
\pgfpathlineto{\pgfqpoint{5.055288in}{3.329263in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{3.337178in}}%
\pgfpathlineto{\pgfqpoint{5.069153in}{3.335552in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{3.339119in}}%
\pgfpathlineto{\pgfqpoint{5.078396in}{3.324789in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{3.330625in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{3.325152in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{3.326854in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{3.337527in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{3.325652in}}%
\pgfpathlineto{\pgfqpoint{5.106127in}{3.337382in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{3.327647in}}%
\pgfpathlineto{\pgfqpoint{5.115371in}{3.326878in}}%
\pgfpathlineto{\pgfqpoint{5.119992in}{3.345999in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{3.329507in}}%
\pgfpathlineto{\pgfqpoint{5.129236in}{3.337100in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{3.334301in}}%
\pgfpathlineto{\pgfqpoint{5.138479in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{5.143101in}{3.325632in}}%
\pgfpathlineto{\pgfqpoint{5.147723in}{3.333403in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{3.332228in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{3.332359in}}%
\pgfpathlineto{\pgfqpoint{5.161588in}{3.317911in}}%
\pgfpathlineto{\pgfqpoint{5.166210in}{3.311192in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{3.333689in}}%
\pgfpathlineto{\pgfqpoint{5.180075in}{3.316375in}}%
\pgfpathlineto{\pgfqpoint{5.184697in}{3.317072in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{3.316609in}}%
\pgfpathlineto{\pgfqpoint{5.193941in}{3.318262in}}%
\pgfpathlineto{\pgfqpoint{5.198562in}{3.324427in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{3.319807in}}%
\pgfpathlineto{\pgfqpoint{5.207806in}{3.329519in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{3.321506in}}%
\pgfpathlineto{\pgfqpoint{5.217049in}{3.323001in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{3.326746in}}%
\pgfpathlineto{\pgfqpoint{5.226293in}{3.321198in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{3.324534in}}%
\pgfpathlineto{\pgfqpoint{5.235536in}{3.325338in}}%
\pgfpathlineto{\pgfqpoint{5.244780in}{3.332450in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{3.324751in}}%
\pgfpathlineto{\pgfqpoint{5.254023in}{3.332121in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{3.317792in}}%
\pgfpathlineto{\pgfqpoint{5.263267in}{3.332806in}}%
\pgfpathlineto{\pgfqpoint{5.267889in}{3.323638in}}%
\pgfpathlineto{\pgfqpoint{5.272511in}{3.338238in}}%
\pgfpathlineto{\pgfqpoint{5.277132in}{3.334345in}}%
\pgfpathlineto{\pgfqpoint{5.281754in}{3.333469in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{3.340037in}}%
\pgfpathlineto{\pgfqpoint{5.290998in}{3.323419in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{3.332503in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{3.331496in}}%
\pgfpathlineto{\pgfqpoint{5.304863in}{3.349678in}}%
\pgfpathlineto{\pgfqpoint{5.309485in}{3.347179in}}%
\pgfpathlineto{\pgfqpoint{5.314106in}{3.332788in}}%
\pgfpathlineto{\pgfqpoint{5.318728in}{3.337686in}}%
\pgfpathlineto{\pgfqpoint{5.323350in}{3.322730in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.360183in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{3.341511in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{3.334227in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{3.343052in}}%
\pgfpathlineto{\pgfqpoint{5.346459in}{3.336329in}}%
\pgfpathlineto{\pgfqpoint{5.351081in}{3.342633in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{3.334516in}}%
\pgfpathlineto{\pgfqpoint{5.360324in}{3.330218in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{3.341685in}}%
\pgfpathlineto{\pgfqpoint{5.369568in}{3.324376in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{3.322135in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{3.339079in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{3.333775in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{3.340385in}}%
\pgfpathlineto{\pgfqpoint{5.392676in}{3.337905in}}%
\pgfpathlineto{\pgfqpoint{5.397298in}{3.327423in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{3.328568in}}%
\pgfpathlineto{\pgfqpoint{5.406542in}{3.341269in}}%
\pgfpathlineto{\pgfqpoint{5.411163in}{3.340594in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{3.329526in}}%
\pgfpathlineto{\pgfqpoint{5.420407in}{3.331393in}}%
\pgfpathlineto{\pgfqpoint{5.425029in}{3.341408in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{3.330458in}}%
\pgfpathlineto{\pgfqpoint{5.434272in}{3.334587in}}%
\pgfpathlineto{\pgfqpoint{5.438894in}{3.322301in}}%
\pgfpathlineto{\pgfqpoint{5.443516in}{3.349989in}}%
\pgfpathlineto{\pgfqpoint{5.448138in}{3.332778in}}%
\pgfpathlineto{\pgfqpoint{5.452759in}{3.343866in}}%
\pgfpathlineto{\pgfqpoint{5.462003in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.344674in}}%
\pgfpathlineto{\pgfqpoint{5.471246in}{3.337471in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{3.352112in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{3.339228in}}%
\pgfpathlineto{\pgfqpoint{5.485112in}{3.331278in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{3.333325in}}%
\pgfpathlineto{\pgfqpoint{5.494355in}{3.330629in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{3.352552in}}%
\pgfpathlineto{\pgfqpoint{5.503599in}{3.332191in}}%
\pgfpathlineto{\pgfqpoint{5.508221in}{3.336125in}}%
\pgfpathlineto{\pgfqpoint{5.512842in}{3.345247in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{3.341184in}}%
\pgfpathlineto{\pgfqpoint{5.522086in}{3.334913in}}%
\pgfpathlineto{\pgfqpoint{5.526708in}{3.340096in}}%
\pgfpathlineto{\pgfqpoint{5.531329in}{3.330700in}}%
\pgfpathlineto{\pgfqpoint{5.535951in}{3.345008in}}%
\pgfpathlineto{\pgfqpoint{5.540573in}{3.339102in}}%
\pgfpathlineto{\pgfqpoint{5.545195in}{3.345398in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{3.344597in}}%
\pgfpathlineto{\pgfqpoint{5.554438in}{3.334146in}}%
\pgfpathlineto{\pgfqpoint{5.559060in}{3.332372in}}%
\pgfpathlineto{\pgfqpoint{5.563682in}{3.334604in}}%
\pgfpathlineto{\pgfqpoint{5.568303in}{3.323946in}}%
\pgfpathlineto{\pgfqpoint{5.572925in}{3.338939in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{3.331863in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{3.332512in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{3.320437in}}%
\pgfpathlineto{\pgfqpoint{5.591412in}{3.319317in}}%
\pgfpathlineto{\pgfqpoint{5.596034in}{3.337058in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{3.321758in}}%
\pgfpathlineto{\pgfqpoint{5.605278in}{3.335106in}}%
\pgfpathlineto{\pgfqpoint{5.609899in}{3.330811in}}%
\pgfpathlineto{\pgfqpoint{5.614521in}{3.320465in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.337753in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.337753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771143in}{0.549444in}}{\pgfqpoint{5.078857in}{3.284754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{3.643720in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{3.643670in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{3.643967in}}%
\pgfpathlineto{\pgfqpoint{1.099057in}{3.642282in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{3.638556in}}%
\pgfpathlineto{\pgfqpoint{1.145275in}{3.632574in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{3.622784in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{3.599939in}}%
\pgfpathlineto{\pgfqpoint{1.274684in}{3.588637in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{3.589206in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.587746in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{3.585291in}}%
\pgfpathlineto{\pgfqpoint{1.399472in}{3.582392in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{3.577300in}}%
\pgfpathlineto{\pgfqpoint{1.464176in}{3.569880in}}%
\pgfpathlineto{\pgfqpoint{1.491907in}{3.561365in}}%
\pgfpathlineto{\pgfqpoint{1.505772in}{3.556687in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{3.556523in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{3.559183in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{3.561916in}}%
\pgfpathlineto{\pgfqpoint{1.607451in}{3.565015in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{3.565979in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{3.564724in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{3.561070in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{3.558372in}}%
\pgfpathlineto{\pgfqpoint{1.783078in}{3.556104in}}%
\pgfpathlineto{\pgfqpoint{1.824674in}{3.551513in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{3.544509in}}%
\pgfpathlineto{\pgfqpoint{1.903244in}{3.537595in}}%
\pgfpathlineto{\pgfqpoint{1.949462in}{3.537862in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{3.535296in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{3.530256in}}%
\pgfpathlineto{\pgfqpoint{2.051141in}{3.526487in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{3.523411in}}%
\pgfpathlineto{\pgfqpoint{2.134332in}{3.517870in}}%
\pgfpathlineto{\pgfqpoint{2.171306in}{3.510697in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{3.502425in}}%
\pgfpathlineto{\pgfqpoint{2.236011in}{3.491910in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{3.482733in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{3.482863in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{3.483244in}}%
\pgfpathlineto{\pgfqpoint{2.333068in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{2.356177in}{3.502854in}}%
\pgfpathlineto{\pgfqpoint{2.383908in}{3.510548in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{3.515998in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{3.520021in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{3.521910in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{3.521807in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{3.519564in}}%
\pgfpathlineto{\pgfqpoint{2.591887in}{3.514721in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{3.502542in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{3.495266in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{3.491571in}}%
\pgfpathlineto{\pgfqpoint{2.781379in}{3.488274in}}%
\pgfpathlineto{\pgfqpoint{2.813732in}{3.485774in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{3.481349in}}%
\pgfpathlineto{\pgfqpoint{2.920032in}{3.474959in}}%
\pgfpathlineto{\pgfqpoint{2.961628in}{3.467659in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{3.459174in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{3.456161in}}%
\pgfpathlineto{\pgfqpoint{3.049442in}{3.450915in}}%
\pgfpathlineto{\pgfqpoint{3.058685in}{3.450077in}}%
\pgfpathlineto{\pgfqpoint{3.104903in}{3.451965in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{3.460641in}}%
\pgfpathlineto{\pgfqpoint{3.160364in}{3.466901in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{3.471711in}}%
\pgfpathlineto{\pgfqpoint{3.225069in}{3.474277in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{3.474872in}}%
\pgfpathlineto{\pgfqpoint{3.299017in}{3.473285in}}%
\pgfpathlineto{\pgfqpoint{3.340613in}{3.469155in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{3.462688in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{3.452544in}}%
\pgfpathlineto{\pgfqpoint{3.571701in}{3.436677in}}%
\pgfpathlineto{\pgfqpoint{3.604053in}{3.433392in}}%
\pgfpathlineto{\pgfqpoint{3.678002in}{3.423654in}}%
\pgfpathlineto{\pgfqpoint{3.705732in}{3.424513in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{3.423108in}}%
\pgfpathlineto{\pgfqpoint{3.765815in}{3.419830in}}%
\pgfpathlineto{\pgfqpoint{3.793546in}{3.414563in}}%
\pgfpathlineto{\pgfqpoint{3.821276in}{3.407154in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{3.404975in}}%
\pgfpathlineto{\pgfqpoint{3.872116in}{3.401342in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{3.402736in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{3.410238in}}%
\pgfpathlineto{\pgfqpoint{3.964551in}{3.416549in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{3.421199in}}%
\pgfpathlineto{\pgfqpoint{4.038499in}{3.423557in}}%
\pgfpathlineto{\pgfqpoint{4.093961in}{3.426397in}}%
\pgfpathlineto{\pgfqpoint{4.130935in}{3.426833in}}%
\pgfpathlineto{\pgfqpoint{4.163287in}{3.425127in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{4.329671in}{3.413110in}}%
\pgfpathlineto{\pgfqpoint{4.362023in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{4.394375in}{3.403788in}}%
\pgfpathlineto{\pgfqpoint{4.426728in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{4.463702in}{3.384970in}}%
\pgfpathlineto{\pgfqpoint{4.505298in}{3.380660in}}%
\pgfpathlineto{\pgfqpoint{4.546893in}{3.382952in}}%
\pgfpathlineto{\pgfqpoint{4.574624in}{3.385677in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{3.388005in}}%
\pgfpathlineto{\pgfqpoint{4.634707in}{3.390768in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.391223in}}%
\pgfpathlineto{\pgfqpoint{4.699412in}{3.389424in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{3.385316in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{3.379104in}}%
\pgfpathlineto{\pgfqpoint{4.801091in}{3.375454in}}%
\pgfpathlineto{\pgfqpoint{4.842686in}{3.367302in}}%
\pgfpathlineto{\pgfqpoint{4.875039in}{3.357878in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.355603in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{3.350786in}}%
\pgfpathlineto{\pgfqpoint{4.948987in}{3.351407in}}%
\pgfpathlineto{\pgfqpoint{4.976718in}{3.349949in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{3.345811in}}%
\pgfpathlineto{\pgfqpoint{5.032179in}{3.342538in}}%
\pgfpathlineto{\pgfqpoint{5.064531in}{3.340678in}}%
\pgfpathlineto{\pgfqpoint{5.096883in}{3.336508in}}%
\pgfpathlineto{\pgfqpoint{5.124614in}{3.330858in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{3.322886in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{3.315816in}}%
\pgfpathlineto{\pgfqpoint{5.212428in}{3.313933in}}%
\pgfpathlineto{\pgfqpoint{5.230915in}{3.312369in}}%
\pgfpathlineto{\pgfqpoint{5.258645in}{3.319138in}}%
\pgfpathlineto{\pgfqpoint{5.300241in}{3.328117in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.333585in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{3.338953in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{3.344079in}}%
\pgfpathlineto{\pgfqpoint{5.401920in}{3.347111in}}%
\pgfpathlineto{\pgfqpoint{5.429651in}{3.348244in}}%
\pgfpathlineto{\pgfqpoint{5.457381in}{3.346807in}}%
\pgfpathlineto{\pgfqpoint{5.489733in}{3.344481in}}%
\pgfpathlineto{\pgfqpoint{5.517464in}{3.342636in}}%
\pgfpathlineto{\pgfqpoint{5.586791in}{3.333188in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.326708in}}%
\pgfpathlineto{\pgfqpoint{5.619143in}{3.326708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771143in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.834198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{2.355311in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.355311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.355311in}}{\pgfqpoint{5.780556in}{2.383089in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.736976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.764754in}}{\pgfqpoint{5.752778in}{3.764754in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{3.764754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{3.764754in}}{\pgfqpoint{4.110833in}{3.736976in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{2.383089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.355311in}}{\pgfqpoint{4.138611in}{2.355311in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.355311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.660587in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.660587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.611976in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mirror-Prox}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.465310in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.465310in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.465310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.416699in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.271004in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.271004in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.271004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.222393in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.077393in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.077393in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.077393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.028782in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.881560in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.881560in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.881560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.832949in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdaGrad-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.685588in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.685588in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.685588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.636977in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSprop-Diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.488089in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.488089in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.488089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.439477in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adam-Diagonal}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> markov_chain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.947563in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947563in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947563in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883232in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883232in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883232in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818901in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818901in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818901in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754570in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.754570in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754570in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754570in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690238in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.690238in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690238in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690238in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625907in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.625907in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625907in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625907in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282057in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.649460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{0.649460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=0.601266in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.359924in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.359924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.359924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.311730in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{2.070388in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.070388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.070388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.022194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.780852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.780852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.732658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{3.491316in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.491316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.491316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=3.443122in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{0.580609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{0.616951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{0.863331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{0.988438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.077202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.146053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.202309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.249872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.291073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.327415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.573795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.698902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.787666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.856517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.912773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.960336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.001537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.037879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.284259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.409366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.498130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.566981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.623237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.670800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.712001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.748343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.994723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.119830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.208594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.277445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.333701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.381264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.422465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.458807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.705187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{3.830293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=2.199722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\) residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.241103in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.027232in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{2.970977in}}%
\pgfpathlineto{\pgfqpoint{0.984990in}{2.879918in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{2.816205in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{2.761268in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{2.691583in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{2.628625in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{2.572110in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{2.408032in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{2.364974in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{2.352046in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{2.300890in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{2.253537in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.218685in}}%
\pgfpathlineto{\pgfqpoint{1.368614in}{2.177698in}}%
\pgfpathlineto{\pgfqpoint{1.424754in}{2.139186in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{2.109169in}}%
\pgfpathlineto{\pgfqpoint{1.555748in}{2.065531in}}%
\pgfpathlineto{\pgfqpoint{1.630601in}{2.029159in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.012496in}}%
\pgfpathlineto{\pgfqpoint{1.770951in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.938699in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{1.926830in}}%
\pgfpathlineto{\pgfqpoint{2.032939in}{1.887847in}}%
\pgfpathlineto{\pgfqpoint{2.126506in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{2.285569in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{2.407206in}{1.796383in}}%
\pgfpathlineto{\pgfqpoint{2.603697in}{1.757943in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.735938in}}%
\pgfpathlineto{\pgfqpoint{2.959251in}{1.697995in}}%
\pgfpathlineto{\pgfqpoint{3.080888in}{1.679984in}}%
\pgfpathlineto{\pgfqpoint{3.352232in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{3.464512in}{1.629158in}}%
\pgfpathlineto{\pgfqpoint{3.763926in}{1.594306in}}%
\pgfpathlineto{\pgfqpoint{4.128837in}{1.556883in}}%
\pgfpathlineto{\pgfqpoint{4.306614in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{4.662168in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{5.101933in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{5.597837in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.438745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.699975in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.557347in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{2.957806in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{2.793470in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{2.692445in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{2.630297in}}%
\pgfpathlineto{\pgfqpoint{1.031773in}{2.577229in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{2.494605in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{2.478912in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{2.456779in}}%
\pgfpathlineto{\pgfqpoint{1.134697in}{2.354137in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{2.260335in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{2.228721in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{2.211046in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{2.126521in}}%
\pgfpathlineto{\pgfqpoint{1.387327in}{2.106415in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{2.066459in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{2.028950in}}%
\pgfpathlineto{\pgfqpoint{1.546391in}{2.014196in}}%
\pgfpathlineto{\pgfqpoint{1.630601in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{1.939547in}}%
\pgfpathlineto{\pgfqpoint{1.752238in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.886357in}}%
\pgfpathlineto{\pgfqpoint{1.939372in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{1.822300in}}%
\pgfpathlineto{\pgfqpoint{2.173289in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{2.341710in}{1.758765in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{2.744047in}{1.681166in}}%
\pgfpathlineto{\pgfqpoint{2.977964in}{1.643533in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{1.629976in}}%
\pgfpathlineto{\pgfqpoint{3.324162in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{3.632933in}{1.557948in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{1.541460in}}%
\pgfpathlineto{\pgfqpoint{4.082054in}{1.510492in}}%
\pgfpathlineto{\pgfqpoint{4.456321in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{4.886729in}{1.440279in}}%
\pgfpathlineto{\pgfqpoint{5.345207in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.388175in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.388175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.699975in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.557498in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{2.960466in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{2.797053in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{2.694841in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{2.630741in}}%
\pgfpathlineto{\pgfqpoint{1.031773in}{2.577515in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{2.493805in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{2.455914in}}%
\pgfpathlineto{\pgfqpoint{1.134697in}{2.353071in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{2.258419in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{2.226477in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{2.209003in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.160782in}}%
\pgfpathlineto{\pgfqpoint{1.368614in}{2.116048in}}%
\pgfpathlineto{\pgfqpoint{1.387327in}{2.103358in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{2.062621in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{2.024324in}}%
\pgfpathlineto{\pgfqpoint{1.537034in}{2.014395in}}%
\pgfpathlineto{\pgfqpoint{1.621244in}{1.974658in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{1.937200in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{1.898908in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{1.865906in}}%
\pgfpathlineto{\pgfqpoint{2.004869in}{1.834795in}}%
\pgfpathlineto{\pgfqpoint{2.126506in}{1.799935in}}%
\pgfpathlineto{\pgfqpoint{2.294926in}{1.758340in}}%
\pgfpathlineto{\pgfqpoint{2.388493in}{1.736842in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{1.696172in}}%
\pgfpathlineto{\pgfqpoint{2.669194in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{2.893754in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{3.165098in}{1.598446in}}%
\pgfpathlineto{\pgfqpoint{3.277378in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{3.530009in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{3.848136in}{1.510423in}}%
\pgfpathlineto{\pgfqpoint{4.194334in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{4.568601in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{4.961582in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{5.373277in}{1.367753in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.349084in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.349084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.699975in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.551614in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{3.613173in}}%
\pgfpathlineto{\pgfqpoint{0.984990in}{3.649122in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{3.492389in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{3.647684in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{3.516313in}}%
\pgfpathlineto{\pgfqpoint{1.031773in}{3.607209in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{3.549324in}}%
\pgfpathlineto{\pgfqpoint{1.050486in}{3.498975in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{3.581171in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{3.491239in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{3.511635in}}%
\pgfpathlineto{\pgfqpoint{1.087913in}{3.540338in}}%
\pgfpathlineto{\pgfqpoint{1.097270in}{3.486029in}}%
\pgfpathlineto{\pgfqpoint{1.106627in}{3.473838in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{3.519993in}}%
\pgfpathlineto{\pgfqpoint{1.125340in}{3.439873in}}%
\pgfpathlineto{\pgfqpoint{1.134697in}{3.446361in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{3.467516in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{3.427711in}}%
\pgfpathlineto{\pgfqpoint{1.162767in}{3.416760in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{3.440019in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{3.393509in}}%
\pgfpathlineto{\pgfqpoint{1.190837in}{3.369493in}}%
\pgfpathlineto{\pgfqpoint{1.200193in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{3.344322in}}%
\pgfpathlineto{\pgfqpoint{1.218907in}{3.343634in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{3.360328in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{3.328778in}}%
\pgfpathlineto{\pgfqpoint{1.246977in}{3.303003in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{3.322314in}}%
\pgfpathlineto{\pgfqpoint{1.265690in}{3.281902in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{3.261799in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{3.292597in}}%
\pgfpathlineto{\pgfqpoint{1.293760in}{3.249760in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{3.232421in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{3.237838in}}%
\pgfpathlineto{\pgfqpoint{1.321830in}{3.211968in}}%
\pgfpathlineto{\pgfqpoint{1.331187in}{3.179543in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{1.349900in}{3.173324in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{1.368614in}{3.166627in}}%
\pgfpathlineto{\pgfqpoint{1.387327in}{3.105282in}}%
\pgfpathlineto{\pgfqpoint{1.396684in}{3.119693in}}%
\pgfpathlineto{\pgfqpoint{1.406041in}{3.098651in}}%
\pgfpathlineto{\pgfqpoint{1.415397in}{3.066386in}}%
\pgfpathlineto{\pgfqpoint{1.424754in}{3.087463in}}%
\pgfpathlineto{\pgfqpoint{1.434111in}{3.051999in}}%
\pgfpathlineto{\pgfqpoint{1.443467in}{3.023568in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{3.035271in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{2.988332in}}%
\pgfpathlineto{\pgfqpoint{1.480894in}{3.002522in}}%
\pgfpathlineto{\pgfqpoint{1.499608in}{2.944664in}}%
\pgfpathlineto{\pgfqpoint{1.508964in}{2.952832in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{2.906088in}}%
\pgfpathlineto{\pgfqpoint{1.537034in}{2.907792in}}%
\pgfpathlineto{\pgfqpoint{1.546391in}{2.897860in}}%
\pgfpathlineto{\pgfqpoint{1.555748in}{2.861201in}}%
\pgfpathlineto{\pgfqpoint{1.565104in}{2.870149in}}%
\pgfpathlineto{\pgfqpoint{1.574461in}{2.844336in}}%
\pgfpathlineto{\pgfqpoint{1.583818in}{2.822541in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{2.828632in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{2.811165in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{2.784071in}}%
\pgfpathlineto{\pgfqpoint{1.630601in}{2.767512in}}%
\pgfpathlineto{\pgfqpoint{1.639958in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{1.649315in}{2.742678in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{2.717370in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.699274in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{2.695783in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{2.680572in}}%
\pgfpathlineto{\pgfqpoint{1.696098in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{2.648870in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{2.638152in}}%
\pgfpathlineto{\pgfqpoint{1.724168in}{2.609087in}}%
\pgfpathlineto{\pgfqpoint{1.733525in}{2.613172in}}%
\pgfpathlineto{\pgfqpoint{1.752238in}{2.565778in}}%
\pgfpathlineto{\pgfqpoint{1.761595in}{2.557142in}}%
\pgfpathlineto{\pgfqpoint{1.770951in}{2.550279in}}%
\pgfpathlineto{\pgfqpoint{1.780308in}{2.517855in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{2.524194in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{2.484162in}}%
\pgfpathlineto{\pgfqpoint{1.817735in}{2.474509in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{2.458836in}}%
\pgfpathlineto{\pgfqpoint{1.836448in}{2.433845in}}%
\pgfpathlineto{\pgfqpoint{1.845805in}{2.433673in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{2.418856in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{2.387748in}}%
\pgfpathlineto{\pgfqpoint{1.873875in}{2.391220in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{2.366331in}}%
\pgfpathlineto{\pgfqpoint{1.892588in}{2.346591in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{2.327173in}}%
\pgfpathlineto{\pgfqpoint{1.920659in}{2.303320in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{2.304343in}}%
\pgfpathlineto{\pgfqpoint{1.939372in}{2.283466in}}%
\pgfpathlineto{\pgfqpoint{1.948729in}{2.257534in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{2.251761in}}%
\pgfpathlineto{\pgfqpoint{1.967442in}{2.236936in}}%
\pgfpathlineto{\pgfqpoint{1.976799in}{2.216010in}}%
\pgfpathlineto{\pgfqpoint{1.986155in}{2.208598in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{2.193104in}}%
\pgfpathlineto{\pgfqpoint{2.004869in}{2.167507in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{2.169753in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{2.032939in}{2.124092in}}%
\pgfpathlineto{\pgfqpoint{2.042295in}{2.119380in}}%
\pgfpathlineto{\pgfqpoint{2.051652in}{2.104978in}}%
\pgfpathlineto{\pgfqpoint{2.061009in}{2.081680in}}%
\pgfpathlineto{\pgfqpoint{2.070366in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.058499in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{2.032163in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{2.007083in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{1.993433in}}%
\pgfpathlineto{\pgfqpoint{2.126506in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{2.135862in}{1.970796in}}%
\pgfpathlineto{\pgfqpoint{2.145219in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{2.163932in}{1.916977in}}%
\pgfpathlineto{\pgfqpoint{2.173289in}{1.905587in}}%
\pgfpathlineto{\pgfqpoint{2.192002in}{1.876981in}}%
\pgfpathlineto{\pgfqpoint{2.201359in}{1.861287in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.855668in}}%
\pgfpathlineto{\pgfqpoint{2.220073in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{2.229429in}{1.813628in}}%
\pgfpathlineto{\pgfqpoint{2.238786in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{2.248143in}{1.782876in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{1.774011in}}%
\pgfpathlineto{\pgfqpoint{2.266856in}{1.757282in}}%
\pgfpathlineto{\pgfqpoint{2.276213in}{1.743622in}}%
\pgfpathlineto{\pgfqpoint{2.285569in}{1.725737in}}%
\pgfpathlineto{\pgfqpoint{2.294926in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{1.689402in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{2.322996in}{1.672713in}}%
\pgfpathlineto{\pgfqpoint{2.332353in}{1.650867in}}%
\pgfpathlineto{\pgfqpoint{2.341710in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{1.614595in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{1.592338in}}%
\pgfpathlineto{\pgfqpoint{2.379136in}{1.584641in}}%
\pgfpathlineto{\pgfqpoint{2.388493in}{1.562491in}}%
\pgfpathlineto{\pgfqpoint{2.397850in}{1.558447in}}%
\pgfpathlineto{\pgfqpoint{2.407206in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.525275in}}%
\pgfpathlineto{\pgfqpoint{2.425920in}{1.516698in}}%
\pgfpathlineto{\pgfqpoint{2.435276in}{1.496329in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.485754in}}%
\pgfpathlineto{\pgfqpoint{2.453990in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{2.463346in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{2.472703in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{2.482060in}{1.429460in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{1.419469in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{1.398125in}}%
\pgfpathlineto{\pgfqpoint{2.510130in}{1.397987in}}%
\pgfpathlineto{\pgfqpoint{2.519487in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{2.538200in}{1.354547in}}%
\pgfpathlineto{\pgfqpoint{2.547557in}{1.341826in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{2.566270in}{1.312003in}}%
\pgfpathlineto{\pgfqpoint{2.575627in}{1.315870in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{2.594340in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{2.603697in}{1.275253in}}%
\pgfpathlineto{\pgfqpoint{2.613053in}{1.264410in}}%
\pgfpathlineto{\pgfqpoint{2.622410in}{1.258815in}}%
\pgfpathlineto{\pgfqpoint{2.631767in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{2.659837in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{2.669194in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.203601in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.191232in}}%
\pgfpathlineto{\pgfqpoint{2.697264in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{2.706620in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{2.715977in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{2.734690in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{2.744047in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{2.753404in}{1.144330in}}%
\pgfpathlineto{\pgfqpoint{2.772117in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{2.828257in}{1.112680in}}%
\pgfpathlineto{\pgfqpoint{2.837614in}{1.111261in}}%
\pgfpathlineto{\pgfqpoint{2.875041in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{2.884397in}{1.097554in}}%
\pgfpathlineto{\pgfqpoint{2.921824in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.086489in}}%
\pgfpathlineto{\pgfqpoint{2.949894in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{3.024748in}{1.068202in}}%
\pgfpathlineto{\pgfqpoint{3.062175in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{1.060097in}}%
\pgfpathlineto{\pgfqpoint{3.090245in}{1.057696in}}%
\pgfpathlineto{\pgfqpoint{3.108958in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{3.118315in}{1.053615in}}%
\pgfpathlineto{\pgfqpoint{3.127671in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{3.137028in}{1.050724in}}%
\pgfpathlineto{\pgfqpoint{3.165098in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{3.230595in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{3.314805in}{1.024995in}}%
\pgfpathlineto{\pgfqpoint{3.473869in}{1.004149in}}%
\pgfpathlineto{\pgfqpoint{4.053984in}{0.937212in}}%
\pgfpathlineto{\pgfqpoint{4.344041in}{0.907846in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{4.980296in}{0.850522in}}%
\pgfpathlineto{\pgfqpoint{5.335850in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{0.800652in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{0.800652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.236876in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{2.973112in}}%
\pgfpathlineto{\pgfqpoint{0.984990in}{2.884246in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{2.763713in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{2.694745in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{2.632261in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{2.576104in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{2.525954in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{2.458417in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{2.412013in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{2.369181in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{2.355642in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{2.304793in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.222626in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{2.188363in}}%
\pgfpathlineto{\pgfqpoint{1.415397in}{2.149609in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{2.083863in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{2.046781in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.016586in}}%
\pgfpathlineto{\pgfqpoint{1.770951in}{1.976966in}}%
\pgfpathlineto{\pgfqpoint{1.873875in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{1.948729in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{1.878848in}}%
\pgfpathlineto{\pgfqpoint{2.145219in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{1.823596in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{2.613053in}{1.760521in}}%
\pgfpathlineto{\pgfqpoint{2.734690in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{3.090245in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{3.361589in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{3.473869in}{1.632369in}}%
\pgfpathlineto{\pgfqpoint{3.773283in}{1.597645in}}%
\pgfpathlineto{\pgfqpoint{4.138194in}{1.560348in}}%
\pgfpathlineto{\pgfqpoint{4.315971in}{1.543840in}}%
\pgfpathlineto{\pgfqpoint{4.671525in}{1.512801in}}%
\pgfpathlineto{\pgfqpoint{5.111289in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{5.607194in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.443110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.237026in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.032547in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{0.984990in}{2.883734in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{2.763336in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{2.694110in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{2.631385in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{2.574992in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{2.524997in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{2.456986in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{2.410230in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{2.367046in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{2.254753in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.219732in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{2.171570in}}%
\pgfpathlineto{\pgfqpoint{1.434111in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{2.109098in}}%
\pgfpathlineto{\pgfqpoint{1.555748in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{1.630601in}{2.027417in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{1.761595in}{1.973626in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{1.938391in}}%
\pgfpathlineto{\pgfqpoint{1.986155in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{1.866355in}}%
\pgfpathlineto{\pgfqpoint{2.248143in}{1.825739in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{1.798913in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{1.757538in}}%
\pgfpathlineto{\pgfqpoint{2.659837in}{1.737545in}}%
\pgfpathlineto{\pgfqpoint{2.893754in}{1.696083in}}%
\pgfpathlineto{\pgfqpoint{2.977964in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.239952in}{1.642801in}}%
\pgfpathlineto{\pgfqpoint{3.558079in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{3.679716in}{1.585411in}}%
\pgfpathlineto{\pgfqpoint{3.969773in}{1.551753in}}%
\pgfpathlineto{\pgfqpoint{4.334684in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{4.737022in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{5.167430in}{1.438821in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.403842in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{1.403842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.549444in}}{\pgfqpoint{5.135887in}{3.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947563in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{3.237026in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{3.599849in}}%
\pgfpathlineto{\pgfqpoint{0.975633in}{3.562546in}}%
\pgfpathlineto{\pgfqpoint{0.984990in}{3.466939in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{3.608026in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{3.523342in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{3.538139in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{3.566592in}}%
\pgfpathlineto{\pgfqpoint{1.031773in}{3.518010in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{3.558382in}}%
\pgfpathlineto{\pgfqpoint{1.050486in}{3.540963in}}%
\pgfpathlineto{\pgfqpoint{1.059843in}{3.502846in}}%
\pgfpathlineto{\pgfqpoint{1.069200in}{3.538835in}}%
\pgfpathlineto{\pgfqpoint{1.078557in}{3.512290in}}%
\pgfpathlineto{\pgfqpoint{1.087913in}{3.500400in}}%
\pgfpathlineto{\pgfqpoint{1.097270in}{3.520555in}}%
\pgfpathlineto{\pgfqpoint{1.106627in}{3.458582in}}%
\pgfpathlineto{\pgfqpoint{1.115983in}{3.505670in}}%
\pgfpathlineto{\pgfqpoint{1.125340in}{3.455928in}}%
\pgfpathlineto{\pgfqpoint{1.134697in}{3.461581in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{3.463510in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{3.429690in}}%
\pgfpathlineto{\pgfqpoint{1.162767in}{3.449133in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{3.414411in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{3.411373in}}%
\pgfpathlineto{\pgfqpoint{1.190837in}{3.393999in}}%
\pgfpathlineto{\pgfqpoint{1.200193in}{3.385284in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{3.367286in}}%
\pgfpathlineto{\pgfqpoint{1.218907in}{3.366477in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{3.339964in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{1.246977in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{3.313240in}}%
\pgfpathlineto{\pgfqpoint{1.265690in}{3.304068in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{3.272579in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{3.282126in}}%
\pgfpathlineto{\pgfqpoint{1.293760in}{3.247220in}}%
\pgfpathlineto{\pgfqpoint{1.303117in}{3.249635in}}%
\pgfpathlineto{\pgfqpoint{1.321830in}{3.213536in}}%
\pgfpathlineto{\pgfqpoint{1.331187in}{3.214540in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.184405in}}%
\pgfpathlineto{\pgfqpoint{1.349900in}{3.193889in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{3.163288in}}%
\pgfpathlineto{\pgfqpoint{1.368614in}{3.164114in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{3.141057in}}%
\pgfpathlineto{\pgfqpoint{1.387327in}{3.133545in}}%
\pgfpathlineto{\pgfqpoint{1.396684in}{3.122492in}}%
\pgfpathlineto{\pgfqpoint{1.406041in}{3.105790in}}%
\pgfpathlineto{\pgfqpoint{1.415397in}{3.095648in}}%
\pgfpathlineto{\pgfqpoint{1.424754in}{3.078814in}}%
\pgfpathlineto{\pgfqpoint{1.434111in}{3.069067in}}%
\pgfpathlineto{\pgfqpoint{1.443467in}{3.047709in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{3.042217in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{3.017333in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{3.013733in}}%
\pgfpathlineto{\pgfqpoint{1.480894in}{2.992505in}}%
\pgfpathlineto{\pgfqpoint{1.490251in}{2.984485in}}%
\pgfpathlineto{\pgfqpoint{1.508964in}{2.951742in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{2.939829in}}%
\pgfpathlineto{\pgfqpoint{1.527678in}{2.914376in}}%
\pgfpathlineto{\pgfqpoint{1.537034in}{2.915469in}}%
\pgfpathlineto{\pgfqpoint{1.546391in}{2.883180in}}%
\pgfpathlineto{\pgfqpoint{1.555748in}{2.884846in}}%
\pgfpathlineto{\pgfqpoint{1.565104in}{2.865858in}}%
\pgfpathlineto{\pgfqpoint{1.574461in}{2.851764in}}%
\pgfpathlineto{\pgfqpoint{1.583818in}{2.846605in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{2.818818in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{2.821830in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{2.793187in}}%
\pgfpathlineto{\pgfqpoint{1.621244in}{2.791959in}}%
\pgfpathlineto{\pgfqpoint{1.630601in}{2.768561in}}%
\pgfpathlineto{\pgfqpoint{1.639958in}{2.758381in}}%
\pgfpathlineto{\pgfqpoint{1.649315in}{2.745644in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{2.726473in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.718577in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{2.695038in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{2.687426in}}%
\pgfpathlineto{\pgfqpoint{1.696098in}{2.661225in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{2.656603in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{2.634764in}}%
\pgfpathlineto{\pgfqpoint{1.733525in}{2.610804in}}%
\pgfpathlineto{\pgfqpoint{1.742881in}{2.588573in}}%
\pgfpathlineto{\pgfqpoint{1.752238in}{2.584211in}}%
\pgfpathlineto{\pgfqpoint{1.761595in}{2.561972in}}%
\pgfpathlineto{\pgfqpoint{1.770951in}{2.556043in}}%
\pgfpathlineto{\pgfqpoint{1.780308in}{2.536476in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{2.525692in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{2.512805in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{2.496756in}}%
\pgfpathlineto{\pgfqpoint{1.817735in}{2.486460in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{2.462761in}}%
\pgfpathlineto{\pgfqpoint{1.836448in}{2.456296in}}%
\pgfpathlineto{\pgfqpoint{1.845805in}{2.429615in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{2.426344in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{2.402817in}}%
\pgfpathlineto{\pgfqpoint{1.873875in}{2.392643in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{2.377165in}}%
\pgfpathlineto{\pgfqpoint{1.892588in}{2.355879in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{2.346875in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{1.920659in}{2.318341in}}%
\pgfpathlineto{\pgfqpoint{1.930015in}{2.299821in}}%
\pgfpathlineto{\pgfqpoint{1.948729in}{2.275488in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{2.256824in}}%
\pgfpathlineto{\pgfqpoint{1.967442in}{2.248722in}}%
\pgfpathlineto{\pgfqpoint{1.976799in}{2.225670in}}%
\pgfpathlineto{\pgfqpoint{1.986155in}{2.221763in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{2.194161in}}%
\pgfpathlineto{\pgfqpoint{2.004869in}{2.188381in}}%
\pgfpathlineto{\pgfqpoint{2.023582in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{2.032939in}{2.144319in}}%
\pgfpathlineto{\pgfqpoint{2.042295in}{2.118955in}}%
\pgfpathlineto{\pgfqpoint{2.051652in}{2.113020in}}%
\pgfpathlineto{\pgfqpoint{2.061009in}{2.086248in}}%
\pgfpathlineto{\pgfqpoint{2.070366in}{2.081406in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.064814in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{2.051816in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{2.041235in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{2.018060in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{2.126506in}{1.986856in}}%
\pgfpathlineto{\pgfqpoint{2.135862in}{1.980780in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{2.163932in}{1.936908in}}%
\pgfpathlineto{\pgfqpoint{2.173289in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{2.182646in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{2.192002in}{1.880044in}}%
\pgfpathlineto{\pgfqpoint{2.201359in}{1.873053in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{2.229429in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.238786in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{2.248143in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{2.257499in}{1.780468in}}%
\pgfpathlineto{\pgfqpoint{2.266856in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{2.276213in}{1.753654in}}%
\pgfpathlineto{\pgfqpoint{2.285569in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{2.294926in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{1.706271in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{2.322996in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{2.332353in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.341710in}{1.648978in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{1.634782in}}%
\pgfpathlineto{\pgfqpoint{2.360423in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{1.603467in}}%
\pgfpathlineto{\pgfqpoint{2.379136in}{1.601348in}}%
\pgfpathlineto{\pgfqpoint{2.388493in}{1.576537in}}%
\pgfpathlineto{\pgfqpoint{2.397850in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{2.407206in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{2.425920in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.435276in}{1.507545in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.497871in}}%
\pgfpathlineto{\pgfqpoint{2.453990in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{2.463346in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.472703in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.482060in}{1.444884in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{1.416750in}}%
\pgfpathlineto{\pgfqpoint{2.510130in}{1.400301in}}%
\pgfpathlineto{\pgfqpoint{2.519487in}{1.388663in}}%
\pgfpathlineto{\pgfqpoint{2.528843in}{1.372118in}}%
\pgfpathlineto{\pgfqpoint{2.538200in}{1.365203in}}%
\pgfpathlineto{\pgfqpoint{2.547557in}{1.348058in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{1.340567in}}%
\pgfpathlineto{\pgfqpoint{2.566270in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{2.575627in}{1.312138in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{2.594340in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{2.603697in}{1.277768in}}%
\pgfpathlineto{\pgfqpoint{2.613053in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{2.622410in}{1.257285in}}%
\pgfpathlineto{\pgfqpoint{2.631767in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{1.235010in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{2.659837in}{1.209392in}}%
\pgfpathlineto{\pgfqpoint{2.669194in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.176309in}}%
\pgfpathlineto{\pgfqpoint{2.697264in}{1.161211in}}%
\pgfpathlineto{\pgfqpoint{2.706620in}{1.159984in}}%
\pgfpathlineto{\pgfqpoint{2.715977in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{2.734690in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{2.744047in}{1.120272in}}%
\pgfpathlineto{\pgfqpoint{2.753404in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{2.762761in}{1.099743in}}%
\pgfpathlineto{\pgfqpoint{2.772117in}{1.085523in}}%
\pgfpathlineto{\pgfqpoint{2.781474in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{2.800187in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{2.809544in}{1.059061in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.047317in}}%
\pgfpathlineto{\pgfqpoint{2.828257in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{2.837614in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{2.846971in}{1.031500in}}%
\pgfpathlineto{\pgfqpoint{2.865684in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{2.875041in}{1.015197in}}%
\pgfpathlineto{\pgfqpoint{2.884397in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{2.912468in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{2.921824in}{0.997011in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{2.940538in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{2.949894in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{3.090245in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{3.165098in}{0.946887in}}%
\pgfpathlineto{\pgfqpoint{3.483226in}{0.903150in}}%
\pgfpathlineto{\pgfqpoint{3.623576in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{3.820066in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{4.138194in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{4.400181in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{4.680882in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{5.045793in}{0.744127in}}%
\pgfpathlineto{\pgfqpoint{5.382633in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{5.616551in}{0.699469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138611in}{2.372779in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.372779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.372779in}}{\pgfqpoint{5.780556in}{2.400557in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.780556in}}{\pgfqpoint{5.752778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{3.780556in}}{\pgfqpoint{4.110833in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{2.400557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110833in}{2.372779in}}{\pgfqpoint{4.138611in}{2.372779in}}%
\pgfpathlineto{\pgfqpoint{4.138611in}{2.372779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.434167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaGrad-Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.288472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.239861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSprop-Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{3.094862in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{3.094862in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{3.094862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=3.046250in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adam-Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.899028in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.899028in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.899028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.850417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaGrad-Diagonal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.703056in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.703056in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.703056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSprop-Diagonal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166389in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{4.444167in}{2.505557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555278in,y=2.456946in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adam-Diagonal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

